Boundary-Conforming Free-Surface Flow Computations: Interface Tracking for Linear, Higher-Order and Isogeometric Finite Elements

The simulation of certain flow problems requires a means for modeling a free fluid surface; examples being viscoelastic die swell or fluid sloshing in tanks. In a finite-element context, this type of problem can, among many other options, be dealt with using an interface-tracking approach with the Deforming-Spatial-Domain/Stabilized-Space-Time (DSD/SST) formulation. A difficult issue that is connected with this type of approach is the determination of a suitable coupling mechanism between the fluid velocity at the boundary and the displacement of the boundary mesh nodes. In order to avoid large mesh distortions, one goal is to keep the nodal movements as small as possible; but of course still compliant with the no-penetration boundary condition. Standard displacement techniques are full velocity, velocity in a specific coordinate direction, and velocity in normal direction. In this work, we investigate how the interface-tracking approach can be combined with isogeometric analysis for the spatial discretization. If NURBS basis functions of sufficient order are used for both the geometry and the solution, both a continuous normal vector as well as the velocity are available on the entire boundary. This circumstance allows the weak imposition of the no-penetration boundary condition. We compare this option with an alternative that relies on strong imposition at discrete points. Furthermore, we examine several coupling methods between the fluid equations, boundary conditions, and equations for the adjustment of interior control point positions.

==> Meshes/cos.iga.12x12.normal.dt100e-3/mesh1.tex <==
\draw [mesh] (0.0,0.0) -- (0.04536597939416598,0.0);
\draw [mesh] (0.04536597939416598,0.0) -- (0.08317884812738237,0.0);
\draw [mesh] (0.08317884812738237,0.0) -- (0.11343860619964917,0.0);
\draw [mesh] (0.11343860619964917,0.0) -- (0.1144226053213083,0.06892416595648691);
\draw [mesh] (0.1144226053213083,0.06892416595648691) -- (0.11550854090225321,0.1237469592360454);
\draw [mesh] (0.11550854090225321,0.1237469592360454) -- (0.11669641294248381,0.1644683798386754);
\draw [mesh] (0.11669641294248381,0.1644683798386754) -- (0.08545974305087858,0.16524732793507502);
\draw [mesh] (0.08545974305087858,0.16524732793507502) -- (0.04656093873671731,0.16586545837935357);
\draw [mesh] (0.04656093873671731,0.16586545837935357) -- (0.0,0.16632277117151095);
\draw [mesh] (0.0,0.16632277117151095) -- (0.0,0.12505576762906614);
\draw [mesh] (0.0,0.12505576762906614) -- (0.0,0.06961484390522917);
\draw [mesh] (0.0,0.0) -- (0.0,0.06961484390522917);
\draw [mesh] (0.11343860619964917,0.0) -- (0.13998470718483552,0.0);
\draw [mesh] (0.13998470718483552,0.0) -- (0.16665660465681054,0.0);
\draw [mesh] (0.16665660465681054,0.0) -- (0.19345429861557425,0.0);
\draw [mesh] (0.19345429861557425,0.0) -- (0.19529812187854056,0.0672556594157625);
\draw [mesh] (0.19529812187854056,0.0672556594157625) -- (0.1972374858802567,0.12086095983004005);
\draw [mesh] (0.1972374858802567,0.12086095983004005) -- (0.1992723906207225,0.1608159012428326);
\draw [mesh] (0.1992723906207225,0.1608159012428326) -- (0.17166724925303023,0.16227215140332735);
\draw [mesh] (0.17166724925303023,0.16227215140332735) -- (0.144141923360284,0.1634896442686083);
\draw [mesh] (0.144141923360284,0.1634896442686083) -- (0.1166964129424838,0.1644683798386754);
\draw [mesh] (0.1166964129424838,0.1644683798386754) -- (0.11550854090225321,0.1237469592360454);
\draw [mesh] (0.11550854090225321,0.1237469592360454) -- (0.1144226053213083,0.06892416595648691);
\draw [mesh] (0.11343860619964917,0.0) -- (0.1144226053213083,0.06892416595648691);
\draw [mesh] (0.19345429861557425,0.0) -- (0.22045736682274303,0.0);
\draw [mesh] (0.22045736682274303,0.0) -- (0.2477453870399333,0.0);
\draw [mesh] (0.2477453870399333,0.0) -- (0.2753183592671451,0.0);
\draw [mesh] (0.2753183592671451,0.0) -- (0.27784678169376636,0.06462280299299636);
\draw [mesh] (0.27784678169376636,0.06462280299299636) -- (0.28046440469791406,0.11638483844725594);
\draw [mesh] (0.28046440469791406,0.11638483844725594) -- (0.28317122827958835,0.15528610636277881);
\draw [mesh] (0.28317122827958835,0.15528610636277881) -- (0.25499079565032856,0.15730779542407425);
\draw [mesh] (0.25499079565032856,0.15730779542407425) -- (0.22702451643070665,0.15915106038409216);
\draw [mesh] (0.22702451643070665,0.15915106038409216) -- (0.1992723906207225,0.16081590124283263);
\draw [mesh] (0.1992723906207225,0.16081590124283263) -- (0.1972374858802567,0.12086095983004005);
\draw [mesh] (0.1972374858802567,0.12086095983004005) -- (0.19529812187854056,0.0672556594157625);
\draw [mesh] (0.19345429861557425,0.0) -- (0.19529812187854056,0.0672556594157625);
\draw [mesh] (0.2753183592671451,0.0) -- (0.3032044505294425,0.0);
\draw [mesh] (0.3032044505294425,0.0) -- (0.33143182785188974,0.0);
\draw [mesh] (0.33143182785188974,0.0) -- (0.36000049123448663,0.0);
\draw [mesh] (0.36000049123448663,0.0) -- (0.3630193719776162,0.06141611653760398);
\draw [mesh] (0.3630193719776162,0.06141611653760398) -- (0.36610109302288624,0.11091745818210669);
\draw [mesh] (0.36610109302288624,0.11091745818210669) -- (0.3692456543702968,0.14850402493350814);
\draw [mesh] (0.3692456543702968,0.14850402493350814) -- (0.3402848683204001,0.1508645805418135);
\draw [mesh] (0.3402848683204001,0.1508645805418135) -- (0.3115933929568306,0.15312527435157036);
\draw [mesh] (0.3115933929568306,0.15312527435157036) -- (0.2831712282795883,0.15528610636277881);
\draw [mesh] (0.2831712282795883,0.15528610636277881) -- (0.28046440469791406,0.11638483844725594);
\draw [mesh] (0.28046440469791406,0.11638483844725594) -- (0.27784678169376636,0.06462280299299636);
\draw [mesh] (0.2753183592671451,0.0) -- (0.27784678169376636,0.06462280299299636);
\draw [mesh] (0.36000049123448663,0.0) -- (0.38894131016868133,0.0);
\draw [mesh] (0.38894131016868133,0.0) -- (0.4182851541459217,0.0);
\draw [mesh] (0.4182851541459217,0.0) -- (0.4480320231662079,0.0);
\draw [mesh] (0.4480320231662079,0.0) -- (0.45132140957464295,0.0579538372953871);
\draw [mesh] (0.45132140957464295,0.0579538372953871) -- (0.4546282096391646,0.10501619378046845);
\draw [mesh] (0.4546282096391646,0.10501619378046845) -- (0.4579524233597726,0.141187069455244);
\draw [mesh] (0.4579524233597726,0.141187069455244) -- (0.42806784596099295,0.14364505371589323);
\draw [mesh] (0.42806784596099295,0.14364505371589323) -- (0.39849892296450107,0.14608403887531463);
\draw [mesh] (0.39849892296450107,0.14608403887531463) -- (0.36924565437029677,0.14850402493350814);
\draw [mesh] (0.36924565437029677,0.14850402493350814) -- (0.36610109302288624,0.11091745818210669);
\draw [mesh] (0.36610109302288624,0.11091745818210669) -- (0.3630193719776162,0.06141611653760398);
\draw [mesh] (0.36000049123448663,0.0) -- (0.3630193719776162,0.06141611653760398);
\draw [mesh] (0.4480320231662079,0.0) -- (0.47819432997009775,0.0);
\draw [mesh] (0.47819432997009775,0.0) -- (0.5087844872981493,0.0);
\draw [mesh] (0.5087844872981493,0.0) -- (0.5398024951503624,0.0);
\draw [mesh] (0.5398024951503624,0.0) -- (0.5430893811393788,0.0545680226852261);
\draw [mesh] (0.5430893811393788,0.0545680226852261) -- (0.5463472085502615,0.09924388248861708);
\draw [mesh] (0.5463472085502615,0.09924388248861708) -- (0.54957597738301,0.13402757941017293);
\draw [mesh] (0.54957597738301,0.13402757941017293) -- (0.5187022726589383,0.13636008467214805);
\draw [mesh] (0.5187022726589383,0.13636008467214805) -- (0.48816108798452573,0.13874658135383844);
\draw [mesh] (0.48816108798452573,0.13874658135383844) -- (0.4579524233597726,0.141187069455244);
\draw [mesh] (0.4579524233597726,0.141187069455244) -- (0.4546282096391646,0.10501619378046845);
\draw [mesh] (0.4546282096391646,0.10501619378046845) -- (0.45132140957464295,0.0579538372953871);
\draw [mesh] (0.4480320231662079,0.0) -- (0.45132140957464295,0.0579538372953871);
\draw [mesh] (0.5398024951503624,0.0) -- (0.5712368715974923,0.0);
\draw [mesh] (0.5712368715974923,0.0) -- (0.6030761347102935,0.0);
\draw [mesh] (0.6030761347102935,0.0) -- (0.6353202844887667,0.0);
\draw [mesh] (0.6353202844887667,0.0) -- (0.6383111512636696,0.05154665557215497);
\draw [mesh] (0.6383111512636696,0.05154665557215497) -- (0.641240574134755,0.09408790623010846);
\draw [mesh] (0.641240574134755,0.09408790623010846) -- (0.6441085531020226,0.1276237519738605);
\draw [mesh] (0.6441085531020226,0.1276237519738605) -- (0.6122837653129498,0.1296444275148446);
\draw [mesh] (0.6122837653129498,0.1296444275148446) -- (0.5807729067399456,0.13177903666028207);
\draw [mesh] (0.5807729067399456,0.13177903666028207) -- (0.54957597738301,0.13402757941017293);
\draw [mesh] (0.54957597738301,0.13402757941017293) -- (0.5463472085502615,0.09924388248861708);
\draw [mesh] (0.5463472085502615,0.09924388248861708) -- (0.5430893811393788,0.0545680226852261);
\draw [mesh] (0.5398024951503624,0.0) -- (0.5430893811393788,0.0545680226852261);
\draw [mesh] (0.6353202844887667,0.0) -- (0.667959331711444,0.0);
\draw [mesh] (0.667959331711444,0.0) -- (0.7009832871568576,0.0);
\draw [mesh] (0.7009832871568576,0.0) -- (0.7343921508250078,0.0);
\draw [mesh] (0.7343921508250078,0.0) -- (0.7367648521650643,0.04907870935611107);
\draw [mesh] (0.7367648521650643,0.04907870935611107) -- (0.7390808715556327,0.08988796913542019);
\draw [mesh] (0.7390808715556327,0.08988796913542019) -- (0.7413402089967133,0.1224277793379274);
\draw [mesh] (0.7413402089967133,0.1224277793379274) -- (0.7086437906532899,0.12400529164316305);
\draw [mesh] (0.7086437906532899,0.12400529164316305) -- (0.6762332386883931,0.12573728252180744);
\draw [mesh] (0.6762332386883931,0.12573728252180744) -- (0.6441085531020226,0.12762375197386047);
\draw [mesh] (0.6441085531020226,0.12762375197386047) -- (0.641240574134755,0.09408790623010846);
\draw [mesh] (0.641240574134755,0.09408790623010846) -- (0.6383111512636696,0.05154665557215497);
\draw [mesh] (0.6353202844887667,0.0) -- (0.6383111512636696,0.05154665557215497);
\draw [mesh] (0.7343921508250078,0.0) -- (0.7680979058859959,0.0);
\draw [mesh] (0.7680979058859959,0.0) -- (0.802012535509924,0.0);
\draw [mesh] (0.802012535509924,0.0) -- (0.836136039696792,0.0);
\draw [mesh] (0.836136039696792,0.0) -- (0.8375619256345843,0.04733639577474544);
\draw [mesh] (0.8375619256345843,0.04733639577474544) -- (0.8389792461476626,0.08690035642297043);
\draw [mesh] (0.8389792461476626,0.08690035642297043) -- (0.8403880012360259,0.11869188194467495);
\draw [mesh] (0.8403880012360259,0.11869188194467495) -- (0.8072543510137544,0.11976719848412766);
\draw [mesh] (0.8072543510137544,0.11976719848412766) -- (0.7742384202673169,0.12101249761521182);
\draw [mesh] (0.7742384202673169,0.12101249761521182) -- (0.7413402089967134,0.1224277793379274);
\draw [mesh] (0.7413402089967134,0.1224277793379274) -- (0.7390808715556327,0.08988796913542019);
\draw [mesh] (0.7390808715556327,0.08988796913542019) -- (0.7367648521650643,0.04907870935611107);
\draw [mesh] (0.7343921508250078,0.0) -- (0.7367648521650643,0.04907870935611107);
\draw [mesh] (0.836136039696792,0.0) -- (0.8771617740427071,0.0);
\draw [mesh] (0.8771617740427071,0.0) -- (0.9317830941437764,0.0);
\draw [mesh] (0.9317830941437764,0.0) -- (1.0,0.0);
\draw [mesh] (1.0,0.0) -- (1.0,0.04669148453732141);
\draw [mesh] (1.0,0.04669148453732141) -- (1.0,0.0856730973632557);
\draw [mesh] (1.0,0.0856730973632557) -- (1.0,0.11694483847780286);
\draw [mesh] (1.0,0.11694483847780286) -- (0.9334550073268065,0.11725520135252936);
\draw [mesh] (0.9334550073268065,0.11725520135252936) -- (0.880251007738815,0.11783754917482006);
\draw [mesh] (0.880251007738815,0.11783754917482006) -- (0.8403880012360259,0.11869188194467498);
\draw [mesh] (0.8403880012360259,0.11869188194467498) -- (0.8389792461476626,0.08690035642297043);
\draw [mesh] (0.8389792461476626,0.08690035642297043) -- (0.8375619256345843,0.04733639577474544);
\draw [mesh] (0.836136039696792,0.0) -- (0.8375619256345843,0.04733639577474544);
\draw [mesh] (0.0,0.16632277117151095) -- (0.04656093873671731,0.16586545837935357);
\draw [mesh] (0.04656093873671731,0.16586545837935357) -- (0.08545974305087858,0.16524732793507502);
\draw [mesh] (0.08545974305087858,0.16524732793507502) -- (0.11669641294248381,0.16446837983867538);
\draw [mesh] (0.11669641294248381,0.16446837983867538) -- (0.11788328274421882,0.19810005910903222);
\draw [mesh] (0.11788328274421882,0.19810005910903222) -- (0.11896621160967687,0.23165362839177125);
\draw [mesh] (0.11896621160967687,0.23165362839177125) -- (0.11994519953885799,0.2651290876868925);
\draw [mesh] (0.11994519953885799,0.2651290876868925) -- (0.08790450474787734,0.2663601830549183);
\draw [mesh] (0.08790450474787734,0.2663601830549183) -- (0.047922771568258,0.26743281977856936);
\draw [mesh] (0.047922771568258,0.26743281977856936) -- (0.0,0.2683469978578455);
\draw [mesh] (0.0,0.2683469978578455) -- (0.0,0.2344535675554921);
\draw [mesh] (0.0,0.2344535675554921) -- (0.0,0.2004454919933806);
\draw [mesh] (0.0,0.16632277117151095) -- (0.0,0.2004454919933806);
\draw [mesh] (0.11669641294248381,0.16446837983867538) -- (0.144141923360284,0.1634896442686083);
\draw [mesh] (0.144141923360284,0.1634896442686083) -- (0.17166724925303023,0.16227215140332735);
\draw [mesh] (0.17166724925303023,0.16227215140332735) -- (0.1992723906207225,0.1608159012428326);
\draw [mesh] (0.1992723906207225,0.1608159012428326) -- (0.20123144241858582,0.193923573774067);
\draw [mesh] (0.20123144241858582,0.193923573774067) -- (0.2029432475924943,0.22698706754367012);
\draw [mesh] (0.2029432475924943,0.22698706754367012) -- (0.20440780614244797,0.2600063825516419);
\draw [mesh] (0.20440780614244797,0.2600063825516419) -- (0.1761975862048944,0.2619787800555278);
\draw [mesh] (0.1761975862048944,0.2619787800555278) -- (0.14804338400369774,0.2636863484339447);
\draw [mesh] (0.14804338400369774,0.2636863484339447) -- (0.11994519953885796,0.2651290876868925);
\draw [mesh] (0.11994519953885796,0.2651290876868925) -- (0.11896621160967687,0.23165362839177125);
\draw [mesh] (0.11896621160967687,0.23165362839177125) -- (0.11788328274421882,0.19810005910903222);
\draw [mesh] (0.11669641294248381,0.16446837983867538) -- (0.11788328274421882,0.19810005910903222);
\draw [mesh] (0.1992723906207225,0.1608159012428326) -- (0.22702451643070665,0.15915106038409216);
\draw [mesh] (0.22702451643070665,0.15915106038409216) -- (0.25499079565032856,0.15730779542407425);
\draw [mesh] (0.25499079565032856,0.15730779542407425) -- (0.28317122827958835,0.15528610636277881);
\draw [mesh] (0.28317122827958835,0.15528610636277881) -- (0.28575142055172326,0.1877390008015801);
\draw [mesh] (0.28575142055172326,0.1877390008015801) -- (0.2879891496272531,0.22015591582567506);
\draw [mesh] (0.2879891496272531,0.22015591582567506) -- (0.28988441550617794,0.2525368514350636);
\draw [mesh] (0.28988441550617794,0.2525368514350636) -- (0.2612228961745937,0.25528338289986013);
\draw [mesh] (0.2612228961745937,0.25528338289986013) -- (0.23273069305335034,0.2577732266053862);
\draw [mesh] (0.23273069305335034,0.2577732266053862) -- (0.20440780614244797,0.2600063825516419);
\draw [mesh] (0.20440780614244797,0.2600063825516419) -- (0.2029432475924943,0.22698706754367012);
\draw [mesh] (0.2029432475924943,0.22698706754367012) -- (0.20123144241858582,0.193923573774067);
\draw [mesh] (0.1992723906207225,0.1608159012428326) -- (0.20123144241858582,0.193923573774067);
\draw [mesh] (0.28317122827958835,0.15528610636277881) -- (0.3115933929568306,0.15312527435157036);
\draw [mesh] (0.3115933929568306,0.15312527435157036) -- (0.3402848683204001,0.1508645805418135);
\draw [mesh] (0.3402848683204001,0.1508645805418135) -- (0.3692456543702968,0.14850402493350814);
\draw [mesh] (0.3692456543702968,0.14850402493350814) -- (0.37223004377737173,0.18012510094593598);
\draw [mesh] (0.37223004377737173,0.18012510094593598) -- (0.37483124900163456,0.21172997037351787);
\draw [mesh] (0.37483124900163456,0.21172997037351787) -- (0.3770492700430855,0.24331863321625385);
\draw [mesh] (0.3770492700430855,0.24331863321625385) -- (0.3477884691470844,0.24652328199708257);
\draw [mesh] (0.3477884691470844,0.24652328199708257) -- (0.31873351763478186,0.24959602140335252);
\draw [mesh] (0.31873351763478186,0.24959602140335252) -- (0.28988441550617794,0.2525368514350636);
\draw [mesh] (0.28988441550617794,0.2525368514350636) -- (0.2879891496272531,0.22015591582567506);
\draw [mesh] (0.2879891496272531,0.22015591582567506) -- (0.28575142055172326,0.1877390008015801);
\draw [mesh] (0.28317122827958835,0.15528610636277881) -- (0.28575142055172326,0.1877390008015801);
\draw [mesh] (0.3692456543702968,0.14850402493350814) -- (0.39849892296450107,0.14608403887531463);
\draw [mesh] (0.39849892296450107,0.14608403887531463) -- (0.42806784596099295,0.14364505371589323);
\draw [mesh] (0.42806784596099295,0.14364505371589323) -- (0.4579524233597726,0.141187069455244);
\draw [mesh] (0.4579524233597726,0.141187069455244) -- (0.46109420461576384,0.17191460155627297);
\draw [mesh] (0.46109420461576384,0.17191460155627297) -- (0.4638537072864351,0.2026469273201146);
\draw [mesh] (0.4638537072864351,0.2026469273201146) -- (0.4662309313717865,0.23338404674676883);
\draw [mesh] (0.4662309313717865,0.23338404674676883) -- (0.4362613810255196,0.2367228591399662);
\draw [mesh] (0.4362613810255196,0.2367228591399662) -- (0.40653416058261915,0.2400343879631279);
\draw [mesh] (0.40653416058261915,0.2400343879631279) -- (0.3770492700430855,0.24331863321625385);
\draw [mesh] (0.3770492700430855,0.24331863321625385) -- (0.37483124900163456,0.21172997037351787);
\draw [mesh] (0.37483124900163456,0.21172997037351787) -- (0.37223004377737173,0.18012510094593598);
\draw [mesh] (0.3692456543702968,0.14850402493350814) -- (0.37223004377737173,0.18012510094593598);
\draw [mesh] (0.4579524233597726,0.141187069455244) -- (0.48816108798452573,0.13874658135383844);
\draw [mesh] (0.48816108798452573,0.13874658135383844) -- (0.5187022726589383,0.13636008467214805);
\draw [mesh] (0.5187022726589383,0.13636008467214805) -- (0.54957597738301,0.13402757941017293);
\draw [mesh] (0.54957597738301,0.13402757941017293) -- (0.5526168307272283,0.16387816939093444);
\draw [mesh] (0.5526168307272283,0.16387816939093444) -- (0.5553109116725202,0.19375470837194242);
\draw [mesh] (0.5553109116725202,0.19375470837194242) -- (0.5576582202188857,0.22365719635319684);
\draw [mesh] (0.5576582202188857,0.22365719635319684) -- (0.5269257588357974,0.22682603267525997);
\draw [mesh] (0.5269257588357974,0.22682603267525997) -- (0.4964499958867643,0.23006831613978396);
\draw [mesh] (0.4964499958867643,0.23006831613978396) -- (0.4662309313717865,0.23338404674676883);
\draw [mesh] (0.4662309313717865,0.23338404674676883) -- (0.4638537072864351,0.2026469273201146);
\draw [mesh] (0.4638537072864351,0.2026469273201146) -- (0.46109420461576384,0.17191460155627297);
\draw [mesh] (0.4579524233597726,0.141187069455244) -- (0.46109420461576384,0.17191460155627297);
\draw [mesh] (0.54957597738301,0.13402757941017293) -- (0.5807729067399456,0.13177903666028207);
\draw [mesh] (0.5807729067399456,0.13177903666028207) -- (0.6122837653129498,0.1296444275148446);
\draw [mesh] (0.6122837653129498,0.1296444275148446) -- (0.6441085531020226,0.1276237519738605);
\draw [mesh] (0.6441085531020226,0.1276237519738605) -- (0.6468023787009398,0.15668045394121682);
\draw [mesh] (0.6468023787009398,0.15668045394121682) -- (0.649209341466973,0.18578427326998337);
\draw [mesh] (0.649209341466973,0.18578427326998337) -- (0.6513294414001223,0.21493520996016005);
\draw [mesh] (0.6513294414001223,0.21493520996016005) -- (0.6198637478106237,0.21769268278906975);
\draw [mesh] (0.6198637478106237,0.21769268278906975) -- (0.588640007416878,0.22060001158674866);
\draw [mesh] (0.588640007416878,0.22060001158674866) -- (0.5576582202188857,0.22365719635319684);
\draw [mesh] (0.5576582202188857,0.22365719635319684) -- (0.5553109116725202,0.19375470837194242);
\draw [mesh] (0.5553109116725202,0.19375470837194242) -- (0.5526168307272283,0.16387816939093444);
\draw [mesh] (0.54957597738301,0.13402757941017293) -- (0.5526168307272283,0.16387816939093444);
\draw [mesh] (0.6441085531020226,0.1276237519738605) -- (0.6762332386883931,0.12573728252180744);
\draw [mesh] (0.6762332386883931,0.12573728252180744) -- (0.7086437906532899,0.12400529164316305);
\draw [mesh] (0.7086437906532899,0.12400529164316305) -- (0.7413402089967133,0.1224277793379274);
\draw [mesh] (0.7413402089967133,0.1224277793379274) -- (0.7434696299839487,0.15086315013000803);
\draw [mesh] (0.7434696299839487,0.15086315013000803) -- (0.7453959000129815,0.17935909167803749);
\draw [mesh] (0.7453959000129815,0.17935909167803749) -- (0.7471190190838117,0.20791560398201575);
\draw [mesh] (0.7471190190838117,0.20791560398201575) -- (0.7149603671622345,0.21002702185130143);
\draw [mesh] (0.7149603671622345,0.21002702185130143) -- (0.6830305079343381,0.21236689051068286);
\draw [mesh] (0.6830305079343381,0.21236689051068286) -- (0.6513294414001223,0.21493520996016005);
\draw [mesh] (0.6513294414001223,0.21493520996016005) -- (0.649209341466973,0.18578427326998337);
\draw [mesh] (0.649209341466973,0.18578427326998337) -- (0.6468023787009398,0.15668045394121682);
\draw [mesh] (0.6441085531020226,0.1276237519738605) -- (0.6468023787009398,0.15668045394121682);
\draw [mesh] (0.7413402089967133,0.1224277793379274) -- (0.7742384202673169,0.12101249761521182);
\draw [mesh] (0.7742384202673169,0.12101249761521182) -- (0.8072543510137544,0.11976719848412766);
\draw [mesh] (0.8072543510137544,0.11976719848412766) -- (0.8403880012360259,0.11869188194467495);
\draw [mesh] (0.8403880012360259,0.11869188194467495) -- (0.8417531509860433,0.1466428142176405);
\draw [mesh] (0.8417531509860433,0.1466428142176405) -- (0.8430396554840835,0.1746849951196484);
\draw [mesh] (0.8430396554840835,0.1746849951196484) -- (0.8442475147301467,0.20281842465069874);
\draw [mesh] (0.8442475147301467,0.20281842465069874) -- (0.81180260488335,0.20431872929638303);
\draw [mesh] (0.81180260488335,0.20431872929638303) -- (0.779426439667905,0.2060177890734887);
\draw [mesh] (0.779426439667905,0.2060177890734887) -- (0.7471190190838117,0.20791560398201575);
\draw [mesh] (0.7471190190838117,0.20791560398201575) -- (0.7453959000129815,0.17935909167803749);
\draw [mesh] (0.7453959000129815,0.17935909167803749) -- (0.7434696299839487,0.15086315013000803);
\draw [mesh] (0.7413402089967133,0.1224277793379274) -- (0.7434696299839487,0.15086315013000803);
\draw [mesh] (0.8403880012360259,0.11869188194467495) -- (0.880251007738815,0.11783754917482006);
\draw [mesh] (0.880251007738815,0.11783754917482006) -- (0.9334550073268065,0.11725520135252936);
\draw [mesh] (0.9334550073268065,0.11725520135252936) -- (1.0,0.11694483847780286);
\draw [mesh] (1.0,0.11694483847780286) -- (1.0,0.1444212525669406);
\draw [mesh] (1.0,0.1444212525669406) -- (1.0,0.17201688431664666);
\draw [mesh] (1.0,0.17201688431664666) -- (1.0,0.199731733726921);
\draw [mesh] (1.0,0.199731733726921) -- (0.9351236962917296,0.20051261063125958);
\draw [mesh] (0.9351236962917296,0.20051261063125958) -- (0.8832062012017785,0.20154150760585213);
\draw [mesh] (0.8832062012017785,0.20154150760585213) -- (0.8442475147301467,0.20281842465069874);
\draw [mesh] (0.8442475147301467,0.20281842465069874) -- (0.8430396554840835,0.1746849951196484);
\draw [mesh] (0.8430396554840835,0.1746849951196484) -- (0.8417531509860433,0.1466428142176405);
\draw [mesh] (0.8403880012360259,0.11869188194467495) -- (0.8417531509860433,0.1466428142176405);
\draw [mesh] (0.0,0.2683469978578455) -- (0.047922771568258,0.26743281977856936);
\draw [mesh] (0.047922771568258,0.26743281977856936) -- (0.08790450474787734,0.2663601830549183);
\draw [mesh] (0.08790450474787734,0.2663601830549183) -- (0.11994519953885796,0.2651290876868925);
\draw [mesh] (0.11994519953885796,0.2651290876868925) -- (0.1208138845533667,0.29851513120154516);
\draw [mesh] (0.1208138845533667,0.29851513120154516) -- (0.12156590467480755,0.3318004531428789);
\draw [mesh] (0.12156590467480755,0.3318004531428789) -- (0.12220125990318056,0.36498505351089355);
\draw [mesh] (0.12220125990318056,0.36498505351089355) -- (0.08965255466540083,0.3665331410494746);
\draw [mesh] (0.08965255466540083,0.3665331410494746) -- (0.04891880136434067,0.3679503626254806);
\draw [mesh] (0.04891880136434067,0.3679503626254806) -- (0.0,0.36923671823891113);
\draw [mesh] (0.0,0.36923671823891113) -- (0.0,0.3357442786977465);
\draw [mesh] (0.0,0.3357442786977465) -- (0.0,0.30211437190405793);
\draw [mesh] (0.0,0.2683469978578455) -- (0.0,0.30211437190405793);
\draw [mesh] (0.11994519953885796,0.2651290876868925) -- (0.14804338400369774,0.2636863484339447);
\draw [mesh] (0.14804338400369774,0.2636863484339447) -- (0.1761975862048944,0.2619787800555278);
\draw [mesh] (0.1761975862048944,0.2619787800555278) -- (0.20440780614244797,0.2600063825516419);
\draw [mesh] (0.20440780614244797,0.2600063825516419) -- (0.2056771432951203,0.2929598307246292);
\draw [mesh] (0.2056771432951203,0.2929598307246292) -- (0.20680328427718497,0.3258257239892793);
\draw [mesh] (0.20680328427718497,0.3258257239892793) -- (0.2077862290886418,0.3586040623455918);
\draw [mesh] (0.2077862290886418,0.3586040623455918) -- (0.17920981145636744,0.3610733770908469);
\draw [mesh] (0.17920981145636744,0.3610733770908469) -- (0.15068148839454698,0.3632003741459474);
\draw [mesh] (0.15068148839454698,0.3632003741459474) -- (0.12220125990318054,0.36498505351089344);
\draw [mesh] (0.12220125990318054,0.36498505351089344) -- (0.12156590467480755,0.3318004531428789);
\draw [mesh] (0.12156590467480755,0.3318004531428789) -- (0.1208138845533667,0.29851513120154516);
\draw [mesh] (0.11994519953885796,0.2651290876868925) -- (0.1208138845533667,0.29851513120154516);
\draw [mesh] (0.20440780614244797,0.2600063825516419) -- (0.23273069305335034,0.2577732266053862);
\draw [mesh] (0.23273069305335034,0.2577732266053862) -- (0.2612228961745937,0.25528338289986013);
\draw [mesh] (0.2612228961745937,0.25528338289986013) -- (0.28988441550617794,0.2525368514350636);
\draw [mesh] (0.28988441550617794,0.2525368514350636) -- (0.29152293791787337,0.2848588242670699);
\draw [mesh] (0.29152293791787337,0.2848588242670699) -- (0.29299043659171514,0.3170988509590181);
\draw [mesh] (0.29299043659171514,0.3170988509590181) -- (0.29428691152770337,0.34925693151090803);
\draw [mesh] (0.29428691152770337,0.34925693151090803) -- (0.2652979534510035,0.352689466247733);
\draw [mesh] (0.2652979534510035,0.352689466247733) -- (0.23646439263798288,0.3558051765259609);
\draw [mesh] (0.23646439263798288,0.3558051765259609) -- (0.2077862290886418,0.3586040623455918);
\draw [mesh] (0.2077862290886418,0.3586040623455918) -- (0.20680328427718497,0.3258257239892793);
\draw [mesh] (0.20680328427718497,0.3258257239892793) -- (0.2056771432951203,0.2929598307246292);
\draw [mesh] (0.20440780614244797,0.2600063825516419) -- (0.2056771432951203,0.2929598307246292);
\draw [mesh] (0.28988441550617794,0.2525368514350636) -- (0.31873351763478186,0.24959602140335252);
\draw [mesh] (0.31873351763478186,0.24959602140335252) -- (0.3477884691470844,0.24652328199708257);
\draw [mesh] (0.3477884691470844,0.24652328199708257) -- (0.3770492700430855,0.24331863321625385);
\draw [mesh] (0.3770492700430855,0.24331863321625385) -- (0.3789800136956028,0.2748672224559996);
\draw [mesh] (0.3789800136956028,0.2748672224559996) -- (0.3807193867530648,0.3063518710746109);
\draw [mesh] (0.3807193867530648,0.3063518710746109) -- (0.3822673892154716,0.3377725790720878);
\draw [mesh] (0.3822673892154716,0.3377725790720878) -- (0.35276711719462683,0.3417588102273501);
\draw [mesh] (0.35276711719462683,0.3417588102273501) -- (0.3234402912987041,0.3455869277069568);
\draw [mesh] (0.3234402912987041,0.3455869277069568) -- (0.29428691152770337,0.34925693151090803);
\draw [mesh] (0.29428691152770337,0.34925693151090803) -- (0.29299043659171514,0.3170988509590181);
\draw [mesh] (0.29299043659171514,0.3170988509590181) -- (0.29152293791787337,0.2848588242670699);
\draw [mesh] (0.28988441550617794,0.2525368514350636) -- (0.29152293791787337,0.2848588242670699);
\draw [mesh] (0.3770492700430855,0.24331863321625385) -- (0.40653416058261915,0.2400343879631279);
\draw [mesh] (0.40653416058261915,0.2400343879631279) -- (0.4362613810255196,0.2367228591399662);
\draw [mesh] (0.4362613810255196,0.2367228591399662) -- (0.4662309313717865,0.23338404674676883);
\draw [mesh] (0.4662309313717865,0.23338404674676883) -- (0.46831972511923453,0.26410576858177265);
\draw [mesh] (0.46831972511923453,0.26410576858177265) -- (0.47021393677619583,0.2947919015706631);
\draw [mesh] (0.47021393677619583,0.2947919015706631) -- (0.47191356634267034,0.32544244571344016);
\draw [mesh] (0.47191356634267034,0.32544244571344016) -- (0.4418347979942082,0.3295823278061844);
\draw [mesh] (0.4418347979942082,0.3295823278061844) -- (0.41195273895180873,0.33369237225906695);
\draw [mesh] (0.41195273895180873,0.33369237225906695) -- (0.3822673892154716,0.3377725790720878);
\draw [mesh] (0.3822673892154716,0.3377725790720878) -- (0.3807193867530648,0.3063518710746109);
\draw [mesh] (0.3807193867530648,0.3063518710746109) -- (0.3789800136956028,0.2748672224559996);
\draw [mesh] (0.3770492700430855,0.24331863321625385) -- (0.3789800136956028,0.2748672224559996);
\draw [mesh] (0.4662309313717865,0.23338404674676883) -- (0.4964499958867643,0.23006831613978396);
\draw [mesh] (0.4964499958867643,0.23006831613978396) -- (0.5269257588357974,0.22682603267525997);
\draw [mesh] (0.5269257588357974,0.22682603267525997) -- (0.5576582202188857,0.22365719635319684);
\draw [mesh] (0.5576582202188857,0.22365719635319684) -- (0.5597405390803534,0.2535721172106924);
\draw [mesh] (0.5597405390803534,0.2535721172106924) -- (0.5616396509709516,0.283485954820424);
\draw [mesh] (0.5616396509709516,0.283485954820424) -- (0.5633555558906809,0.3133987091823915);
\draw [mesh] (0.5633555558906809,0.3133987091823915) -- (0.5326725325872261,0.31731980664674614);
\draw [mesh] (0.5326725325872261,0.31731980664674614) -- (0.502191869404556,0.3213343854904291);
\draw [mesh] (0.502191869404556,0.3213343854904291) -- (0.47191356634267034,0.32544244571344016);
\draw [mesh] (0.47191356634267034,0.32544244571344016) -- (0.47021393677619583,0.2947919015706631);
\draw [mesh] (0.47021393677619583,0.2947919015706631) -- (0.46831972511923453,0.26410576858177265);
\draw [mesh] (0.4662309313717865,0.23338404674676883) -- (0.46831972511923453,0.26410576858177265);
\draw [mesh] (0.5576582202188857,0.22365719635319684) -- (0.588640007416878,0.22060001158674866);
\draw [mesh] (0.588640007416878,0.22060001158674866) -- (0.6198637478106237,0.21769268278906975);
\draw [mesh] (0.6198637478106237,0.21769268278906975) -- (0.6513294414001223,0.21493520996016005);
\draw [mesh] (0.6513294414001223,0.21493520996016005) -- (0.653226807116119,0.24412663136399512);
\draw [mesh] (0.653226807116119,0.24412663136399512) -- (0.6549655672306942,0.27335190483373667);
\draw [mesh] (0.6549655672306942,0.27335190483373667) -- (0.6565457217438478,0.30261103036938475);
\draw [mesh] (0.6565457217438478,0.30261103036938475) -- (0.6252962096235419,0.30602128074903917);
\draw [mesh] (0.6252962096235419,0.30602128074903917) -- (0.5942328210058195,0.309617173686708);
\draw [mesh] (0.5942328210058195,0.309617173686708) -- (0.5633555558906809,0.3133987091823915);
\draw [mesh] (0.5633555558906809,0.3133987091823915) -- (0.5616396509709516,0.283485954820424);
\draw [mesh] (0.5616396509709516,0.283485954820424) -- (0.5597405390803534,0.2535721172106924);
\draw [mesh] (0.5576582202188857,0.22365719635319684) -- (0.5597405390803534,0.2535721172106924);
\draw [mesh] (0.6513294414001223,0.21493520996016005) -- (0.6830305079343381,0.21236689051068286);
\draw [mesh] (0.6830305079343381,0.21236689051068286) -- (0.7149603671622345,0.21002702185130143);
\draw [mesh] (0.7149603671622345,0.21002702185130143) -- (0.7471190190838117,0.20791560398201575);
\draw [mesh] (0.7471190190838117,0.20791560398201575) -- (0.7486760773202176,0.236532632351384);
\draw [mesh] (0.7486760773202176,0.236532632351384) -- (0.750104164845977,0.2652101220955833);
\draw [mesh] (0.750104164845977,0.2652101220955833) -- (0.75140328166109,0.29394807321461386);
\draw [mesh] (0.75140328166109,0.29394807321461386) -- (0.7195996865103541,0.2965492077890552);
\draw [mesh] (0.7195996865103541,0.2965492077890552) -- (0.6879804998712734,0.29943686017397886);
\draw [mesh] (0.6879804998712734,0.29943686017397886) -- (0.6565457217438478,0.30261103036938475);
\draw [mesh] (0.6565457217438478,0.30261103036938475) -- (0.6549655672306942,0.27335190483373667);
\draw [mesh] (0.6549655672306942,0.27335190483373667) -- (0.653226807116119,0.24412663136399512);
\draw [mesh] (0.6513294414001223,0.21493520996016005) -- (0.653226807116119,0.24412663136399512);
\draw [mesh] (0.7471190190838117,0.20791560398201575) -- (0.779426439667905,0.2060177890734887);
\draw [mesh] (0.779426439667905,0.2060177890734887) -- (0.81180260488335,0.20431872929638303);
\draw [mesh] (0.81180260488335,0.20431872929638303) -- (0.8442475147301467,0.20281842465069874);
\draw [mesh] (0.8442475147301467,0.20281842465069874) -- (0.8453641329285545,0.23104216617423942);
\draw [mesh] (0.8453641329285545,0.23104216617423942) -- (0.8463769142836292,0.2593552830537183);
\draw [mesh] (0.8463769142836292,0.2593552830537183) -- (0.8472858587953702,0.2877577752891355);
\draw [mesh] (0.8472858587953702,0.2877577752891355) -- (0.8152816266584794,0.2895582459127122);
\draw [mesh] (0.8152816266584794,0.2895582459127122) -- (0.783320767613719,0.2916216785545383);
\draw [mesh] (0.783320767613719,0.2916216785545383) -- (0.75140328166109,0.29394807321461386);
\draw [mesh] (0.75140328166109,0.29394807321461386) -- (0.750104164845977,0.2652101220955833);
\draw [mesh] (0.750104164845977,0.2652101220955833) -- (0.7486760773202176,0.236532632351384);
\draw [mesh] (0.7471190190838117,0.20791560398201575) -- (0.7486760773202176,0.236532632351384);
\draw [mesh] (0.8442475147301467,0.20281842465069874) -- (0.8832062012017785,0.20154150760585213);
\draw [mesh] (0.8832062012017785,0.20154150760585213) -- (0.9351236962917296,0.20051261063125958);
\draw [mesh] (0.9351236962917296,0.20051261063125958) -- (1.0,0.199731733726921);
\draw [mesh] (1.0,0.199731733726921) -- (1.0,0.22756979097272342);
\draw [mesh] (1.0,0.22756979097272342) -- (1.0,0.25553504622901385);
\draw [mesh] (1.0,0.25553504622901385) -- (1.0,0.28362749949579225);
\draw [mesh] (1.0,0.28362749949579225) -- (0.936509422897177,0.28480943741579273);
\draw [mesh] (0.936509422897177,0.28480943741579273) -- (0.8856047091623,0.28618619601357376);
\draw [mesh] (0.8856047091623,0.28618619601357376) -- (0.8472858587953702,0.2877577752891355);
\draw [mesh] (0.8472858587953702,0.2877577752891355) -- (0.8463769142836292,0.2593552830537183);
\draw [mesh] (0.8463769142836292,0.2593552830537183) -- (0.8453641329285545,0.23104216617423942);
\draw [mesh] (0.8442475147301467,0.20281842465069874) -- (0.8453641329285545,0.23104216617423942);
\draw [mesh] (0.0,0.36923671823891113) -- (0.04891880136434067,0.3679503626254806);
\draw [mesh] (0.04891880136434067,0.3679503626254806) -- (0.08965255466540083,0.3665331410494746);
\draw [mesh] (0.08965255466540083,0.3665331410494746) -- (0.12220125990318054,0.36498505351089344);
\draw [mesh] (0.12220125990318054,0.36498505351089344) -- (0.12274769863341203,0.39810389569340654);
\draw [mesh] (0.12274769863341203,0.39810389569340654) -- (0.12323296926042836,0.43119194307823555);
\draw [mesh] (0.12323296926042836,0.43119194307823555) -- (0.12365707178422945,0.46424919566538053);
\draw [mesh] (0.12365707178422945,0.46424919566538053) -- (0.09075036823550786,0.4660992309389647);
\draw [mesh] (0.09075036823550786,0.4660992309389647) -- (0.04953134430743138,0.46782810606878256);
\draw [mesh] (0.04953134430743138,0.46782810606878256) -- (0.0,0.46943582105483395);
\draw [mesh] (0.0,0.46943582105483395) -- (0.0,0.436052123433701);
\draw [mesh] (0.0,0.436052123433701) -- (0.0,0.40265242249505995);
\draw [mesh] (0.0,0.36923671823891113) -- (0.0,0.40265242249505995);
\draw [mesh] (0.12220125990318054,0.36498505351089344) -- (0.15068148839454698,0.3632003741459474);
\draw [mesh] (0.15068148839454698,0.3632003741459474) -- (0.17920981145636744,0.3610733770908469);
\draw [mesh] (0.17920981145636744,0.3610733770908469) -- (0.2077862290886418,0.3586040623455918);
\draw [mesh] (0.2077862290886418,0.3586040623455918) -- (0.20865311137216486,0.3913168044074138);
\draw [mesh] (0.20865311137216486,0.3913168044074138) -- (0.20943106477042825,0.42398590878859277);
\draw [mesh] (0.20943106477042825,0.42398590878859277) -- (0.2101200892834319,0.4566113754891283);
\draw [mesh] (0.2101200892834319,0.4566113754891283) -- (0.18125210846768217,0.4595808653567346);
\draw [mesh] (0.18125210846768217,0.4595808653567346) -- (0.15243110263461468,0.4621268054154853);
\draw [mesh] (0.15243110263461468,0.4621268054154853) -- (0.12365707178422944,0.4642491956653805);
\draw [mesh] (0.12365707178422944,0.4642491956653805) -- (0.12323296926042836,0.43119194307823555);
\draw [mesh] (0.12323296926042836,0.43119194307823555) -- (0.12274769863341203,0.39810389569340654);
\draw [mesh] (0.12220125990318054,0.36498505351089344) -- (0.12274769863341203,0.39810389569340654);
\draw [mesh] (0.2077862290886418,0.3586040623455918) -- (0.23646439263798288,0.3558051765259609);
\draw [mesh] (0.23646439263798288,0.3558051765259609) -- (0.2652979534510035,0.352689466247733);
\draw [mesh] (0.2652979534510035,0.352689466247733) -- (0.29428691152770337,0.34925693151090803);
\draw [mesh] (0.29428691152770337,0.34925693151090803) -- (0.2954445029318544,0.38135135519207036);
\draw [mesh] (0.2954445029318544,0.38135135519207036) -- (0.29649535101018465,0.4134004112718355);
\draw [mesh] (0.29649535101018465,0.4134004112718355) -- (0.2974394557626942,0.4454040997502036);
\draw [mesh] (0.2974394557626942,0.4454040997502036) -- (0.2681896754789424,0.4495095208682502);
\draw [mesh] (0.2681896754789424,0.4495095208682502) -- (0.2390832199858549,0.4532452794478918);
\draw [mesh] (0.2390832199858549,0.4532452794478918) -- (0.2101200892834319,0.4566113754891283);
\draw [mesh] (0.2101200892834319,0.4566113754891283) -- (0.20943106477042825,0.42398590878859277);
\draw [mesh] (0.20943106477042825,0.42398590878859277) -- (0.20865311137216486,0.3913168044074138);
\draw [mesh] (0.2077862290886418,0.3586040623455918) -- (0.20865311137216486,0.3913168044074138);
\draw [mesh] (0.29428691152770337,0.34925693151090803) -- (0.3234402912987041,0.3455869277069568);
\draw [mesh] (0.3234402912987041,0.3455869277069568) -- (0.35276711719462683,0.3417588102273501);
\draw [mesh] (0.35276711719462683,0.3417588102273501) -- (0.3822673892154716,0.3377725790720878);
\draw [mesh] (0.3822673892154716,0.3377725790720878) -- (0.38366074957800467,0.3691403321606198);
\draw [mesh] (0.38366074957800467,0.3691403321606198) -- (0.3849361963358456,0.40046611605239657);
\draw [mesh] (0.3849361963358456,0.40046611605239657) -- (0.3860937294889941,0.4317499307474181);
\draw [mesh] (0.3860937294889941,0.4317499307474181) -- (0.35638898364932803,0.4364754119352441);
\draw [mesh] (0.35638898364932803,0.4364754119352441) -- (0.3268375590738947,0.4410268016028392);
\draw [mesh] (0.3268375590738947,0.4410268016028392) -- (0.2974394557626942,0.4454040997502036);
\draw [mesh] (0.2974394557626942,0.4454040997502036) -- (0.29649535101018465,0.4134004112718355);
\draw [mesh] (0.29649535101018465,0.4134004112718355) -- (0.2954445029318544,0.38135135519207036);
\draw [mesh] (0.29428691152770337,0.34925693151090803) -- (0.2954445029318544,0.38135135519207036);
\draw [mesh] (0.3822673892154716,0.3377725790720878) -- (0.41195273895180873,0.33369237225906695);
\draw [mesh] (0.41195273895180873,0.33369237225906695) -- (0.4418347979942082,0.3295823278061844);
\draw [mesh] (0.4418347979942082,0.3295823278061844) -- (0.47191356634267034,0.32544244571344016);
\draw [mesh] (0.47191356634267034,0.32544244571344016) -- (0.47345523349029334,0.35606014933348);
\draw [mesh] (0.47345523349029334,0.35606014933348) -- (0.47487555789069985,0.386647760754159);
\draw [mesh] (0.47487555789069985,0.386647760754159) -- (0.47617453954388994,0.41720527997547696);
\draw [mesh] (0.47617453954388994,0.41720527997547696) -- (0.4459839160501361,0.4220772902168167);
\draw [mesh] (0.4459839160501361,0.4220772902168167) -- (0.41595697936517095,0.4269255071407971);
\draw [mesh] (0.41595697936517095,0.4269255071407971) -- (0.3860937294889941,0.4317499307474181);
\draw [mesh] (0.3860937294889941,0.4317499307474181) -- (0.3849361963358456,0.40046611605239657);
\draw [mesh] (0.3849361963358456,0.40046611605239657) -- (0.38366074957800467,0.3691403321606198);
\draw [mesh] (0.3822673892154716,0.3377725790720878) -- (0.38366074957800467,0.3691403321606198);
\draw [mesh] (0.47191356634267034,0.32544244571344016) -- (0.502191869404556,0.3213343854904291);
\draw [mesh] (0.502191869404556,0.3213343854904291) -- (0.5326725325872261,0.31731980664674614);
\draw [mesh] (0.5326725325872261,0.31731980664674614) -- (0.5633555558906809,0.3133987091823915);
\draw [mesh] (0.5633555558906809,0.3133987091823915) -- (0.5649219405251746,0.34330548906790725);
\draw [mesh] (0.5649219405251746,0.34330548906790725) -- (0.5663724915600671,0.37320140324828366);
\draw [mesh] (0.5663724915600671,0.37320140324828366) -- (0.5677072089953581,0.40308645172352064);
\draw [mesh] (0.5677072089953581,0.40308645172352064) -- (0.5370373705655301,0.4076743072634834);
\draw [mesh] (0.5370373705655301,0.4076743072634834) -- (0.506526480748374,0.41238058334746885);
\draw [mesh] (0.506526480748374,0.41238058334746885) -- (0.47617453954388994,0.41720527997547696);
\draw [mesh] (0.47617453954388994,0.41720527997547696) -- (0.47487555789069985,0.386647760754159);
\draw [mesh] (0.47487555789069985,0.386647760754159) -- (0.47345523349029334,0.35606014933348);
\draw [mesh] (0.47191356634267034,0.32544244571344016) -- (0.47345523349029334,0.35606014933348);
\draw [mesh] (0.5633555558906809,0.3133987091823915) -- (0.5942328210058195,0.309617173686708);
\draw [mesh] (0.5942328210058195,0.309617173686708) -- (0.6252962096235419,0.30602128074903917);
\draw [mesh] (0.6252962096235419,0.30602128074903917) -- (0.6565457217438478,0.30261103036938475);
\draw [mesh] (0.6565457217438478,0.30261103036938475) -- (0.6579944303291051,0.331892479706479);
\draw [mesh] (0.6579944303291051,0.331892479706479) -- (0.6593388526599908,0.36118472458055906);
\draw [mesh] (0.6593388526599908,0.36118472458055906) -- (0.6605789887365053,0.3904877649916247);
\draw [mesh] (0.6605789887365053,0.3904877649916247) -- (0.6294830973710885,0.3944679385529326);
\draw [mesh] (0.6294830973710885,0.3944679385529326) -- (0.5985258374573728,0.39866750079689783);
\draw [mesh] (0.5985258374573728,0.39866750079689783) -- (0.5677072089953581,0.40308645172352064);
\draw [mesh] (0.5677072089953581,0.40308645172352064) -- (0.5663724915600671,0.37320140324828366);
\draw [mesh] (0.5663724915600671,0.37320140324828366) -- (0.5649219405251746,0.34330548906790725);
\draw [mesh] (0.5633555558906809,0.3133987091823915) -- (0.5649219405251746,0.34330548906790725);
\draw [mesh] (0.6565457217438478,0.30261103036938475) -- (0.6879804998712734,0.29943686017397886);
\draw [mesh] (0.6879804998712734,0.29943686017397886) -- (0.7195996865103541,0.2965492077890552);
\draw [mesh] (0.7195996865103541,0.2965492077890552) -- (0.75140328166109,0.29394807321461386);
\draw [mesh] (0.75140328166109,0.29394807321461386) -- (0.7525931576478634,0.3227308770687984);
\draw [mesh] (0.7525931576478634,0.3227308770687984) -- (0.7536935226886037,0.35154292501846013);
\draw [mesh] (0.7536935226886037,0.35154292501846013) -- (0.754704376783311,0.38038421706359893);
\draw [mesh] (0.754704376783311,0.38038421706359893) -- (0.7231892992625972,0.3834169797658494);
\draw [mesh] (0.7231892992625972,0.3834169797658494) -- (0.6918141699136618,0.38678482907519135);
\draw [mesh] (0.6918141699136618,0.38678482907519135) -- (0.6605789887365053,0.3904877649916247);
\draw [mesh] (0.6605789887365053,0.3904877649916247) -- (0.6593388526599908,0.36118472458055906);
\draw [mesh] (0.6593388526599908,0.36118472458055906) -- (0.6579944303291051,0.331892479706479);
\draw [mesh] (0.6565457217438478,0.30261103036938475) -- (0.6579944303291051,0.331892479706479);
\draw [mesh] (0.75140328166109,0.29394807321461386) -- (0.783320767613719,0.2916216785545383);
\draw [mesh] (0.783320767613719,0.2916216785545383) -- (0.8152816266584794,0.2895582459127122);
\draw [mesh] (0.8152816266584794,0.2895582459127122) -- (0.8472858587953702,0.2877577752891355);
\draw [mesh] (0.8472858587953702,0.2877577752891355) -- (0.8481101141661707,0.3162204626067938);
\draw [mesh] (0.8481101141661707,0.3162204626067938) -- (0.8488688280984231,0.344714164732996);
\draw [mesh] (0.8488688280984231,0.344714164732996) -- (0.8495620005921273,0.37323888166774205);
\draw [mesh] (0.8495620005921273,0.37323888166774205) -- (0.8179200217694091,0.37529836617741497);
\draw [mesh] (0.8179200217694091,0.37529836617741497) -- (0.7863008138331371,0.37768014464270067);
\draw [mesh] (0.7863008138331371,0.37768014464270067) -- (0.754704376783311,0.38038421706359893);
\draw [mesh] (0.754704376783311,0.38038421706359893) -- (0.7536935226886037,0.35154292501846013);
\draw [mesh] (0.7536935226886037,0.35154292501846013) -- (0.7525931576478634,0.3227308770687984);
\draw [mesh] (0.75140328166109,0.29394807321461386) -- (0.7525931576478634,0.3227308770687984);
\draw [mesh] (0.8472858587953702,0.2877577752891355) -- (0.8856047091623,0.28618619601357376);
\draw [mesh] (0.8856047091623,0.28618619601357376) -- (0.936509422897177,0.28480943741579273);
\draw [mesh] (0.936509422897177,0.28480943741579273) -- (1.0,0.28362749949579225);
\draw [mesh] (1.0,0.28362749949579225) -- (1.0,0.3117997011418947);
\draw [mesh] (1.0,0.3117997011418947) -- (1.0,0.34000420153615746);
\draw [mesh] (1.0,0.34000420153615746) -- (1.0,0.36824100067858034);
\draw [mesh] (1.0,0.36824100067858034) -- (0.9375255765062537,0.36975204287353686);
\draw [mesh] (0.9375255765062537,0.36975204287353686) -- (0.8873795767036293,0.3714180032032574);
\draw [mesh] (0.8873795767036293,0.3714180032032574) -- (0.8495620005921273,0.37323888166774205);
\draw [mesh] (0.8495620005921273,0.37323888166774205) -- (0.8488688280984231,0.344714164732996);
\draw [mesh] (0.8488688280984231,0.344714164732996) -- (0.8481101141661707,0.3162204626067938);
\draw [mesh] (0.8472858587953702,0.2877577752891355) -- (0.8481101141661707,0.3162204626067938);
\draw [mesh] (0.0,0.46943582105483395) -- (0.04953134430743138,0.46782810606878256);
\draw [mesh] (0.04953134430743138,0.46782810606878256) -- (0.09075036823550786,0.4660992309389647);
\draw [mesh] (0.09075036823550786,0.4660992309389647) -- (0.12365707178422944,0.4642491956653805);
\draw [mesh] (0.12365707178422944,0.4642491956653805) -- (0.12404754280220832,0.49727488962536215);
\draw [mesh] (0.12404754280220832,0.49727488962536215) -- (0.12443191891175791,0.5302682611287014);
\draw [mesh] (0.12443191891175791,0.5302682611287014) -- (0.12481020011287822,0.5632293101753983);
\draw [mesh] (0.12481020011287822,0.5632293101753983) -- (0.09162617925715345,0.5654530525436663);
\draw [mesh] (0.09162617925715345,0.5654530525436663) -- (0.050022779219527386,0.5675421453974964);
\draw [mesh] (0.050022779219527386,0.5675421453974964) -- (0.0,0.5694965887368886);
\draw [mesh] (0.0,0.5694965887368886) -- (0.0,0.5361577373328887);
\draw [mesh] (0.0,0.5361577373328887) -- (0.0,0.5028041481055372);
\draw [mesh] (0.0,0.46943582105483395) -- (0.0,0.5028041481055372);
\draw [mesh] (0.12365707178422944,0.4642491956653805) -- (0.15243110263461468,0.4621268054154853);
\draw [mesh] (0.15243110263461468,0.4621268054154853) -- (0.18125210846768217,0.4595808653567346);
\draw [mesh] (0.18125210846768217,0.4595808653567346) -- (0.2101200892834319,0.4566113754891283);
\draw [mesh] (0.2101200892834319,0.4566113754891283) -- (0.21075738014055254,0.4891880400535174);
\draw [mesh] (0.21075738014055254,0.4891880400535174) -- (0.211380132571167,0.5217107380262573);
\draw [mesh] (0.211380132571167,0.5217107380262573) -- (0.21198834657527524,0.554179469407348);
\draw [mesh] (0.21198834657527524,0.554179469407348) -- (0.18287226382823737,0.5576797806392737);
\draw [mesh] (0.18287226382823737,0.5576797806392737) -- (0.15381288167410506,0.5606963942286239);
\draw [mesh] (0.15381288167410506,0.5606963942286239) -- (0.1248102001128782,0.5632293101753983);
\draw [mesh] (0.1248102001128782,0.5632293101753983) -- (0.12443191891175791,0.5302682611287014);
\draw [mesh] (0.12443191891175791,0.5302682611287014) -- (0.12404754280220832,0.49727488962536215);
\draw [mesh] (0.12365707178422944,0.4642491956653805) -- (0.12404754280220832,0.49727488962536215);
\draw [mesh] (0.2101200892834319,0.4566113754891283) -- (0.2390832199858549,0.4532452794478918);
\draw [mesh] (0.2390832199858549,0.4532452794478918) -- (0.2681896754789424,0.4495095208682502);
\draw [mesh] (0.2681896754789424,0.4495095208682502) -- (0.2974394557626942,0.4454040997502036);
\draw [mesh] (0.2974394557626942,0.4454040997502036) -- (0.2983211040691456,0.47735574993287466);
\draw [mesh] (0.2983211040691456,0.47735574993287466) -- (0.2991845828093012,0.5092486911255487);
\draw [mesh] (0.2991845828093012,0.5092486911255487) -- (0.3000298919831613,0.5410829233282257);
\draw [mesh] (0.3000298919831613,0.5410829233282257) -- (0.27054754434110717,0.5458640088922623);
\draw [mesh] (0.27054754434110717,0.5458640088922623) -- (0.24120036253847849,0.5502295242519697);
\draw [mesh] (0.24120036253847849,0.5502295242519697) -- (0.21198834657527524,0.554179469407348);
\draw [mesh] (0.21198834657527524,0.554179469407348) -- (0.211380132571167,0.5217107380262573);
\draw [mesh] (0.211380132571167,0.5217107380262573) -- (0.21075738014055254,0.4891880400535174);
\draw [mesh] (0.2101200892834319,0.4566113754891283) -- (0.21075738014055254,0.4891880400535174);
\draw [mesh] (0.2974394557626942,0.4454040997502036) -- (0.3268375590738947,0.4410268016028392);
\draw [mesh] (0.3268375590738947,0.4410268016028392) -- (0.35638898364932803,0.4364754119352441);
\draw [mesh] (0.35638898364932803,0.4364754119352441) -- (0.3860937294889941,0.4317499307474181);
\draw [mesh] (0.3860937294889941,0.4317499307474181) -- (0.3871824629082021,0.46298541552387446);
\draw [mesh] (0.3871824629082021,0.46298541552387446) -- (0.3882515104642208,0.49416620965995584);
\draw [mesh] (0.3882515104642208,0.49416620965995584) -- (0.38930087215705045,0.5252923131556623);
\draw [mesh] (0.38930087215705045,0.5252923131556623) -- (0.3594058368794011,0.5307389605851744);
\draw [mesh] (0.3594058368794011,0.5307389605851744) -- (0.32964884348810464,0.5360024973093623);
\draw [mesh] (0.32964884348810464,0.5360024973093623) -- (0.3000298919831613,0.5410829233282257);
\draw [mesh] (0.3000298919831613,0.5410829233282257) -- (0.2991845828093012,0.5092486911255487);
\draw [mesh] (0.2991845828093012,0.5092486911255487) -- (0.2983211040691456,0.47735574993287466);
\draw [mesh] (0.2974394557626942,0.4454040997502036) -- (0.2983211040691456,0.47735574993287466);
\draw [mesh] (0.3860937294889941,0.4317499307474181) -- (0.41595697936517095,0.4269255071407971);
\draw [mesh] (0.41595697936517095,0.4269255071407971) -- (0.4459839160501361,0.4220772902168167);
\draw [mesh] (0.4459839160501361,0.4220772902168167) -- (0.47617453954388994,0.41720527997547696);
\draw [mesh] (0.47617453954388994,0.41720527997547696) -- (0.47740407274991303,0.447726304758139);
\draw [mesh] (0.47740407274991303,0.447726304758139) -- (0.47861605180881833,0.4782044328628501);
\draw [mesh] (0.47861605180881833,0.4782044328628501) -- (0.47981047672060584,0.5086396642896104);
\draw [mesh] (0.47981047672060584,0.5086396642896104) -- (0.4495034005547368,0.5141990006937451);
\draw [mesh] (0.4495034005547368,0.5141990006937451) -- (0.41933353236688503,0.5197498836490958);
\draw [mesh] (0.41933353236688503,0.5197498836490958) -- (0.38930087215705045,0.5252923131556623);
\draw [mesh] (0.38930087215705045,0.5252923131556623) -- (0.3882515104642208,0.49416620965995584);
\draw [mesh] (0.3882515104642208,0.49416620965995584) -- (0.3871824629082021,0.46298541552387446);
\draw [mesh] (0.3860937294889941,0.4317499307474181) -- (0.3871824629082021,0.46298541552387446);
\draw [mesh] (0.47617453954388994,0.41720527997547696) -- (0.506526480748374,0.41238058334746885);
\draw [mesh] (0.506526480748374,0.41238058334746885) -- (0.5370373705655301,0.4076743072634834);
\draw [mesh] (0.5370373705655301,0.4076743072634834) -- (0.5677072089953581,0.40308645172352064);
\draw [mesh] (0.5677072089953581,0.40308645172352064) -- (0.5689773760674274,0.432954614189967);
\draw [mesh] (0.5689773760674274,0.432954614189967) -- (0.5702342760126545,0.46279987034397135);
\draw [mesh] (0.5702342760126545,0.46279987034397135) -- (0.5714779088310392,0.4926222201855337);
\draw [mesh] (0.5714779088310392,0.4926222201855337) -- (0.5408020110951614,0.4978117581576694);
\draw [mesh] (0.5408020110951614,0.4978117581576694) -- (0.5102462003916836,0.5031509061923616);
\draw [mesh] (0.5102462003916836,0.5031509061923616) -- (0.47981047672060584,0.5086396642896104);
\draw [mesh] (0.47981047672060584,0.5086396642896104) -- (0.47861605180881833,0.4782044328628501);
\draw [mesh] (0.47861605180881833,0.4782044328628501) -- (0.47740407274991303,0.447726304758139);
\draw [mesh] (0.47617453954388994,0.41720527997547696) -- (0.47740407274991303,0.447726304758139);
\draw [mesh] (0.5677072089953581,0.40308645172352064) -- (0.5985258374573728,0.39866750079689783);
\draw [mesh] (0.5985258374573728,0.39866750079689783) -- (0.6294830973710885,0.3944679385529326);
\draw [mesh] (0.6294830973710885,0.3944679385529326) -- (0.6605789887365053,0.3904877649916247);
\draw [mesh] (0.6605789887365053,0.3904877649916247) -- (0.6617630739514366,0.4197970226354874);
\draw [mesh] (0.6617630739514366,0.4197970226354874) -- (0.6629393436975731,0.44910791920795834);
\draw [mesh] (0.6629393436975731,0.44910791920795834) -- (0.6641077979749147,0.4784204547090375);
\draw [mesh] (0.6641077979749147,0.4784204547090375) -- (0.6331373759519247,0.48290050245763033);
\draw [mesh] (0.6331373759519247,0.48290050245763033) -- (0.6022607462372994,0.4876344242831291);
\draw [mesh] (0.6022607462372994,0.4876344242831291) -- (0.5714779088310392,0.4926222201855337);
\draw [mesh] (0.5714779088310392,0.4926222201855337) -- (0.5702342760126545,0.46279987034397135);
\draw [mesh] (0.5702342760126545,0.46279987034397135) -- (0.5689773760674274,0.432954614189967);
\draw [mesh] (0.5677072089953581,0.40308645172352064) -- (0.5689773760674274,0.432954614189967);
\draw [mesh] (0.6605789887365053,0.3904877649916247) -- (0.6918141699136618,0.38678482907519135);
\draw [mesh] (0.6918141699136618,0.38678482907519135) -- (0.7231892992625972,0.3834169797658494);
\draw [mesh] (0.7231892992625972,0.3834169797658494) -- (0.754704376783311,0.38038421706359893);
\draw [mesh] (0.754704376783311,0.38038421706359893) -- (0.7556683200711476,0.4092499073276567);
\draw [mesh] (0.7556683200711476,0.4092499073276567) -- (0.7566279526912751,0.43813514993407493);
\draw [mesh] (0.7566279526912751,0.43813514993407493) -- (0.7575832746436943,0.4670399448828539);
\draw [mesh] (0.7575832746436943,0.4670399448828539) -- (0.7263306663902652,0.47046037653508493);
\draw [mesh] (0.7263306663902652,0.47046037653508493) -- (0.6951721741673387,0.4742538798104795);
\draw [mesh] (0.6951721741673387,0.4742538798104795) -- (0.6641077979749147,0.4784204547090375);
\draw [mesh] (0.6641077979749147,0.4784204547090375) -- (0.6629393436975731,0.44910791920795834);
\draw [mesh] (0.6629393436975731,0.44910791920795834) -- (0.6617630739514366,0.4197970226354874);
\draw [mesh] (0.6605789887365053,0.3904877649916247) -- (0.6617630739514366,0.4197970226354874);
\draw [mesh] (0.754704376783311,0.38038421706359893) -- (0.7863008138331371,0.37768014464270067);
\draw [mesh] (0.7863008138331371,0.37768014464270067) -- (0.8179200217694091,0.37529836617741497);
\draw [mesh] (0.8179200217694091,0.37529836617741497) -- (0.8495620005921273,0.37323888166774205);
\draw [mesh] (0.8495620005921273,0.37323888166774205) -- (0.8502221959347462,0.40178343649456644);
\draw [mesh] (0.8502221959347462,0.40178343649456644) -- (0.850881978413743,0.4303366522970035);
\draw [mesh] (0.850881978413743,0.4303366522970035) -- (0.8515413480291176,0.45889852907505346);
\draw [mesh] (0.8515413480291176,0.45889852907505346) -- (0.8202088625496694,0.4612656072967321);
\draw [mesh] (0.8202088625496694,0.4612656072967321) -- (0.7888895047545283,0.46397941256599895);
\draw [mesh] (0.7888895047545283,0.46397941256599895) -- (0.7575832746436943,0.4670399448828539);
\draw [mesh] (0.7575832746436943,0.4670399448828539) -- (0.7566279526912751,0.43813514993407493);
\draw [mesh] (0.7566279526912751,0.43813514993407493) -- (0.7556683200711476,0.4092499073276567);
\draw [mesh] (0.754704376783311,0.38038421706359893) -- (0.7556683200711476,0.4092499073276567);
\draw [mesh] (0.8495620005921273,0.37323888166774205) -- (0.8873795767036293,0.3714180032032574);
\draw [mesh] (0.8873795767036293,0.3714180032032574) -- (0.9375255765062537,0.36975204287353686);
\draw [mesh] (0.9375255765062537,0.36975204287353686) -- (1.0,0.36824100067858034);
\draw [mesh] (1.0,0.36824100067858034) -- (1.0,0.39649564902562484);
\draw [mesh] (1.0,0.39649564902562484) -- (1.0,0.4247536970337522);
\draw [mesh] (1.0,0.4247536970337522) -- (1.0,0.4530151447029625);
\draw [mesh] (1.0,0.4530151447029625) -- (0.938415670675022,0.45482121511108997);
\draw [mesh] (0.938415670675022,0.45482121511108997) -- (0.8889294533513945,0.4567823432351203);
\draw [mesh] (0.8889294533513945,0.4567823432351203) -- (0.8515413480291176,0.45889852907505346);
\draw [mesh] (0.8515413480291176,0.45889852907505346) -- (0.850881978413743,0.4303366522970035);
\draw [mesh] (0.850881978413743,0.4303366522970035) -- (0.8502221959347462,0.40178343649456644);
\draw [mesh] (0.8495620005921273,0.37323888166774205) -- (0.8502221959347462,0.40178343649456644);
\draw [mesh] (0.0,0.5694965887368886) -- (0.050022779219527386,0.5675421453974964);
\draw [mesh] (0.050022779219527386,0.5675421453974964) -- (0.09162617925715345,0.5654530525436663);
\draw [mesh] (0.09162617925715345,0.5654530525436663) -- (0.1248102001128782,0.5632293101753983);
\draw [mesh] (0.1248102001128782,0.5632293101753983) -- (0.1252109694821208,0.5961501609147305);
\draw [mesh] (0.1252109694821208,0.5961501609147305) -- (0.12566281009603725,0.6290229374959757);
\draw [mesh] (0.12566281009603725,0.6290229374959757) -- (0.12616572195462755,0.6618476399191339);
\draw [mesh] (0.12616572195462755,0.6618476399191339) -- (0.09267720781542114,0.6645324145026377);
\draw [mesh] (0.09267720781542114,0.6645324145026377) -- (0.05062196716387863,0.667031301972766);
\draw [mesh] (0.05062196716387863,0.667031301972766) -- (0.0,0.6693443023295191);
\draw [mesh] (0.0,0.6693443023295191) -- (0.0,0.6360943386618292);
\draw [mesh] (0.0,0.6360943386618292) -- (0.0,0.6028117674642857);
\draw [mesh] (0.0,0.5694965887368886) -- (0.0,0.6028117674642857);
\draw [mesh] (0.1248102001128782,0.5632293101753983) -- (0.15381288167410506,0.5606963942286239);
\draw [mesh] (0.15381288167410506,0.5606963942286239) -- (0.18287226382823737,0.5576797806392737);
\draw [mesh] (0.18287226382823737,0.5576797806392737) -- (0.21198834657527524,0.554179469407348);
\draw [mesh] (0.21198834657527524,0.554179469407348) -- (0.21262009727934952,0.5865864985364584);
\draw [mesh] (0.21262009727934952,0.5865864985364584) -- (0.21331345980986233,0.6189240897532584);
\draw [mesh] (0.21331345980986233,0.6189240897532584) -- (0.21406843416681356,0.6511922430577479);
\draw [mesh] (0.21406843416681356,0.6511922430577479) -- (0.18470369463762465,0.6552600958872792);
\draw [mesh] (0.18470369463762465,0.6552600958872792) -- (0.155402790566896,0.6588118948410746);
\draw [mesh] (0.155402790566896,0.6588118948410746) -- (0.12616572195462752,0.6618476399191339);
\draw [mesh] (0.12616572195462752,0.6618476399191339) -- (0.12566281009603725,0.6290229374959757);
\draw [mesh] (0.12566281009603725,0.6290229374959757) -- (0.1252109694821208,0.5961501609147305);
\draw [mesh] (0.1248102001128782,0.5632293101753983) -- (0.1252109694821208,0.5961501609147305);
\draw [mesh] (0.21198834657527524,0.554179469407348) -- (0.24120036253847849,0.5502295242519697);
\draw [mesh] (0.24120036253847849,0.5502295242519697) -- (0.27054754434110717,0.5458640088922623);
\draw [mesh] (0.27054754434110717,0.5458640088922623) -- (0.3000298919831613,0.5410829233282257);
\draw [mesh] (0.3000298919831613,0.5410829233282257) -- (0.30089907138909827,0.572851297626313);
\draw [mesh] (0.30089907138909827,0.572851297626313) -- (0.30183416082548475,0.6045466651052182);
\draw [mesh] (0.30183416082548475,0.6045466651052182) -- (0.30283516029232066,0.636169025764941);
\draw [mesh] (0.30283516029232066,0.636169025764941) -- (0.27311808395042936,0.6416313377493454);
\draw [mesh] (0.27311808395042936,0.6416313377493454) -- (0.24352917524192697,0.6466390768469477);
\draw [mesh] (0.24352917524192697,0.6466390768469477) -- (0.21406843416681356,0.6511922430577479);
\draw [mesh] (0.21406843416681356,0.6511922430577479) -- (0.21331345980986233,0.6189240897532584);
\draw [mesh] (0.21331345980986233,0.6189240897532584) -- (0.21262009727934952,0.5865864985364584);
\draw [mesh] (0.21198834657527524,0.554179469407348) -- (0.21262009727934952,0.5865864985364584);
\draw [mesh] (0.3000298919831613,0.5410829233282257) -- (0.32964884348810464,0.5360024973093623);
\draw [mesh] (0.32964884348810464,0.5360024973093623) -- (0.3594058368794011,0.5307389605851744);
\draw [mesh] (0.3594058368794011,0.5307389605851744) -- (0.38930087215705045,0.5252923131556623);
\draw [mesh] (0.38930087215705045,0.5252923131556623) -- (0.390376696975945,0.5563555312097657);
\draw [mesh] (0.390376696975945,0.5563555312097657) -- (0.39152513391015853,0.5873476690210379);
\draw [mesh] (0.39152513391015853,0.5873476690210379) -- (0.392746182959691,0.6182687265894786);
\draw [mesh] (0.392746182959691,0.6182687265894786) -- (0.3626497215835425,0.6244202716239765);
\draw [mesh] (0.3626497215835425,0.6244202716239765) -- (0.332679380694419,0.6303870380157974);
\draw [mesh] (0.332679380694419,0.6303870380157974) -- (0.30283516029232066,0.636169025764941);
\draw [mesh] (0.30283516029232066,0.636169025764941) -- (0.30183416082548475,0.6045466651052182);
\draw [mesh] (0.30183416082548475,0.6045466651052182) -- (0.30089907138909827,0.572851297626313);
\draw [mesh] (0.3000298919831613,0.5410829233282257) -- (0.30089907138909827,0.572851297626313);
\draw [mesh] (0.38930087215705045,0.5252923131556623) -- (0.41933353236688503,0.5197498836490958);
\draw [mesh] (0.41933353236688503,0.5197498836490958) -- (0.4495034005547368,0.5141990006937451);
\draw [mesh] (0.4495034005547368,0.5141990006937451) -- (0.47981047672060584,0.5086396642896104);
\draw [mesh] (0.47981047672060584,0.5086396642896104) -- (0.4810369352357491,0.5390231406837939);
\draw [mesh] (0.4810369352357491,0.5390231406837939) -- (0.4823450151047216,0.5693460036907749);
\draw [mesh] (0.4823450151047216,0.5693460036907749) -- (0.4837347163275233,0.5996082533105535);
\draw [mesh] (0.4837347163275233,0.5996082533105535) -- (0.45329187886961275,0.6058125600060654);
\draw [mesh] (0.45329187886961275,0.6058125600060654) -- (0.42296236774700197,0.6120327177657072);
\draw [mesh] (0.42296236774700197,0.6120327177657072) -- (0.392746182959691,0.6182687265894786);
\draw [mesh] (0.392746182959691,0.6182687265894786) -- (0.39152513391015853,0.5873476690210379);
\draw [mesh] (0.39152513391015853,0.5873476690210379) -- (0.390376696975945,0.5563555312097657);
\draw [mesh] (0.38930087215705045,0.5252923131556623) -- (0.390376696975945,0.5563555312097657);
\draw [mesh] (0.47981047672060584,0.5086396642896104) -- (0.5102462003916836,0.5031509061923616);
\draw [mesh] (0.5102462003916836,0.5031509061923616) -- (0.5408020110951614,0.4978117581576694);
\draw [mesh] (0.5408020110951614,0.4978117581576694) -- (0.5714779088310392,0.4926222201855337);
\draw [mesh] (0.5714779088310392,0.4926222201855337) -- (0.5727610660877713,0.5224138659256174);
\draw [mesh] (0.5727610660877713,0.5224138659256174) -- (0.5741365393480404,0.5521670097751862);
\draw [mesh] (0.5741365393480404,0.5521670097751862) -- (0.5756043286118466,0.5818816517342397);
\draw [mesh] (0.5756043286118466,0.5818816517342397) -- (0.5448986555375961,0.5875988429454492);
\draw [mesh] (0.5448986555375961,0.5875988429454492) -- (0.5142754514428217,0.5935077101375537);
\draw [mesh] (0.5142754514428217,0.5935077101375537) -- (0.4837347163275233,0.5996082533105535);
\draw [mesh] (0.4837347163275233,0.5996082533105535) -- (0.4823450151047216,0.5693460036907749);
\draw [mesh] (0.4823450151047216,0.5693460036907749) -- (0.4810369352357491,0.5390231406837939);
\draw [mesh] (0.47981047672060584,0.5086396642896104) -- (0.4810369352357491,0.5390231406837939);
\draw [mesh] (0.5714779088310392,0.4926222201855337) -- (0.6022607462372994,0.4876344242831291);
\draw [mesh] (0.6022607462372994,0.4876344242831291) -- (0.6331373759519247,0.48290050245763033);
\draw [mesh] (0.6331373759519247,0.48290050245763033) -- (0.6641077979749147,0.4784204547090375);
\draw [mesh] (0.6641077979749147,0.4784204547090375) -- (0.6653214615439282,0.5077292972317607);
\draw [mesh] (0.6653214615439282,0.5077292972317607) -- (0.6666333591650798,0.5370291148691635);
\draw [mesh] (0.6666333591650798,0.5370291148691635) -- (0.6680434908383697,0.5663199076212461);
\draw [mesh] (0.6680434908383697,0.5663199076212461) -- (0.6371863390885159,0.5712177522035123);
\draw [mesh] (0.6371863390885159,0.5712177522035123) -- (0.6063732850130081,0.5764050002411769);
\draw [mesh] (0.6063732850130081,0.5764050002411769) -- (0.5756043286118466,0.5818816517342397);
\draw [mesh] (0.5756043286118466,0.5818816517342397) -- (0.5741365393480404,0.5521670097751862);
\draw [mesh] (0.5741365393480404,0.5521670097751862) -- (0.5727610660877713,0.5224138659256174);
\draw [mesh] (0.5714779088310392,0.4926222201855337) -- (0.5727610660877713,0.5224138659256174);
\draw [mesh] (0.6641077979749147,0.4784204547090375) -- (0.6951721741673387,0.4742538798104795);
\draw [mesh] (0.6951721741673387,0.4742538798104795) -- (0.7263306663902652,0.47046037653508493);
\draw [mesh] (0.7263306663902652,0.47046037653508493) -- (0.7575832746436943,0.4670399448828539);
\draw [mesh] (0.7575832746436943,0.4670399448828539) -- (0.7585852068759151,0.4959629528791395);
\draw [mesh] (0.7585852068759151,0.4959629528791395) -- (0.7596846703354475,0.5249028346280775);
\draw [mesh] (0.7596846703354475,0.5249028346280775) -- (0.7608816650222916,0.5538595901296681);
\draw [mesh] (0.7608816650222916,0.5538595901296681) -- (0.7298910353114643,0.5576132268330555);
\draw [mesh] (0.7298910353114643,0.5576132268330555) -- (0.698944977250157,0.5617666659969149);
\draw [mesh] (0.698944977250157,0.5617666659969149) -- (0.6680434908383697,0.5663199076212461);
\draw [mesh] (0.6680434908383697,0.5663199076212461) -- (0.6666333591650798,0.5370291148691635);
\draw [mesh] (0.6666333591650798,0.5370291148691635) -- (0.6653214615439282,0.5077292972317607);
\draw [mesh] (0.6641077979749147,0.4784204547090375) -- (0.6653214615439282,0.5077292972317607);
\draw [mesh] (0.7575832746436943,0.4670399448828539) -- (0.7888895047545283,0.46397941256599895);
\draw [mesh] (0.7888895047545283,0.46397941256599895) -- (0.8202088625496694,0.4612656072967321);
\draw [mesh] (0.8202088625496694,0.4612656072967321) -- (0.8515413480291176,0.45889852907505346);
\draw [mesh] (0.8515413480291176,0.45889852907505346) -- (0.8522437904524461,0.4874701332270601);
\draw [mesh] (0.8522437904524461,0.4874701332270601) -- (0.8530327913553046,0.5160525311513677);
\draw [mesh] (0.8530327913553046,0.5160525311513677) -- (0.8539083507376932,0.5446457228479761);
\draw [mesh] (0.8539083507376932,0.5446457228479761) -- (0.8229021356973064,0.5473953810223707);
\draw [mesh] (0.8229021356973064,0.5473953810223707) -- (0.7918932404588391,0.5504666701162679);
\draw [mesh] (0.7918932404588391,0.5504666701162679) -- (0.7608816650222916,0.5538595901296681);
\draw [mesh] (0.7608816650222916,0.5538595901296681) -- (0.7596846703354475,0.5249028346280775);
\draw [mesh] (0.7596846703354475,0.5249028346280775) -- (0.7585852068759151,0.4959629528791395);
\draw [mesh] (0.7575832746436943,0.4670399448828539) -- (0.7585852068759151,0.4959629528791395);
\draw [mesh] (0.8515413480291176,0.45889852907505346) -- (0.8889294533513945,0.4567823432351203);
\draw [mesh] (0.8889294533513945,0.4567823432351203) -- (0.938415670675022,0.45482121511108997);
\draw [mesh] (0.938415670675022,0.45482121511108997) -- (1.0,0.4530151447029625);
\draw [mesh] (1.0,0.4530151447029625) -- (1.0,0.48127888702621036);
\draw [mesh] (1.0,0.48127888702621036) -- (1.0,0.5095438189964503);
\draw [mesh] (1.0,0.5095438189964503) -- (1.0,0.5378099406136823);
\draw [mesh] (1.0,0.5378099406136823) -- (0.9395078892596164,0.5398817022674166);
\draw [mesh] (0.9395078892596164,0.5398817022674166) -- (0.8908106728388474,0.5421602963455145);
\draw [mesh] (0.8908106728388474,0.5421602963455145) -- (0.8539083507376932,0.5446457228479761);
\draw [mesh] (0.8539083507376932,0.5446457228479761) -- (0.8530327913553046,0.5160525311513677);
\draw [mesh] (0.8530327913553046,0.5160525311513677) -- (0.8522437904524461,0.4874701332270601);
\draw [mesh] (0.8515413480291176,0.45889852907505346) -- (0.8522437904524461,0.4874701332270601);
\draw [mesh] (0.0,0.6693443023295191) -- (0.05062196716387863,0.667031301972766);
\draw [mesh] (0.05062196716387863,0.667031301972766) -- (0.09267720781542114,0.6645324145026377);
\draw [mesh] (0.09267720781542114,0.6645324145026377) -- (0.12616572195462752,0.6618476399191339);
\draw [mesh] (0.12616572195462752,0.6618476399191339) -- (0.12673887024905836,0.6945685380867851);
\draw [mesh] (0.12673887024905836,0.6945685380867851) -- (0.1274014201704964,0.7271299019015097);
\draw [mesh] (0.1274014201704964,0.7271299019015097) -- (0.1281533717189417,0.7595317313633078);
\draw [mesh] (0.1281533717189417,0.7595317313633078) -- (0.09426192864040472,0.7627143543132732);
\draw [mesh] (0.09426192864040472,0.7627143543132732) -- (0.05154413806742416,0.7656710848772481);
\draw [mesh] (0.05154413806742416,0.7656710848772481) -- (0.0,0.7684019230552326);
\draw [mesh] (0.0,0.7684019230552326) -- (0.0,0.735525684809456);
\draw [mesh] (0.0,0.735525684809456) -- (0.0,0.7025064779008848);
\draw [mesh] (0.0,0.6693443023295191) -- (0.0,0.7025064779008848);
\draw [mesh] (0.12616572195462752,0.6618476399191339) -- (0.155402790566896,0.6588118948410746);
\draw [mesh] (0.155402790566896,0.6588118948410746) -- (0.18470369463762465,0.6552600958872792);
\draw [mesh] (0.18470369463762465,0.6552600958872792) -- (0.21406843416681356,0.6511922430577479);
\draw [mesh] (0.21406843416681356,0.6511922430577479) -- (0.2149104185320482,0.6833566699650737);
\draw [mesh] (0.2149104185320482,0.6833566699650737) -- (0.21586481108741107,0.7153830819903824);
\draw [mesh] (0.21586481108741107,0.7153830819903824) -- (0.2169316118329023,0.7472714791336743);
\draw [mesh] (0.2169316118329023,0.7472714791336743) -- (0.18726254687935653,0.7518856842770527);
\draw [mesh] (0.18726254687935653,0.7518856842770527) -- (0.15766980017470297,0.7559724350202639);
\draw [mesh] (0.15766980017470297,0.7559724350202639) -- (0.1281533717189417,0.759531731363308);
\draw [mesh] (0.1281533717189417,0.759531731363308) -- (0.1274014201704964,0.7271299019015097);
\draw [mesh] (0.1274014201704964,0.7271299019015097) -- (0.12673887024905836,0.6945685380867851);
\draw [mesh] (0.12616572195462752,0.6618476399191339) -- (0.12673887024905836,0.6945685380867851);
\draw [mesh] (0.21406843416681356,0.6511922430577479) -- (0.24352917524192697,0.6466390768469477);
\draw [mesh] (0.24352917524192697,0.6466390768469477) -- (0.27311808395042936,0.6416313377493454);
\draw [mesh] (0.27311808395042936,0.6416313377493454) -- (0.30283516029232066,0.636169025764941);
\draw [mesh] (0.30283516029232066,0.636169025764941) -- (0.3039424286838763,0.6676969872533862);
\draw [mesh] (0.3039424286838763,0.6676969872533862) -- (0.30519632489442183,0.6991091572184578);
\draw [mesh] (0.30519632489442183,0.6991091572184578) -- (0.3065968489239573,0.7304055356601561);
\draw [mesh] (0.3065968489239573,0.7304055356601561) -- (0.2765876443698102,0.736523549360914);
\draw [mesh] (0.2765876443698102,0.736523549360914) -- (0.2466992320061252,0.7421455305187532);
\draw [mesh] (0.2466992320061252,0.7421455305187532) -- (0.2169316118329023,0.7472714791336743);
\draw [mesh] (0.2169316118329023,0.7472714791336743) -- (0.21586481108741107,0.7153830819903824);
\draw [mesh] (0.21586481108741107,0.7153830819903824) -- (0.2149104185320482,0.6833566699650737);
\draw [mesh] (0.21406843416681356,0.6511922430577479) -- (0.2149104185320482,0.6833566699650737);
\draw [mesh] (0.30283516029232066,0.636169025764941) -- (0.332679380694419,0.6303870380157974);
\draw [mesh] (0.332679380694419,0.6303870380157974) -- (0.3626497215835425,0.6244202716239765);
\draw [mesh] (0.3626497215835425,0.6244202716239765) -- (0.392746182959691,0.6182687265894786);
\draw [mesh] (0.392746182959691,0.6182687265894786) -- (0.39409299167089845,0.6491040679480474);
\draw [mesh] (0.39409299167089845,0.6491040679480474) -- (0.3956187075901371,0.6798390571297027);
\draw [mesh] (0.3956187075901371,0.6798390571297027) -- (0.3973233307174069,0.7104736941344449);
\draw [mesh] (0.3973233307174069,0.7104736941344449) -- (0.36696613015396484,0.717302919445029);
\draw [mesh] (0.36696613015396484,0.717302919445029) -- (0.3367239695561483,0.723946866620266);
\draw [mesh] (0.3367239695561483,0.723946866620266) -- (0.3065968489239573,0.7304055356601561);
\draw [mesh] (0.3065968489239573,0.7304055356601561) -- (0.30519632489442183,0.6991091572184578);
\draw [mesh] (0.30519632489442183,0.6991091572184578) -- (0.3039424286838763,0.6676969872533862);
\draw [mesh] (0.30283516029232066,0.636169025764941) -- (0.3039424286838763,0.6676969872533862);
\draw [mesh] (0.392746182959691,0.6182687265894786) -- (0.42296236774700197,0.6120327177657072);
\draw [mesh] (0.42296236774700197,0.6120327177657072) -- (0.45329187886961275,0.6058125600060654);
\draw [mesh] (0.45329187886961275,0.6058125600060654) -- (0.4837347163275233,0.5996082533105535);
\draw [mesh] (0.4837347163275233,0.5996082533105535) -- (0.4852682137377224,0.6297995083069841);
\draw [mesh] (0.4852682137377224,0.6297995083069841) -- (0.4870076821688874,0.6599093874439218);
\draw [mesh] (0.4870076821688874,0.6599093874439218) -- (0.4889531216210182,0.6899378907213662);
\draw [mesh] (0.4889531216210182,0.6899378907213662) -- (0.458324162594293,0.6967320941431274);
\draw [mesh] (0.458324162594293,0.6967320941431274) -- (0.42778089895975585,0.7035773619474871);
\draw [mesh] (0.42778089895975585,0.7035773619474871) -- (0.3973233307174069,0.7104736941344449);
\draw [mesh] (0.3973233307174069,0.7104736941344449) -- (0.3956187075901371,0.6798390571297027);
\draw [mesh] (0.3956187075901371,0.6798390571297027) -- (0.39409299167089845,0.6491040679480474);
\draw [mesh] (0.392746182959691,0.6182687265894786) -- (0.39409299167089845,0.6491040679480474);
\draw [mesh] (0.4837347163275233,0.5996082533105535) -- (0.5142754514428217,0.5935077101375537);
\draw [mesh] (0.5142754514428217,0.5935077101375537) -- (0.5448986555375961,0.5875988429454492);
\draw [mesh] (0.5448986555375961,0.5875988429454492) -- (0.5756043286118466,0.5818816517342397);
\draw [mesh] (0.5756043286118466,0.5818816517342397) -- (0.5772289777513774,0.6115511995709519);
\draw [mesh] (0.5772289777513774,0.6115511995709519) -- (0.5790750306388207,0.6411690610534971);
\draw [mesh] (0.5790750306388207,0.6411690610534971) -- (0.5811424872741768,0.6707352361818751);
\draw [mesh] (0.5811424872741768,0.6707352361818751) -- (0.5503740441709682,0.6768909301057288);
\draw [mesh] (0.5503740441709682,0.6768909301057288) -- (0.5196442556199153,0.6832918149522258);
\draw [mesh] (0.5196442556199153,0.6832918149522258) -- (0.4889531216210182,0.6899378907213662);
\draw [mesh] (0.4889531216210182,0.6899378907213662) -- (0.4870076821688874,0.6599093874439218);
\draw [mesh] (0.4870076821688874,0.6599093874439218) -- (0.4852682137377224,0.6297995083069841);
\draw [mesh] (0.4837347163275233,0.5996082533105535) -- (0.4852682137377224,0.6297995083069841);
\draw [mesh] (0.5756043286118466,0.5818816517342397) -- (0.6063732850130081,0.5764050002411769);
\draw [mesh] (0.6063732850130081,0.5764050002411769) -- (0.6371863390885159,0.5712177522035123);
\draw [mesh] (0.6371863390885159,0.5712177522035123) -- (0.6680434908383697,0.5663199076212461);
\draw [mesh] (0.6680434908383697,0.5663199076212461) -- (0.6696186898729781,0.5956026580259446);
\draw [mesh] (0.6696186898729781,0.5956026580259446) -- (0.6714257895780851,0.6248783486211955);
\draw [mesh] (0.6714257895780851,0.6248783486211955) -- (0.6734647899536905,0.6541469794069992);
\draw [mesh] (0.6734647899536905,0.6541469794069992) -- (0.6426998020512629,0.6593406119735755);
\draw [mesh] (0.6426998020512629,0.6593406119735755) -- (0.6119257011580914,0.6648700308985341);
\draw [mesh] (0.6119257011580914,0.6648700308985341) -- (0.5811424872741768,0.6707352361818751);
\draw [mesh] (0.5811424872741768,0.6707352361818751) -- (0.5790750306388207,0.6411690610534971);
\draw [mesh] (0.5790750306388207,0.6411690610534971) -- (0.5772289777513774,0.6115511995709519);
\draw [mesh] (0.5756043286118466,0.5818816517342397) -- (0.5772289777513774,0.6115511995709519);
\draw [mesh] (0.6680434908383697,0.5663199076212461) -- (0.698944977250157,0.5617666659969149);
\draw [mesh] (0.698944977250157,0.5617666659969149) -- (0.7298910353114643,0.5576132268330555);
\draw [mesh] (0.7298910353114643,0.5576132268330555) -- (0.7608816650222916,0.5538595901296681);
\draw [mesh] (0.7608816650222916,0.5538595901296681) -- (0.7622382794566378,0.5828444593044623);
\draw [mesh] (0.7622382794566378,0.5828444593044623) -- (0.7638166021586754,0.611868682073011);
\draw [mesh] (0.7638166021586754,0.611868682073011) -- (0.7656166331284051,0.6409322584353147);
\draw [mesh] (0.7656166331284051,0.6409322584353147) -- (0.7349281189693789,0.6449232771613269);
\draw [mesh] (0.7349281189693789,0.6449232771613269) -- (0.7042108379111405,0.6493281841518884);
\draw [mesh] (0.7042108379111405,0.6493281841518884) -- (0.6734647899536905,0.6541469794069992);
\draw [mesh] (0.6734647899536905,0.6541469794069992) -- (0.6714257895780851,0.6248783486211955);
\draw [mesh] (0.6714257895780851,0.6248783486211955) -- (0.6696186898729781,0.5956026580259446);
\draw [mesh] (0.6680434908383697,0.5663199076212461) -- (0.6696186898729781,0.5956026580259446);
\draw [mesh] (0.7608816650222916,0.5538595901296681) -- (0.7918932404588391,0.5504666701162679);
\draw [mesh] (0.7918932404588391,0.5504666701162679) -- (0.8229021356973064,0.5473953810223707);
\draw [mesh] (0.8229021356973064,0.5473953810223707) -- (0.8539083507376932,0.5446457228479761);
\draw [mesh] (0.8539083507376932,0.5446457228479761) -- (0.8549235823174787,0.5732744098408527);
\draw [mesh] (0.8549235823174787,0.5732744098408527) -- (0.8561315998125282,0.601963293653965);
\draw [mesh] (0.8561315998125282,0.601963293653965) -- (0.8575324032228413,0.6307123742873129);
\draw [mesh] (0.8575324032228413,0.6307123742873129) -- (0.8269175069766569,0.6338673713070443);
\draw [mesh] (0.8269175069766569,0.6338673713070443) -- (0.7962789169451783,0.6372739993563781);
\draw [mesh] (0.7962789169451783,0.6372739993563781) -- (0.7656166331284051,0.6409322584353147);
\draw [mesh] (0.7656166331284051,0.6409322584353147) -- (0.7638166021586754,0.611868682073011);
\draw [mesh] (0.7638166021586754,0.611868682073011) -- (0.7622382794566378,0.5828444593044623);
\draw [mesh] (0.7608816650222916,0.5538595901296681) -- (0.7622382794566378,0.5828444593044623);
\draw [mesh] (0.8539083507376932,0.5446457228479761) -- (0.8908106728388474,0.5421602963455145);
\draw [mesh] (0.8908106728388474,0.5421602963455145) -- (0.9395078892596164,0.5398817022674166);
\draw [mesh] (0.9395078892596164,0.5398817022674166) -- (1.0,0.5378099406136823);
\draw [mesh] (1.0,0.5378099406136823) -- (1.0000000000000002,0.5661258467270025);
\draw [mesh] (1.0000000000000002,0.5661258467270025) -- (1.0,0.5945401321855069);
\draw [mesh] (1.0,0.5945401321855069) -- (1.0,0.6230527969891955);
\draw [mesh] (1.0,0.6230527969891955) -- (0.9412533680261587,0.6252886633737517);
\draw [mesh] (0.9412533680261587,0.6252886633737517) -- (0.893764169100439,0.6278418558064575);
\draw [mesh] (0.893764169100439,0.6278418558064575) -- (0.8575324032228413,0.6307123742873129);
\draw [mesh] (0.8575324032228413,0.6307123742873129) -- (0.8561315998125282,0.601963293653965);
\draw [mesh] (0.8561315998125282,0.601963293653965) -- (0.8549235823174787,0.5732744098408527);
\draw [mesh] (0.8539083507376932,0.5446457228479761) -- (0.8549235823174787,0.5732744098408527);
\draw [mesh] (0.0,0.7684019230552326) -- (0.05154413806742416,0.7656710848772481);
\draw [mesh] (0.05154413806742416,0.7656710848772481) -- (0.09426192864040472,0.7627143543132732);
\draw [mesh] (0.09426192864040472,0.7627143543132732) -- (0.1281533717189417,0.759531731363308);
\draw [mesh] (0.1281533717189417,0.759531731363308) -- (0.12899662187759506,0.7918308955725599);
\draw [mesh] (0.12899662187759506,0.7918308955725599) -- (0.1299330676296574,0.8240842636296476);
\draw [mesh] (0.1299330676296574,0.8240842636296476) -- (0.13096270897512874,0.8562918355345702);
\draw [mesh] (0.13096270897512874,0.8562918355345702) -- (0.09653898416814254,0.8599630736855801);
\draw [mesh] (0.09653898416814254,0.8599630736855801) -- (0.052884747843099655,0.8633179144877403);
\draw [mesh] (0.052884747843099655,0.8633179144877403) -- (0.0,0.8663563579410505);
\draw [mesh] (0.0,0.8663563579410505) -- (0.0,0.8338070633918493);
\draw [mesh] (0.0,0.8338070633918493) -- (0.0,0.8011555850965765);
\draw [mesh] (0.0,0.7684019230552326) -- (0.0,0.8011555850965765);
\draw [mesh] (0.1281533717189417,0.759531731363308) -- (0.15766980017470297,0.7559724350202639);
\draw [mesh] (0.15766980017470297,0.7559724350202639) -- (0.18726254687935653,0.7518856842770527);
\draw [mesh] (0.18726254687935653,0.7518856842770527) -- (0.2169316118329023,0.7472714791336743);
\draw [mesh] (0.2169316118329023,0.7472714791336743) -- (0.218115390661317,0.7790526301178794);
\draw [mesh] (0.218115390661317,0.7790526301178794) -- (0.2194207174654504,0.810757303665928);
\draw [mesh] (0.2194207174654504,0.810757303665928) -- (0.22084759224530245,0.8423854997778204);
\draw [mesh] (0.22084759224530245,0.8423854997778204) -- (0.19078385868273331,0.8475582839812803);
\draw [mesh] (0.19078385868273331,0.8475582839812803) -- (0.16082223092600875,0.8521937292335305);
\draw [mesh] (0.16082223092600875,0.8521937292335305) -- (0.13096270897512868,0.8562918355345701);
\draw [mesh] (0.13096270897512868,0.8562918355345701) -- (0.1299330676296574,0.8240842636296476);
\draw [mesh] (0.1299330676296574,0.8240842636296476) -- (0.12899662187759506,0.7918308955725599);
\draw [mesh] (0.1281533717189417,0.759531731363308) -- (0.12899662187759506,0.7918308955725599);
\draw [mesh] (0.2169316118329023,0.7472714791336743) -- (0.2466992320061252,0.7421455305187532);
\draw [mesh] (0.2466992320061252,0.7421455305187532) -- (0.2765876443698102,0.736523549360914);
\draw [mesh] (0.2765876443698102,0.736523549360914) -- (0.3065968489239573,0.7304055356601561);
\draw [mesh] (0.3065968489239573,0.7304055356601561) -- (0.308161073288085,0.7615867822635185);
\draw [mesh] (0.308161073288085,0.7615867822635185) -- (0.3099060705024071,0.792653556713583);
\draw [mesh] (0.3099060705024071,0.792653556713583) -- (0.31183184056692353,0.8236058590103488);
\draw [mesh] (0.31183184056692353,0.8236058590103488) -- (0.2813615602541283,0.8304113569840118);
\draw [mesh] (0.2813615602541283,0.8304113569840118) -- (0.2510334774802546,0.8366712372398357);
\draw [mesh] (0.2510334774802546,0.8366712372398357) -- (0.22084759224530245,0.8423854997778204);
\draw [mesh] (0.22084759224530245,0.8423854997778204) -- (0.2194207174654504,0.810757303665928);
\draw [mesh] (0.2194207174654504,0.810757303665928) -- (0.218115390661317,0.7790526301178794);
\draw [mesh] (0.2169316118329023,0.7472714791336743) -- (0.218115390661317,0.7790526301178794);
\draw [mesh] (0.3065968489239573,0.7304055356601561) -- (0.3367239695561483,0.723946866620266);
\draw [mesh] (0.3367239695561483,0.723946866620266) -- (0.36696613015396484,0.717302919445029);
\draw [mesh] (0.36696613015396484,0.717302919445029) -- (0.3973233307174069,0.7104736941344449);
\draw [mesh] (0.3973233307174069,0.7104736941344449) -- (0.39925144415165714,0.7409887254282324);
\draw [mesh] (0.39925144415165714,0.7409887254282324) -- (0.4014476309918369,0.7713648974770234);
\draw [mesh] (0.4014476309918369,0.7713648974770234) -- (0.40391189123794624,0.8016022102808178);
\draw [mesh] (0.40391189123794624,0.8016022102808178) -- (0.3731172269199932,0.8091075883532798);
\draw [mesh] (0.3731172269199932,0.8091075883532798) -- (0.3424238766963189,0.8164421379297899);
\draw [mesh] (0.3424238766963189,0.8164421379297899) -- (0.31183184056692353,0.8236058590103488);
\draw [mesh] (0.31183184056692353,0.8236058590103488) -- (0.3099060705024071,0.792653556713583);
\draw [mesh] (0.3099060705024071,0.792653556713583) -- (0.308161073288085,0.7615867822635185);
\draw [mesh] (0.3065968489239573,0.7304055356601561) -- (0.308161073288085,0.7615867822635185);
\draw [mesh] (0.3973233307174069,0.7104736941344449) -- (0.42778089895975585,0.7035773619474871);
\draw [mesh] (0.42778089895975585,0.7035773619474871) -- (0.458324162594293,0.6967320941431274);
\draw [mesh] (0.458324162594293,0.6967320941431274) -- (0.4889531216210182,0.6899378907213662);
\draw [mesh] (0.4889531216210182,0.6899378907213662) -- (0.4911696549702306,0.7198611427520409);
\draw [mesh] (0.4911696549702306,0.7198611427520409) -- (0.4937224050926403,0.7496552681486691);
\draw [mesh] (0.4937224050926403,0.7496552681486691) -- (0.4966113719882473,0.7793202669112506);
\draw [mesh] (0.4966113719882473,0.7793202669112506) -- (0.46567520803703066,0.7866385961251627);
\draw [mesh] (0.46567520803703066,0.7866385961251627) -- (0.4347753811202636,0.7940659105816851);
\draw [mesh] (0.4347753811202636,0.7940659105816851) -- (0.40391189123794624,0.8016022102808178);
\draw [mesh] (0.40391189123794624,0.8016022102808178) -- (0.4014476309918369,0.7713648974770234);
\draw [mesh] (0.4014476309918369,0.7713648974770234) -- (0.39925144415165714,0.7409887254282324);
\draw [mesh] (0.3973233307174069,0.7104736941344449) -- (0.39925144415165714,0.7409887254282324);
\draw [mesh] (0.4889531216210182,0.6899378907213662) -- (0.5196442556199153,0.6832918149522258);
\draw [mesh] (0.5196442556199153,0.6832918149522258) -- (0.5503740441709682,0.6768909301057288);
\draw [mesh] (0.5503740441709682,0.6768909301057288) -- (0.5811424872741768,0.6707352361818751);
\draw [mesh] (0.5811424872741768,0.6707352361818751) -- (0.5835059993869222,0.7002311584580776);
\draw [mesh] (0.5835059993869222,0.7002311584580776) -- (0.5862402187065341,0.7296382613840964);
\draw [mesh] (0.5862402187065341,0.7296382613840964) -- (0.5893451452330122,0.7589565449599314);
\draw [mesh] (0.5893451452330122,0.7589565449599314) -- (0.5584626039648816,0.7654271660933708);
\draw [mesh] (0.5584626039648816,0.7654271660933708) -- (0.5275513462166267,0.7722150734104771);
\draw [mesh] (0.5275513462166267,0.7722150734104771) -- (0.4966113719882473,0.7793202669112506);
\draw [mesh] (0.4966113719882473,0.7793202669112506) -- (0.4937224050926403,0.7496552681486691);
\draw [mesh] (0.4937224050926403,0.7496552681486691) -- (0.4911696549702306,0.7198611427520409);
\draw [mesh] (0.4889531216210182,0.6899378907213662) -- (0.4911696549702306,0.7198611427520409);
\draw [mesh] (0.5811424872741768,0.6707352361818751) -- (0.6119257011580914,0.6648700308985341);
\draw [mesh] (0.6119257011580914,0.6648700308985341) -- (0.6426998020512629,0.6593406119735755);
\draw [mesh] (0.6426998020512629,0.6593406119735755) -- (0.6734647899536905,0.6541469794069992);
\draw [mesh] (0.6734647899536905,0.6541469794069992) -- (0.6758034286401062,0.6833948742257382);
\draw [mesh] (0.6758034286401062,0.6833948742257382) -- (0.6785094432776445,0.7126083569197962);
\draw [mesh] (0.6785094432776445,0.7126083569197962) -- (0.6815828338663048,0.7417874274891726);
\draw [mesh] (0.6815828338663048,0.7417874274891726) -- (0.6509184621998546,0.747117840722968);
\draw [mesh] (0.6509184621998546,0.747117840722968) -- (0.620172565988757,0.7528408798798878);
\draw [mesh] (0.620172565988757,0.7528408798798878) -- (0.5893451452330122,0.7589565449599314);
\draw [mesh] (0.5893451452330122,0.7589565449599314) -- (0.5862402187065341,0.7296382613840964);
\draw [mesh] (0.5862402187065341,0.7296382613840964) -- (0.5835059993869222,0.7002311584580776);
\draw [mesh] (0.5811424872741768,0.6707352361818751) -- (0.5835059993869222,0.7002311584580776);
\draw [mesh] (0.6734647899536905,0.6541469794069992) -- (0.7042108379111405,0.6493281841518884);
\draw [mesh] (0.7042108379111405,0.6493281841518884) -- (0.7349281189693789,0.6449232771613269);
\draw [mesh] (0.7349281189693789,0.6449232771613269) -- (0.7656166331284051,0.6409322584353147);
\draw [mesh] (0.7656166331284051,0.6409322584353147) -- (0.7677089891225052,0.6700388728735084);
\draw [mesh] (0.7677089891225052,0.6700388728735084) -- (0.7701642868976548,0.6991922098697283);
\draw [mesh] (0.7701642868976548,0.6991922098697283) -- (0.7729825264538531,0.7283922694239736);
\draw [mesh] (0.7729825264538531,0.7283922694239736) -- (0.7426206590568553,0.7324112903898177);
\draw [mesh] (0.7426206590568553,0.7324112903898177) -- (0.712154094861006,0.7368763430782174);
\draw [mesh] (0.712154094861006,0.7368763430782174) -- (0.6815828338663048,0.7417874274891726);
\draw [mesh] (0.6815828338663048,0.7417874274891726) -- (0.6785094432776445,0.7126083569197962);
\draw [mesh] (0.6785094432776445,0.7126083569197962) -- (0.6758034286401062,0.6833948742257382);
\draw [mesh] (0.6734647899536905,0.6541469794069992) -- (0.6758034286401062,0.6833948742257382);
\draw [mesh] (0.7656166331284051,0.6409322584353147) -- (0.7962789169451783,0.6372739993563781);
\draw [mesh] (0.7962789169451783,0.6372739993563781) -- (0.8269175069766569,0.6338673713070443);
\draw [mesh] (0.8269175069766569,0.6338673713070443) -- (0.8575324032228413,0.6307123742873129);
\draw [mesh] (0.8575324032228413,0.6307123742873129) -- (0.859180461412048,0.659554778763068);
\draw [mesh] (0.859180461412048,0.659554778763068) -- (0.861130243243778,0.6885236341034024);
\draw [mesh] (0.861130243243778,0.6885236341034024) -- (0.8633817487180309,0.7176189403083157);
\draw [mesh] (0.8633817487180309,0.7176189403083157) -- (0.8333663045696469,0.7210734530806374);
\draw [mesh] (0.8333663045696469,0.7210734530806374) -- (0.8032332304815875,0.7246645627858567);
\draw [mesh] (0.8032332304815875,0.7246645627858567) -- (0.7729825264538531,0.7283922694239736);
\draw [mesh] (0.7729825264538531,0.7283922694239736) -- (0.7701642868976548,0.6991922098697283);
\draw [mesh] (0.7701642868976548,0.6991922098697283) -- (0.7677089891225052,0.6700388728735084);
\draw [mesh] (0.7656166331284051,0.6409322584353147) -- (0.7677089891225052,0.6700388728735084);
\draw [mesh] (0.8575324032228413,0.6307123742873129) -- (0.893764169100439,0.6278418558064575);
\draw [mesh] (0.893764169100439,0.6278418558064575) -- (0.9412533680261587,0.6252886633737517);
\draw [mesh] (0.9412533680261587,0.6252886633737517) -- (1.0,0.6230527969891955);
\draw [mesh] (1.0,0.6230527969891955) -- (1.0,0.6517050020426656);
\draw [mesh] (1.0,0.6517050020426656) -- (1.0,0.6805379082505146);
\draw [mesh] (1.0,0.6805379082505146) -- (1.0,0.7095515156127425);
\draw [mesh] (1.0,0.7095515156127425) -- (0.9440720576290481,0.7117759420174791);
\draw [mesh] (0.9440720576290481,0.7117759420174791) -- (0.8985326405350583,0.7144650835826702);
\draw [mesh] (0.8985326405350583,0.7144650835826702) -- (0.8633817487180309,0.7176189403083157);
\draw [mesh] (0.8633817487180309,0.7176189403083157) -- (0.861130243243778,0.6885236341034024);
\draw [mesh] (0.861130243243778,0.6885236341034024) -- (0.859180461412048,0.659554778763068);
\draw [mesh] (0.8575324032228413,0.6307123742873129) -- (0.859180461412048,0.659554778763068);
\draw [mesh] (0.0,0.8663563579410505) -- (0.052884747843099655,0.8633179144877403);
\draw [mesh] (0.052884747843099655,0.8633179144877403) -- (0.09653898416814254,0.8599630736855801);
\draw [mesh] (0.09653898416814254,0.8599630736855801) -- (0.13096270897512868,0.8562918355345701);
\draw [mesh] (0.13096270897512868,0.8562918355345701) -- (0.13206056051588383,0.8880787685199528);
\draw [mesh] (0.13206056051588383,0.8880787685199528) -- (0.13320163685379752,0.9190702198184203);
\draw [mesh] (0.13320163685379752,0.9190702198184203) -- (0.13438593798886986,0.9492661894299722);
\draw [mesh] (0.13438593798886986,0.9492661894299722) -- (0.09908876034246927,0.9531259345222074);
\draw [mesh] (0.09908876034246927,0.9531259345222074) -- (0.05429344767951266,0.9571137706319054);
\draw [mesh] (0.05429344767951266,0.9571137706319054) -- (0.0,0.961229697759066);
\draw [mesh] (0.0,0.961229697759066) -- (0.0,0.9301877551998345);
\draw [mesh] (0.0,0.9301877551998345) -- (0.0,0.8985633085938295);
\draw [mesh] (0.0,0.8663563579410505) -- (0.0,0.8985633085938295);
\draw [mesh] (0.13096270897512868,0.8562918355345701) -- (0.16082223092600875,0.8521937292335305);
\draw [mesh] (0.16082223092600875,0.8521937292335305) -- (0.19078385868273331,0.8475582839812803);
\draw [mesh] (0.19078385868273331,0.8475582839812803) -- (0.22084759224530245,0.8423854997778204);
\draw [mesh] (0.22084759224530245,0.8423854997778204) -- (0.22247815778248725,0.8737203008642437);
\draw [mesh] (0.22247815778248725,0.8737203008642437) -- (0.22439455685861878,0.9045447893358857);
\draw [mesh] (0.22439455685861878,0.9045447893358857) -- (0.22659678947369705,0.9348589651927468);
\draw [mesh] (0.22659678947369705,0.9348589651927468) -- (0.19573394540754144,0.9403325122688695);
\draw [mesh] (0.19573394540754144,0.9403325122688695) -- (0.16499699491259903,0.9451349203479449);
\draw [mesh] (0.16499699491259903,0.9451349203479449) -- (0.13438593798886986,0.9492661894299723);
\draw [mesh] (0.13438593798886986,0.9492661894299723) -- (0.13320163685379752,0.9190702198184203);
\draw [mesh] (0.13320163685379752,0.9190702198184203) -- (0.13206056051588383,0.8880787685199528);
\draw [mesh] (0.13096270897512868,0.8562918355345701) -- (0.13206056051588383,0.8880787685199528);
\draw [mesh] (0.22084759224530245,0.8423854997778204) -- (0.2510334774802546,0.8366712372398357);
\draw [mesh] (0.2510334774802546,0.8366712372398357) -- (0.2813615602541283,0.8304113569840118);
\draw [mesh] (0.2813615602541283,0.8304113569840118) -- (0.31183184056692353,0.8236058590103488);
\draw [mesh] (0.31183184056692353,0.8236058590103488) -- (0.3141067456949295,0.8543084376082226);
\draw [mesh] (0.3141067456949295,0.8543084376082226) -- (0.31689914809972036,0.8846260409616116);
\draw [mesh] (0.31689914809972036,0.8846260409616116) -- (0.3202090477812959,0.9145586690705152);
\draw [mesh] (0.3202090477812959,0.9145586690705152) -- (0.2888194315115825,0.9219638669775461);
\draw [mesh] (0.2888194315115825,0.9219638669775461) -- (0.25761534540904957,0.9287306323516232);
\draw [mesh] (0.25761534540904957,0.9287306323516232) -- (0.22659678947369705,0.9348589651927468);
\draw [mesh] (0.22659678947369705,0.9348589651927468) -- (0.22439455685861878,0.9045447893358857);
\draw [mesh] (0.22439455685861878,0.9045447893358857) -- (0.22247815778248725,0.8737203008642437);
\draw [mesh] (0.22084759224530245,0.8423854997778204) -- (0.22247815778248725,0.8737203008642437);
\draw [mesh] (0.31183184056692353,0.8236058590103488) -- (0.3424238766963189,0.8164421379297899);
\draw [mesh] (0.3424238766963189,0.8164421379297899) -- (0.3731172269199932,0.8091075883532798);
\draw [mesh] (0.3731172269199932,0.8091075883532798) -- (0.40391189123794624,0.8016022102808178);
\draw [mesh] (0.40391189123794624,0.8016022102808178) -- (0.4068524506621223,0.831630611095799);
\draw [mesh] (0.4068524506621223,0.831630611095799) -- (0.4104775350365021,0.8613800471781504);
\draw [mesh] (0.4104775350365021,0.8613800471781504) -- (0.41478714436108566,0.890850518527872);
\draw [mesh] (0.41478714436108566,0.890850518527872) -- (0.38323201160784937,0.8988721038247798);
\draw [mesh] (0.38323201160784937,0.8988721038247798) -- (0.35170597941458603,0.9067748206723275);
\draw [mesh] (0.35170597941458603,0.9067748206723275) -- (0.3202090477812959,0.9145586690705152);
\draw [mesh] (0.3202090477812959,0.9145586690705152) -- (0.31689914809972036,0.8846260409616116);
\draw [mesh] (0.31689914809972036,0.8846260409616116) -- (0.3141067456949295,0.8543084376082226);
\draw [mesh] (0.31183184056692353,0.8236058590103488) -- (0.3141067456949295,0.8543084376082226);
\draw [mesh] (0.40391189123794624,0.8016022102808178) -- (0.4347753811202636,0.7940659105816851);
\draw [mesh] (0.4347753811202636,0.7940659105816851) -- (0.46567520803703066,0.7866385961251627);
\draw [mesh] (0.46567520803703066,0.7866385961251627) -- (0.4966113719882473,0.7793202669112506);
\draw [mesh] (0.4966113719882473,0.7793202669112506) -- (0.5000362195926863,0.8088466248375219);
\draw [mesh] (0.5000362195926863,0.8088466248375219) -- (0.5041966118415923,0.8382248277252187);
\draw [mesh] (0.5041966118415923,0.8382248277252187) -- (0.509092548734965,0.8674548755743414);
\draw [mesh] (0.509092548734965,0.8674548755743414) -- (0.477747112771625,0.8750651086452444);
\draw [mesh] (0.477747112771625,0.8750651086452444) -- (0.44631197798033195,0.8828636562964212);
\draw [mesh] (0.44631197798033195,0.8828636562964212) -- (0.41478714436108566,0.890850518527872);
\draw [mesh] (0.41478714436108566,0.890850518527872) -- (0.4104775350365021,0.8613800471781504);
\draw [mesh] (0.4104775350365021,0.8613800471781504) -- (0.4068524506621223,0.831630611095799);
\draw [mesh] (0.40391189123794624,0.8016022102808178) -- (0.4068524506621223,0.831630611095799);
\draw [mesh] (0.4966113719882473,0.7793202669112506) -- (0.5275513462166267,0.7722150734104771);
\draw [mesh] (0.5275513462166267,0.7722150734104771) -- (0.5584626039648816,0.7654271660933708);
\draw [mesh] (0.5584626039648816,0.7654271660933708) -- (0.5893451452330122,0.7589565449599314);
\draw [mesh] (0.5893451452330122,0.7589565449599314) -- (0.5929805663083245,0.78822110337176);
\draw [mesh] (0.5929805663083245,0.78822110337176) -- (0.5973062692744386,0.8174670308057592);
\draw [mesh] (0.5973062692744386,0.8174670308057592) -- (0.6023222541313549,0.8466943272619294);
\draw [mesh] (0.6023222541313549,0.8466943272619294) -- (0.5713950310551583,0.8532172480260922);
\draw [mesh] (0.5713950310551583,0.8532172480260922) -- (0.5403184625896951,0.8601374307968962);
\draw [mesh] (0.5403184625896951,0.8601374307968962) -- (0.509092548734965,0.8674548755743414);
\draw [mesh] (0.509092548734965,0.8674548755743414) -- (0.5041966118415923,0.8382248277252187);
\draw [mesh] (0.5041966118415923,0.8382248277252187) -- (0.5000362195926863,0.8088466248375219);
\draw [mesh] (0.4966113719882473,0.7793202669112506) -- (0.5000362195926863,0.8088466248375219);
\draw [mesh] (0.5893451452330122,0.7589565449599314) -- (0.620172565988757,0.7528408798798878);
\draw [mesh] (0.620172565988757,0.7528408798798878) -- (0.6509184621998546,0.747117840722968);
\draw [mesh] (0.6509184621998546,0.747117840722968) -- (0.6815828338663048,0.7417874274891726);
\draw [mesh] (0.6815828338663048,0.7417874274891726) -- (0.68513790156284,0.7710047480156537);
\draw [mesh] (0.68513790156284,0.7710047480156537) -- (0.6892889475240026,0.8003329805810243);
\draw [mesh] (0.6892889475240026,0.8003329805810243) -- (0.6940359717497925,0.8297721251852848);
\draw [mesh] (0.6940359717497925,0.8297721251852848) -- (0.6636522733272582,0.8349571553873036);
\draw [mesh] (0.6636522733272582,0.8349571553873036) -- (0.6330810341211122,0.8405978894128519);
\draw [mesh] (0.6330810341211122,0.8405978894128519) -- (0.6023222541313549,0.8466943272619294);
\draw [mesh] (0.6023222541313549,0.8466943272619294) -- (0.5973062692744386,0.8174670308057592);
\draw [mesh] (0.5973062692744386,0.8174670308057592) -- (0.5929805663083245,0.78822110337176);
\draw [mesh] (0.5893451452330122,0.7589565449599314) -- (0.5929805663083245,0.78822110337176);
\draw [mesh] (0.6815828338663048,0.7417874274891726) -- (0.712154094861006,0.7368763430782174);
\draw [mesh] (0.712154094861006,0.7368763430782174) -- (0.7426206590568553,0.7324112903898177);
\draw [mesh] (0.7426206590568553,0.7324112903898177) -- (0.7729825264538531,0.7283922694239736);
\draw [mesh] (0.7729825264538531,0.7283922694239736) -- (0.7762198108158745,0.7577149974518131);
\draw [mesh] (0.7762198108158745,0.7577149974518131) -- (0.7799322430084921,0.7872363398688139);
\draw [mesh] (0.7799322430084921,0.7872363398688139) -- (0.7841198230317059,0.8169562966749764);
\draw [mesh] (0.7841198230317059,0.8169562966749764) -- (0.7542665243400176,0.8207714158760893);
\draw [mesh] (0.7542665243400176,0.8207714158760893) -- (0.7242385739127132,0.8250433587128588);
\draw [mesh] (0.7242385739127132,0.8250433587128588) -- (0.6940359717497925,0.8297721251852848);
\draw [mesh] (0.6940359717497925,0.8297721251852848) -- (0.6892889475240026,0.8003329805810243);
\draw [mesh] (0.6892889475240026,0.8003329805810243) -- (0.68513790156284,0.7710047480156537);
\draw [mesh] (0.6815828338663048,0.7417874274891726) -- (0.68513790156284,0.7710047480156537);
\draw [mesh] (0.7729825264538531,0.7283922694239736) -- (0.8032332304815875,0.7246645627858567);
\draw [mesh] (0.8032332304815875,0.7246645627858567) -- (0.8333663045696469,0.7210734530806374);
\draw [mesh] (0.8333663045696469,0.7210734530806374) -- (0.8633817487180309,0.7176189403083157);
\draw [mesh] (0.8633817487180309,0.7176189403083157) -- (0.8660145480196828,0.7470002950575523);
\draw [mesh] (0.8660145480196828,0.7470002950575523) -- (0.8691082113336093,0.7768272960308562);
\draw [mesh] (0.8691082113336093,0.7768272960308562) -- (0.87266273865981,0.8070999432282275);
\draw [mesh] (0.87266273865981,0.8070999432282275) -- (0.8433162118601168,0.8101845568875649);
\draw [mesh] (0.8433162118601168,0.8101845568875649) -- (0.8138019066507488,0.8134700080364813);
\draw [mesh] (0.8138019066507488,0.8134700080364813) -- (0.7841198230317059,0.8169562966749764);
\draw [mesh] (0.7841198230317059,0.8169562966749764) -- (0.7799322430084921,0.7872363398688139);
\draw [mesh] (0.7799322430084921,0.7872363398688139) -- (0.7762198108158745,0.7577149974518131);
\draw [mesh] (0.7729825264538531,0.7283922694239736) -- (0.7762198108158745,0.7577149974518131);
\draw [mesh] (0.8633817487180309,0.7176189403083157) -- (0.8985326405350583,0.7144650835826702);
\draw [mesh] (0.8985326405350583,0.7144650835826702) -- (0.9440720576290481,0.7117759420174791);
\draw [mesh] (0.9440720576290481,0.7117759420174791) -- (1.0,0.7095515156127425);
\draw [mesh] (1.0,0.7095515156127425) -- (1.0,0.739020108852122);
\draw [mesh] (1.0,0.739020108852122) -- (1.0,0.7692179726914263);
\draw [mesh] (1.0,0.7692179726914263) -- (1.0,0.8001451071306549);
\draw [mesh] (1.0,0.8001451071306549) -- (0.948765502096465,0.8020194416862743);
\draw [mesh] (0.948765502096465,0.8020194416862743) -- (0.9063197483164017,0.804337720385465);
\draw [mesh] (0.9063197483164017,0.804337720385465) -- (0.87266273865981,0.8070999432282275);
\draw [mesh] (0.87266273865981,0.8070999432282275) -- (0.8691082113336093,0.7768272960308562);
\draw [mesh] (0.8691082113336093,0.7768272960308562) -- (0.8660145480196828,0.7470002950575523);
\draw [mesh] (0.8633817487180309,0.7176189403083157) -- (0.8660145480196828,0.7470002950575523);
\draw [mesh] (0.0,0.961229697759066) -- (0.05429344767951266,0.9571137706319054);
\draw [mesh] (0.05429344767951266,0.9571137706319054) -- (0.09908876034246927,0.9531259345222074);
\draw [mesh] (0.09908876034246927,0.9531259345222074) -- (0.13438593798886986,0.9492661894299723);
\draw [mesh] (0.13438593798886986,0.9492661894299723) -- (0.13238186613860112,0.9883891694406927);
\draw [mesh] (0.13238186613860112,0.9883891694406927) -- (0.12395782352049156,1.0461616519366648);
\draw [mesh] (0.12395782352049156,1.0461616519366648) -- (0.1091138101345413,1.1225836369178892);
\draw [mesh] (0.1091138101345413,1.1225836369178892) -- (0.08046773986169042,1.1290483873518808);
\draw [mesh] (0.08046773986169042,1.1290483873518808) -- (0.044096469816843314,1.1344036544183558);
\draw [mesh] (0.044096469816843314,1.1344036544183558) -- (0.0,1.138649438117314);
\draw [mesh] (0.0,1.138649438117314) -- (0.0,1.0605833760532946);
\draw [mesh] (0.0,1.0605833760532946) -- (0.0,1.0014434626005455);
\draw [mesh] (0.0,0.961229697759066) -- (0.0,1.0014434626005455);
\draw [mesh] (0.13438593798886986,0.9492661894299723) -- (0.16499699491259903,0.9451349203479449);
\draw [mesh] (0.16499699491259903,0.9451349203479449) -- (0.19573394540754144,0.9403325122688695);
\draw [mesh] (0.19573394540754144,0.9403325122688695) -- (0.22659678947369705,0.9348589651927468);
\draw [mesh] (0.22659678947369705,0.9348589651927468) -- (0.22442535048803108,0.9730155208714631);
\draw [mesh] (0.22442535048803108,0.9730155208714631) -- (0.21322073476192957,1.027367148808671);
\draw [mesh] (0.21322073476192957,1.027367148808671) -- (0.19298294229539265,1.0979138490043707);
\draw [mesh] (0.19298294229539265,1.0979138490043707) -- (0.16291129357504375,1.1069396253222696);
\draw [mesh] (0.16291129357504375,1.1069396253222696) -- (0.1349549161880933,1.1151628879601092);
\draw [mesh] (0.1349549161880933,1.1151628879601092) -- (0.1091138101345413,1.1225836369178892);
\draw [mesh] (0.1091138101345413,1.1225836369178892) -- (0.12395782352049156,1.0461616519366648);
\draw [mesh] (0.12395782352049156,1.0461616519366648) -- (0.13238186613860112,0.9883891694406927);
\draw [mesh] (0.13438593798886986,0.9492661894299723) -- (0.13238186613860112,0.9883891694406927);
\draw [mesh] (0.22659678947369705,0.9348589651927468) -- (0.25761534540904957,0.9287306323516232);
\draw [mesh] (0.25761534540904957,0.9287306323516232) -- (0.2888194315115825,0.9219638669775461);
\draw [mesh] (0.2888194315115825,0.9219638669775461) -- (0.3202090477812959,0.9145586690705152);
\draw [mesh] (0.3202090477812959,0.9145586690705152) -- (0.3194080680734641,0.9512654271959862);
\draw [mesh] (0.3194080680734641,0.9512654271959862) -- (0.30986783231003284,1.0019054205990763);
\draw [mesh] (0.30986783231003284,1.0019054205990763) -- (0.29158834049100213,1.066478649279786);
\draw [mesh] (0.29158834049100213,1.066478649279786) -- (0.2575604199736956,1.0776579603548249);
\draw [mesh] (0.2575604199736956,1.0776579603548249) -- (0.22469195390849245,1.0881363602630199);
\draw [mesh] (0.22469195390849245,1.0881363602630199) -- (0.19298294229539265,1.0979138490043707);
\draw [mesh] (0.19298294229539265,1.0979138490043707) -- (0.21322073476192957,1.027367148808671);
\draw [mesh] (0.21322073476192957,1.027367148808671) -- (0.22442535048803108,0.9730155208714631);
\draw [mesh] (0.22659678947369705,0.9348589651927468) -- (0.22442535048803108,0.9730155208714631);
\draw [mesh] (0.3202090477812959,0.9145586690705152) -- (0.35170597941458603,0.9067748206723275);
\draw [mesh] (0.35170597941458603,0.9067748206723275) -- (0.38323201160784937,0.8988721038247798);
\draw [mesh] (0.38323201160784937,0.8988721038247798) -- (0.41478714436108566,0.890850518527872);
\draw [mesh] (0.41478714436108566,0.890850518527872) -- (0.4157782995065672,0.9262314877762079);
\draw [mesh] (0.4157782995065672,0.9262314877762079) -- (0.4094480213436407,0.9737124175544013);
\draw [mesh] (0.4094480213436407,0.9737124175544013) -- (0.3957963098723064,1.0332933078624529);
\draw [mesh] (0.3957963098723064,1.0332933078624529) -- (0.3609747587115984,1.0440430975442194);
\draw [mesh] (0.3609747587115984,1.0440430975442194) -- (0.3262387689178303,1.0551048780166639);
\draw [mesh] (0.3262387689178303,1.0551048780166639) -- (0.29158834049100213,1.066478649279786);
\draw [mesh] (0.29158834049100213,1.066478649279786) -- (0.30986783231003284,1.0019054205990763);
\draw [mesh] (0.30986783231003284,1.0019054205990763) -- (0.3194080680734641,0.9512654271959862);
\draw [mesh] (0.3202090477812959,0.9145586690705152) -- (0.3194080680734641,0.9512654271959862);
\draw [mesh] (0.41478714436108566,0.890850518527872) -- (0.44631197798033195,0.8828636562964212);
\draw [mesh] (0.44631197798033195,0.8828636562964212) -- (0.477747112771625,0.8750651086452444);
\draw [mesh] (0.477747112771625,0.8750651086452444) -- (0.509092548734965,0.8674548755743414);
\draw [mesh] (0.509092548734965,0.8674548755743414) -- (0.5114649328246245,0.9019788214473422);
\draw [mesh] (0.5114649328246245,0.9019788214473422) -- (0.5080546666623906,0.9472387184066737);
\draw [mesh] (0.5080546666623906,0.9472387184066737) -- (0.4988617502482634,1.0032345664523354);
\draw [mesh] (0.4988617502482634,1.0032345664523354) -- (0.4648460601577392,1.0128713377114487);
\draw [mesh] (0.4648460601577392,1.0128713377114487) -- (0.4304909133657535,1.0228909181814878);
\draw [mesh] (0.4304909133657535,1.0228909181814878) -- (0.3957963098723064,1.0332933078624529);
\draw [mesh] (0.3957963098723064,1.0332933078624529) -- (0.4094480213436407,0.9737124175544013);
\draw [mesh] (0.4094480213436407,0.9737124175544013) -- (0.4157782995065672,0.9262314877762079);
\draw [mesh] (0.41478714436108566,0.890850518527872) -- (0.4157782995065672,0.9262314877762079);
\draw [mesh] (0.509092548734965,0.8674548755743414) -- (0.5403184625896951,0.8601374307968962);
\draw [mesh] (0.5403184625896951,0.8601374307968962) -- (0.5713950310551583,0.8532172480260922);
\draw [mesh] (0.5713950310551583,0.8532172480260922) -- (0.6023222541313549,0.8466943272619294);
\draw [mesh] (0.6023222541313549,0.8466943272619294) -- (0.6054322835079817,0.8807641757108677);
\draw [mesh] (0.6054322835079817,0.8807641757108677) -- (0.604040120033228,0.9245377591231722);
\draw [mesh] (0.604040120033228,0.9245377591231722) -- (0.5981457637070938,0.9780150774988425);
\draw [mesh] (0.5981457637070938,0.9780150774988425) -- (0.5655519529453837,0.9857289935927939);
\draw [mesh] (0.5655519529453837,0.9857289935927939) -- (0.5324572817924402,0.9941354899106247);
\draw [mesh] (0.5324572817924402,0.9941354899106247) -- (0.4988617502482634,1.0032345664523354);
\draw [mesh] (0.4988617502482634,1.0032345664523354) -- (0.5080546666623906,0.9472387184066737);
\draw [mesh] (0.5080546666623906,0.9472387184066737) -- (0.5114649328246245,0.9019788214473422);
\draw [mesh] (0.509092548734965,0.8674548755743414) -- (0.5114649328246245,0.9019788214473422);
\draw [mesh] (0.6023222541313549,0.8466943272619294) -- (0.6330810341211122,0.8405978894128519);
\draw [mesh] (0.6330810341211122,0.8405978894128519) -- (0.6636522733272582,0.8349571553873036);
\draw [mesh] (0.6636522733272582,0.8349571553873036) -- (0.6940359717497925,0.8297721251852848);
\draw [mesh] (0.6940359717497925,0.8297721251852848) -- (0.6973113849579868,0.8637271490244759);
\draw [mesh] (0.6973113849579868,0.8637271490244759) -- (0.6970475978663624,0.9066030192946384);
\draw [mesh] (0.6970475978663624,0.9066030192946384) -- (0.6932446104749195,0.9583997359957721);
\draw [mesh] (0.6932446104749195,0.9583997359957721) -- (0.6619741715368566,0.964385397287248);
\draw [mesh] (0.6619741715368566,0.964385397287248) -- (0.6302745559475813,0.9709238444549382);
\draw [mesh] (0.6302745559475813,0.9709238444549382) -- (0.5981457637070938,0.9780150774988425);
\draw [mesh] (0.5981457637070938,0.9780150774988425) -- (0.604040120033228,0.9245377591231722);
\draw [mesh] (0.604040120033228,0.9245377591231722) -- (0.6054322835079817,0.8807641757108677);
\draw [mesh] (0.6023222541313549,0.8466943272619294) -- (0.6054322835079817,0.8807641757108677);
\draw [mesh] (0.6940359717497925,0.8297721251852848) -- (0.7242385739127132,0.8250433587128588);
\draw [mesh] (0.7242385739127132,0.8250433587128588) -- (0.7542665243400176,0.8207714158760893);
\draw [mesh] (0.7542665243400176,0.8207714158760893) -- (0.7841198230317059,0.8169562966749764);
\draw [mesh] (0.7841198230317059,0.8169562966749764) -- (0.787149449857617,0.850991706263364);
\draw [mesh] (0.787149449857617,0.850991706263364) -- (0.7873880224583255,0.8934594070270399);
\draw [mesh] (0.7873880224583255,0.8934594070270399) -- (0.7848355408338318,0.9443593989660044);
\draw [mesh] (0.7848355408338318,0.9443593989660044) -- (0.7546555910427409,0.9483534073025186);
\draw [mesh] (0.7546555910427409,0.9483534073025186) -- (0.7241252809231034,0.9530335196457745);
\draw [mesh] (0.7241252809231034,0.9530335196457745) -- (0.6932446104749195,0.9583997359957721);
\draw [mesh] (0.6932446104749195,0.9583997359957721) -- (0.6970475978663624,0.9066030192946384);
\draw [mesh] (0.6970475978663624,0.9066030192946384) -- (0.6973113849579868,0.8637271490244759);
\draw [mesh] (0.6940359717497925,0.8297721251852848) -- (0.6973113849579868,0.8637271490244759);
\draw [mesh] (0.7841198230317059,0.8169562966749764) -- (0.8138019066507488,0.8134700080364813);
\draw [mesh] (0.8138019066507488,0.8134700080364813) -- (0.8433162118601168,0.8101845568875649);
\draw [mesh] (0.8433162118601168,0.8101845568875649) -- (0.87266273865981,0.8070999432282275);
\draw [mesh] (0.87266273865981,0.8070999432282275) -- (0.8752645762594357,0.8416782957883672);
\draw [mesh] (0.8752645762594357,0.8416782957883672) -- (0.875500170393637,0.8844224128499764);
\draw [mesh] (0.875500170393637,0.8844224128499764) -- (0.8733695210624135,0.9353322944130549);
\draw [mesh] (0.8733695210624135,0.9353322944130549) -- (0.8441871562421911,0.9379133816092646);
\draw [mesh] (0.8441871562421911,0.9379133816092646) -- (0.8146758294993306,0.9409224164602479);
\draw [mesh] (0.8146758294993306,0.9409224164602479) -- (0.7848355408338318,0.9443593989660044);
\draw [mesh] (0.7848355408338318,0.9443593989660044) -- (0.7873880224583255,0.8934594070270399);
\draw [mesh] (0.7873880224583255,0.8934594070270399) -- (0.787149449857617,0.850991706263364);
\draw [mesh] (0.7841198230317059,0.8169562966749764) -- (0.787149449857617,0.850991706263364);
\draw [mesh] (0.87266273865981,0.8070999432282275) -- (0.9063197483164017,0.804337720385465);
\draw [mesh] (0.9063197483164017,0.804337720385465) -- (0.948765502096465,0.8020194416862743);
\draw [mesh] (0.948765502096465,0.8020194416862743) -- (1.0,0.8001451071306549);
\draw [mesh] (1.0,0.8001451071306549) -- (1.0000000000000002,0.8354878058988164);
\draw [mesh] (1.0000000000000002,0.8354878058988164) -- (1.0,0.8789323627249189);
\draw [mesh] (1.0,0.8789323627249189) -- (1.0,0.9304787776089626);
\draw [mesh] (1.0,0.9304787776089626) -- (0.9489949898294985,0.9315971002542429);
\draw [mesh] (0.9489949898294985,0.9315971002542429) -- (0.9067848301836364,0.9332149391889404);
\draw [mesh] (0.9067848301836364,0.9332149391889404) -- (0.8733695210624135,0.9353322944130549);
\draw [mesh] (0.8733695210624135,0.9353322944130549) -- (0.875500170393637,0.8844224128499764);
\draw [mesh] (0.875500170393637,0.8844224128499764) -- (0.8752645762594357,0.8416782957883672);
\draw [mesh] (0.87266273865981,0.8070999432282275) -- (0.8752645762594357,0.8416782957883672);


==> Meshes/cos.iga.12x12.normal.dt100e-3/mesh2.tex <==
\draw [mesh] (0.0,0.0) -- (0.05403902289787825,0.0);
\draw [mesh] (0.05403902289787825,0.0) -- (0.09843270503834459,0.0);
\draw [mesh] (0.09843270503834459,0.0) -- (0.133181046421399,0.0);
\draw [mesh] (0.133181046421399,0.0) -- (0.13427558877065587,0.05503227691562114);
\draw [mesh] (0.13427558877065587,0.05503227691562114) -- (0.1351380834930126,0.09997662522565644);
\draw [mesh] (0.1351380834930126,0.09997662522565644) -- (0.13576853058846905,0.13483304493010587);
\draw [mesh] (0.13576853058846905,0.13483304493010587) -- (0.10032810516575089,0.13478701360219203);
\draw [mesh] (0.10032810516575089,0.13478701360219203) -- (0.05507192830292787,0.13476683450377824);
\draw [mesh] (0.05507192830292787,0.13476683450377824) -- (0.0,0.13477250763486454);
\draw [mesh] (0.0,0.13477250763486454) -- (0.0,0.0999403504966563);
\draw [mesh] (0.0,0.0999403504966563) -- (0.0,0.055016181285034785);
\draw [mesh] (0.0,0.0) -- (0.0,0.055016181285034785);
\draw [mesh] (0.133181046421399,0.0) -- (0.16312379275348604,0.0);
\draw [mesh] (0.16312379275348604,0.0) -- (0.19310068974105024,0.0);
\draw [mesh] (0.19310068974105024,0.0) -- (0.22311173738409162,0.0);
\draw [mesh] (0.22311173738409162,0.0) -- (0.22489191604710906,0.0550558614080624);
\draw [mesh] (0.22489191604710906,0.0550558614080624) -- (0.2263096255910327,0.1000437919283652);
\draw [mesh] (0.2263096255910327,0.1000437919283652) -- (0.22736486601586253,0.13496379156090835);
\draw [mesh] (0.22736486601586253,0.13496379156090835) -- (0.19683304613575442,0.13493045950557178);
\draw [mesh] (0.19683304613575442,0.13493045950557178) -- (0.1663009343266232,0.1348868772953043);
\draw [mesh] (0.1663009343266232,0.1348868772953043) -- (0.13576853058846905,0.13483304493010587);
\draw [mesh] (0.13576853058846905,0.13483304493010587) -- (0.1351380834930126,0.09997662522565644);
\draw [mesh] (0.1351380834930126,0.09997662522565644) -- (0.13427558877065587,0.05503227691562114);
\draw [mesh] (0.133181046421399,0.0) -- (0.13427558877065587,0.05503227691562114);
\draw [mesh] (0.22311173738409162,0.0) -- (0.2531746368081073,0.0);
\draw [mesh] (0.2531746368081073,0.0) -- (0.2833070891385945,0.0);
\draw [mesh] (0.2833070891385945,0.0) -- (0.31350909437555324,0.0);
\draw [mesh] (0.31350909437555324,0.0) -- (0.31580961284684056,0.05504742279131369);
\draw [mesh] (0.31580961284684056,0.05504742279131369) -- (0.31766144158257,0.10006492161940715);
\draw [mesh] (0.31766144158257,0.10006492161940715) -- (0.3190645805827418,0.13505249648428044);
\draw [mesh] (0.3190645805827418,0.13505249648428044) -- (0.28847474398931766,0.13502202062321003);
\draw [mesh] (0.28847474398931766,0.13502202062321003) -- (0.25790817246702463,0.13499245231541931);
\draw [mesh] (0.25790817246702463,0.13499245231541931) -- (0.2273648660158625,0.13496379156090835);
\draw [mesh] (0.2273648660158625,0.13496379156090835) -- (0.2263096255910327,0.1000437919283652);
\draw [mesh] (0.2263096255910327,0.1000437919283652) -- (0.22489191604710906,0.0550558614080624);
\draw [mesh] (0.22311173738409162,0.0) -- (0.22489191604710906,0.0550558614080624);
\draw [mesh] (0.31350909437555324,0.0) -- (0.3437766646034337,0.0);
\draw [mesh] (0.3437766646034337,0.0) -- (0.3741058119066861,0.0);
\draw [mesh] (0.3741058119066861,0.0) -- (0.40449653628531046,0.0);
\draw [mesh] (0.40449653628531046,0.0) -- (0.4071205187359755,0.055029281090391534);
\draw [mesh] (0.4071205187359755,0.055029281090391534) -- (0.40925700754782174,0.10007625852567145);
\draw [mesh] (0.40925700754782174,0.10007625852567145) -- (0.41090600272084926,0.13514093230583973);
\draw [mesh] (0.41090600272084926,0.13514093230583973) -- (0.3802839698412271,0.1351124210523359);
\draw [mesh] (0.3802839698412271,0.1351124210523359) -- (0.34967016246185795,0.13508294244514946);
\draw [mesh] (0.34967016246185795,0.13508294244514946) -- (0.3190645805827418,0.13505249648428044);
\draw [mesh] (0.3190645805827418,0.13505249648428044) -- (0.31766144158257,0.10006492161940715);
\draw [mesh] (0.31766144158257,0.10006492161940715) -- (0.31580961284684056,0.05504742279131369);
\draw [mesh] (0.31350909437555324,0.0) -- (0.31580961284684056,0.05504742279131369);
\draw [mesh] (0.40449653628531046,0.0) -- (0.43494184320017093,0.0);
\draw [mesh] (0.43494184320017093,0.0) -- (0.4654347381121319,0.0);
\draw [mesh] (0.4654347381121319,0.0) -- (0.49597522102119335,0.0);
\draw [mesh] (0.49597522102119335,0.0) -- (0.4987062694263998,0.054993917803063175);
\draw [mesh] (0.4987062694263998,0.054993917803063175) -- (0.5009550629226842,0.10006716550600746);
\draw [mesh] (0.5009550629226842,0.10006716550600746) -- (0.5027216015100462,0.1352197431088328);
\draw [mesh] (0.5027216015100462,0.1352197431088328) -- (0.47213036593588026,0.13519464438050058);
\draw [mesh] (0.47213036593588026,0.13519464438050058) -- (0.4415251663394813,0.13516837411283622);
\draw [mesh] (0.4415251663394813,0.13516837411283622) -- (0.4109060027208492,0.13514093230583973);
\draw [mesh] (0.4109060027208492,0.13514093230583973) -- (0.40925700754782174,0.10007625852567145);
\draw [mesh] (0.40925700754782174,0.10007625852567145) -- (0.4071205187359755,0.055029281090391534);
\draw [mesh] (0.40449653628531046,0.0) -- (0.4071205187359755,0.055029281090391534);
\draw [mesh] (0.49597522102119335,0.0) -- (0.5265509428374056,0.0);
\draw [mesh] (0.5265509428374056,0.0) -- (0.5571495544708189,0.0);
\draw [mesh] (0.5571495544708189,0.0) -- (0.5877710559214335,0.0);
\draw [mesh] (0.5877710559214335,0.0) -- (0.5903848550500811,0.05493831332582781);
\draw [mesh] (0.5903848550500811,0.05493831332582781) -- (0.5925590710770005,0.10003104818507441);
\draw [mesh] (0.5925590710770005,0.10003104818507441) -- (0.5942937040021912,0.13527820457773973);
\draw [mesh] (0.5942937040021912,0.13527820457773973) -- (0.5638098161041435,0.13526206795634665);
\draw [mesh] (0.5638098161041435,0.13526206795634665) -- (0.5332857819400952,0.13524258080004434);
\draw [mesh] (0.5332857819400952,0.13524258080004434) -- (0.5027216015100462,0.13521974310883278);
\draw [mesh] (0.5027216015100462,0.13521974310883278) -- (0.5009550629226842,0.10006716550600746);
\draw [mesh] (0.5009550629226842,0.10006716550600746) -- (0.4987062694263998,0.054993917803063175);
\draw [mesh] (0.49597522102119335,0.0) -- (0.4987062694263998,0.054993917803063175);
\draw [mesh] (0.5877710559214335,0.0) -- (0.6184042130918199,0.0);
\draw [mesh] (0.6184042130918199,0.0) -- (0.6490377918845487,0.0);
\draw [mesh] (0.6490377918845487,0.0) -- (0.6796717922996203,0.0);
\draw [mesh] (0.6796717922996203,0.0) -- (0.6819556075978158,0.05485919478064582);
\draw [mesh] (0.6819556075978158,0.05485919478064582) -- (0.6838715006590834,0.09995923772628448);
\draw [mesh] (0.6838715006590834,0.09995923772628448) -- (0.6854194714834233,0.13530012883691597);
\draw [mesh] (0.6854194714834233,0.13530012883691597) -- (0.655103254948326,0.1352975895955548);
\draw [mesh] (0.655103254948326,0.1352975895955548) -- (0.6247279991212484,0.13529028150916275);
\draw [mesh] (0.6247279991212484,0.13529028150916275) -- (0.5942937040021913,0.13527820457773976);
\draw [mesh] (0.5942937040021913,0.13527820457773976) -- (0.5925590710770005,0.10003104818507441);
\draw [mesh] (0.5925590710770005,0.10003104818507441) -- (0.5903848550500811,0.05493831332582781);
\draw [mesh] (0.5877710559214335,0.0) -- (0.5903848550500811,0.05493831332582781);
\draw [mesh] (0.6796717922996203,0.0) -- (0.7102986199012945,0.0);
\draw [mesh] (0.7102986199012945,0.0) -- (0.7409106802538312,0.0);
\draw [mesh] (0.7409106802538312,0.0) -- (0.7715079733572303,0.0);
\draw [mesh] (0.7715079733572303,0.0) -- (0.7732739121256377,0.0547668427229339);
\draw [mesh] (0.7732739121256377,0.0547668427229339) -- (0.7747650631038482,0.09986362776766108);
\draw [mesh] (0.7747650631038482,0.09986362776766108) -- (0.7759814262918623,0.13529035513418158);
\draw [mesh] (0.7759814262918623,0.13529035513418158) -- (0.745860360435468,0.13529588818159782);
\draw [mesh] (0.745860360435468,0.13529588818159782) -- (0.7156730421659884,0.13529914608250931);
\draw [mesh] (0.7156730421659884,0.13529914608250931) -- (0.6854194714834232,0.13530012883691597);
\draw [mesh] (0.6854194714834232,0.13530012883691597) -- (0.6838715006590834,0.09995923772628448);
\draw [mesh] (0.6838715006590834,0.09995923772628448) -- (0.6819556075978158,0.05485919478064582);
\draw [mesh] (0.6796717922996203,0.0) -- (0.6819556075978158,0.05485919478064582);
\draw [mesh] (0.7715079733572303,0.0) -- (0.8020882865083299,0.0);
\draw [mesh] (0.8020882865083299,0.0) -- (0.832649407003967,0.0);
\draw [mesh] (0.832649407003967,0.0) -- (0.8631913348441419,0.0);
\draw [mesh] (0.8631913348441419,0.0) -- (0.8643037243502216,0.05470872356561905);
\draw [mesh] (0.8643037243502216,0.05470872356561905) -- (0.865248948250181,0.09980792457958104);
\draw [mesh] (0.865248948250181,0.09980792457958104) -- (0.8660270065440191,0.13529760304188593);
\draw [mesh] (0.8660270065440191,0.13529760304188593) -- (0.8360603106149443,0.13528912934604892);
\draw [mesh] (0.8360603106149443,0.13528912934604892) -- (0.8060451171975587,0.13528671337681414);
\draw [mesh] (0.8060451171975587,0.13528671337681414) -- (0.7759814262918623,0.1352903551341816);
\draw [mesh] (0.7759814262918623,0.1352903551341816) -- (0.7747650631038482,0.09986362776766108);
\draw [mesh] (0.7747650631038482,0.09986362776766108) -- (0.7732739121256377,0.0547668427229339);
\draw [mesh] (0.7715079733572303,0.0) -- (0.7732739121256377,0.0547668427229339);
\draw [mesh] (0.8631913348441419,0.0) -- (0.8987471853142,0.0);
\draw [mesh] (0.8987471853142,0.0) -- (0.9443500736994858,0.0);
\draw [mesh] (0.9443500736994858,0.0) -- (1.0,0.0);
\draw [mesh] (1.0,0.0) -- (1.0,0.05471540449404055);
\draw [mesh] (1.0,0.05471540449404055) -- (1.0,0.09982777806417892);
\draw [mesh] (1.0,0.09982777806417892) -- (1.0,0.1353371207104151);
\draw [mesh] (1.0,0.1353371207104151) -- (0.9455321906477347,0.1353228348228799);
\draw [mesh] (0.9455321906477347,0.1353228348228799) -- (0.9008745261624078,0.13530966226670352);
\draw [mesh] (0.9008745261624078,0.13530966226670352) -- (0.8660270065440192,0.13529760304188596);
\draw [mesh] (0.8660270065440192,0.13529760304188596) -- (0.865248948250181,0.09980792457958104);
\draw [mesh] (0.865248948250181,0.09980792457958104) -- (0.8643037243502216,0.05470872356561905);
\draw [mesh] (0.8631913348441419,0.0) -- (0.8643037243502216,0.05470872356561905);
\draw [mesh] (0.0,0.1347725076348645) -- (0.05507192830292787,0.13476683450377824);
\draw [mesh] (0.05507192830292787,0.13476683450377824) -- (0.10032810516575089,0.13478701360219203);
\draw [mesh] (0.10032810516575089,0.13478701360219203) -- (0.13576853058846902,0.13483304493010587);
\draw [mesh] (0.13576853058846902,0.13483304493010587) -- (0.13628970349401123,0.16458500333214765);
\draw [mesh] (0.13628970349401123,0.16458500333214765) -- (0.1368243756466252,0.19421596773495997);
\draw [mesh] (0.1368243756466252,0.19421596773495997) -- (0.13737254704631088,0.2237259381385428);
\draw [mesh] (0.13737254704631088,0.2237259381385428) -- (0.10151328313335617,0.22362289216703132);
\draw [mesh] (0.10151328313335617,0.22362289216703132) -- (0.0557224341179192,0.2235786834882367);
\draw [mesh] (0.0557224341179192,0.2235786834882367) -- (0.0,0.2235933121021591);
\draw [mesh] (0.0,0.2235933121021591) -- (0.0,0.1941058547991076);
\draw [mesh] (0.0,0.1941058547991076) -- (0.0,0.16449891997667607);
\draw [mesh] (0.0,0.1347725076348645) -- (0.0,0.16449891997667607);
\draw [mesh] (0.13576853058846902,0.13483304493010587) -- (0.1663009343266232,0.1348868772953043);
\draw [mesh] (0.1663009343266232,0.1348868772953043) -- (0.19683304613575442,0.13493045950557178);
\draw [mesh] (0.19683304613575442,0.13493045950557178) -- (0.22736486601586253,0.13496379156090835);
\draw [mesh] (0.22736486601586253,0.13496379156090835) -- (0.2282392068518524,0.16479407828872206);
\draw [mesh] (0.2282392068518524,0.16479407828872206) -- (0.22911421762925624,0.1945128700948365);
\draw [mesh] (0.22911421762925624,0.1945128700948365) -- (0.2299898983480741,0.22412016697925174);
\draw [mesh] (0.2299898983480741,0.22412016697925174) -- (0.19913146186601466,0.2239894607018823);
\draw [mesh] (0.19913146186601466,0.2239894607018823) -- (0.1682590114320936,0.2238580510883127);
\draw [mesh] (0.1682590114320936,0.2238580510883127) -- (0.13737254704631086,0.2237259381385428);
\draw [mesh] (0.13737254704631086,0.2237259381385428) -- (0.1368243756466252,0.19421596773495997);
\draw [mesh] (0.1368243756466252,0.19421596773495997) -- (0.13628970349401123,0.16458500333214765);
\draw [mesh] (0.13576853058846902,0.13483304493010587) -- (0.13628970349401123,0.16458500333214765);
\draw [mesh] (0.22736486601586253,0.13496379156090835) -- (0.25790817246702463,0.13499245231541931);
\draw [mesh] (0.25790817246702463,0.13499245231541931) -- (0.28847474398931766,0.13502202062321003);
\draw [mesh] (0.28847474398931766,0.13502202062321003) -- (0.3190645805827418,0.13505249648428044);
\draw [mesh] (0.3190645805827418,0.13505249648428044) -- (0.3202374569629027,0.16497878975923572);
\draw [mesh] (0.3202374569629027,0.16497878975923572) -- (0.32139849783859953,0.19481244381757518);
\draw [mesh] (0.32139849783859953,0.19481244381757518) -- (0.3225477032098324,0.22455345865929882);
\draw [mesh] (0.3225477032098324,0.22455345865929882) -- (0.29169432017960795,0.2243996441321189);
\draw [mesh] (0.29169432017960795,0.2243996441321189) -- (0.2608417185590218,0.22425521357210312);
\draw [mesh] (0.2608417185590218,0.22425521357210312) -- (0.2299898983480741,0.22412016697925174);
\draw [mesh] (0.2299898983480741,0.22412016697925174) -- (0.22911421762925624,0.1945128700948365);
\draw [mesh] (0.22911421762925624,0.1945128700948365) -- (0.2282392068518524,0.16479407828872206);
\draw [mesh] (0.22736486601586253,0.13496379156090835) -- (0.2282392068518524,0.16479407828872206);
\draw [mesh] (0.3190645805827418,0.13505249648428044) -- (0.34967016246185795,0.13508294244514946);
\draw [mesh] (0.34967016246185795,0.13508294244514946) -- (0.3802839698412271,0.1351124210523359);
\draw [mesh] (0.3802839698412271,0.1351124210523359) -- (0.41090600272084926,0.13514093230583973);
\draw [mesh] (0.41090600272084926,0.13514093230583973) -- (0.4122981723744905,0.1651823399272468);
\draw [mesh] (0.4122981723744905,0.1651823399272468) -- (0.4136641846281781,0.1951595188862432);
\draw [mesh] (0.4136641846281781,0.1951595188862432) -- (0.4150040394819122,0.22507246918282886);
\draw [mesh] (0.4150040394819122,0.22507246918282886) -- (0.3842085907096748,0.22488980101026465);
\draw [mesh] (0.3842085907096748,0.22488980101026465) -- (0.3533898119523148,0.22471679750242132);
\draw [mesh] (0.3533898119523148,0.22471679750242132) -- (0.3225477032098324,0.22455345865929882);
\draw [mesh] (0.3225477032098324,0.22455345865929882) -- (0.32139849783859953,0.19481244381757518);
\draw [mesh] (0.32139849783859953,0.19481244381757518) -- (0.3202374569629027,0.16497878975923572);
\draw [mesh] (0.3190645805827418,0.13505249648428044) -- (0.3202374569629027,0.16497878975923572);
\draw [mesh] (0.41090600272084926,0.13514093230583973) -- (0.4415251663394813,0.13516837411283622);
\draw [mesh] (0.4415251663394813,0.13516837411283622) -- (0.47213036593588026,0.13519464438050058);
\draw [mesh] (0.47213036593588026,0.13519464438050058) -- (0.5027216015100462,0.1352197431088328);
\draw [mesh] (0.5027216015100462,0.1352197431088328) -- (0.5042269832876443,0.16539796096048806);
\draw [mesh] (0.5042269832876443,0.16539796096048806) -- (0.5056923063546364,0.19554812940992208);
\draw [mesh] (0.5056923063546364,0.19554812940992208) -- (0.5071175707110225,0.22567024845713488);
\draw [mesh] (0.5071175707110225,0.22567024845713488) -- (0.47646590921463416,0.22546314919691463);
\draw [mesh] (0.47646590921463416,0.22546314919691463) -- (0.4457613988049307,0.22526388943881254);
\draw [mesh] (0.4457613988049307,0.22526388943881254) -- (0.4150040394819122,0.22507246918282886);
\draw [mesh] (0.4150040394819122,0.22507246918282886) -- (0.4136641846281781,0.1951595188862432);
\draw [mesh] (0.4136641846281781,0.1951595188862432) -- (0.4122981723744905,0.1651823399272468);
\draw [mesh] (0.41090600272084926,0.13514093230583973) -- (0.4122981723744905,0.1651823399272468);
\draw [mesh] (0.5027216015100462,0.1352197431088328) -- (0.5332857819400952,0.13524258080004434);
\draw [mesh] (0.5332857819400952,0.13524258080004434) -- (0.5638098161041435,0.13526206795634665);
\draw [mesh] (0.5638098161041435,0.13526206795634665) -- (0.5942937040021912,0.13527820457773973);
\draw [mesh] (0.5942937040021912,0.13527820457773973) -- (0.5957842786845496,0.1656088010257446);
\draw [mesh] (0.5957842786845496,0.1656088010257446) -- (0.5972263199829717,0.1959518560510097);
\draw [mesh] (0.5972263199829717,0.1959518560510097) -- (0.5986198278974575,0.22630736965353518);
\draw [mesh] (0.5986198278974575,0.22630736965353518) -- (0.568202065264814,0.22609409277416573);
\draw [mesh] (0.568202065264814,0.22609409277416573) -- (0.5377013128693356,0.2258817190420323);
\draw [mesh] (0.5377013128693356,0.2258817190420323) -- (0.5071175707110225,0.22567024845713488);
\draw [mesh] (0.5071175707110225,0.22567024845713488) -- (0.5056923063546364,0.19554812940992208);
\draw [mesh] (0.5056923063546364,0.19554812940992208) -- (0.5042269832876443,0.16539796096048806);
\draw [mesh] (0.5027216015100462,0.1352197431088328) -- (0.5042269832876443,0.16539796096048806);
\draw [mesh] (0.5942937040021912,0.13527820457773973) -- (0.6247279991212484,0.13529028150916275);
\draw [mesh] (0.6247279991212484,0.13529028150916275) -- (0.655103254948326,0.1352975895955548);
\draw [mesh] (0.655103254948326,0.1352975895955548) -- (0.6854194714834233,0.13530012883691597);
\draw [mesh] (0.6854194714834233,0.13530012883691597) -- (0.6867590660935303,0.16578747421728948);
\draw [mesh] (0.6867590660935303,0.16578747421728948) -- (0.6880498305120989,0.19632687997215398);
\draw [mesh] (0.6880498305120989,0.19632687997215398) -- (0.6892917647391291,0.2269183461015096);
\draw [mesh] (0.6892917647391291,0.2269183461015096) -- (0.65916931166124,0.22672140037684876);
\draw [mesh] (0.65916931166124,0.22672140037684876) -- (0.6289453327140162,0.2265177415608573);
\draw [mesh] (0.6289453327140162,0.2265177415608573) -- (0.5986198278974575,0.22630736965353518);
\draw [mesh] (0.5986198278974575,0.22630736965353518) -- (0.5972263199829717,0.1959518560510097);
\draw [mesh] (0.5972263199829717,0.1959518560510097) -- (0.5957842786845496,0.1656088010257446);
\draw [mesh] (0.5942937040021912,0.13527820457773973) -- (0.5957842786845496,0.1656088010257446);
\draw [mesh] (0.6854194714834233,0.13530012883691597) -- (0.7156730421659884,0.13529914608250931);
\draw [mesh] (0.7156730421659884,0.13529914608250931) -- (0.745860360435468,0.13529588818159782);
\draw [mesh] (0.745860360435468,0.13529588818159782) -- (0.7759814262918623,0.13529035513418158);
\draw [mesh] (0.7759814262918623,0.13529035513418158) -- (0.7770407329221845,0.1659241822516407);
\draw [mesh] (0.7770407329221845,0.1659241822516407) -- (0.7780607142273199,0.19664226654918365);
\draw [mesh] (0.7780607142273199,0.19664226654918365) -- (0.7790413702072683,0.22744460802681038);
\draw [mesh] (0.7790413702072683,0.22744460802681038) -- (0.7492282717093389,0.2272812997431959);
\draw [mesh] (0.7492282717093389,0.2272812997431959) -- (0.7193117365532924,0.227105879101429);
\draw [mesh] (0.7193117365532924,0.227105879101429) -- (0.6892917647391291,0.2269183461015096);
\draw [mesh] (0.6892917647391291,0.2269183461015096) -- (0.6880498305120989,0.19632687997215398);
\draw [mesh] (0.6880498305120989,0.19632687997215398) -- (0.6867590660935303,0.16578747421728948);
\draw [mesh] (0.6854194714834233,0.13530012883691597) -- (0.6867590660935303,0.16578747421728948);
\draw [mesh] (0.7759814262918623,0.13529035513418158) -- (0.8060451171975587,0.13528671337681414);
\draw [mesh] (0.8060451171975587,0.13528671337681414) -- (0.8360603106149443,0.13528912934604892);
\draw [mesh] (0.8360603106149443,0.13528912934604892) -- (0.8660270065440191,0.13529760304188593);
\draw [mesh] (0.8660270065440191,0.13529760304188593) -- (0.8667091992347832,0.16603858765775759);
\draw [mesh] (0.8667091992347832,0.16603858765775759) -- (0.8673668263255192,0.19689170713241982);
\draw [mesh] (0.8673668263255192,0.19689170713241982) -- (0.8679998878162274,0.2278569614658727);
\draw [mesh] (0.8679998878162274,0.2278569614658727) -- (0.8384194092571642,0.22773271095830802);
\draw [mesh] (0.8384194092571642,0.22773271095830802) -- (0.8087665700541778,0.22759525981195394);
\draw [mesh] (0.8087665700541778,0.22759525981195394) -- (0.7790413702072683,0.22744460802681038);
\draw [mesh] (0.7790413702072683,0.22744460802681038) -- (0.7780607142273199,0.19664226654918365);
\draw [mesh] (0.7780607142273199,0.19664226654918365) -- (0.7770407329221845,0.1659241822516407);
\draw [mesh] (0.7759814262918623,0.13529035513418158) -- (0.7770407329221845,0.1659241822516407);
\draw [mesh] (0.8660270065440191,0.13529760304188593) -- (0.9008745261624078,0.13530966226670352);
\draw [mesh] (0.9008745261624078,0.13530966226670352) -- (0.9455321906477347,0.1353228348228799);
\draw [mesh] (0.9455321906477347,0.1353228348228799) -- (1.0,0.1353371207104151);
\draw [mesh] (1.0,0.1353371207104151) -- (1.0,0.16611488693285825);
\draw [mesh] (1.0,0.16611488693285825) -- (1.0,0.1970325312316175);
\draw [mesh] (1.0,0.1970325312316175) -- (1.0,0.22809005360669288);
\draw [mesh] (1.0,0.22809005360669288) -- (0.9463628031670829,0.2280389914316838);
\draw [mesh] (0.9463628031670829,0.2280389914316838) -- (0.902362765772492,0.2279612940514104);
\draw [mesh] (0.902362765772492,0.2279612940514104) -- (0.8679998878162274,0.2278569614658727);
\draw [mesh] (0.8679998878162274,0.2278569614658727) -- (0.8673668263255192,0.19689170713241982);
\draw [mesh] (0.8673668263255192,0.19689170713241982) -- (0.8667091992347832,0.16603858765775759);
\draw [mesh] (0.8660270065440191,0.13529760304188593) -- (0.8667091992347832,0.16603858765775759);
\draw [mesh] (0.0,0.2235933121021591) -- (0.0557224341179192,0.2235786834882367);
\draw [mesh] (0.0557224341179192,0.2235786834882367) -- (0.10151328313335617,0.22362289216703132);
\draw [mesh] (0.10151328313335617,0.22362289216703132) -- (0.13737254704631086,0.2237259381385428);
\draw [mesh] (0.13737254704631086,0.2237259381385428) -- (0.13791464658940983,0.2530923040869794);
\draw [mesh] (0.13791464658940983,0.2530923040869794) -- (0.13843110317226354,0.28229245512435286);
\draw [mesh] (0.13843110317226354,0.28229245512435286) -- (0.13892191679487212,0.3113263912506634);
\draw [mesh] (0.13892191679487212,0.3113263912506634) -- (0.10267417351793304,0.3111305244502138);
\draw [mesh] (0.10267417351793304,0.3111305244502138) -- (0.05636686791964237,0.3110456709324372);
\draw [mesh] (0.05636686791964237,0.3110456709324372) -- (0.0,0.31107183069733346);
\draw [mesh] (0.0,0.31107183069733346) -- (0.0,0.282091132728922);
\draw [mesh] (0.0,0.282091132728922) -- (0.0,0.2529316265305306);
\draw [mesh] (0.0,0.2235933121021591) -- (0.0,0.2529316265305306);
\draw [mesh] (0.13737254704631086,0.2237259381385428) -- (0.1682590114320936,0.2238580510883127);
\draw [mesh] (0.1682590114320936,0.2238580510883127) -- (0.19913146186601466,0.2239894607018823);
\draw [mesh] (0.19913146186601466,0.2239894607018823) -- (0.2299898983480741,0.22412016697925174);
\draw [mesh] (0.2299898983480741,0.22412016697925174) -- (0.2308480628121122,0.2536009638628769);
\draw [mesh] (0.2308480628121122,0.2536009638628769) -- (0.23167052482517714,0.28294025566662123);
\draw [mesh] (0.23167052482517714,0.28294025566662123) -- (0.2324572843872687,0.31213804239048476);
\draw [mesh] (0.2324572843872687,0.31213804239048476) -- (0.2013051660245572,0.311854707385108);
\draw [mesh] (0.2013051660245572,0.311854707385108) -- (0.17012671016042494,0.31158415700516756);
\draw [mesh] (0.17012671016042494,0.31158415700516756) -- (0.1389219167948721,0.3113263912506634);
\draw [mesh] (0.1389219167948721,0.3113263912506634) -- (0.13843110317226354,0.28229245512435286);
\draw [mesh] (0.13843110317226354,0.28229245512435286) -- (0.13791464658940983,0.2530923040869794);
\draw [mesh] (0.13737254704631086,0.2237259381385428) -- (0.13791464658940983,0.2530923040869794);
\draw [mesh] (0.2299898983480741,0.22412016697925174) -- (0.2608417185590218,0.22425521357210312);
\draw [mesh] (0.2608417185590218,0.22425521357210312) -- (0.29169432017960795,0.2243996441321189);
\draw [mesh] (0.29169432017960795,0.2243996441321189) -- (0.3225477032098324,0.22455345865929882);
\draw [mesh] (0.3225477032098324,0.22455345865929882) -- (0.32366994940740024,0.25419264726692065);
\draw [mesh] (0.32366994940740024,0.25419264726692065) -- (0.32475011276210203,0.2837208226229547);
\draw [mesh] (0.32475011276210203,0.2837208226229547) -- (0.32578819327393777,0.313137984727401);
\draw [mesh] (0.32578819327393777,0.313137984727401) -- (0.2946969880782336,0.3127756127522886);
\draw [mesh] (0.2946969880782336,0.3127756127522886) -- (0.2635866851160105,0.3124422986399832);
\draw [mesh] (0.2635866851160105,0.3124422986399832) -- (0.2324572843872687,0.31213804239048476);
\draw [mesh] (0.2324572843872687,0.31213804239048476) -- (0.23167052482517714,0.28294025566662123);
\draw [mesh] (0.23167052482517714,0.28294025566662123) -- (0.2308480628121122,0.2536009638628769);
\draw [mesh] (0.2299898983480741,0.22412016697925174) -- (0.2308480628121122,0.2536009638628769);
\draw [mesh] (0.3225477032098324,0.22455345865929882) -- (0.3533898119523148,0.22471679750242132);
\draw [mesh] (0.3533898119523148,0.22471679750242132) -- (0.3842085907096748,0.22488980101026465);
\draw [mesh] (0.3842085907096748,0.22488980101026465) -- (0.4150040394819122,0.22507246918282886);
\draw [mesh] (0.4150040394819122,0.22507246918282886) -- (0.4163091968128164,0.2549178557508707);
\draw [mesh] (0.4163091968128164,0.2549178557508707) -- (0.41757111649801476,0.2846923435242358);
\draw [mesh] (0.41757111649801476,0.2846923435242358) -- (0.4187897985375072,0.3143959325029241);
\draw [mesh] (0.4187897985375072,0.3143959325029241) -- (0.387843344266043,0.3139483398986441);
\draw [mesh] (0.387843344266043,0.3139483398986441) -- (0.35684280917818645,0.3135290239734698);
\draw [mesh] (0.35684280917818645,0.3135290239734698) -- (0.32578819327393777,0.313137984727401);
\draw [mesh] (0.32578819327393777,0.313137984727401) -- (0.32475011276210203,0.2837208226229547);
\draw [mesh] (0.32475011276210203,0.2837208226229547) -- (0.32366994940740024,0.25419264726692065);
\draw [mesh] (0.3225477032098324,0.22455345865929882) -- (0.32366994940740024,0.25419264726692065);
\draw [mesh] (0.4150040394819122,0.22507246918282886) -- (0.4457613988049307,0.22526388943881254);
\draw [mesh] (0.4457613988049307,0.22526388943881254) -- (0.47646590921463416,0.22546314919691463);
\draw [mesh] (0.47646590921463416,0.22546314919691463) -- (0.5071175707110225,0.22567024845713488);
\draw [mesh] (0.5071175707110225,0.22567024845713488) -- (0.5085023758222409,0.2557657812746219);
\draw [mesh] (0.5085023758222409,0.2557657812746219) -- (0.50984632115373,0.2858361910348787);
\draw [mesh] (0.50984632115373,0.2858361910348787) -- (0.5111494067054896,0.315881477737905);
\draw [mesh] (0.5111494067054896,0.315881477737905) -- (0.48045145585434484,0.31536399545880406);
\draw [mesh] (0.48045145585434484,0.31536399545880406) -- (0.44966491979835066,0.3148688137138104);
\draw [mesh] (0.44966491979835066,0.3148688137138104) -- (0.4187897985375072,0.3143959325029241);
\draw [mesh] (0.4187897985375072,0.3143959325029241) -- (0.41757111649801476,0.2846923435242358);
\draw [mesh] (0.41757111649801476,0.2846923435242358) -- (0.4163091968128164,0.2549178557508707);
\draw [mesh] (0.4150040394819122,0.22507246918282886) -- (0.4163091968128164,0.2549178557508707);
\draw [mesh] (0.5071175707110225,0.22567024845713488) -- (0.5377013128693356,0.2258817190420323);
\draw [mesh] (0.5377013128693356,0.2258817190420323) -- (0.568202065264814,0.22609409277416573);
\draw [mesh] (0.568202065264814,0.22609409277416573) -- (0.5986198278974575,0.22630736965353518);
\draw [mesh] (0.5986198278974575,0.22630736965353518) -- (0.5999709269973723,0.2566805059756988);
\draw [mesh] (0.5999709269973723,0.2566805059756988) -- (0.6012857418520818,0.2870764291598786);
\draw [mesh] (0.6012857418520818,0.2870764291598786) -- (0.6025642724615858,0.3174951392060744);
\draw [mesh] (0.6025642724615858,0.3174951392060744) -- (0.5722140080962347,0.31695108231008334);
\draw [mesh] (0.5722140080962347,0.31695108231008334) -- (0.5417423861775359,0.3164131951540269);
\draw [mesh] (0.5417423861775359,0.3164131951540269) -- (0.5111494067054896,0.315881477737905);
\draw [mesh] (0.5111494067054896,0.315881477737905) -- (0.50984632115373,0.2858361910348787);
\draw [mesh] (0.50984632115373,0.2858361910348787) -- (0.5085023758222409,0.2557657812746219);
\draw [mesh] (0.5071175707110225,0.22567024845713488) -- (0.5085023758222409,0.2557657812746219);
\draw [mesh] (0.5986198278974575,0.22630736965353518) -- (0.6289453327140162,0.2265177415608573);
\draw [mesh] (0.6289453327140162,0.2265177415608573) -- (0.65916931166124,0.22672140037684876);
\draw [mesh] (0.65916931166124,0.22672140037684876) -- (0.6892917647391291,0.2269183461015096);
\draw [mesh] (0.6892917647391291,0.2269183461015096) -- (0.6904943230900336,0.25757032976114963);
\draw [mesh] (0.6904943230900336,0.25757032976114963) -- (0.6916669598802248,0.2882912881068674);
\draw [mesh] (0.6916669598802248,0.2882912881068674) -- (0.6928096751097026,0.3190812211386628);
\draw [mesh] (0.6928096751097026,0.3190812211386628) -- (0.6628663973643116,0.3185648256867526);
\draw [mesh] (0.6628663973643116,0.3185648256867526) -- (0.632784596481606,0.3180361317092231);
\draw [mesh] (0.632784596481606,0.3180361317092231) -- (0.6025642724615858,0.3174951392060744);
\draw [mesh] (0.6025642724615858,0.3174951392060744) -- (0.6012857418520818,0.2870764291598786);
\draw [mesh] (0.6012857418520818,0.2870764291598786) -- (0.5999709269973723,0.2566805059756988);
\draw [mesh] (0.5986198278974575,0.22630736965353518) -- (0.5999709269973723,0.2566805059756988);
\draw [mesh] (0.6892917647391291,0.2269183461015096) -- (0.7193117365532924,0.227105879101429);
\draw [mesh] (0.7193117365532924,0.227105879101429) -- (0.7492282717093389,0.2272812997431959);
\draw [mesh] (0.7492282717093389,0.2272812997431959) -- (0.7790413702072683,0.22744460802681038);
\draw [mesh] (0.7790413702072683,0.22744460802681038) -- (0.7799907099187986,0.2583433496784192);
\draw [mesh] (0.7799907099187986,0.2583433496784192) -- (0.7809167424186796,0.2893506344979085);
\draw [mesh] (0.7809167424186796,0.2893506344979085) -- (0.781819467706911,0.3204664624852781);
\draw [mesh] (0.781819467706911,0.3204664624852781) -- (0.7522855937151733,0.32003704808544775);
\draw [mesh] (0.7522855937151733,0.32003704808544775) -- (0.7226156628494371,0.3195753009699093);
\draw [mesh] (0.7226156628494371,0.3195753009699093) -- (0.6928096751097026,0.3190812211386628);
\draw [mesh] (0.6928096751097026,0.3190812211386628) -- (0.6916669598802248,0.2882912881068674);
\draw [mesh] (0.6916669598802248,0.2882912881068674) -- (0.6904943230900336,0.25757032976114963);
\draw [mesh] (0.6892917647391291,0.2269183461015096) -- (0.6904943230900336,0.25757032976114963);
\draw [mesh] (0.7790413702072683,0.22744460802681038) -- (0.8087665700541778,0.22759525981195394);
\draw [mesh] (0.8087665700541778,0.22759525981195394) -- (0.8384194092571642,0.22773271095830802);
\draw [mesh] (0.8384194092571642,0.22773271095830802) -- (0.8679998878162274,0.2278569614658727);
\draw [mesh] (0.8679998878162274,0.2278569614658727) -- (0.8686117520037442,0.2589477352609009);
\draw [mesh] (0.8686117520037442,0.2589477352609009) -- (0.8692057871849065,0.2901774131202894);
\draw [mesh] (0.8692057871849065,0.2901774131202894) -- (0.8697819933597143,0.32154599504403814);
\draw [mesh] (0.8697819933597143,0.32154599504403814) -- (0.8405578205890937,0.32122175342826675);
\draw [mesh] (0.8405578205890937,0.32122175342826675) -- (0.8112369787048257,0.32086190924201335);
\draw [mesh] (0.8112369787048257,0.32086190924201335) -- (0.781819467706911,0.3204664624852781);
\draw [mesh] (0.781819467706911,0.3204664624852781) -- (0.7809167424186796,0.2893506344979085);
\draw [mesh] (0.7809167424186796,0.2893506344979085) -- (0.7799907099187986,0.2583433496784192);
\draw [mesh] (0.7790413702072683,0.22744460802681038) -- (0.7799907099187986,0.2583433496784192);
\draw [mesh] (0.8679998878162274,0.2278569614658727) -- (0.902362765772492,0.2279612940514104);
\draw [mesh] (0.902362765772492,0.2279612940514104) -- (0.9463628031670829,0.2280389914316838);
\draw [mesh] (0.9463628031670829,0.2280389914316838) -- (1.0,0.22809005360669288);
\draw [mesh] (1.0,0.22809005360669288) -- (1.0,0.2592991474288586);
\draw [mesh] (1.0,0.2592991474288586) -- (1.0,0.290671506068889);
\draw [mesh] (1.0,0.290671506068889) -- (1.0,0.3222071295267841);
\draw [mesh] (1.0,0.3222071295267841) -- (0.9471072217868174,0.3220441261456122);
\draw [mesh] (0.9471072217868174,0.3220441261456122) -- (0.9037012195733887,0.3218237479846969);
\draw [mesh] (0.9037012195733887,0.3218237479846969) -- (0.8697819933597143,0.32154599504403814);
\draw [mesh] (0.8697819933597143,0.32154599504403814) -- (0.8692057871849065,0.2901774131202894);
\draw [mesh] (0.8692057871849065,0.2901774131202894) -- (0.8686117520037442,0.2589477352609009);
\draw [mesh] (0.8679998878162274,0.2278569614658727) -- (0.8686117520037442,0.2589477352609009);
\draw [mesh] (0.0,0.31107183069733346) -- (0.05636686791964237,0.3110456709324372);
\draw [mesh] (0.05636686791964237,0.3110456709324372) -- (0.10267417351793304,0.3111305244502138);
\draw [mesh] (0.10267417351793304,0.3111305244502138) -- (0.1389219167948721,0.3113263912506634);
\draw [mesh] (0.1389219167948721,0.3113263912506634) -- (0.13937648563529603,0.3401881094273393);
\draw [mesh] (0.13937648563529603,0.3401881094273393) -- (0.13978420787159596,0.3688716066158092);
\draw [mesh] (0.13978420787159596,0.3688716066158092) -- (0.1401450835037718,0.397376882816073);
\draw [mesh] (0.1401450835037718,0.397376882816073) -- (0.10357395192057213,0.39703046959794513);
\draw [mesh] (0.10357395192057213,0.39703046959794513) -- (0.05685892408598151,0.396864043889146);
\draw [mesh] (0.05685892408598151,0.396864043889146) -- (0.0,0.39687760568967556);
\draw [mesh] (0.0,0.39687760568967556) -- (0.0,0.3684685932628776);
\draw [mesh] (0.0,0.3684685932628776) -- (0.0,0.3398666682654302);
\draw [mesh] (0.0,0.31107183069733346) -- (0.0,0.3398666682654302);
\draw [mesh] (0.1389219167948721,0.3113263912506634) -- (0.17012671016042494,0.31158415700516756);
\draw [mesh] (0.17012671016042494,0.31158415700516756) -- (0.2013051660245572,0.311854707385108);
\draw [mesh] (0.2013051660245572,0.311854707385108) -- (0.2324572843872687,0.31213804239048476);
\draw [mesh] (0.2324572843872687,0.31213804239048476) -- (0.23319618742831108,0.3411869447657497);
\draw [mesh] (0.23319618742831108,0.3411869447657497) -- (0.23387507987822853,0.3700795835236985);
\draw [mesh] (0.23387507987822853,0.3700795835236985) -- (0.23449396173702092,0.39881595866433095);
\draw [mesh] (0.23449396173702092,0.39881595866433095) -- (0.20307737391244088,0.3983074100638269);
\draw [mesh] (0.20307737391244088,0.3983074100638269) -- (0.1716277478346912,0.3978277181144076);
\draw [mesh] (0.1716277478346912,0.3978277181144076) -- (0.1401450835037718,0.397376882816073);
\draw [mesh] (0.1401450835037718,0.397376882816073) -- (0.13978420787159596,0.3688716066158092);
\draw [mesh] (0.13978420787159596,0.3688716066158092) -- (0.13937648563529603,0.3401881094273393);
\draw [mesh] (0.1389219167948721,0.3113263912506634) -- (0.13937648563529603,0.3401881094273393);
\draw [mesh] (0.2324572843872687,0.31213804239048476) -- (0.2635866851160105,0.3124422986399832);
\draw [mesh] (0.2635866851160105,0.3124422986399832) -- (0.2946969880782336,0.3127756127522886);
\draw [mesh] (0.2946969880782336,0.3127756127522886) -- (0.32578819327393777,0.313137984727401);
\draw [mesh] (0.32578819327393777,0.313137984727401) -- (0.3267726617824112,0.3424371480286621);
\draw [mesh] (0.3267726617824112,0.3424371480286621) -- (0.32769198912702624,0.3716113269751404);
\draw [mesh] (0.32769198912702624,0.3716113269751404) -- (0.32854617530778296,0.40066052156683607);
\draw [mesh] (0.32854617530778296,0.40066052156683607) -- (0.2972283246782453,0.39998441568280857);
\draw [mesh] (0.2972283246782453,0.39998441568280857) -- (0.2658775868213246,0.39936956138197355);
\draw [mesh] (0.2658775868213246,0.39936956138197355) -- (0.23449396173702092,0.39881595866433095);
\draw [mesh] (0.23449396173702092,0.39881595866433095) -- (0.23387507987822853,0.3700795835236985);
\draw [mesh] (0.23387507987822853,0.3700795835236985) -- (0.23319618742831108,0.3411869447657497);
\draw [mesh] (0.2324572843872687,0.31213804239048476) -- (0.23319618742831108,0.3411869447657497);
\draw [mesh] (0.32578819327393777,0.313137984727401) -- (0.35684280917818645,0.3135290239734698);
\draw [mesh] (0.35684280917818645,0.3135290239734698) -- (0.387843344266043,0.3139483398986441);
\draw [mesh] (0.387843344266043,0.3139483398986441) -- (0.4187897985375072,0.3143959325029241);
\draw [mesh] (0.4187897985375072,0.3143959325029241) -- (0.4199551195276601,0.3440227260560068);
\draw [mesh] (0.4199551195276601,0.3440227260560068) -- (0.42105695606483984,0.3735668275525557);
\draw [mesh] (0.42105695606483984,0.3735668275525557) -- (0.42209530814904644,0.40302823699257034);
\draw [mesh] (0.42209530814904644,0.40302823699257034) -- (0.3909911723589087,0.402183993984245);
\draw [mesh] (0.3909911723589087,0.402183993984245) -- (0.3598081280784875,0.4013947555090003);
\draw [mesh] (0.3598081280784875,0.4013947555090003) -- (0.32854617530778296,0.40066052156683607);
\draw [mesh] (0.32854617530778296,0.40066052156683607) -- (0.32769198912702624,0.3716113269751404);
\draw [mesh] (0.32769198912702624,0.3716113269751404) -- (0.3267726617824112,0.3424371480286621);
\draw [mesh] (0.32578819327393777,0.313137984727401) -- (0.3267726617824112,0.3424371480286621);
\draw [mesh] (0.4187897985375072,0.3143959325029241) -- (0.44966491979835066,0.3148688137138104);
\draw [mesh] (0.44966491979835066,0.3148688137138104) -- (0.48045145585434484,0.31536399545880406);
\draw [mesh] (0.48045145585434484,0.31536399545880406) -- (0.5111494067054896,0.315881477737905);
\draw [mesh] (0.5111494067054896,0.315881477737905) -- (0.512403775408207,0.34589725699171353);
\draw [mesh] (0.512403775408207,0.34589725699171353) -- (0.513601570192569,0.3758791444043169);
\draw [mesh] (0.513601570192569,0.3758791444043169) -- (0.5147427910585758,0.40582713997571485);
\draw [mesh] (0.5147427910585758,0.40582713997571485) -- (0.4839817549166124,0.404853357390545);
\draw [mesh] (0.4839817549166124,0.404853357390545) -- (0.4530992606134359,0.40392038972949695);
\draw [mesh] (0.4530992606134359,0.40392038972949695) -- (0.42209530814904644,0.40302823699257034);
\draw [mesh] (0.42209530814904644,0.40302823699257034) -- (0.42105695606483984,0.3735668275525557);
\draw [mesh] (0.42105695606483984,0.3735668275525557) -- (0.4199551195276601,0.3440227260560068);
\draw [mesh] (0.4187897985375072,0.3143959325029241) -- (0.4199551195276601,0.3440227260560068);
\draw [mesh] (0.5111494067054896,0.315881477737905) -- (0.5417423861775359,0.3164131951540269);
\draw [mesh] (0.5417423861775359,0.3164131951540269) -- (0.5722140080962347,0.31695108231008334);
\draw [mesh] (0.5722140080962347,0.31695108231008334) -- (0.6025642724615858,0.3174951392060744);
\draw [mesh] (0.6025642724615858,0.3174951392060744) -- (0.603801260560363,0.34793357748040815);
\draw [mesh] (0.603801260560363,0.34793357748040815) -- (0.6049914478828915,0.3783886853490017);
\draw [mesh] (0.6049914478828915,0.3783886853490017) -- (0.6061348344291715,0.40886046281185495);
\draw [mesh] (0.6061348344291715,0.40886046281185495) -- (0.5758283483753006,0.4078380768232641);
\draw [mesh] (0.5758283483753006,0.4078380768232641) -- (0.5453643339184353,0.4068269692112174);
\draw [mesh] (0.5453643339184353,0.4068269692112174) -- (0.5147427910585758,0.40582713997571485);
\draw [mesh] (0.5147427910585758,0.40582713997571485) -- (0.513601570192569,0.3758791444043169);
\draw [mesh] (0.513601570192569,0.3758791444043169) -- (0.512403775408207,0.34589725699171353);
\draw [mesh] (0.5111494067054896,0.315881477737905) -- (0.512403775408207,0.34589725699171353);
\draw [mesh] (0.6025642724615858,0.3174951392060744) -- (0.632784596481606,0.3180361317092231);
\draw [mesh] (0.632784596481606,0.3180361317092231) -- (0.6628663973643116,0.3185648256867526);
\draw [mesh] (0.6628663973643116,0.3185648256867526) -- (0.6928096751097026,0.3190812211386628);
\draw [mesh] (0.6928096751097026,0.3190812211386628) -- (0.6939195465450086,0.3499379480733625);
\draw [mesh] (0.6939195465450086,0.3499379480733625) -- (0.6949936519526843,0.38085928812779324);
\draw [mesh] (0.6949936519526843,0.38085928812779324) -- (0.6960319913327294,0.4118452413019549);
\draw [mesh] (0.6960319913327294,0.4118452413019549) -- (0.6662409409545575,0.4108723811475856);
\draw [mesh] (0.6662409409545575,0.4108723811475856) -- (0.6362752219867048,0.4098774549842189);
\draw [mesh] (0.6362752219867048,0.4098774549842189) -- (0.6061348344291715,0.40886046281185495);
\draw [mesh] (0.6061348344291715,0.40886046281185495) -- (0.6049914478828915,0.3783886853490017);
\draw [mesh] (0.6049914478828915,0.3783886853490017) -- (0.603801260560363,0.34793357748040815);
\draw [mesh] (0.6025642724615858,0.3174951392060744) -- (0.603801260560363,0.34793357748040815);
\draw [mesh] (0.6928096751097026,0.3190812211386628) -- (0.7226156628494371,0.3195753009699093);
\draw [mesh] (0.7226156628494371,0.3195753009699093) -- (0.7522855937151733,0.32003704808544775);
\draw [mesh] (0.7522855937151733,0.32003704808544775) -- (0.781819467706911,0.3204664624852781);
\draw [mesh] (0.781819467706911,0.3204664624852781) -- (0.7826984675232976,0.351689633165197);
\draw [mesh] (0.7826984675232976,0.351689633165197) -- (0.7835533236076445,0.38301894606233444);
\draw [mesh] (0.7835533236076445,0.38301894606233444) -- (0.7843840359599517,0.4144544011766903);
\draw [mesh] (0.7843840359599517,0.4144544011766903) -- (0.7551020441114938,0.4136460860128621);
\draw [mesh] (0.7551020441114938,0.4136460860128621) -- (0.7256513625690864,0.41277636605461704);
\draw [mesh] (0.7256513625690864,0.41277636605461704) -- (0.6960319913327294,0.4118452413019549);
\draw [mesh] (0.6960319913327294,0.4118452413019549) -- (0.6949936519526843,0.38085928812779324);
\draw [mesh] (0.6949936519526843,0.38085928812779324) -- (0.6939195465450086,0.3499379480733625);
\draw [mesh] (0.6928096751097026,0.3190812211386628) -- (0.6939195465450086,0.3499379480733625);
\draw [mesh] (0.781819467706911,0.3204664624852781) -- (0.8112369787048257,0.32086190924201335);
\draw [mesh] (0.8112369787048257,0.32086190924201335) -- (0.8405578205890937,0.32122175342826675);
\draw [mesh] (0.8405578205890937,0.32122175342826675) -- (0.8697819933597143,0.32154599504403814);
\draw [mesh] (0.8697819933597143,0.32154599504403814) -- (0.8703431766190226,0.35305195296051317);
\draw [mesh] (0.8703431766190226,0.35305195296051317) -- (0.8708921430536868,0.3846937587980808);
\draw [mesh] (0.8708921430536868,0.3846937587980808) -- (0.8714288926637062,0.41647141255674075);
\draw [mesh] (0.8714288926637062,0.41647141255674075) -- (0.842535736940387,0.4158692591900148);
\draw [mesh] (0.842535736940387,0.4158692591900148) -- (0.8135207847058019,0.41519692206333125);
\draw [mesh] (0.8135207847058019,0.41519692206333125) -- (0.7843840359599517,0.4144544011766903);
\draw [mesh] (0.7843840359599517,0.4144544011766903) -- (0.7835533236076445,0.38301894606233444);
\draw [mesh] (0.7835533236076445,0.38301894606233444) -- (0.7826984675232976,0.351689633165197);
\draw [mesh] (0.781819467706911,0.3204664624852781) -- (0.7826984675232976,0.351689633165197);
\draw [mesh] (0.8697819933597143,0.32154599504403814) -- (0.9037012195733887,0.3218237479846969);
\draw [mesh] (0.9037012195733887,0.3218237479846969) -- (0.9471072217868174,0.3220441261456122);
\draw [mesh] (0.9471072217868174,0.3220441261456122) -- (1.0,0.3222071295267841);
\draw [mesh] (1.0,0.3222071295267841) -- (1.0,0.3538985164527928);
\draw [mesh] (1.0,0.3538985164527928) -- (1.0,0.385738165497164);
\draw [mesh] (1.0,0.385738165497164) -- (1.0,0.4177260766598976);
\draw [mesh] (1.0,0.4177260766598976) -- (0.94779311201385,0.4174070820381975);
\draw [mesh] (0.94779311201385,0.4174070820381975) -- (0.9049360762350855,0.4169888606704786);
\draw [mesh] (0.9049360762350855,0.4169888606704786) -- (0.8714288926637062,0.41647141255674075);
\draw [mesh] (0.8714288926637062,0.41647141255674075) -- (0.8708921430536868,0.3846937587980808);
\draw [mesh] (0.8708921430536868,0.3846937587980808) -- (0.8703431766190226,0.35305195296051317);
\draw [mesh] (0.8697819933597143,0.32154599504403814) -- (0.8703431766190226,0.35305195296051317);
\draw [mesh] (0.0,0.39687760568967556) -- (0.05685892408598151,0.396864043889146);
\draw [mesh] (0.05685892408598151,0.396864043889146) -- (0.10357395192057213,0.39703046959794513);
\draw [mesh] (0.10357395192057213,0.39703046959794513) -- (0.1401450835037718,0.397376882816073);
\draw [mesh] (0.1401450835037718,0.397376882816073) -- (0.14045073534539185,0.42569566417353244);
\draw [mesh] (0.14045073534539185,0.42569566417353244) -- (0.1406927862100242,0.45381967683358915);
\draw [mesh] (0.1406927862100242,0.45381967683358915) -- (0.14087123609766888,0.4817489207962434);
\draw [mesh] (0.14087123609766888,0.4817489207962434) -- (0.10407559305352687,0.48120970382129075);
\draw [mesh] (0.10407559305352687,0.48120970382129075) -- (0.05711851435430393,0.4809292029762125);
\draw [mesh] (0.05711851435430393,0.4809292029762125) -- (0.0,0.4809074182610084);
\draw [mesh] (0.0,0.4809074182610084) -- (0.0,0.4530992264823612);
\draw [mesh] (0.0,0.4530992264823612) -- (0.0,0.42508928895858356);
\draw [mesh] (0.0,0.39687760568967556) -- (0.0,0.42508928895858356);
\draw [mesh] (0.1401450835037718,0.397376882816073) -- (0.1716277478346912,0.3978277181144076);
\draw [mesh] (0.1716277478346912,0.3978277181144076) -- (0.20307737391244088,0.3983074100638269);
\draw [mesh] (0.20307737391244088,0.3983074100638269) -- (0.23449396173702092,0.39881595866433095);
\draw [mesh] (0.23449396173702092,0.39881595866433095) -- (0.2350413754984384,0.42738732922653844);
\draw [mesh] (0.2350413754984384,0.42738732922653844) -- (0.23550586365623113,0.45578495424921256);
\draw [mesh] (0.23550586365623113,0.45578495424921256) -- (0.235887426210399,0.48400883373235315);
\draw [mesh] (0.235887426210399,0.48400883373235315) -- (0.2042439374032833,0.48319904323888535);
\draw [mesh] (0.2042439374032833,0.48319904323888535) -- (0.17257187403237326,0.4824457389268488);
\draw [mesh] (0.17257187403237326,0.4824457389268488) -- (0.14087123609766888,0.48174892079624343);
\draw [mesh] (0.14087123609766888,0.48174892079624343) -- (0.1406927862100242,0.45381967683358915);
\draw [mesh] (0.1406927862100242,0.45381967683358915) -- (0.14045073534539185,0.42569566417353244);
\draw [mesh] (0.1401450835037718,0.397376882816073) -- (0.14045073534539185,0.42569566417353244);
\draw [mesh] (0.23449396173702092,0.39881595866433095) -- (0.2658775868213246,0.39936956138197355);
\draw [mesh] (0.2658775868213246,0.39936956138197355) -- (0.2972283246782453,0.39998441568280857);
\draw [mesh] (0.2972283246782453,0.39998441568280857) -- (0.32854617530778296,0.40066052156683607);
\draw [mesh] (0.32854617530778296,0.40066052156683607) -- (0.3293230006338232,0.4295785676966766);
\draw [mesh] (0.3293230006338232,0.4295785676966766) -- (0.3300102454142891,0.45835930125758956);
\draw [mesh] (0.3300102454142891,0.45835930125758956) -- (0.33060790964918063,0.4870027222495748);
\draw [mesh] (0.33060790964918063,0.4870027222495748) -- (0.2990715532000032,0.4858981399072405);
\draw [mesh] (0.2990715532000032,0.4858981399072405) -- (0.2674980587204093,0.48490017706816657);
\draw [mesh] (0.2674980587204093,0.48490017706816657) -- (0.235887426210399,0.48400883373235315);
\draw [mesh] (0.235887426210399,0.48400883373235315) -- (0.23550586365623113,0.45578495424921256);
\draw [mesh] (0.23550586365623113,0.45578495424921256) -- (0.2350413754984384,0.42738732922653844);
\draw [mesh] (0.23449396173702092,0.39881595866433095) -- (0.2350413754984384,0.42738732922653844);
\draw [mesh] (0.32854617530778296,0.40066052156683607) -- (0.3598081280784875,0.4013947555090003);
\draw [mesh] (0.3598081280784875,0.4013947555090003) -- (0.3909911723589087,0.402183993984245);
\draw [mesh] (0.3909911723589087,0.402183993984245) -- (0.42209530814904644,0.40302823699257034);
\draw [mesh] (0.42209530814904644,0.40302823699257034) -- (0.423058589505713,0.43240385390219654);
\draw [mesh] (0.423058589505713,0.43240385390219654) -- (0.4239352138602729,0.46169057780757966);
\draw [mesh] (0.4239352138602729,0.46169057780757966) -- (0.42472518121272623,0.49088840870871975);
\draw [mesh] (0.42472518121272623,0.49088840870871975) -- (0.39344966641118045,0.4895016220718378);
\draw [mesh] (0.39344966641118045,0.4895016220718378) -- (0.3620772425566652,0.4882063932521229);
\draw [mesh] (0.3620772425566652,0.4882063932521229) -- (0.33060790964918063,0.4870027222495748);
\draw [mesh] (0.33060790964918063,0.4870027222495748) -- (0.3300102454142891,0.45835930125758956);
\draw [mesh] (0.3300102454142891,0.45835930125758956) -- (0.3293230006338232,0.4295785676966766);
\draw [mesh] (0.32854617530778296,0.40066052156683607) -- (0.3293230006338232,0.4295785676966766);
\draw [mesh] (0.42209530814904644,0.40302823699257034) -- (0.4530992606134359,0.40392038972949695);
\draw [mesh] (0.4530992606134359,0.40392038972949695) -- (0.4839817549166124,0.404853357390545);
\draw [mesh] (0.4839817549166124,0.404853357390545) -- (0.5147427910585758,0.40582713997571485);
\draw [mesh] (0.5147427910585758,0.40582713997571485) -- (0.5158174294251022,0.4357416192061827);
\draw [mesh] (0.5158174294251022,0.4357416192061827) -- (0.5168154767110237,0.4656229575959958);
\draw [mesh] (0.5168154767110237,0.4656229575959958) -- (0.5177369329163399,0.49547115514515405);
\draw [mesh] (0.5177369329163399,0.49547115514515405) -- (0.48688177770881746,0.4938802285996675);
\draw [mesh] (0.48688177770881746,0.4938802285996675) -- (0.4558778604742796,0.4923526464541895);
\draw [mesh] (0.4558778604742796,0.4923526464541895) -- (0.42472518121272623,0.49088840870871975);
\draw [mesh] (0.42472518121272623,0.49088840870871975) -- (0.4239352138602729,0.46169057780757966);
\draw [mesh] (0.4239352138602729,0.46169057780757966) -- (0.423058589505713,0.43240385390219654);
\draw [mesh] (0.42209530814904644,0.40302823699257034) -- (0.423058589505713,0.43240385390219654);
\draw [mesh] (0.5147427910585758,0.40582713997571485) -- (0.5453643339184353,0.4068269692112174);
\draw [mesh] (0.5453643339184353,0.4068269692112174) -- (0.5758283483753006,0.4078380768232641);
\draw [mesh] (0.5758283483753006,0.4078380768232641) -- (0.6061348344291715,0.40886046281185495);
\draw [mesh] (0.6061348344291715,0.40886046281185495) -- (0.6072241176525492,0.4393524629434929);
\draw [mesh] (0.6072241176525492,0.4393524629434929) -- (0.6082519950063713,0.4698682388184407);
\draw [mesh] (0.6082519950063713,0.4698682388184407) -- (0.6092184664906373,0.5004077904366984);
\draw [mesh] (0.6092184664906373,0.5004077904366984) -- (0.5789159084120373,0.4987469477717231);
\draw [mesh] (0.5789159084120373,0.4987469477717231) -- (0.5484220638872715,0.4971014026745417);
\draw [mesh] (0.5484220638872715,0.4971014026745417) -- (0.5177369329163399,0.49547115514515405);
\draw [mesh] (0.5177369329163399,0.49547115514515405) -- (0.5168154767110237,0.4656229575959958);
\draw [mesh] (0.5168154767110237,0.4656229575959958) -- (0.5158174294251022,0.4357416192061827);
\draw [mesh] (0.5147427910585758,0.40582713997571485) -- (0.5158174294251022,0.4357416192061827);
\draw [mesh] (0.6061348344291715,0.40886046281185495) -- (0.6362752219867048,0.4098774549842189);
\draw [mesh] (0.6362752219867048,0.4098774549842189) -- (0.6662409409545575,0.4108723811475856);
\draw [mesh] (0.6662409409545575,0.4108723811475856) -- (0.6960319913327294,0.4118452413019549);
\draw [mesh] (0.6960319913327294,0.4118452413019549) -- (0.6970303786874708,0.442902511335328);
\draw [mesh] (0.6970303786874708,0.442902511335328) -- (0.6979846280192348,0.47403780196739315);
\draw [mesh] (0.6979846280192348,0.47403780196739315) -- (0.6988947393280213,0.5052511131981504);
\draw [mesh] (0.6988947393280213,0.5052511131981504) -- (0.6692125309887083,0.5036727059632585);
\draw [mesh] (0.6692125309887083,0.5036727059632585) -- (0.6393204400429136,0.5020582650427745);
\draw [mesh] (0.6393204400429136,0.5020582650427745) -- (0.6092184664906373,0.5004077904366984);
\draw [mesh] (0.6092184664906373,0.5004077904366984) -- (0.6082519950063713,0.4698682388184407);
\draw [mesh] (0.6082519950063713,0.4698682388184407) -- (0.6072241176525492,0.4393524629434929);
\draw [mesh] (0.6061348344291715,0.40886046281185495) -- (0.6072241176525492,0.4393524629434929);
\draw [mesh] (0.6960319913327294,0.4118452413019549) -- (0.7256513625690864,0.41277636605461704);
\draw [mesh] (0.7256513625690864,0.41277636605461704) -- (0.7551020441114938,0.4136460860128621);
\draw [mesh] (0.7551020441114938,0.4136460860128621) -- (0.7843840359599517,0.4144544011766903);
\draw [mesh] (0.7843840359599517,0.4144544011766903) -- (0.785189228171165,0.44600450822718635);
\draw [mesh] (0.785189228171165,0.44600450822718635) -- (0.7859675238322311,0.4776777769327446);
\draw [mesh] (0.7859675238322311,0.4776777769327446) -- (0.7867189229431495,0.5094742072933649);
\draw [mesh] (0.7867189229431495,0.5094742072933649) -- (0.7576458878476822,0.508168304168532);
\draw [mesh] (0.7576458878476822,0.508168304168532) -- (0.7283711599759728,0.5067606061367937);
\draw [mesh] (0.7283711599759728,0.5067606061367937) -- (0.6988947393280213,0.5052511131981504);
\draw [mesh] (0.6988947393280213,0.5052511131981504) -- (0.6979846280192348,0.47403780196739315);
\draw [mesh] (0.6979846280192348,0.47403780196739315) -- (0.6970303786874708,0.442902511335328);
\draw [mesh] (0.6960319913327294,0.4118452413019549) -- (0.6970303786874708,0.442902511335328);
\draw [mesh] (0.7843840359599517,0.4144544011766903) -- (0.8135207847058019,0.41519692206333125);
\draw [mesh] (0.8135207847058019,0.41519692206333125) -- (0.842535736940387,0.4158692591900148);
\draw [mesh] (0.842535736940387,0.4158692591900148) -- (0.8714288926637062,0.41647141255674075);
\draw [mesh] (0.8714288926637062,0.41647141255674075) -- (0.8719540816753322,0.4483945745378173);
\draw [mesh] (0.8719540816753322,0.4483945745378173) -- (0.8724683663148144,0.4804729050426343);
\draw [mesh] (0.8724683663148144,0.4804729050426343) -- (0.8729717465821538,0.5127064040711918);
\draw [mesh] (0.8729717465821538,0.5127064040711918) -- (0.8443683036987157,0.5117474096422084);
\draw [mesh] (0.8443683036987157,0.5117474096422084) -- (0.8156173624857145,0.5106700107162662);
\draw [mesh] (0.8156173624857145,0.5106700107162662) -- (0.7867189229431495,0.5094742072933649);
\draw [mesh] (0.7867189229431495,0.5094742072933649) -- (0.7859675238322311,0.4776777769327446);
\draw [mesh] (0.7859675238322311,0.4776777769327446) -- (0.785189228171165,0.44600450822718635);
\draw [mesh] (0.7843840359599517,0.4144544011766903) -- (0.785189228171165,0.44600450822718635);
\draw [mesh] (0.8714288926637062,0.41647141255674075) -- (0.9049360762350855,0.4169888606704786);
\draw [mesh] (0.9049360762350855,0.4169888606704786) -- (0.94779311201385,0.4174070820381975);
\draw [mesh] (0.94779311201385,0.4174070820381975) -- (1.0,0.4177260766598976);
\draw [mesh] (1.0,0.4177260766598976) -- (1.0,0.4498729745995884);
\draw [mesh] (1.0,0.4498729745995884) -- (1.0,0.482189583974831);
\draw [mesh] (1.0,0.482189583974831) -- (1.0,0.5146759047856254);
\draw [mesh] (1.0,0.5146759047856254) -- (0.9484485439136341,0.5141815991757205);
\draw [mesh] (0.9484485439136341,0.5141815991757205) -- (0.9061057927743521,0.5135250989375759);
\draw [mesh] (0.9061057927743521,0.5135250989375759) -- (0.8729717465821538,0.5127064040711918);
\draw [mesh] (0.8729717465821538,0.5127064040711918) -- (0.8724683663148144,0.4804729050426343);
\draw [mesh] (0.8724683663148144,0.4804729050426343) -- (0.8719540816753322,0.4483945745378173);
\draw [mesh] (0.8714288926637062,0.41647141255674075) -- (0.8719540816753322,0.4483945745378173);
\draw [mesh] (0.0,0.4809074182610084) -- (0.05711851435430393,0.4809292029762125);
\draw [mesh] (0.05711851435430393,0.4809292029762125) -- (0.10407559305352687,0.48120970382129075);
\draw [mesh] (0.10407559305352687,0.48120970382129075) -- (0.14087123609766888,0.48174892079624343);
\draw [mesh] (0.14087123609766888,0.48174892079624343) -- (0.1409789855305304,0.5094807220455236);
\draw [mesh] (0.1409789855305304,0.5094807220455236) -- (0.14100893503081327,0.5370124065654587);
\draw [mesh] (0.14100893503081327,0.5370124065654587) -- (0.14096108459851747,0.5643439743560485);
\draw [mesh] (0.14096108459851747,0.5643439743560485) -- (0.10408290309866561,0.5635938768231606);
\draw [mesh] (0.10408290309866561,0.5635938768231606) -- (0.05709587489915978,0.5631768287986233);
\draw [mesh] (0.05709587489915978,0.5631768287986233) -- (0.0,0.5630928302824364);
\draw [mesh] (0.0,0.5630928302824364) -- (0.0,0.5359058139856978);
\draw [mesh] (0.0,0.5359058139856978) -- (0.0,0.5085106766452218);
\draw [mesh] (0.0,0.4809074182610084) -- (0.0,0.5085106766452218);
\draw [mesh] (0.14087123609766888,0.48174892079624343) -- (0.17257187403237326,0.4824457389268488);
\draw [mesh] (0.17257187403237326,0.4824457389268488) -- (0.2042439374032833,0.48319904323888535);
\draw [mesh] (0.2042439374032833,0.48319904323888535) -- (0.235887426210399,0.48400883373235315);
\draw [mesh] (0.235887426210399,0.48400883373235315) -- (0.2361733356681494,0.5120525608250669);
\draw [mesh] (0.2361733356681494,0.5120525608250669) -- (0.23635086453668974,0.5399097286764606);
\draw [mesh] (0.23635086453668974,0.5399097286764606) -- (0.23642001281601985,0.5675803372865346);
\draw [mesh] (0.23642001281601985,0.5675803372865346) -- (0.20460311368409068,0.5663934394054179);
\draw [mesh] (0.20460311368409068,0.5663934394054179) -- (0.1727834709449232,0.5653146517619226);
\draw [mesh] (0.1727834709449232,0.5653146517619226) -- (0.14096108459851747,0.5643439743560487);
\draw [mesh] (0.14096108459851747,0.5643439743560487) -- (0.14100893503081327,0.5370124065654587);
\draw [mesh] (0.14100893503081327,0.5370124065654587) -- (0.1409789855305304,0.5094807220455236);
\draw [mesh] (0.14087123609766888,0.48174892079624343) -- (0.1409789855305304,0.5094807220455236);
\draw [mesh] (0.235887426210399,0.48400883373235315) -- (0.2674980587204093,0.48490017706816657);
\draw [mesh] (0.2674980587204093,0.48490017706816657) -- (0.2990715532000032,0.4858981399072405);
\draw [mesh] (0.2990715532000032,0.4858981399072405) -- (0.33060790964918063,0.4870027222495748);
\draw [mesh] (0.33060790964918063,0.4870027222495748) -- (0.3311010168462647,0.5155055495852914);
\draw [mesh] (0.3311010168462647,0.5155055495852914) -- (0.3314745905133082,0.543864502177398);
\draw [mesh] (0.3314745905133082,0.543864502177398) -- (0.33172863065031105,0.5720795800258949);
\draw [mesh] (0.33172863065031105,0.5720795800258949) -- (0.29998975007235595,0.5704073027262018);
\draw [mesh] (0.29998975007235595,0.5704073027262018) -- (0.2682202107942589,0.568907555146415);
\draw [mesh] (0.2682202107942589,0.568907555146415) -- (0.23642001281601985,0.5675803372865346);
\draw [mesh] (0.23642001281601985,0.5675803372865346) -- (0.23635086453668974,0.5399097286764606);
\draw [mesh] (0.23635086453668974,0.5399097286764606) -- (0.2361733356681494,0.5120525608250669);
\draw [mesh] (0.235887426210399,0.48400883373235315) -- (0.2361733356681494,0.5120525608250669);
\draw [mesh] (0.33060790964918063,0.4870027222495748) -- (0.3620772425566652,0.4882063932521229);
\draw [mesh] (0.3620772425566652,0.4882063932521229) -- (0.39344966641118045,0.4895016220718378);
\draw [mesh] (0.39344966641118045,0.4895016220718378) -- (0.42472518121272623,0.49088840870871975);
\draw [mesh] (0.42472518121272623,0.49088840870871975) -- (0.4254123539345084,0.5199999992811594);
\draw [mesh] (0.4254123539345084,0.5199999992811594) -- (0.4259805943970549,0.5490280022004411);
\draw [mesh] (0.4259805943970549,0.5490280022004411) -- (0.42642990260036584,0.577972417466565);
\draw [mesh] (0.42642990260036584,0.577972417466565) -- (0.3949671190022581,0.5758709803281793);
\draw [mesh] (0.3949671190022581,0.5758709803281793) -- (0.3634000283522399,0.5739067011812891);
\draw [mesh] (0.3634000283522399,0.5739067011812891) -- (0.33172863065031105,0.5720795800258949);
\draw [mesh] (0.33172863065031105,0.5720795800258949) -- (0.3314745905133082,0.543864502177398);
\draw [mesh] (0.3314745905133082,0.543864502177398) -- (0.3311010168462647,0.5155055495852914);
\draw [mesh] (0.33060790964918063,0.4870027222495748) -- (0.3311010168462647,0.5155055495852914);
\draw [mesh] (0.42472518121272623,0.49088840870871975) -- (0.4558778604742796,0.4923526464541895);
\draw [mesh] (0.4558778604742796,0.4923526464541895) -- (0.48688177770881746,0.4938802285996675);
\draw [mesh] (0.48688177770881746,0.4938802285996675) -- (0.5177369329163399,0.49547115514515405);
\draw [mesh] (0.5177369329163399,0.49547115514515405) -- (0.5185660192938788,0.5252932795154023);
\draw [mesh] (0.5185660192938788,0.5252932795154023) -- (0.5192869570964681,0.555096398368485);
\draw [mesh] (0.5192869570964681,0.555096398368485) -- (0.5198997463241076,0.5848805117044025);
\draw [mesh] (0.5198997463241076,0.5848805117044025) -- (0.48891247541457494,0.5824893589950263);
\draw [mesh] (0.48891247541457494,0.5824893589950263) -- (0.45775586083999437,0.5801866609157472);
\draw [mesh] (0.45775586083999437,0.5801866609157472) -- (0.42642990260036584,0.577972417466565);
\draw [mesh] (0.42642990260036584,0.577972417466565) -- (0.4259805943970549,0.5490280022004411);
\draw [mesh] (0.4259805943970549,0.5490280022004411) -- (0.4254123539345084,0.5199999992811594);
\draw [mesh] (0.42472518121272623,0.49088840870871975) -- (0.4254123539345084,0.5199999992811594);
\draw [mesh] (0.5177369329163399,0.49547115514515405) -- (0.5484220638872715,0.4971014026745417);
\draw [mesh] (0.5484220638872715,0.4971014026745417) -- (0.5789159084120373,0.4987469477717231);
\draw [mesh] (0.5789159084120373,0.4987469477717231) -- (0.6092184664906373,0.5004077904366984);
\draw [mesh] (0.6092184664906373,0.5004077904366984) -- (0.6101089259485519,0.5309816076908347);
\draw [mesh] (0.6101089259485519,0.5309816076908347) -- (0.6109087672233195,0.5616001804734184);
\draw [mesh] (0.6109087672233195,0.5616001804734184) -- (0.6116179903149398,0.5922635087844494);
\draw [mesh] (0.6116179903149398,0.5922635087844494) -- (0.5812651430380388,0.5897854304229289);
\draw [mesh] (0.5812651430380388,0.5897854304229289) -- (0.5506923950410948,0.5873244313962463);
\draw [mesh] (0.5506923950410948,0.5873244313962463) -- (0.5198997463241076,0.5848805117044025);
\draw [mesh] (0.5198997463241076,0.5848805117044025) -- (0.5192869570964681,0.555096398368485);
\draw [mesh] (0.5192869570964681,0.555096398368485) -- (0.5185660192938788,0.5252932795154023);
\draw [mesh] (0.5177369329163399,0.49547115514515405) -- (0.5185660192938788,0.5252932795154023);
\draw [mesh] (0.6092184664906373,0.5004077904366984) -- (0.6393204400429136,0.5020582650427745);
\draw [mesh] (0.6393204400429136,0.5020582650427745) -- (0.6692125309887083,0.5036727059632585);
\draw [mesh] (0.6692125309887083,0.5036727059632585) -- (0.6988947393280213,0.5052511131981504);
\draw [mesh] (0.6988947393280213,0.5052511131981504) -- (0.6997488579782396,0.5365544060400003);
\draw [mesh] (0.6997488579782396,0.5365544060400003) -- (0.7005351293342988,0.5679596415053436);
\draw [mesh] (0.7005351293342988,0.5679596415053436) -- (0.7012535533961987,0.5994668195941802);
\draw [mesh] (0.7012535533961987,0.5994668195941802) -- (0.6716179496289745,0.5971227256080677);
\draw [mesh] (0.6716179496289745,0.5971227256080677) -- (0.641739428601888,0.5947216220048239);
\draw [mesh] (0.641739428601888,0.5947216220048239) -- (0.6116179903149398,0.5922635087844494);
\draw [mesh] (0.6116179903149398,0.5922635087844494) -- (0.6109087672233195,0.5616001804734184);
\draw [mesh] (0.6109087672233195,0.5616001804734184) -- (0.6101089259485519,0.5309816076908347);
\draw [mesh] (0.6092184664906373,0.5004077904366984) -- (0.6101089259485519,0.5309816076908347);
\draw [mesh] (0.6988947393280213,0.5052511131981504) -- (0.7283711599759728,0.5067606061367937);
\draw [mesh] (0.7283711599759728,0.5067606061367937) -- (0.7576458878476822,0.508168304168532);
\draw [mesh] (0.7576458878476822,0.508168304168532) -- (0.7867189229431495,0.5094742072933649);
\draw [mesh] (0.7867189229431495,0.5094742072933649) -- (0.7874359789962936,0.5414076161983055);
\draw [mesh] (0.7874359789962936,0.5414076161983055) -- (0.7881112454840354,0.5734918205368237);
\draw [mesh] (0.7881112454840354,0.5734918205368237) -- (0.7887447224063758,0.6057268203089199);
\draw [mesh] (0.7887447224063758,0.6057268203089199) -- (0.7598146141589173,0.6037927682524293);
\draw [mesh] (0.7598146141589173,0.6037927682524293) -- (0.730650891155525,0.6017061013475162);
\draw [mesh] (0.730650891155525,0.6017061013475162) -- (0.7012535533961987,0.5994668195941802);
\draw [mesh] (0.7012535533961987,0.5994668195941802) -- (0.7005351293342988,0.5679596415053436);
\draw [mesh] (0.7005351293342988,0.5679596415053436) -- (0.6997488579782396,0.5365544060400003);
\draw [mesh] (0.6988947393280213,0.5052511131981504) -- (0.6997488579782396,0.5365544060400003);
\draw [mesh] (0.7867189229431495,0.5094742072933649) -- (0.8156173624857145,0.5106700107162662);
\draw [mesh] (0.8156173624857145,0.5106700107162662) -- (0.8443683036987157,0.5117474096422084);
\draw [mesh] (0.8443683036987157,0.5117474096422084) -- (0.8729717465821538,0.5127064040711918);
\draw [mesh] (0.8729717465821538,0.5127064040711918) -- (0.8734610850082164,0.5451113986975786);
\draw [mesh] (0.8734610850082164,0.5451113986975786) -- (0.8739332441238687,0.5777042159958831);
\draw [mesh] (0.8739332441238687,0.5777042159958831) -- (0.8743882239291106,0.6104848559661056);
\draw [mesh] (0.8743882239291106,0.6104848559661056) -- (0.8460173681072521,0.6090799992447441);
\draw [mesh] (0.8460173681072521,0.6090799992447441) -- (0.8174695342663406,0.6074939873590155);
\draw [mesh] (0.8174695342663406,0.6074939873590155) -- (0.7887447224063758,0.6057268203089199);
\draw [mesh] (0.7887447224063758,0.6057268203089199) -- (0.7881112454840354,0.5734918205368237);
\draw [mesh] (0.7881112454840354,0.5734918205368237) -- (0.7874359789962936,0.5414076161983055);
\draw [mesh] (0.7867189229431495,0.5094742072933649) -- (0.7874359789962936,0.5414076161983055);
\draw [mesh] (0.8729717465821538,0.5127064040711918) -- (0.9061057927743521,0.5135250989375759);
\draw [mesh] (0.9061057927743521,0.5135250989375759) -- (0.9484485439136341,0.5141815991757205);
\draw [mesh] (0.9484485439136341,0.5141815991757205) -- (1.0,0.5146759047856254);
\draw [mesh] (1.0,0.5146759047856254) -- (1.0,0.5473462867430393);
\draw [mesh] (1.0,0.5473462867430393) -- (1.0,0.5802150795581407);
\draw [mesh] (1.0,0.5802150795581407) -- (1.0,0.6132822832309293);
\draw [mesh] (1.0,0.6132822832309293) -- (0.9490705911688381,0.6126043430654792);
\draw [mesh] (0.9490705911688381,0.6126043430654792) -- (0.9071999991452083,0.611671867310538);
\draw [mesh] (0.9071999991452083,0.611671867310538) -- (0.8743882239291106,0.6104848559661056);
\draw [mesh] (0.8743882239291106,0.6104848559661056) -- (0.8739332441238687,0.5777042159958831);
\draw [mesh] (0.8739332441238687,0.5777042159958831) -- (0.8734610850082164,0.5451113986975786);
\draw [mesh] (0.8729717465821538,0.5127064040711918) -- (0.8734610850082164,0.5451113986975786);
\draw [mesh] (0.0,0.5630928302824364) -- (0.05709587489915978,0.5631768287986233);
\draw [mesh] (0.05709587489915978,0.5631768287986233) -- (0.10408290309866561,0.5635938768231606);
\draw [mesh] (0.10408290309866561,0.5635938768231606) -- (0.14096108459851747,0.5643439743560487);
\draw [mesh] (0.14096108459851747,0.5643439743560487) -- (0.14085022513303136,0.591475824935063);
\draw [mesh] (0.14085022513303136,0.591475824935063) -- (0.14069114753374337,0.6184083578202717);
\draw [mesh] (0.14069114753374337,0.6184083578202717) -- (0.14048385180065348,0.6451415730116749);
\draw [mesh] (0.14048385180065348,0.6451415730116749) -- (0.10364491933950118,0.6441692004987293);
\draw [mesh] (0.10364491933950118,0.6441692004987293) -- (0.05681696873928335,0.6435929188630352);
\draw [mesh] (0.05681696873928335,0.6435929188630352) -- (0.0,0.6434127281045924);
\draw [mesh] (0.0,0.6434127281045924) -- (0.0,0.6168458664977523);
\draw [mesh] (0.0,0.6168458664977523) -- (0.0,0.5900725672237005);
\draw [mesh] (0.0,0.5630928302824364) -- (0.0,0.5900725672237005);
\draw [mesh] (0.14096108459851747,0.5643439743560487) -- (0.1727834709449232,0.5653146517619226);
\draw [mesh] (0.1727834709449232,0.5653146517619226) -- (0.20460311368409068,0.5663934394054179);
\draw [mesh] (0.20460311368409068,0.5663934394054179) -- (0.23642001281601985,0.5675803372865346);
\draw [mesh] (0.23642001281601985,0.5675803372865346) -- (0.23639293199304906,0.5950735213475639);
\draw [mesh] (0.23639293199304906,0.5950735213475639) -- (0.23628177355468635,0.6223984155518235);
\draw [mesh] (0.23628177355468635,0.6223984155518235) -- (0.23608653750093184,0.6495550198993141);
\draw [mesh] (0.23608653750093184,0.6495550198993141) -- (0.20420354992852355,0.6478833835961175);
\draw [mesh] (0.20420354992852355,0.6478833835961175) -- (0.17233598802843075,0.6464122346335712);
\draw [mesh] (0.17233598802843075,0.6464122346335712) -- (0.14048385180065348,0.645141573011675);
\draw [mesh] (0.14048385180065348,0.645141573011675) -- (0.14069114753374337,0.6184083578202717);
\draw [mesh] (0.14069114753374337,0.6184083578202717) -- (0.14085022513303136,0.591475824935063);
\draw [mesh] (0.14096108459851747,0.5643439743560487) -- (0.14085022513303136,0.591475824935063);
\draw [mesh] (0.23642001281601985,0.5675803372865346) -- (0.2682202107942589,0.568907555146415);
\draw [mesh] (0.2682202107942589,0.568907555146415) -- (0.29998975007235595,0.5704073027262018);
\draw [mesh] (0.29998975007235595,0.5704073027262018) -- (0.33172863065031105,0.5720795800258949);
\draw [mesh] (0.33172863065031105,0.5720795800258949) -- (0.3318581184500071,0.6001662057499209);
\draw [mesh] (0.3318581184500071,0.6001662057499209) -- (0.33185803510513023,0.6281398019686144);
\draw [mesh] (0.33185803510513023,0.6281398019686144) -- (0.33172838061568033,0.6560003686819761);
\draw [mesh] (0.33172838061568033,0.6560003686819761) -- (0.29985449026875305,0.6536008726739561);
\draw [mesh] (0.29985449026875305,0.6536008726739561) -- (0.26797387589717014,0.6514524230797353);
\draw [mesh] (0.26797387589717014,0.6514524230797353) -- (0.23608653750093184,0.6495550198993141);
\draw [mesh] (0.23608653750093184,0.6495550198993141) -- (0.23628177355468635,0.6223984155518235);
\draw [mesh] (0.23628177355468635,0.6223984155518235) -- (0.23639293199304906,0.5950735213475639);
\draw [mesh] (0.23642001281601985,0.5675803372865346) -- (0.23639293199304906,0.5950735213475639);
\draw [mesh] (0.33172863065031105,0.5720795800258949) -- (0.3634000283522399,0.5739067011812891);
\draw [mesh] (0.3634000283522399,0.5739067011812891) -- (0.3949671190022581,0.5758709803281793);
\draw [mesh] (0.3949671190022581,0.5758709803281793) -- (0.42642990260036584,0.577972417466565);
\draw [mesh] (0.42642990260036584,0.577972417466565) -- (0.4267453820069811,0.6068493973964627);
\draw [mesh] (0.4267453820069811,0.6068493973964627) -- (0.4269121360794403,0.6356750943070663);
\draw [mesh] (0.4269121360794403,0.6356750943070663) -- (0.4269301648177435,0.6644495081983757);
\draw [mesh] (0.4269301648177435,0.6644495081983757) -- (0.3952873035952194,0.6614388879436559);
\draw [mesh] (0.3952873035952194,0.6614388879436559) -- (0.363553375527865,0.6586225081048561);
\draw [mesh] (0.363553375527865,0.6586225081048561) -- (0.33172838061568033,0.6560003686819761);
\draw [mesh] (0.33172838061568033,0.6560003686819761) -- (0.33185803510513023,0.6281398019686144);
\draw [mesh] (0.33185803510513023,0.6281398019686144) -- (0.3318581184500071,0.6001662057499209);
\draw [mesh] (0.33172863065031105,0.5720795800258949) -- (0.3318581184500071,0.6001662057499209);
\draw [mesh] (0.42642990260036584,0.577972417466565) -- (0.45775586083999437,0.5801866609157472);
\draw [mesh] (0.45775586083999437,0.5801866609157472) -- (0.48891247541457494,0.5824893589950263);
\draw [mesh] (0.48891247541457494,0.5824893589950263) -- (0.5198997463241076,0.5848805117044025);
\draw [mesh] (0.5198997463241076,0.5848805117044025) -- (0.5203873532237864,0.6146649167166431);
\draw [mesh] (0.5203873532237864,0.6146649167166431) -- (0.5207327440424934,0.6444689105986957);
\draw [mesh] (0.5207327440424934,0.6444689105986957) -- (0.5209359187802285,0.6742924933505602);
\draw [mesh] (0.5209359187802285,0.6742924933505602) -- (0.48977538511225405,0.6708959952411332);
\draw [mesh] (0.48977538511225405,0.6708959952411332) -- (0.45844013379142573,0.6676150001904051);
\draw [mesh] (0.45844013379142573,0.6676150001904051) -- (0.4269301648177435,0.6644495081983757);
\draw [mesh] (0.4269301648177435,0.6644495081983757) -- (0.4269121360794403,0.6356750943070663);
\draw [mesh] (0.4269121360794403,0.6356750943070663) -- (0.4267453820069811,0.6068493973964627);
\draw [mesh] (0.42642990260036584,0.577972417466565) -- (0.4267453820069811,0.6068493973964627);
\draw [mesh] (0.5198997463241076,0.5848805117044025) -- (0.5506923950410948,0.5873244313962463);
\draw [mesh] (0.5506923950410948,0.5873244313962463) -- (0.5812651430380388,0.5897854304229289);
\draw [mesh] (0.5812651430380388,0.5897854304229289) -- (0.6116179903149398,0.5922635087844494);
\draw [mesh] (0.6116179903149398,0.5922635087844494) -- (0.6122213729835545,0.6229931470369963);
\draw [mesh] (0.6122213729835545,0.6229931470369963) -- (0.6127036929893053,0.6538106496441273);
\draw [mesh] (0.6127036929893053,0.6538106496441273) -- (0.6130649503321917,0.6847160166058422);
\draw [mesh] (0.6130649503321917,0.6847160166058422) -- (0.5825976049199105,0.6812280034454253);
\draw [mesh] (0.5825976049199105,0.6812280034454253) -- (0.5518879277359228,0.6777534956936646);
\draw [mesh] (0.5518879277359228,0.6777534956936646) -- (0.5209359187802285,0.6742924933505602);
\draw [mesh] (0.5209359187802285,0.6742924933505602) -- (0.5207327440424934,0.6444689105986957);
\draw [mesh] (0.5207327440424934,0.6444689105986957) -- (0.5203873532237864,0.6146649167166431);
\draw [mesh] (0.5198997463241076,0.5848805117044025) -- (0.5203873532237864,0.6146649167166431);
\draw [mesh] (0.6116179903149398,0.5922635087844494) -- (0.641739428601888,0.5947216220048239);
\draw [mesh] (0.641739428601888,0.5947216220048239) -- (0.6716179496289745,0.5971227256080677);
\draw [mesh] (0.6716179496289745,0.5971227256080677) -- (0.7012535533961987,0.5994668195941802);
\draw [mesh] (0.7012535533961987,0.5994668195941802) -- (0.7018897994046551,0.6311019695009615);
\draw [mesh] (0.7018897994046551,0.6311019695009615) -- (0.702429536600384,0.6628911204201385);
\draw [mesh] (0.702429536600384,0.6628911204201385) -- (0.702872764983385,0.6948342723517112);
\draw [mesh] (0.702872764983385,0.6948342723517112) -- (0.6732103209725631,0.6915428630693918);
\draw [mesh] (0.6732103209725631,0.6915428630693918) -- (0.6432743827554984,0.6881701111541021);
\draw [mesh] (0.6432743827554984,0.6881701111541021) -- (0.6130649503321917,0.6847160166058422);
\draw [mesh] (0.6130649503321917,0.6847160166058422) -- (0.6127036929893053,0.6538106496441273);
\draw [mesh] (0.6127036929893053,0.6538106496441273) -- (0.6122213729835545,0.6229931470369963);
\draw [mesh] (0.6116179903149398,0.5922635087844494) -- (0.6122213729835545,0.6229931470369963);
\draw [mesh] (0.7012535533961987,0.5994668195941802) -- (0.730650891155525,0.6017061013475162);
\draw [mesh] (0.730650891155525,0.6017061013475162) -- (0.7598146141589173,0.6037927682524293);
\draw [mesh] (0.7598146141589173,0.6037927682524293) -- (0.7887447224063758,0.6057268203089199);
\draw [mesh] (0.7887447224063758,0.6057268203089199) -- (0.7893204345931178,0.6381402778974847);
\draw [mesh] (0.7893204345931178,0.6381402778974847) -- (0.7898224068740651,0.6707598556854092);
\draw [mesh] (0.7898224068740651,0.6707598556854092) -- (0.7902506392492176,0.7035855536726933);
\draw [mesh] (0.7902506392492176,0.7035855536726933) -- (0.7613911737066669,0.7008908893604816);
\draw [mesh] (0.7613911737066669,0.7008908893604816) -- (0.732265215618056,0.6979737955868208);
\draw [mesh] (0.732265215618056,0.6979737955868208) -- (0.702872764983385,0.6948342723517112);
\draw [mesh] (0.702872764983385,0.6948342723517112) -- (0.702429536600384,0.6628911204201385);
\draw [mesh] (0.702429536600384,0.6628911204201385) -- (0.7018897994046551,0.6311019695009615);
\draw [mesh] (0.7012535533961987,0.5994668195941802) -- (0.7018897994046551,0.6311019695009615);
\draw [mesh] (0.7887447224063758,0.6057268203089199) -- (0.8174695342663406,0.6074939873590155);
\draw [mesh] (0.8174695342663406,0.6074939873590155) -- (0.8460173681072521,0.6090799992447441);
\draw [mesh] (0.8460173681072521,0.6090799992447441) -- (0.8743882239291106,0.6104848559661056);
\draw [mesh] (0.8743882239291106,0.6104848559661056) -- (0.8748152054691614,0.6434834411172422);
\draw [mesh] (0.8748152054691614,0.6434834411172422) -- (0.8752033697892398,0.6767300939582895);
\draw [mesh] (0.8752033697892398,0.6767300939582895) -- (0.8755527168893467,0.7102248144892476);
\draw [mesh] (0.8755527168893467,0.7102248144892476) -- (0.8473134866022887,0.7082586359788199);
\draw [mesh] (0.8473134866022887,0.7082586359788199) -- (0.8188794607222457,0.7060455490399682);
\draw [mesh] (0.8188794607222457,0.7060455490399682) -- (0.7902506392492176,0.7035855536726933);
\draw [mesh] (0.7902506392492176,0.7035855536726933) -- (0.7898224068740651,0.6707598556854092);
\draw [mesh] (0.7898224068740651,0.6707598556854092) -- (0.7893204345931178,0.6381402778974847);
\draw [mesh] (0.7887447224063758,0.6057268203089199) -- (0.7893204345931178,0.6381402778974847);
\draw [mesh] (0.8743882239291106,0.6104848559661056) -- (0.9071999991452083,0.611671867310538);
\draw [mesh] (0.9071999991452083,0.611671867310538) -- (0.9490705911688381,0.6126043430654792);
\draw [mesh] (0.9490705911688381,0.6126043430654792) -- (1.0,0.6132822832309293);
\draw [mesh] (1.0,0.6132822832309293) -- (1.0000000000000002,0.646584638628402);
\draw [mesh] (1.0000000000000002,0.646584638628402) -- (1.0,0.6801588866175552);
\draw [mesh] (1.0,0.6801588866175552) -- (1.0,0.7140050271983893);
\draw [mesh] (1.0,0.7140050271983893) -- (0.9496238421544584,0.7131333918907878);
\draw [mesh] (0.9496238421544584,0.7131333918907878) -- (0.908141414450907,0.7118733209877404);
\draw [mesh] (0.908141414450907,0.7118733209877404) -- (0.8755527168893467,0.7102248144892476);
\draw [mesh] (0.8755527168893467,0.7102248144892476) -- (0.8752033697892398,0.6767300939582895);
\draw [mesh] (0.8752033697892398,0.6767300939582895) -- (0.8748152054691614,0.6434834411172422);
\draw [mesh] (0.8743882239291106,0.6104848559661056) -- (0.8748152054691614,0.6434834411172422);
\draw [mesh] (0.0,0.6434127281045924) -- (0.05681696873928335,0.6435929188630352);
\draw [mesh] (0.05681696873928335,0.6435929188630352) -- (0.10364491933950118,0.6441692004987293);
\draw [mesh] (0.10364491933950118,0.6441692004987293) -- (0.14048385180065348,0.645141573011675);
\draw [mesh] (0.14048385180065348,0.645141573011675) -- (0.14020773459319819,0.6716672986952488);
\draw [mesh] (0.14020773459319819,0.6716672986952488) -- (0.13984219257081415,0.6979773630569704);
\draw [mesh] (0.13984219257081415,0.6979773630569704) -- (0.13938722573350135,0.7240717660968394);
\draw [mesh] (0.13938722573350135,0.7240717660968394) -- (0.10281474002629468,0.7228344977586273);
\draw [mesh] (0.10281474002629468,0.7228344977586273) -- (0.056352331448460906,0.7220190484639541);
\draw [mesh] (0.056352331448460906,0.7220190484639541) -- (0.0,0.7216254182128199);
\draw [mesh] (0.0,0.7216254182128199) -- (0.0,0.6958163522237385);
\draw [mesh] (0.0,0.6958163522237385) -- (0.0,0.669745455520996);
\draw [mesh] (0.0,0.6434127281045924) -- (0.0,0.669745455520996);
\draw [mesh] (0.14048385180065348,0.645141573011675) -- (0.17233598802843075,0.6464122346335712);
\draw [mesh] (0.17233598802843075,0.6464122346335712) -- (0.20420354992852355,0.6478833835961175);
\draw [mesh] (0.20420354992852355,0.6478833835961175) -- (0.23608653750093184,0.6495550198993141);
\draw [mesh] (0.23608653750093184,0.6495550198993141) -- (0.23576865895074967,0.6765406476685535);
\draw [mesh] (0.23576865895074967,0.6765406476685535) -- (0.23528957302310397,0.7033526121380606);
\draw [mesh] (0.23528957302310397,0.7033526121380606) -- (0.23464927971799482,0.729990913307835);
\draw [mesh] (0.23464927971799482,0.729990913307835) -- (0.2028109325745383,0.7276679500972695);
\draw [mesh] (0.2028109325745383,0.7276679500972695) -- (0.17105691457970712,0.7256949010269378);
\draw [mesh] (0.17105691457970712,0.7256949010269378) -- (0.13938722573350132,0.7240717660968393);
\draw [mesh] (0.13938722573350132,0.7240717660968393) -- (0.13984219257081415,0.6979773630569704);
\draw [mesh] (0.13984219257081415,0.6979773630569704) -- (0.14020773459319819,0.6716672986952488);
\draw [mesh] (0.14048385180065348,0.645141573011675) -- (0.14020773459319819,0.6716672986952488);
\draw [mesh] (0.23608653750093184,0.6495550198993141) -- (0.26797387589717014,0.6514524230797353);
\draw [mesh] (0.26797387589717014,0.6514524230797353) -- (0.29985449026875305,0.6536008726739561);
\draw [mesh] (0.29985449026875305,0.6536008726739561) -- (0.33172838061568033,0.6560003686819761);
\draw [mesh] (0.33172838061568033,0.6560003686819761) -- (0.3314500741127646,0.683767011681293);
\draw [mesh] (0.3314500741127646,0.683767011681293) -- (0.33100403472749007,0.7114588367578524);
\draw [mesh] (0.33100403472749007,0.7114588367578524) -- (0.3303902624598567,0.7390758439116545);
\draw [mesh] (0.3303902624598567,0.7390758439116545) -- (0.29845450208177954,0.7356939404299871);
\draw [mesh] (0.29845450208177954,0.7356939404299871) -- (0.2665408411678256,0.732665630228714);
\draw [mesh] (0.2665408411678256,0.732665630228714) -- (0.23464927971799482,0.729990913307835);
\draw [mesh] (0.23464927971799482,0.729990913307835) -- (0.23528957302310397,0.7033526121380606);
\draw [mesh] (0.23528957302310397,0.7033526121380606) -- (0.23576865895074967,0.6765406476685535);
\draw [mesh] (0.23608653750093184,0.6495550198993141) -- (0.23576865895074967,0.6765406476685535);
\draw [mesh] (0.33172838061568033,0.6560003686819761) -- (0.363553375527865,0.6586225081048561);
\draw [mesh] (0.363553375527865,0.6586225081048561) -- (0.3952873035952194,0.6614388879436559);
\draw [mesh] (0.3952873035952194,0.6614388879436559) -- (0.4269301648177435,0.6644495081983757);
\draw [mesh] (0.4269301648177435,0.6644495081983757) -- (0.42678004843049894,0.6932151949952826);
\draw [mesh] (0.42678004843049894,0.6932151949952826) -- (0.4264423671263144,0.7220147106226784);
\draw [mesh] (0.4264423671263144,0.7220147106226784) -- (0.4259171209051902,0.7508480550805632);
\draw [mesh] (0.4259171209051902,0.7508480550805632) -- (0.39414451739787504,0.746680404512412);
\draw [mesh] (0.39414451739787504,0.746680404512412) -- (0.3623022312494305,0.7427563341227756);
\draw [mesh] (0.3623022312494305,0.7427563341227756) -- (0.3303902624598567,0.7390758439116545);
\draw [mesh] (0.3303902624598567,0.7390758439116545) -- (0.33100403472749007,0.7114588367578524);
\draw [mesh] (0.33100403472749007,0.7114588367578524) -- (0.3314500741127646,0.683767011681293);
\draw [mesh] (0.33172838061568033,0.6560003686819761) -- (0.3314500741127646,0.683767011681293);
\draw [mesh] (0.4269301648177435,0.6644495081983757) -- (0.45844013379142573,0.6676150001904051);
\draw [mesh] (0.45844013379142573,0.6676150001904051) -- (0.48977538511225405,0.6708959952411332);
\draw [mesh] (0.48977538511225405,0.6708959952411332) -- (0.5209359187802285,0.6742924933505602);
\draw [mesh] (0.5209359187802285,0.6742924933505602) -- (0.5209607208625151,0.7041856888718493);
\draw [mesh] (0.5209607208625151,0.7041856888718493) -- (0.5207709937148765,0.7341985210621764);
\draw [mesh] (0.5207709937148765,0.7341985210621764) -- (0.5203667373373124,0.7643309899215412);
\draw [mesh] (0.5203667373373124,0.7643309899215412) -- (0.48905323633285586,0.7597000976703814);
\draw [mesh] (0.48905323633285586,0.7597000976703814) -- (0.45757003085548176,0.7552057860567218);
\draw [mesh] (0.45757003085548176,0.7552057860567218) -- (0.4259171209051902,0.7508480550805632);
\draw [mesh] (0.4259171209051902,0.7508480550805632) -- (0.4264423671263144,0.7220147106226784);
\draw [mesh] (0.4264423671263144,0.7220147106226784) -- (0.42678004843049894,0.6932151949952826);
\draw [mesh] (0.4269301648177435,0.6644495081983757) -- (0.42678004843049894,0.6932151949952826);
\draw [mesh] (0.5209359187802285,0.6742924933505602) -- (0.5518879277359228,0.6777534956936646);
\draw [mesh] (0.5518879277359228,0.6777534956936646) -- (0.5825976049199105,0.6812280034454253);
\draw [mesh] (0.5825976049199105,0.6812280034454253) -- (0.6130649503321917,0.6847160166058422);
\draw [mesh] (0.6130649503321917,0.6847160166058422) -- (0.6132493270766589,0.7157597073150591);
\draw [mesh] (0.6132493270766589,0.7157597073150591) -- (0.6132010052871513,0.7469921811646958);
\draw [mesh] (0.6132010052871513,0.7469921811646958) -- (0.6129199849636691,0.7784134381547521);
\draw [mesh] (0.6129199849636691,0.7784134381547521) -- (0.5823206132388028,0.7737226441829085);
\draw [mesh] (0.5823206132388028,0.7737226441829085) -- (0.5514695306966839,0.7690284947718383);
\draw [mesh] (0.5514695306966839,0.7690284947718383) -- (0.5203667373373124,0.7643309899215412);
\draw [mesh] (0.5203667373373124,0.7643309899215412) -- (0.5207709937148765,0.7341985210621764);
\draw [mesh] (0.5207709937148765,0.7341985210621764) -- (0.5209607208625151,0.7041856888718493);
\draw [mesh] (0.5209359187802285,0.6742924933505602) -- (0.5209607208625151,0.7041856888718493);
\draw [mesh] (0.6130649503321917,0.6847160166058422) -- (0.6432743827554984,0.6881701111541021);
\draw [mesh] (0.6432743827554984,0.6881701111541021) -- (0.6732103209725631,0.6915428630693918);
\draw [mesh] (0.6732103209725631,0.6915428630693918) -- (0.702872764983385,0.6948342723517112);
\draw [mesh] (0.702872764983385,0.6948342723517112) -- (0.703156212932185,0.7269711903834594);
\draw [mesh] (0.703156212932185,0.7269711903834594) -- (0.7032166088253101,0.7593416396031627);
\draw [mesh] (0.7032166088253101,0.7593416396031627) -- (0.7030539526627604,0.7919456200108209);
\draw [mesh] (0.7030539526627604,0.7919456200108209) -- (0.6732952037074253,0.7875538187033807);
\draw [mesh] (0.6732952037074253,0.7875538187033807) -- (0.6432505478077281,0.7830430914180243);
\draw [mesh] (0.6432505478077281,0.7830430914180243) -- (0.6129199849636691,0.7784134381547521);
\draw [mesh] (0.6129199849636691,0.7784134381547521) -- (0.6132010052871513,0.7469921811646958);
\draw [mesh] (0.6132010052871513,0.7469921811646958) -- (0.6132493270766589,0.7157597073150591);
\draw [mesh] (0.6130649503321917,0.6847160166058422) -- (0.6132493270766589,0.7157597073150591);
\draw [mesh] (0.702872764983385,0.6948342723517112) -- (0.732265215618056,0.6979737955868208);
\draw [mesh] (0.732265215618056,0.6979737955868208) -- (0.7613911737066669,0.7008908893604816);
\draw [mesh] (0.7613911737066669,0.7008908893604816) -- (0.7902506392492176,0.7035855536726933);
\draw [mesh] (0.7902506392492176,0.7035855536726933) -- (0.7905542663797007,0.7366520287429703);
\draw [mesh] (0.7905542663797007,0.7366520287429703) -- (0.7906824229266395,0.7699939377798746);
\draw [mesh] (0.7906824229266395,0.7699939377798746) -- (0.790635108890034,0.8036112807834053);
\draw [mesh] (0.790635108890034,0.8036112807834053) -- (0.7617227746414296,0.8000185836776247);
\draw [mesh] (0.7617227746414296,0.8000185836776247) -- (0.732529055899005,0.7961300300867632);
\draw [mesh] (0.732529055899005,0.7961300300867632) -- (0.7030539526627604,0.7919456200108209);
\draw [mesh] (0.7030539526627604,0.7919456200108209) -- (0.7032166088253101,0.7593416396031627);
\draw [mesh] (0.7032166088253101,0.7593416396031627) -- (0.703156212932185,0.7269711903834594);
\draw [mesh] (0.702872764983385,0.6948342723517112) -- (0.703156212932185,0.7269711903834594);
\draw [mesh] (0.7902506392492176,0.7035855536726933) -- (0.8188794607222457,0.7060455490399682);
\draw [mesh] (0.8188794607222457,0.7060455490399682) -- (0.8473134866022887,0.7082586359788199);
\draw [mesh] (0.8473134866022887,0.7082586359788199) -- (0.8755527168893467,0.7102248144892476);
\draw [mesh] (0.8755527168893467,0.7102248144892476) -- (0.8758239256586198,0.7439913292230663);
\draw [mesh] (0.8758239256586198,0.7439913292230663) -- (0.8759776749861978,0.778053364672696);
\draw [mesh] (0.8759776749861978,0.778053364672696) -- (0.876013964872081,0.8124109208381365);
\draw [mesh] (0.876013964872081,0.8124109208381365) -- (0.8477623617720736,0.8098187444943352);
\draw [mesh] (0.8477623617720736,0.8098187444943352) -- (0.819302743111391,0.8068855311427581);
\draw [mesh] (0.819302743111391,0.8068855311427581) -- (0.790635108890034,0.8036112807834053);
\draw [mesh] (0.790635108890034,0.8036112807834053) -- (0.7906824229266395,0.7699939377798746);
\draw [mesh] (0.7906824229266395,0.7699939377798746) -- (0.7905542663797007,0.7366520287429703);
\draw [mesh] (0.7902506392492176,0.7035855536726933) -- (0.7905542663797007,0.7366520287429703);
\draw [mesh] (0.8755527168893467,0.7102248144892476) -- (0.908141414450907,0.7118733209877404);
\draw [mesh] (0.908141414450907,0.7118733209877404) -- (0.9496238421544584,0.7131333918907878);
\draw [mesh] (0.9496238421544584,0.7131333918907878) -- (1.0,0.7140050271983893);
\draw [mesh] (1.0,0.7140050271983893) -- (1.0,0.7481298648098953);
\draw [mesh] (1.0,0.7481298648098953) -- (1.0,0.7825402038910643);
\draw [mesh] (1.0,0.7825402038910643) -- (1.0,0.8172360444418958);
\draw [mesh] (1.0,0.8172360444418958) -- (0.9498839329198251,0.8161698587775275);
\draw [mesh] (0.9498839329198251,0.8161698587775275) -- (0.9085552545438522,0.814561484242941);
\draw [mesh] (0.9085552545438522,0.814561484242941) -- (0.876013964872081,0.8124109208381365);
\draw [mesh] (0.876013964872081,0.8124109208381365) -- (0.8759776749861978,0.778053364672696);
\draw [mesh] (0.8759776749861978,0.778053364672696) -- (0.8758239256586198,0.7439913292230663);
\draw [mesh] (0.8755527168893467,0.7102248144892476) -- (0.8758239256586198,0.7439913292230663);
\draw [mesh] (0.0,0.7216254182128199) -- (0.056352331448460906,0.7220190484639541);
\draw [mesh] (0.056352331448460906,0.7220190484639541) -- (0.10281474002629468,0.7228344977586273);
\draw [mesh] (0.10281474002629468,0.7228344977586273) -- (0.13938722573350132,0.7240717660968393);
\draw [mesh] (0.13938722573350132,0.7240717660968393) -- (0.13902611692065517,0.7500195037421123);
\draw [mesh] (0.13902611692065517,0.7500195037421123) -- (0.1389421489716711,0.7758895719200452);
\draw [mesh] (0.1389421489716711,0.7758895719200452) -- (0.13913532188654912,0.8016819706306384);
\draw [mesh] (0.13913532188654912,0.8016819706306384) -- (0.10273813524131772,0.799928212201963);
\draw [mesh] (0.10273813524131772,0.799928212201963) -- (0.056359694612468016,0.7985452875697094);
\draw [mesh] (0.056359694612468016,0.7985452875697094) -- (0.0,0.7975331967338775);
\draw [mesh] (0.0,0.7975331967338775) -- (0.0,0.7724809757547907);
\draw [mesh] (0.0,0.7724809757547907) -- (0.0,0.747178382914438);
\draw [mesh] (0.0,0.7216254182128199) -- (0.0,0.747178382914438);
\draw [mesh] (0.13938722573350132,0.7240717660968393) -- (0.17105691457970712,0.7256949010269378);
\draw [mesh] (0.17105691457970712,0.7256949010269378) -- (0.2028109325745383,0.7276679500972695);
\draw [mesh] (0.2028109325745383,0.7276679500972695) -- (0.23464927971799482,0.729990913307835);
\draw [mesh] (0.23464927971799482,0.729990913307835) -- (0.2340204016709208,0.7565679634769991);
\draw [mesh] (0.2340204016709208,0.7565679634769991) -- (0.2335755615173807,0.7831961749446745);
\draw [mesh] (0.2335755615173807,0.7831961749446745) -- (0.2333147592573745,0.8098755477108619);
\draw [mesh] (0.2333147592573745,0.8098755477108619) -- (0.2019305560425308,0.8066163439953287);
\draw [mesh] (0.2019305560425308,0.8066163439953287) -- (0.1705374102522556,0.8038851516352542);
\draw [mesh] (0.1705374102522556,0.8038851516352542) -- (0.1391353218865491,0.8016819706306384);
\draw [mesh] (0.1391353218865491,0.8016819706306384) -- (0.1389421489716711,0.7758895719200452);
\draw [mesh] (0.1389421489716711,0.7758895719200452) -- (0.13902611692065517,0.7500195037421123);
\draw [mesh] (0.13938722573350132,0.7240717660968393) -- (0.13902611692065517,0.7500195037421123);
\draw [mesh] (0.23464927971799482,0.729990913307835) -- (0.2665408411678256,0.732665630228714);
\draw [mesh] (0.2665408411678256,0.732665630228714) -- (0.29845450208177954,0.7356939404299871);
\draw [mesh] (0.29845450208177954,0.7356939404299871) -- (0.3303902624598567,0.7390758439116545);
\draw [mesh] (0.3303902624598567,0.7390758439116545) -- (0.32966006705900525,0.766731651970536);
\draw [mesh] (0.32966006705900525,0.766731651970536) -- (0.3288647582740768,0.7945398797623348);
\draw [mesh] (0.3288647582740768,0.7945398797623348) -- (0.32800433610507135,0.8225005272870505);
\draw [mesh] (0.32800433610507135,0.8225005272870505) -- (0.2963188369188807,0.8178354560068984);
\draw [mesh] (0.2963188369188807,0.8178354560068984) -- (0.26475564463631507,0.8136271294815023);
\draw [mesh] (0.26475564463631507,0.8136271294815023) -- (0.2333147592573745,0.8098755477108619);
\draw [mesh] (0.2333147592573745,0.8098755477108619) -- (0.2335755615173807,0.7831961749446745);
\draw [mesh] (0.2335755615173807,0.7831961749446745) -- (0.2340204016709208,0.7565679634769991);
\draw [mesh] (0.23464927971799482,0.729990913307835) -- (0.2340204016709208,0.7565679634769991);
\draw [mesh] (0.3303902624598567,0.7390758439116545) -- (0.3623022312494305,0.7427563341227756);
\draw [mesh] (0.3623022312494305,0.7427563341227756) -- (0.39414451739787504,0.746680404512412);
\draw [mesh] (0.39414451739787504,0.746680404512412) -- (0.4259171209051902,0.7508480550805632);
\draw [mesh] (0.4259171209051902,0.7508480550805632) -- (0.42520825135877804,0.7798227924666181);
\draw [mesh] (0.42520825135877804,0.7798227924666181) -- (0.42431970007873004,0.8090464868785249);
\draw [mesh] (0.42431970007873004,0.8090464868785249) -- (0.42325146706504635,0.8385191383162833);
\draw [mesh] (0.42325146706504635,0.8385191383162833) -- (0.39150082940150693,0.832882205738396);
\draw [mesh] (0.39150082940150693,0.832882205738396) -- (0.35975178574818184,0.8275426687286517);
\draw [mesh] (0.35975178574818184,0.8275426687286517) -- (0.32800433610507135,0.8225005272870505);
\draw [mesh] (0.32800433610507135,0.8225005272870505) -- (0.3288647582740768,0.7945398797623348);
\draw [mesh] (0.3288647582740768,0.7945398797623348) -- (0.32966006705900525,0.766731651970536);
\draw [mesh] (0.3303902624598567,0.7390758439116545) -- (0.32966006705900525,0.766731651970536);
\draw [mesh] (0.4259171209051902,0.7508480550805632) -- (0.45757003085548176,0.7552057860567218);
\draw [mesh] (0.45757003085548176,0.7552057860567218) -- (0.48905323633285586,0.7597000976703814);
\draw [mesh] (0.48905323633285586,0.7597000976703814) -- (0.5203667373373124,0.7643309899215412);
\draw [mesh] (0.5203667373373124,0.7643309899215412) -- (0.5197427868674437,0.7946932283165502);
\draw [mesh] (0.5197427868674437,0.7946932283165502) -- (0.5188939774428908,0.82539536911381);
\draw [mesh] (0.5188939774428908,0.82539536911381) -- (0.5178203090636536,0.8564374123133203);
\draw [mesh] (0.5178203090636536,0.8564374123133203) -- (0.48644968662130295,0.8503399025562722);
\draw [mesh] (0.48644968662130295,0.8503399025562722) -- (0.45492673928843386,0.84436714455726);
\draw [mesh] (0.45492673928843386,0.84436714455726) -- (0.42325146706504635,0.8385191383162833);
\draw [mesh] (0.42325146706504635,0.8385191383162833) -- (0.42431970007873004,0.8090464868785249);
\draw [mesh] (0.42431970007873004,0.8090464868785249) -- (0.42520825135877804,0.7798227924666181);
\draw [mesh] (0.4259171209051902,0.7508480550805632) -- (0.42520825135877804,0.7798227924666181);
\draw [mesh] (0.5203667373373124,0.7643309899215412) -- (0.5514695306966839,0.7690284947718383);
\draw [mesh] (0.5514695306966839,0.7690284947718383) -- (0.5823206132388028,0.7737226441829085);
\draw [mesh] (0.5823206132388028,0.7737226441829085) -- (0.6129199849636691,0.7784134381547521);
\draw [mesh] (0.6129199849636691,0.7784134381547521) -- (0.6124026386332297,0.8101127635799734);
\draw [mesh] (0.6124026386332297,0.8101127635799734) -- (0.6116453388228511,0.8421794427351053);
\draw [mesh] (0.6116453388228511,0.8421794427351053) -- (0.6106480855325331,0.8746134756201475);
\draw [mesh] (0.6106480855325331,0.8746134756201475) -- (0.5799400719367722,0.868622253095954);
\draw [mesh] (0.5799400719367722,0.868622253095954) -- (0.5489974797804791,0.8625635653270116);
\draw [mesh] (0.5489974797804791,0.8625635653270116) -- (0.5178203090636536,0.8564374123133203);
\draw [mesh] (0.5178203090636536,0.8564374123133203) -- (0.5188939774428908,0.82539536911381);
\draw [mesh] (0.5188939774428908,0.82539536911381) -- (0.5197427868674437,0.7946932283165502);
\draw [mesh] (0.5203667373373124,0.7643309899215412) -- (0.5197427868674437,0.7946932283165502);
\draw [mesh] (0.6129199849636691,0.7784134381547521) -- (0.6432505478077281,0.7830430914180243);
\draw [mesh] (0.6432505478077281,0.7830430914180243) -- (0.6732952037074253,0.7875538187033807);
\draw [mesh] (0.6732952037074253,0.7875538187033807) -- (0.7030539526627604,0.7919456200108209);
\draw [mesh] (0.7030539526627604,0.7919456200108209) -- (0.702653516822308,0.8248534255569624);
\draw [mesh] (0.702653516822308,0.8248534255569624) -- (0.7020005736817244,0.8581353501921147);
\draw [mesh] (0.7020005736817244,0.8581353501921147) -- (0.7010951232410096,0.891791393916278);
\draw [mesh] (0.7010951232410096,0.891791393916278) -- (0.6712405851688525,0.8862197659085291);
\draw [mesh] (0.6712405851688525,0.8862197659085291) -- (0.6410915725993602,0.8804937931431523);
\draw [mesh] (0.6410915725993602,0.8804937931431523) -- (0.6106480855325331,0.8746134756201475);
\draw [mesh] (0.6106480855325331,0.8746134756201475) -- (0.6116453388228511,0.8421794427351053);
\draw [mesh] (0.6116453388228511,0.8421794427351053) -- (0.6124026386332297,0.8101127635799734);
\draw [mesh] (0.6129199849636691,0.7784134381547521) -- (0.6124026386332297,0.8101127635799734);
\draw [mesh] (0.7030539526627604,0.7919456200108209) -- (0.732529055899005,0.7961300300867632);
\draw [mesh] (0.732529055899005,0.7961300300867632) -- (0.7617227746414296,0.8000185836776247);
\draw [mesh] (0.7617227746414296,0.8000185836776247) -- (0.790635108890034,0.8036112807834053);
\draw [mesh] (0.790635108890034,0.8036112807834053) -- (0.7903607182525333,0.8375525518376662);
\draw [mesh] (0.7903607182525333,0.8375525518376662) -- (0.7898076449967865,0.8718662450267594);
\draw [mesh] (0.7898076449967865,0.8718662450267594) -- (0.7889758891227934,0.906552360350685);
\draw [mesh] (0.7889758891227934,0.906552360350685) -- (0.7599581086263512,0.902014793861971);
\draw [mesh] (0.7599581086263512,0.902014793861971) -- (0.7306645199990899,0.8970944717171689);
\draw [mesh] (0.7306645199990899,0.8970944717171689) -- (0.7010951232410096,0.891791393916278);
\draw [mesh] (0.7010951232410096,0.891791393916278) -- (0.7020005736817244,0.8581353501921147);
\draw [mesh] (0.7020005736817244,0.8581353501921147) -- (0.702653516822308,0.8248534255569624);
\draw [mesh] (0.7030539526627604,0.7919456200108209) -- (0.702653516822308,0.8248534255569624);
\draw [mesh] (0.790635108890034,0.8036112807834053) -- (0.819302743111391,0.8068855311427581);
\draw [mesh] (0.819302743111391,0.8068855311427581) -- (0.8477623617720736,0.8098187444943352);
\draw [mesh] (0.8477623617720736,0.8098187444943352) -- (0.876013964872081,0.8124109208381365);
\draw [mesh] (0.876013964872081,0.8124109208381365) -- (0.875887894782526,0.8471366782851387);
\draw [mesh] (0.875887894782526,0.8471366782851387) -- (0.8755545641837893,0.8823033175794531);
\draw [mesh] (0.8755545641837893,0.8823033175794531) -- (0.875013973075871,0.91791083872108);
\draw [mesh] (0.875013973075871,0.91791083872108) -- (0.8464682885004052,0.9144980320668625);
\draw [mesh] (0.8464682885004052,0.9144980320668625) -- (0.8177889271827128,0.9107118726100643);
\draw [mesh] (0.8177889271827128,0.9107118726100643) -- (0.7889758891227934,0.906552360350685);
\draw [mesh] (0.7889758891227934,0.906552360350685) -- (0.7898076449967865,0.8718662450267594);
\draw [mesh] (0.7898076449967865,0.8718662450267594) -- (0.7903607182525333,0.8375525518376662);
\draw [mesh] (0.790635108890034,0.8036112807834053) -- (0.7903607182525333,0.8375525518376662);
\draw [mesh] (0.876013964872081,0.8124109208381365) -- (0.9085552545438522,0.814561484242941);
\draw [mesh] (0.9085552545438522,0.814561484242941) -- (0.9498839329198251,0.8161698587775275);
\draw [mesh] (0.9498839329198251,0.8161698587775275) -- (1.0,0.8172360444418958);
\draw [mesh] (1.0,0.8172360444418958) -- (1.0,0.8522914583493534);
\draw [mesh] (1.0,0.8522914583493534) -- (1.0,0.8877805175003999);
\draw [mesh] (1.0,0.8877805175003999) -- (1.0,0.9237032218950352);
\draw [mesh] (1.0,0.9237032218950352) -- (0.949549215845052,0.9226359847447891);
\draw [mesh] (0.949549215845052,0.9226359847447891) -- (0.9078872068703425,0.9207051903534706);
\draw [mesh] (0.9078872068703425,0.9207051903534706) -- (0.875013973075871,0.91791083872108);
\draw [mesh] (0.875013973075871,0.91791083872108) -- (0.8755545641837893,0.8823033175794531);
\draw [mesh] (0.8755545641837893,0.8823033175794531) -- (0.875887894782526,0.8471366782851387);
\draw [mesh] (0.876013964872081,0.8124109208381365) -- (0.875887894782526,0.8471366782851387);
\draw [mesh] (0.0,0.7975331967338775) -- (0.056359694612468016,0.7985452875697094);
\draw [mesh] (0.056359694612468016,0.7985452875697094) -- (0.10273813524131772,0.799928212201963);
\draw [mesh] (0.10273813524131772,0.799928212201963) -- (0.1391353218865491,0.8016819706306384);
\draw [mesh] (0.1391353218865491,0.8016819706306384) -- (0.13898905601683245,0.8304078172832423);
\draw [mesh] (0.13898905601683245,0.8304078172832423) -- (0.13788677171406433,0.8650782292872081);
\draw [mesh] (0.13788677171406433,0.8650782292872081) -- (0.13582846897824483,0.9056932066425357);
\draw [mesh] (0.13582846897824483,0.9056932066425357) -- (0.10078019889727033,0.902092106409456);
\draw [mesh] (0.10078019889727033,0.902092106409456) -- (0.055504042571188725,0.8993907881884662);
\draw [mesh] (0.055504042571188725,0.8993907881884662) -- (0.0,0.8975892519795661);
\draw [mesh] (0.0,0.8975892519795661) -- (0.0,0.8586205779864863);
\draw [mesh] (0.0,0.8586205779864863) -- (0.0,0.8252685595712569);
\draw [mesh] (0.0,0.7975331967338775) -- (0.0,0.8252685595712569);
\draw [mesh] (0.1391353218865491,0.8016819706306384) -- (0.1705374102522556,0.8038851516352542);
\draw [mesh] (0.1705374102522556,0.8038851516352542) -- (0.2019305560425308,0.8066163439953287);
\draw [mesh] (0.2019305560425308,0.8066163439953287) -- (0.2333147592573745,0.8098755477108619);
\draw [mesh] (0.2333147592573745,0.8098755477108619) -- (0.23240366881504138,0.8399341029685252);
\draw [mesh] (0.23240366881504138,0.8399341029685252) -- (0.23000796411452057,0.8766998619106293);
\draw [mesh] (0.23000796411452057,0.8766998619106293) -- (0.2261276451558122,0.9201728245371741);
\draw [mesh] (0.2261276451558122,0.9201728245371741) -- (0.19591765414055537,0.9148292531995691);
\draw [mesh] (0.19591765414055537,0.9148292531995691) -- (0.16581792874803292,0.9100027139013565);
\draw [mesh] (0.16581792874803292,0.9100027139013565) -- (0.1358284689782448,0.9056932066425357);
\draw [mesh] (0.1358284689782448,0.9056932066425357) -- (0.13788677171406433,0.8650782292872081);
\draw [mesh] (0.13788677171406433,0.8650782292872081) -- (0.13898905601683245,0.8304078172832423);
\draw [mesh] (0.1391353218865491,0.8016819706306384) -- (0.13898905601683245,0.8304078172832423);
\draw [mesh] (0.2333147592573745,0.8098755477108619) -- (0.26475564463631507,0.8136271294815023);
\draw [mesh] (0.26475564463631507,0.8136271294815023) -- (0.2963188369188807,0.8178354560068984);
\draw [mesh] (0.2963188369188807,0.8178354560068984) -- (0.32800433610507135,0.8225005272870505);
\draw [mesh] (0.32800433610507135,0.8225005272870505) -- (0.3262767259792692,0.8541853469023565);
\draw [mesh] (0.3262767259792692,0.8541853469023565) -- (0.32287985332395047,0.8931660909659265);
\draw [mesh] (0.32287985332395047,0.8931660909659265) -- (0.3178137181391153,0.9394427594777601);
\draw [mesh] (0.3178137181391153,0.9394427594777601) -- (0.2870537601439184,0.9324719649711907);
\draw [mesh] (0.2870537601439184,0.9324719649711907) -- (0.25649173581615076,0.9260486533243287);
\draw [mesh] (0.25649173581615076,0.9260486533243287) -- (0.2261276451558122,0.9201728245371741);
\draw [mesh] (0.2261276451558122,0.9201728245371741) -- (0.23000796411452057,0.8766998619106293);
\draw [mesh] (0.23000796411452057,0.8766998619106293) -- (0.23240366881504138,0.8399341029685252);
\draw [mesh] (0.2333147592573745,0.8098755477108619) -- (0.23240366881504138,0.8399341029685252);
\draw [mesh] (0.32800433610507135,0.8225005272870505) -- (0.35975178574818184,0.8275426687286517);
\draw [mesh] (0.35975178574818184,0.8275426687286517) -- (0.39150082940150693,0.832882205738396);
\draw [mesh] (0.39150082940150693,0.832882205738396) -- (0.42325146706504635,0.8385191383162833);
\draw [mesh] (0.42325146706504635,0.8385191383162833) -- (0.42102326098162396,0.872076376636743);
\draw [mesh] (0.42102326098162396,0.872076376636743) -- (0.4166547904923598,0.9135538316967533);
\draw [mesh] (0.4166547904923598,0.9135538316967533) -- (0.4101460555972541,0.9629515034963143);
\draw [mesh] (0.4101460555972541,0.9629515034963143) -- (0.3794229291175624,0.9547207807769552);
\draw [mesh] (0.3794229291175624,0.9547207807769552) -- (0.3486454832981828,0.9468845327707706);
\draw [mesh] (0.3486454832981828,0.9468845327707706) -- (0.3178137181391153,0.9394427594777601);
\draw [mesh] (0.3178137181391153,0.9394427594777601) -- (0.32287985332395047,0.8931660909659265);
\draw [mesh] (0.32287985332395047,0.8931660909659265) -- (0.3262767259792692,0.8541853469023565);
\draw [mesh] (0.32800433610507135,0.8225005272870505) -- (0.3262767259792692,0.8541853469023565);
\draw [mesh] (0.42325146706504635,0.8385191383162833) -- (0.45492673928843386,0.84436714455726);
\draw [mesh] (0.45492673928843386,0.84436714455726) -- (0.48644968662130295,0.8503399025562722);
\draw [mesh] (0.48644968662130295,0.8503399025562722) -- (0.5178203090636536,0.8564374123133203);
\draw [mesh] (0.5178203090636536,0.8564374123133203) -- (0.5152580545781076,0.891965759722719);
\draw [mesh] (0.5152580545781076,0.891965759722719) -- (0.5099434868346282,0.9361268131496439);
\draw [mesh] (0.5099434868346282,0.9361268131496439) -- (0.5018766058332151,0.9889205725940952);
\draw [mesh] (0.5018766058332151,0.9889205725940952) -- (0.4713791669086908,0.9801119520348476);
\draw [mesh] (0.4713791669086908,0.9801119520348476) -- (0.4408023168300372,0.9714555956689207);
\draw [mesh] (0.4408023168300372,0.9714555956689207) -- (0.4101460555972541,0.9629515034963143);
\draw [mesh] (0.4101460555972541,0.9629515034963143) -- (0.4166547904923598,0.9135538316967533);
\draw [mesh] (0.4166547904923598,0.9135538316967533) -- (0.42102326098162396,0.872076376636743);
\draw [mesh] (0.42325146706504635,0.8385191383162833) -- (0.42102326098162396,0.872076376636743);
\draw [mesh] (0.5178203090636536,0.8564374123133203) -- (0.5489974797804791,0.8625635653270116);
\draw [mesh] (0.5489974797804791,0.8625635653270116) -- (0.5799400719367722,0.868622253095954);
\draw [mesh] (0.5799400719367722,0.868622253095954) -- (0.6106480855325331,0.8746134756201475);
\draw [mesh] (0.6106480855325331,0.8746134756201475) -- (0.6079193983054797,0.9119444865116667);
\draw [mesh] (0.6079193983054797,0.9119444865116667) -- (0.6019677966848952,0.9587020996862294);
\draw [mesh] (0.6019677966848952,0.9587020996862294) -- (0.5927932806707794,1.014886315143836);
\draw [mesh] (0.5927932806707794,1.014886315143836) -- (0.5625891724371057,1.006384071053474);
\draw [mesh] (0.5625891724371057,1.006384071053474) -- (0.5322836141579177,0.9977288235368936);
\draw [mesh] (0.5322836141579177,0.9977288235368936) -- (0.5018766058332151,0.9889205725940952);
\draw [mesh] (0.5018766058332151,0.9889205725940952) -- (0.5099434868346282,0.9361268131496439);
\draw [mesh] (0.5099434868346282,0.9361268131496439) -- (0.5152580545781076,0.891965759722719);
\draw [mesh] (0.5178203090636536,0.8564374123133203) -- (0.5152580545781076,0.891965759722719);
\draw [mesh] (0.6106480855325331,0.8746134756201475) -- (0.6410915725993602,0.8804937931431523);
\draw [mesh] (0.6410915725993602,0.8804937931431523) -- (0.6712405851688525,0.8862197659085291);
\draw [mesh] (0.6712405851688525,0.8862197659085291) -- (0.7010951232410096,0.891791393916278);
\draw [mesh] (0.7010951232410096,0.891791393916278) -- (0.6983428835236831,0.9307099638765842);
\draw [mesh] (0.6983428835236831,0.9307099638765842) -- (0.6921495725532635,0.9797794672201644);
\draw [mesh] (0.6921495725532635,0.9797794672201644) -- (0.6825151903297513,1.038999903947019);
\draw [mesh] (0.6825151903297513,1.038999903947019) -- (0.6527719404376001,1.0312206273078637);
\draw [mesh] (0.6527719404376001,1.0312206273078637) -- (0.6228646372179429,1.0231827643734694);
\draw [mesh] (0.6228646372179429,1.0231827643734694) -- (0.5927932806707794,1.014886315143836);
\draw [mesh] (0.5927932806707794,1.014886315143836) -- (0.6019677966848952,0.9587020996862294);
\draw [mesh] (0.6019677966848952,0.9587020996862294) -- (0.6079193983054797,0.9119444865116667);
\draw [mesh] (0.6106480855325331,0.8746134756201475) -- (0.6079193983054797,0.9119444865116667);
\draw [mesh] (0.7010951232410096,0.891791393916278) -- (0.7306645199990899,0.8970944717171689);
\draw [mesh] (0.7306645199990899,0.8970944717171689) -- (0.7599581086263512,0.902014793861971);
\draw [mesh] (0.7599581086263512,0.902014793861971) -- (0.7889758891227934,0.906552360350685);
\draw [mesh] (0.7889758891227934,0.906552360350685) -- (0.7863944008052577,0.9466997467872904);
\draw [mesh] (0.7863944008052577,0.9466997467872904) -- (0.7805921302188825,0.9973972533144223);
\draw [mesh] (0.7805921302188825,0.9973972533144223) -- (0.7715690773636683,1.0586448799320811);
\draw [mesh] (0.7715690773636683,1.0586448799320811) -- (0.741868844497091,1.052830993379182);
\draw [mesh] (0.741868844497091,1.052830993379182) -- (0.7121842154857851,1.046282668050828);
\draw [mesh] (0.7121842154857851,1.046282668050828) -- (0.6825151903297513,1.038999903947019);
\draw [mesh] (0.6825151903297513,1.038999903947019) -- (0.6921495725532635,0.9797794672201644);
\draw [mesh] (0.6921495725532635,0.9797794672201644) -- (0.6983428835236831,0.9307099638765842);
\draw [mesh] (0.7010951232410096,0.891791393916278) -- (0.6983428835236831,0.9307099638765842);
\draw [mesh] (0.7889758891227934,0.906552360350685) -- (0.8177889271827128,0.9107118726100643);
\draw [mesh] (0.8177889271827128,0.9107118726100643) -- (0.8464682885004052,0.9144980320668625);
\draw [mesh] (0.8464682885004052,0.9144980320668625) -- (0.875013973075871,0.91791083872108);
\draw [mesh] (0.875013973075871,0.91791083872108) -- (0.8730766053362866,0.9589060821196465);
\draw [mesh] (0.8730766053362866,0.9589060821196465) -- (0.8685529448425522,1.0102358881847802);
\draw [mesh] (0.8685529448425522,1.0102358881847802) -- (0.8614429915946674,1.0719002569164808);
\draw [mesh] (0.8614429915946674,1.0719002569164808) -- (0.831318395773588,1.0681672700352625);
\draw [mesh] (0.831318395773588,1.0681672700352625) -- (0.8013604243632549,1.0637488110404627);
\draw [mesh] (0.8013604243632549,1.0637488110404627) -- (0.7715690773636683,1.0586448799320811);
\draw [mesh] (0.7715690773636683,1.0586448799320811) -- (0.7805921302188825,0.9973972533144223);
\draw [mesh] (0.7805921302188825,0.9973972533144223) -- (0.7863944008052577,0.9466997467872904);
\draw [mesh] (0.7889758891227934,0.906552360350685) -- (0.7863944008052577,0.9466997467872904);
\draw [mesh] (0.875013973075871,0.91791083872108) -- (0.9078872068703425,0.9207051903534706);
\draw [mesh] (0.9078872068703425,0.9207051903534706) -- (0.949549215845052,0.9226359847447891);
\draw [mesh] (0.949549215845052,0.9226359847447891) -- (1.0,0.9237032218950352);
\draw [mesh] (1.0,0.9237032218950352) -- (1.0000000000000002,0.9650684931755917);
\draw [mesh] (1.0000000000000002,0.9650684931755917) -- (1.0,1.0168852529844012);
\draw [mesh] (1.0,1.0168852529844012) -- (1.0,1.079153501321464);
\draw [mesh] (1.0,1.079153501321464) -- (0.943162489570228,1.0773840883127586);
\draw [mesh] (0.943162489570228,1.0773840883127586) -- (0.8969768201017839,1.0749663401777643);
\draw [mesh] (0.8969768201017839,1.0749663401777643) -- (0.8614429915946674,1.0719002569164808);
\draw [mesh] (0.8614429915946674,1.0719002569164808) -- (0.8685529448425522,1.0102358881847802);
\draw [mesh] (0.8685529448425522,1.0102358881847802) -- (0.8730766053362866,0.9589060821196465);
\draw [mesh] (0.875013973075871,0.91791083872108) -- (0.8730766053362866,0.9589060821196465);


==> Meshes/cos.iga.12x12.normal.dt100e-3/mesh3.tex <==
\draw [mesh] (0.0,0.0) -- (0.044732887258819284,0.0);
\draw [mesh] (0.044732887258819284,0.0) -- (0.08213006942328724,0.0);
\draw [mesh] (0.08213006942328724,0.0) -- (0.11219154649340388,0.0);
\draw [mesh] (0.11219154649340388,0.0) -- (0.113191391161135,0.06722558383025388);
\draw [mesh] (0.113191391161135,0.06722558383025388) -- (0.11422540846657825,0.12098164198433883);
\draw [mesh] (0.11422540846657825,0.12098164198433883) -- (0.11529359840973366,0.16126817446225478);
\draw [mesh] (0.11529359840973366,0.16126817446225478) -- (0.08427309216762069,0.1619786615538695);
\draw [mesh] (0.08427309216762069,0.1619786615538695) -- (0.04584189269770947,0.16255350397572982);
\draw [mesh] (0.04584189269770947,0.16255350397572982) -- (0.0,0.1629927017278357);
\draw [mesh] (0.0,0.1629927017278357) -- (0.0,0.12219271156994996);
\draw [mesh] (0.0,0.12219271156994996) -- (0.0,0.0678618109940047);
\draw [mesh] (0.0,0.0) -- (0.0,0.0678618109940047);
\draw [mesh] (0.11219154649340388,0.0) -- (0.1386597635868616,0.0);
\draw [mesh] (0.1386597635868616,0.0) -- (0.1652771658213529,0.0);
\draw [mesh] (0.1652771658213529,0.0) -- (0.19204375319687775,0.0);
\draw [mesh] (0.19204375319687775,0.0) -- (0.19392918186293406,0.06569540609159571);
\draw [mesh] (0.19392918186293406,0.06569540609159571) -- (0.19581620823685736,0.1183202459022247);
\draw [mesh] (0.19581620823685736,0.1183202459022247) -- (0.1977048323186475,0.15787451943188685);
\draw [mesh] (0.1977048323186475,0.15787451943188685) -- (0.17013091989917123,0.15924101038665217);
\draw [mesh] (0.17013091989917123,0.15924101038665217) -- (0.14266050859619997,0.16037222873010815);
\draw [mesh] (0.14266050859619997,0.16037222873010815) -- (0.11529359840973366,0.16126817446225478);
\draw [mesh] (0.11529359840973366,0.16126817446225478) -- (0.11422540846657825,0.12098164198433883);
\draw [mesh] (0.11422540846657825,0.12098164198433883) -- (0.113191391161135,0.06722558383025388);
\draw [mesh] (0.11219154649340388,0.0) -- (0.113191391161135,0.06722558383025388);
\draw [mesh] (0.19204375319687775,0.0) -- (0.21904959587204093,0.0);
\draw [mesh] (0.21904959587204093,0.0) -- (0.2463847640054473,0.0);
\draw [mesh] (0.2463847640054473,0.0) -- (0.2740492575970969,0.0);
\draw [mesh] (0.2740492575970969,0.0) -- (0.2766280199631237,0.06324054175649643);
\draw [mesh] (0.2766280199631237,0.06324054175649643) -- (0.27919924297907495,0.11411825457086704);
\draw [mesh] (0.27919924297907495,0.11411825457086704) -- (0.28176292664495073,0.15263313844311185);
\draw [mesh] (0.28176292664495073,0.15263313844311185) -- (0.2534810940043791,0.1545555985965957);
\draw [mesh] (0.2534810940043791,0.1545555985965957) -- (0.2254617292289448,0.15630272559285407);
\draw [mesh] (0.2254617292289448,0.15630272559285407) -- (0.1977048323186475,0.15787451943188685);
\draw [mesh] (0.1977048323186475,0.15787451943188685) -- (0.19581620823685736,0.1183202459022247);
\draw [mesh] (0.19581620823685736,0.1183202459022247) -- (0.19392918186293406,0.06569540609159571);
\draw [mesh] (0.19204375319687775,0.0) -- (0.19392918186293406,0.06569540609159571);
\draw [mesh] (0.2740492575970969,0.0) -- (0.3020690050278257,0.0);
\draw [mesh] (0.3020690050278257,0.0) -- (0.33046993467846963,0.0);
\draw [mesh] (0.33046993467846963,0.0) -- (0.3592520465490287,0.0);
\draw [mesh] (0.3592520465490287,0.0) -- (0.3623202827566041,0.06021590165410195);
\draw [mesh] (0.3623202827566041,0.06021590165410195) -- (0.3653731592305641,0.10892740398015913);
\draw [mesh] (0.3653731592305641,0.10892740398015913) -- (0.3684106759709089,0.14613450697817154);
\draw [mesh] (0.3684106759709089,0.14613450697817154) -- (0.33921508183858107,0.14840477330396282);
\draw [mesh] (0.33921508183858107,0.14840477330396282) -- (0.31033249872992835,0.1505709837922763);
\draw [mesh] (0.31033249872992835,0.1505709837922763) -- (0.28176292664495073,0.15263313844311183);
\draw [mesh] (0.28176292664495073,0.15263313844311183) -- (0.27919924297907495,0.11411825457086704);
\draw [mesh] (0.27919924297907495,0.11411825457086704) -- (0.2766280199631237,0.06324054175649643);
\draw [mesh] (0.2740492575970969,0.0) -- (0.2766280199631237,0.06324054175649643);
\draw [mesh] (0.3592520465490287,0.0) -- (0.38843957325666467,0.0);
\draw [mesh] (0.38843957325666467,0.0) -- (0.4180567474185392,0.0);
\draw [mesh] (0.4180567474185392,0.0) -- (0.4481035690346524,0.0);
\draw [mesh] (0.4481035690346524,0.0) -- (0.4514335180246322,0.056907855878714435);
\draw [mesh] (0.4514335180246322,0.056907855878714435) -- (0.4547340238931416,0.10326020840160119);
\draw [mesh] (0.4547340238931416,0.10326020840160119) -- (0.4580050866401804,0.1390570575686602);
\draw [mesh] (0.4580050866401804,0.1390570575686602) -- (0.4277984804755841,0.14144077774425745);
\draw [mesh] (0.4277984804755841,0.14144077774425745) -- (0.3979336769191603,0.14379992754742787);
\draw [mesh] (0.3979336769191603,0.14379992754742787) -- (0.3684106759709088,0.14613450697817154);
\draw [mesh] (0.3684106759709088,0.14613450697817154) -- (0.3653731592305641,0.10892740398015913);
\draw [mesh] (0.3653731592305641,0.10892740398015913) -- (0.3623202827566041,0.06021590165410195);
\draw [mesh] (0.3592520465490287,0.0) -- (0.3623202827566041,0.06021590165410195);
\draw [mesh] (0.4481035690346524,0.0) -- (0.4785789333693661,0.0);
\draw [mesh] (0.4785789333693661,0.0) -- (0.5094817356870422,0.0);
\draw [mesh] (0.5094817356870422,0.0) -- (0.5408119759876807,0.0);
\draw [mesh] (0.5408119759876807,0.0) -- (0.5441234666358123,0.05363674888817893);
\draw [mesh] (0.5441234666358123,0.05363674888817893) -- (0.5473922445296365,0.09766616775600787);
\draw [mesh] (0.5473922445296365,0.09766616775600787) -- (0.5506183096691526,0.13208825660348678);
\draw [mesh] (0.5506183096691526,0.13208825660348678) -- (0.5194181907432897,0.134362475787376);
\draw [mesh] (0.5194181907432897,0.134362475787376) -- (0.4885471164002989,0.13668540944243382);
\draw [mesh] (0.4885471164002989,0.13668540944243382) -- (0.45800508664018036,0.13905705756866021);
\draw [mesh] (0.45800508664018036,0.13905705756866021) -- (0.4547340238931416,0.10326020840160119);
\draw [mesh] (0.4547340238931416,0.10326020840160119) -- (0.4514335180246322,0.056907855878714435);
\draw [mesh] (0.4481035690346524,0.0) -- (0.4514335180246322,0.056907855878714435);
\draw [mesh] (0.5408119759876807,0.0) -- (0.5725445225259405,0.0);
\draw [mesh] (0.5725445225259405,0.0) -- (0.6046542435564801,0.0);
\draw [mesh] (0.6046542435564801,0.0) -- (0.6371411390792997,0.0);
\draw [mesh] (0.6371411390792997,0.0) -- (0.6401358630951566,0.050687182705186296);
\draw [mesh] (0.6401358630951566,0.050687182705186296) -- (0.6430814470419686,0.09262938561106267);
\draw [mesh] (0.6430814470419686,0.09262938561106267) -- (0.6459778909197359,0.1258266087176291);
\draw [mesh] (0.6459778909197359,0.1258266087176291) -- (0.6139101065920556,0.12780539402201338);
\draw [mesh] (0.6139101065920556,0.12780539402201338) -- (0.5821235795085279,0.12989260998396593);
\draw [mesh] (0.5821235795085279,0.12989260998396593) -- (0.5506183096691527,0.13208825660348675);
\draw [mesh] (0.5506183096691527,0.13208825660348675) -- (0.5473922445296365,0.09766616775600787);
\draw [mesh] (0.5473922445296365,0.09766616775600787) -- (0.5441234666358123,0.05363674888817893);
\draw [mesh] (0.5408119759876807,0.0) -- (0.5441234666358123,0.05363674888817893);
\draw [mesh] (0.6371411390792997,0.0) -- (0.6699825956215214,0.0);
\draw [mesh] (0.6699825956215214,0.0) -- (0.703155999710267,0.0);
\draw [mesh] (0.703155999710267,0.0) -- (0.7366613513455363,0.0);
\draw [mesh] (0.7366613513455363,0.0) -- (0.7390186316255221,0.048259192638237594);
\draw [mesh] (0.7390186316255221,0.048259192638237594) -- (0.7413438444805386,0.08850415147475335);
\draw [mesh] (0.7413438444805386,0.08850415147475335) -- (0.743636989910586,0.12073487650954728);
\draw [mesh] (0.743636989910586,0.12073487650954728) -- (0.710854210215507,0.12228056997474822);
\draw [mesh] (0.710854210215507,0.12228056997474822) -- (0.678301177218557,0.12397781404410882);
\draw [mesh] (0.678301177218557,0.12397781404410882) -- (0.6459778909197359,0.1258266087176291);
\draw [mesh] (0.6459778909197359,0.1258266087176291) -- (0.6430814470419686,0.09262938561106267);
\draw [mesh] (0.6430814470419686,0.09262938561106267) -- (0.6401358630951566,0.050687182705186296);
\draw [mesh] (0.6371411390792997,0.0) -- (0.6401358630951566,0.050687182705186296);
\draw [mesh] (0.7366613513455363,0.0) -- (0.770417011510942,0.0);
\draw [mesh] (0.770417011510942,0.0) -- (0.8043413411900966,0.0);
\draw [mesh] (0.8043413411900966,0.0) -- (0.8384343403829997,0.0);
\draw [mesh] (0.8384343403829997,0.0) -- (0.8398479422849465,0.046548505051628816);
\draw [mesh] (0.8398479422849465,0.046548505051628816) -- (0.8412752170200012,0.08557665771608536);
\draw [mesh] (0.8412752170200012,0.08557665771608536) -- (0.8427161645881629,0.11708445799336956);
\draw [mesh] (0.8427161645881629,0.11708445799336956) -- (0.8096039473522716,0.11813252283805425);
\draw [mesh] (0.8096039473522716,0.11813252283805425) -- (0.7765775557930792,0.1193493290101135);
\draw [mesh] (0.7765775557930792,0.1193493290101135) -- (0.7436369899105861,0.1207348765095473);
\draw [mesh] (0.7436369899105861,0.1207348765095473) -- (0.7413438444805386,0.08850415147475335);
\draw [mesh] (0.7413438444805386,0.08850415147475335) -- (0.7390186316255221,0.048259192638237594);
\draw [mesh] (0.7366613513455363,0.0) -- (0.7390186316255221,0.048259192638237594);
\draw [mesh] (0.8384343403829997,0.0) -- (0.8791709696402958,0.0);
\draw [mesh] (0.8791709696402958,0.0) -- (0.9330261895126292,0.0);
\draw [mesh] (0.9330261895126292,0.0) -- (1.0,0.0);
\draw [mesh] (1.0,0.0) -- (1.0,0.04593006877791645);
\draw [mesh] (1.0,0.04593006877791645) -- (1.0,0.08439762942320941);
\draw [mesh] (1.0,0.08439762942320941) -- (1.0,0.1154026819358789);
\draw [mesh] (1.0,0.1154026819358789) -- (0.9347235114873623,0.11569453918048654);
\draw [mesh] (0.9347235114873623,0.11569453918048654) -- (0.8822955663500832,0.11625513119965011);
\draw [mesh] (0.8822955663500832,0.11625513119965011) -- (0.842716164588163,0.11708445799336958);
\draw [mesh] (0.842716164588163,0.11708445799336958) -- (0.8412752170200012,0.08557665771608536);
\draw [mesh] (0.8412752170200012,0.08557665771608536) -- (0.8398479422849465,0.046548505051628816);
\draw [mesh] (0.8384343403829997,0.0) -- (0.8398479422849465,0.046548505051628816);
\draw [mesh] (0.0,0.1629927017278357) -- (0.04584189269770947,0.16255350397572982);
\draw [mesh] (0.04584189269770947,0.16255350397572982) -- (0.08427309216762069,0.1619786615538695);
\draw [mesh] (0.08427309216762069,0.1619786615538695) -- (0.11529359840973365,0.16126817446225478);
\draw [mesh] (0.11529359840973365,0.16126817446225478) -- (0.11634136463623934,0.19477483497109027);
\draw [mesh] (0.11634136463623934,0.19477483497109027) -- (0.11731411079173348,0.22819127721793386);
\draw [mesh] (0.11731411079173348,0.22819127721793386) -- (0.11821183687621611,0.26151750120278555);
\draw [mesh] (0.11821183687621611,0.26151750120278555) -- (0.08645111766410737,0.2626849366311259);
\draw [mesh] (0.08645111766410737,0.2626849366311259) -- (0.047047172038701984,0.26372183990189235);
\draw [mesh] (0.047047172038701984,0.26372183990189235) -- (0.0,0.26462821101508505);
\draw [mesh] (0.0,0.26462821101508505) -- (0.0,0.23085372915473945);
\draw [mesh] (0.0,0.23085372915473945) -- (0.0,0.19697522605898965);
\draw [mesh] (0.0,0.1629927017278357) -- (0.0,0.19697522605898965);
\draw [mesh] (0.11529359840973365,0.16126817446225478) -- (0.14266050859619997,0.16037222873010815);
\draw [mesh] (0.14266050859619997,0.16037222873010815) -- (0.17013091989917123,0.15924101038665217);
\draw [mesh] (0.17013091989917123,0.15924101038665217) -- (0.1977048323186475,0.15787451943188685);
\draw [mesh] (0.1977048323186475,0.15787451943188685) -- (0.19948954287488,0.19085631157548816);
\draw [mesh] (0.19948954287488,0.19085631157548816) -- (0.2010648286721303,0.22376370722793454);
\draw [mesh] (0.2010648286721303,0.22376370722793454) -- (0.20243068971039851,0.25659670638922605);
\draw [mesh] (0.20243068971039851,0.25659670638922605) -- (0.17426850880615968,0.2585086802808966);
\draw [mesh] (0.17426850880615968,0.2585086802808966) -- (0.1461955578614322,0.2601489452187497);
\draw [mesh] (0.1461955578614322,0.2601489452187497) -- (0.11821183687621609,0.2615175012027856);
\draw [mesh] (0.11821183687621609,0.2615175012027856) -- (0.11731411079173348,0.22819127721793386);
\draw [mesh] (0.11731411079173348,0.22819127721793386) -- (0.11634136463623934,0.19477483497109027);
\draw [mesh] (0.11529359840973365,0.16126817446225478) -- (0.11634136463623934,0.19477483497109027);
\draw [mesh] (0.1977048323186475,0.15787451943188685) -- (0.2254617292289448,0.15630272559285407);
\draw [mesh] (0.2254617292289448,0.15630272559285407) -- (0.2534810940043791,0.1545555985965957);
\draw [mesh] (0.2534810940043791,0.1545555985965957) -- (0.28176292664495073,0.15263313844311185);
\draw [mesh] (0.28176292664495073,0.15263313844311185) -- (0.2841713364214935,0.18492904028096474);
\draw [mesh] (0.2841713364214935,0.18492904028096474) -- (0.2862767377694459,0.21714980699215972);
\draw [mesh] (0.2862767377694459,0.21714980699215972) -- (0.28807913068880786,0.24929543857669684);
\draw [mesh] (0.28807913068880786,0.24929543857669684) -- (0.25930119406791013,0.25198647956016024);
\draw [mesh] (0.25930119406791013,0.25198647956016024) -- (0.2307517137417736,0.25442023549766996);
\draw [mesh] (0.2307517137417736,0.25442023549766996) -- (0.20243068971039851,0.25659670638922605);
\draw [mesh] (0.20243068971039851,0.25659670638922605) -- (0.2010648286721303,0.22376370722793454);
\draw [mesh] (0.2010648286721303,0.22376370722793454) -- (0.19948954287488,0.19085631157548816);
\draw [mesh] (0.1977048323186475,0.15787451943188685) -- (0.19948954287488,0.19085631157548816);
\draw [mesh] (0.28176292664495073,0.15263313844311185) -- (0.31033249872992835,0.1505709837922763);
\draw [mesh] (0.31033249872992835,0.1505709837922763) -- (0.33921508183858107,0.14840477330396282);
\draw [mesh] (0.33921508183858107,0.14840477330396282) -- (0.3684106759709089,0.14613450697817154);
\draw [mesh] (0.3684106759709089,0.14613450697817154) -- (0.3712642612557696,0.17756035242767718);
\draw [mesh] (0.3712642612557696,0.17756035242767718) -- (0.3737653433632776,0.20892808210821415);
\draw [mesh] (0.3737653433632776,0.20892808210821415) -- (0.37591392229343296,0.24023769601978245);
\draw [mesh] (0.37591392229343296,0.24023769601978245) -- (0.34637825902527136,0.2433899862137747);
\draw [mesh] (0.34637825902527136,0.2433899862137747) -- (0.317099995157063,0.24640923373274617);
\draw [mesh] (0.317099995157063,0.24640923373274617) -- (0.28807913068880786,0.24929543857669684);
\draw [mesh] (0.28807913068880786,0.24929543857669684) -- (0.2862767377694459,0.21714980699215972);
\draw [mesh] (0.2862767377694459,0.21714980699215972) -- (0.2841713364214935,0.18492904028096474);
\draw [mesh] (0.28176292664495073,0.15263313844311185) -- (0.2841713364214935,0.18492904028096474);
\draw [mesh] (0.3684106759709089,0.14613450697817154) -- (0.3979336769191603,0.14379992754742787);
\draw [mesh] (0.3979336769191603,0.14379992754742787) -- (0.4277984804755841,0.14144077774425745);
\draw [mesh] (0.4277984804755841,0.14144077774425745) -- (0.4580050866401804,0.1390570575686602);
\draw [mesh] (0.4580050866401804,0.1390570575686602) -- (0.4610780930503307,0.1695600830123833);
\draw [mesh] (0.4610780930503307,0.1695600830123833) -- (0.4637844299081745,0.20003096436526233);
\draw [mesh] (0.4637844299081745,0.20003096436526233) -- (0.4661240972137118,0.23046970162729735);
\draw [mesh] (0.4661240972137118,0.23046970162729735) -- (0.43578357534787127,0.23375049082434285);
\draw [mesh] (0.43578357534787127,0.23375049082434285) -- (0.40571351704111164,0.23700648895517124);
\draw [mesh] (0.40571351704111164,0.23700648895517124) -- (0.37591392229343296,0.24023769601978245);
\draw [mesh] (0.37591392229343296,0.24023769601978245) -- (0.3737653433632776,0.20892808210821415);
\draw [mesh] (0.3737653433632776,0.20892808210821415) -- (0.3712642612557696,0.17756035242767718);
\draw [mesh] (0.3684106759709089,0.14613450697817154) -- (0.3712642612557696,0.17756035242767718);
\draw [mesh] (0.4580050866401804,0.1390570575686602) -- (0.4885471164002989,0.13668540944243382);
\draw [mesh] (0.4885471164002989,0.13668540944243382) -- (0.5194181907432897,0.134362475787376);
\draw [mesh] (0.5194181907432897,0.134362475787376) -- (0.5506183096691526,0.13208825660348678);
\draw [mesh] (0.5506183096691526,0.13208825660348678) -- (0.5536500484478267,0.16170609058787436);
\draw [mesh] (0.5536500484478267,0.16170609058787436) -- (0.5563358472591244,0.19132274486642947);
\draw [mesh] (0.5563358472591244,0.19132274486642947) -- (0.5586757061030457,0.22093821943915204);
\draw [mesh] (0.5586757061030457,0.22093821943915204) -- (0.5275753147058919,0.22403803083468557);
\draw [mesh] (0.5275753147058919,0.22403803083468557) -- (0.4967247784094473,0.22721519156406733);
\draw [mesh] (0.4967247784094473,0.22721519156406733) -- (0.4661240972137118,0.23046970162729735);
\draw [mesh] (0.4661240972137118,0.23046970162729735) -- (0.4637844299081745,0.20003096436526233);
\draw [mesh] (0.4637844299081745,0.20003096436526233) -- (0.4610780930503307,0.1695600830123833);
\draw [mesh] (0.4580050866401804,0.1390570575686602) -- (0.4610780930503307,0.1695600830123833);
\draw [mesh] (0.5506183096691526,0.13208825660348678) -- (0.5821235795085279,0.12989260998396593);
\draw [mesh] (0.5821235795085279,0.12989260998396593) -- (0.6139101065920556,0.12780539402201338);
\draw [mesh] (0.6139101065920556,0.12780539402201338) -- (0.6459778909197359,0.1258266087176291);
\draw [mesh] (0.6459778909197359,0.1258266087176291) -- (0.6487020014172825,0.15466652045819082);
\draw [mesh] (0.6487020014172825,0.15466652045819082) -- (0.6511305852234318,0.18353678926605302);
\draw [mesh] (0.6511305852234318,0.18353678926605302) -- (0.6532636423381842,0.2124374151412157);
\draw [mesh] (0.6532636423381842,0.2124374151412157) -- (0.6215316681725572,0.21511932637655182);
\draw [mesh] (0.6215316681725572,0.21511932637655182) -- (0.5900023560941777,0.21795292780919726);
\draw [mesh] (0.5900023560941777,0.21795292780919726) -- (0.5586757061030457,0.22093821943915204);
\draw [mesh] (0.5586757061030457,0.22093821943915204) -- (0.5563358472591244,0.19132274486642947);
\draw [mesh] (0.5563358472591244,0.19132274486642947) -- (0.5536500484478267,0.16170609058787436);
\draw [mesh] (0.5506183096691526,0.13208825660348678) -- (0.5536500484478267,0.16170609058787436);
\draw [mesh] (0.6459778909197359,0.1258266087176291) -- (0.678301177218557,0.12397781404410882);
\draw [mesh] (0.678301177218557,0.12397781404410882) -- (0.710854210215507,0.12228056997474822);
\draw [mesh] (0.710854210215507,0.12228056997474822) -- (0.743636989910586,0.12073487650954728);
\draw [mesh] (0.743636989910586,0.12073487650954728) -- (0.7458070243155415,0.14898430104921967);
\draw [mesh] (0.7458070243155415,0.14898430104921967) -- (0.7477629040952818,0.1772853584003708);
\draw [mesh] (0.7477629040952818,0.1772853584003708) -- (0.7495046292498069,0.20563804856300058);
\draw [mesh] (0.7495046292498069,0.20563804856300058) -- (0.7172596177717393,0.2076780970153325);
\draw [mesh] (0.7172596177717393,0.2076780970153325) -- (0.6851792888011984,0.20994455254140418);
\draw [mesh] (0.6851792888011984,0.20994455254140418) -- (0.6532636423381842,0.2124374151412157);
\draw [mesh] (0.6532636423381842,0.2124374151412157) -- (0.6511305852234318,0.18353678926605302);
\draw [mesh] (0.6511305852234318,0.18353678926605302) -- (0.6487020014172825,0.15466652045819082);
\draw [mesh] (0.6459778909197359,0.1258266087176291) -- (0.6487020014172825,0.15466652045819082);
\draw [mesh] (0.743636989910586,0.12073487650954728) -- (0.7765775557930792,0.1193493290101135);
\draw [mesh] (0.7765775557930792,0.1193493290101135) -- (0.8096039473522716,0.11813252283805425);
\draw [mesh] (0.8096039473522716,0.11813252283805425) -- (0.8427161645881629,0.11708445799336956);
\draw [mesh] (0.8427161645881629,0.11708445799336956) -- (0.8441180950000229,0.14487645506308228);
\draw [mesh] (0.8441180950000229,0.14487645506308228) -- (0.845428318266171,0.17275719810482418);
\draw [mesh] (0.845428318266171,0.17275719810482418) -- (0.8466468343866078,0.20072668711859537);
\draw [mesh] (0.8466468343866078,0.20072668711859537) -- (0.814230511131828,0.20217065797740139);
\draw [mesh] (0.814230511131828,0.20217065797740139) -- (0.7818497760862279,0.2038077784588698);
\draw [mesh] (0.7818497760862279,0.2038077784588698) -- (0.7495046292498069,0.20563804856300058);
\draw [mesh] (0.7495046292498069,0.20563804856300058) -- (0.7477629040952818,0.1772853584003708);
\draw [mesh] (0.7477629040952818,0.1772853584003708) -- (0.7458070243155415,0.14898430104921967);
\draw [mesh] (0.743636989910586,0.12073487650954728) -- (0.7458070243155415,0.14898430104921967);
\draw [mesh] (0.8427161645881629,0.11708445799336956) -- (0.8822955663500832,0.11625513119965011);
\draw [mesh] (0.8822955663500832,0.11625513119965011) -- (0.9347235114873623,0.11569453918048654);
\draw [mesh] (0.9347235114873623,0.11569453918048654) -- (1.0,0.1154026819358789);
\draw [mesh] (1.0,0.1154026819358789) -- (1.0,0.14274159171188722);
\draw [mesh] (1.0,0.14274159171188722) -- (1.0,0.17021072414719665);
\draw [mesh] (1.0,0.17021072414719665) -- (1.0,0.19781007924180727);
\draw [mesh] (1.0,0.19781007924180727) -- (0.9364265417876951,0.1985321529194841);
\draw [mesh] (0.9364265417876951,0.1985321529194841) -- (0.8853088199165642,0.1995043555450801);
\draw [mesh] (0.8853088199165642,0.1995043555450801) -- (0.8466468343866078,0.20072668711859537);
\draw [mesh] (0.8466468343866078,0.20072668711859537) -- (0.845428318266171,0.17275719810482418);
\draw [mesh] (0.845428318266171,0.17275719810482418) -- (0.8441180950000229,0.14487645506308228);
\draw [mesh] (0.8427161645881629,0.11708445799336956) -- (0.8441180950000229,0.14487645506308228);
\draw [mesh] (0.0,0.26462821101508505) -- (0.047047172038701984,0.26372183990189235);
\draw [mesh] (0.047047172038701984,0.26372183990189235) -- (0.08645111766410737,0.2626849366311259);
\draw [mesh] (0.08645111766410737,0.2626849366311259) -- (0.11821183687621609,0.2615175012027856);
\draw [mesh] (0.11821183687621609,0.2615175012027856) -- (0.11901238320714698,0.2947394107536947);
\draw [mesh] (0.11901238320714698,0.2947394107536947) -- (0.11969359010198599,0.32784290969871044);
\draw [mesh] (0.11969359010198599,0.32784290969871044) -- (0.12025545756073312,0.36082799803783283);
\draw [mesh] (0.12025545756073312,0.36082799803783283) -- (0.08803046606218083,0.3623608375733469);
\draw [mesh] (0.08803046606218083,0.3623608375733469) -- (0.04794531354193647,0.36379715785737393);
\draw [mesh] (0.04794531354193647,0.36379715785737393) -- (0.0,0.3651369588899137);
\draw [mesh] (0.0,0.3651369588899137) -- (0.0,0.3317804131212157);
\draw [mesh] (0.0,0.3317804131212157) -- (0.0,0.2982774971629395);
\draw [mesh] (0.0,0.26462821101508505) -- (0.0,0.2982774971629395);
\draw [mesh] (0.11821183687621609,0.2615175012027856) -- (0.1461955578614322,0.2601489452187497);
\draw [mesh] (0.1461955578614322,0.2601489452187497) -- (0.17426850880615968,0.2585086802808966);
\draw [mesh] (0.17426850880615968,0.2585086802808966) -- (0.20243068971039851,0.25659670638922605);
\draw [mesh] (0.20243068971039851,0.25659670638922605) -- (0.2036176031407908,0.2893377235864181);
\draw [mesh] (0.2036176031407908,0.2893377235864181) -- (0.20465604611441351,0.32196917334656666);
\draw [mesh] (0.20465604611441351,0.32196917334656666) -- (0.2055460186312667,0.35449105566967154);
\draw [mesh] (0.2055460186312667,0.35449105566967154) -- (0.17702564758388553,0.3569575131000337);
\draw [mesh] (0.17702564758388553,0.3569575131000337) -- (0.14859546056037432,0.3590698272227541);
\draw [mesh] (0.14859546056037432,0.3590698272227541) -- (0.12025545756073312,0.3608279980378328);
\draw [mesh] (0.12025545756073312,0.3608279980378328) -- (0.11969359010198599,0.32784290969871044);
\draw [mesh] (0.11969359010198599,0.32784290969871044) -- (0.11901238320714698,0.2947394107536947);
\draw [mesh] (0.11821183687621609,0.2615175012027856) -- (0.11901238320714698,0.2947394107536947);
\draw [mesh] (0.20243068971039851,0.25659670638922605) -- (0.2307517137417736,0.25442023549766996);
\draw [mesh] (0.2307517137417736,0.25442023549766996) -- (0.25930119406791013,0.25198647956016024);
\draw [mesh] (0.25930119406791013,0.25198647956016024) -- (0.28807913068880786,0.24929543857669684);
\draw [mesh] (0.28807913068880786,0.24929543857669684) -- (0.2896428912071244,0.28134909367492916);
\draw [mesh] (0.2896428912071244,0.28134909367492916) -- (0.2910323953519404,0.31329393092721);
\draw [mesh] (0.2910323953519404,0.31329393092721) -- (0.292247643123256,0.3451299503335392);
\draw [mesh] (0.292247643123256,0.3451299503335392) -- (0.2631237160005839,0.3485682116863796);
\draw [mesh] (0.2631237160005839,0.3485682116863796) -- (0.23422317450325406,0.3516885801317569);
\draw [mesh] (0.23422317450325406,0.3516885801317569) -- (0.2055460186312667,0.35449105566967154);
\draw [mesh] (0.2055460186312667,0.35449105566967154) -- (0.20465604611441351,0.32196917334656666);
\draw [mesh] (0.20465604611441351,0.32196917334656666) -- (0.2036176031407908,0.2893377235864181);
\draw [mesh] (0.20243068971039851,0.25659670638922605) -- (0.2036176031407908,0.2893377235864181);
\draw [mesh] (0.28807913068880786,0.24929543857669684) -- (0.317099995157063,0.24640923373274617);
\draw [mesh] (0.317099995157063,0.24640923373274617) -- (0.34637825902527136,0.2433899862137747);
\draw [mesh] (0.34637825902527136,0.2433899862137747) -- (0.37591392229343296,0.24023769601978245);
\draw [mesh] (0.37591392229343296,0.24023769601978245) -- (0.37779182575102743,0.27147201403246213);
\draw [mesh] (0.37779182575102743,0.27147201403246213) -- (0.3794808814408528,0.3026138560163333);
\draw [mesh] (0.3794808814408528,0.3026138560163333) -- (0.38098108936290903,0.3336632219713959);
\draw [mesh] (0.38098108936290903,0.3336632219713959) -- (0.3511751436311085,0.33763548807931665);
\draw [mesh] (0.3511751436311085,0.33763548807931665) -- (0.3215973282178909,0.3414577308666978);
\draw [mesh] (0.3215973282178909,0.3414577308666978) -- (0.292247643123256,0.3451299503335392);
\draw [mesh] (0.292247643123256,0.3451299503335392) -- (0.2910323953519404,0.31329393092721);
\draw [mesh] (0.2910323953519404,0.31329393092721) -- (0.2896428912071244,0.28134909367492916);
\draw [mesh] (0.28807913068880786,0.24929543857669684) -- (0.2896428912071244,0.28134909367492916);
\draw [mesh] (0.37591392229343296,0.24023769601978245) -- (0.40571351704111164,0.23700648895517124);
\draw [mesh] (0.40571351704111164,0.23700648895517124) -- (0.43578357534787127,0.23375049082434285);
\draw [mesh] (0.43578357534787127,0.23375049082434285) -- (0.4661240972137118,0.23046970162729735);
\draw [mesh] (0.4661240972137118,0.23046970162729735) -- (0.468187114606693,0.2608610597407469);
\draw [mesh] (0.468187114606693,0.2608610597407469) -- (0.4700635017268682,0.2911898036478699);
\draw [mesh] (0.4700635017268682,0.2911898036478699) -- (0.47175325857423756,0.3214559333486663);
\draw [mesh] (0.47175325857423756,0.3214559333486663) -- (0.4412709496064496,0.3255395751825002);
\draw [mesh] (0.4412709496064496,0.3255395751825002) -- (0.41101355986934013,0.32960867139007677);
\draw [mesh] (0.41101355986934013,0.32960867139007677) -- (0.38098108936290903,0.3336632219713959);
\draw [mesh] (0.38098108936290903,0.3336632219713959) -- (0.3794808814408528,0.3026138560163333);
\draw [mesh] (0.3794808814408528,0.3026138560163333) -- (0.37779182575102743,0.27147201403246213);
\draw [mesh] (0.37591392229343296,0.24023769601978245) -- (0.37779182575102743,0.27147201403246213);
\draw [mesh] (0.4661240972137118,0.23046970162729735) -- (0.4967247784094473,0.22721519156406733);
\draw [mesh] (0.4967247784094473,0.22721519156406733) -- (0.5275753147058919,0.22403803083468557);
\draw [mesh] (0.5275753147058919,0.22403803083468557) -- (0.5586757061030457,0.22093821943915204);
\draw [mesh] (0.5586757061030457,0.22093821943915204) -- (0.560756654381398,0.2505411108211022);
\draw [mesh] (0.560756654381398,0.2505411108211022) -- (0.5626657214959886,0.28012001552734);
\draw [mesh] (0.5626657214959886,0.28012001552734) -- (0.5644029074468175,0.30967493355786563);
\draw [mesh] (0.5644029074468175,0.30967493355786563) -- (0.5333273926841356,0.31349265701033535);
\draw [mesh] (0.5333273926841356,0.31349265701033535) -- (0.5024441763932758,0.31741965694060226);
\draw [mesh] (0.5024441763932758,0.31741965694060226) -- (0.47175325857423756,0.3214559333486663);
\draw [mesh] (0.47175325857423756,0.3214559333486663) -- (0.4700635017268682,0.2911898036478699);
\draw [mesh] (0.4700635017268682,0.2911898036478699) -- (0.468187114606693,0.2608610597407469);
\draw [mesh] (0.4661240972137118,0.23046970162729735) -- (0.468187114606693,0.2608610597407469);
\draw [mesh] (0.5586757061030457,0.22093821943915204) -- (0.5900023560941777,0.21795292780919726);
\draw [mesh] (0.5900023560941777,0.21795292780919726) -- (0.6215316681725572,0.21511932637655182);
\draw [mesh] (0.6215316681725572,0.21511932637655182) -- (0.6532636423381842,0.2124374151412157);
\draw [mesh] (0.6532636423381842,0.2124374151412157) -- (0.6551756340171075,0.2413615810091897);
\draw [mesh] (0.6551756340171075,0.2413615810091897) -- (0.6569410215157697,0.2703024697954858);
\draw [mesh] (0.6569410215157697,0.2703024697954858) -- (0.658559804834171,0.299260081500104);
\draw [mesh] (0.658559804834171,0.299260081500104) -- (0.6270315267291477,0.3025373869453686);
\draw [mesh] (0.6270315267291477,0.3025373869453686) -- (0.5956458942666966,0.30600900429795574);
\draw [mesh] (0.5956458942666966,0.30600900429795574) -- (0.5644029074468175,0.30967493355786563);
\draw [mesh] (0.5644029074468175,0.30967493355786563) -- (0.5626657214959886,0.28012001552734);
\draw [mesh] (0.5626657214959886,0.28012001552734) -- (0.560756654381398,0.2505411108211022);
\draw [mesh] (0.5586757061030457,0.22093821943915204) -- (0.560756654381398,0.2505411108211022);
\draw [mesh] (0.6532636423381842,0.2124374151412157) -- (0.6851792888011984,0.20994455254140418);
\draw [mesh] (0.6851792888011984,0.20994455254140418) -- (0.7172596177717393,0.2076780970153325);
\draw [mesh] (0.7172596177717393,0.2076780970153325) -- (0.7495046292498069,0.20563804856300058);
\draw [mesh] (0.7495046292498069,0.20563804856300058) -- (0.7510798387256101,0.23404120774024662);
\draw [mesh] (0.7510798387256101,0.23404120774024662) -- (0.7525361714691844,0.2624936721352464);
\draw [mesh] (0.7525361714691844,0.2624936721352464) -- (0.7538736274805299,0.2909954417479999);
\draw [mesh] (0.7538736274805299,0.2909954417479999) -- (0.7219879044056481,0.29346680861587787);
\draw [mesh] (0.7219879044056481,0.29346680861587787) -- (0.690216630190195,0.296221688533246);
\draw [mesh] (0.690216630190195,0.296221688533246) -- (0.658559804834171,0.299260081500104);
\draw [mesh] (0.658559804834171,0.299260081500104) -- (0.6569410215157697,0.2703024697954858);
\draw [mesh] (0.6569410215157697,0.2703024697954858) -- (0.6551756340171075,0.2413615810091897);
\draw [mesh] (0.6532636423381842,0.2124374151412157) -- (0.6551756340171075,0.2413615810091897);
\draw [mesh] (0.7495046292498069,0.20563804856300058) -- (0.7818497760862279,0.2038077784588698);
\draw [mesh] (0.7818497760862279,0.2038077784588698) -- (0.814230511131828,0.20217065797740139);
\draw [mesh] (0.814230511131828,0.20217065797740139) -- (0.8466468343866078,0.20072668711859537);
\draw [mesh] (0.8466468343866078,0.20072668711859537) -- (0.8477706744550734,0.2287810922431959);
\draw [mesh] (0.8477706744550734,0.2287810922431959) -- (0.8487968695653081,0.25691658361742603);
\draw [mesh] (0.8487968695653081,0.25691658361742603) -- (0.8497254197173117,0.2851331612412858);
\draw [mesh] (0.8497254197173117,0.2851331612412858) -- (0.8177697223666083,0.2868369101829272);
\draw [mesh] (0.8177697223666083,0.2868369101829272) -- (0.7858191249543476,0.2887910036851652);
\draw [mesh] (0.7858191249543476,0.2887910036851652) -- (0.7538736274805299,0.2909954417479999);
\draw [mesh] (0.7538736274805299,0.2909954417479999) -- (0.7525361714691844,0.2624936721352464);
\draw [mesh] (0.7525361714691844,0.2624936721352464) -- (0.7510798387256101,0.23404120774024662);
\draw [mesh] (0.7495046292498069,0.20563804856300058) -- (0.7510798387256101,0.23404120774024662);
\draw [mesh] (0.8466468343866078,0.20072668711859537) -- (0.8853088199165642,0.1995043555450801);
\draw [mesh] (0.8853088199165642,0.1995043555450801) -- (0.9364265417876951,0.1985321529194841);
\draw [mesh] (0.9364265417876951,0.1985321529194841) -- (1.0,0.19781007924180727);
\draw [mesh] (1.0,0.19781007924180727) -- (1.0,0.2255370982293636);
\draw [mesh] (1.0,0.2255370982293636) -- (1.0,0.25338922234351025);
\draw [mesh] (1.0,0.25338922234351025) -- (1.0,0.2813664515842472);
\draw [mesh] (1.0,0.2813664515842472) -- (0.9378196202784568,0.28240668361948446);
\draw [mesh] (0.9378196202784568,0.28240668361948446) -- (0.8877280935175604,0.2836622535051639);
\draw [mesh] (0.8877280935175604,0.2836622535051639) -- (0.8497254197173117,0.2851331612412858);
\draw [mesh] (0.8497254197173117,0.2851331612412858) -- (0.8487968695653081,0.25691658361742603);
\draw [mesh] (0.8487968695653081,0.25691658361742603) -- (0.8477706744550734,0.2287810922431959);
\draw [mesh] (0.8466468343866078,0.20072668711859537) -- (0.8477706744550734,0.2287810922431959);
\draw [mesh] (0.0,0.3651369588899137) -- (0.04794531354193647,0.36379715785737393);
\draw [mesh] (0.04794531354193647,0.36379715785737393) -- (0.08803046606218083,0.3623608375733469);
\draw [mesh] (0.08803046606218083,0.3623608375733469) -- (0.12025545756073312,0.3608279980378328);
\draw [mesh] (0.12025545756073312,0.3608279980378328) -- (0.12071628295403823,0.3937245175403084);
\draw [mesh] (0.12071628295403823,0.3937245175403084) -- (0.12109436365255119,0.4265623099753838);
\draw [mesh] (0.12109436365255119,0.4265623099753838) -- (0.12138969965627204,0.45934137534305886);
\draw [mesh] (0.12138969965627204,0.45934137534305886) -- (0.08887055162934811,0.46123325707379);
\draw [mesh] (0.08887055162934811,0.46123325707379) -- (0.048407318410590774,0.46304479219401457);
\draw [mesh] (0.048407318410590774,0.46304479219401457) -- (0.0,0.4647759807037325);
\draw [mesh] (0.0,0.4647759807037325) -- (0.0,0.4316098757008836);
\draw [mesh] (0.0,0.4316098757008836) -- (0.0,0.39839686842961064);
\draw [mesh] (0.0,0.3651369588899137) -- (0.0,0.39839686842961064);
\draw [mesh] (0.12025545756073312,0.3608279980378328) -- (0.14859546056037432,0.3590698272227541);
\draw [mesh] (0.14859546056037432,0.3590698272227541) -- (0.17702564758388553,0.3569575131000337);
\draw [mesh] (0.17702564758388553,0.3569575131000337) -- (0.2055460186312667,0.35449105566967154);
\draw [mesh] (0.2055460186312667,0.35449105566967154) -- (0.20630677847943557,0.38691889410739144);
\draw [mesh] (0.20630677847943557,0.38691889410739144) -- (0.20695758344700557,0.41926821221138577);
\draw [mesh] (0.20695758344700557,0.41926821221138577) -- (0.20749843353397657,0.4515390099816541);
\draw [mesh] (0.20749843353397657,0.4515390099816541) -- (0.1786916516670344,0.45458562071400044);
\draw [mesh] (0.1786916516670344,0.45458562071400044) -- (0.14998874037446622,0.45718640916780207);
\draw [mesh] (0.14998874037446622,0.45718640916780207) -- (0.12138969965627201,0.45934137534305886);
\draw [mesh] (0.12138969965627201,0.45934137534305886) -- (0.12109436365255119,0.4265623099753838);
\draw [mesh] (0.12109436365255119,0.4265623099753838) -- (0.12071628295403823,0.3937245175403084);
\draw [mesh] (0.12025545756073312,0.3608279980378328) -- (0.12071628295403823,0.3937245175403084);
\draw [mesh] (0.2055460186312667,0.35449105566967154) -- (0.23422317450325406,0.3516885801317569);
\draw [mesh] (0.23422317450325406,0.3516885801317569) -- (0.2631237160005839,0.3485682116863796);
\draw [mesh] (0.2631237160005839,0.3485682116863796) -- (0.292247643123256,0.3451299503335392);
\draw [mesh] (0.292247643123256,0.3451299503335392) -- (0.29331523551141064,0.3768680019130385);
\draw [mesh] (0.29331523551141064,0.3768680019130385) -- (0.2942617735067437,0.40851893568482905);
\draw [mesh] (0.2942617735067437,0.40851893568482905) -- (0.2950872571092553,0.4400827516489112);
\draw [mesh] (0.2950872571092553,0.4400827516489112) -- (0.26566594433685325,0.4442676583638003);
\draw [mesh] (0.26566594433685325,0.4442676583638003) -- (0.23646966981176032,0.44808641114138126);
\draw [mesh] (0.23646966981176032,0.44808641114138126) -- (0.20749843353397657,0.4515390099816541);
\draw [mesh] (0.20749843353397657,0.4515390099816541) -- (0.20695758344700557,0.41926821221138577);
\draw [mesh] (0.20695758344700557,0.41926821221138577) -- (0.20630677847943557,0.38691889410739144);
\draw [mesh] (0.2055460186312667,0.35449105566967154) -- (0.20630677847943557,0.38691889410739144);
\draw [mesh] (0.292247643123256,0.3451299503335392) -- (0.3215973282178909,0.3414577308666978);
\draw [mesh] (0.3215973282178909,0.3414577308666978) -- (0.3511751436311085,0.33763548807931665);
\draw [mesh] (0.3511751436311085,0.33763548807931665) -- (0.38098108936290903,0.3336632219713959);
\draw [mesh] (0.38098108936290903,0.3336632219713959) -- (0.3823264035548132,0.3646239480367704);
\draw [mesh] (0.3823264035548132,0.3646239480367704) -- (0.38355077805418275,0.3954998703515773);
\draw [mesh] (0.38355077805418275,0.3954998703515773) -- (0.38465421286101736,0.4262909889158163);
\draw [mesh] (0.38465421286101736,0.4262909889158163) -- (0.35458401426296515,0.4310410902007291);
\draw [mesh] (0.35458401426296515,0.4310410902007291) -- (0.3247283623457111,0.4356383444450942);
\draw [mesh] (0.3247283623457111,0.4356383444450942) -- (0.2950872571092553,0.4400827516489112);
\draw [mesh] (0.2950872571092553,0.4400827516489112) -- (0.2942617735067437,0.40851893568482905);
\draw [mesh] (0.2942617735067437,0.40851893568482905) -- (0.29331523551141064,0.3768680019130385);
\draw [mesh] (0.292247643123256,0.3451299503335392) -- (0.29331523551141064,0.3768680019130385);
\draw [mesh] (0.38098108936290903,0.3336632219713959) -- (0.41101355986934013,0.32960867139007677);
\draw [mesh] (0.41101355986934013,0.32960867139007677) -- (0.4412709496064496,0.3255395751825002);
\draw [mesh] (0.4412709496064496,0.3255395751825002) -- (0.47175325857423756,0.3214559333486663);
\draw [mesh] (0.47175325857423756,0.3214559333486663) -- (0.473293846103219,0.3516561282336299);
\draw [mesh] (0.473293846103219,0.3516561282336299) -- (0.47472272526823045,0.381787067693255);
\draw [mesh] (0.47472272526823045,0.381787067693255) -- (0.47603989606927183,0.4118487517275412);
\draw [mesh] (0.47603989606927183,0.4118487517275412) -- (0.44538838669032016,0.4166545336286806);
\draw [mesh] (0.44538838669032016,0.4166545336286806) -- (0.41492649228756867,0.4214686126914389);
\draw [mesh] (0.41492649228756867,0.4214686126914389) -- (0.38465421286101736,0.4262909889158163);
\draw [mesh] (0.38465421286101736,0.4262909889158163) -- (0.38355077805418275,0.3954998703515773);
\draw [mesh] (0.38355077805418275,0.3954998703515773) -- (0.3823264035548132,0.3646239480367704);
\draw [mesh] (0.38098108936290903,0.3336632219713959) -- (0.3823264035548132,0.3646239480367704);
\draw [mesh] (0.47175325857423756,0.3214559333486663) -- (0.5024441763932758,0.31741965694060226);
\draw [mesh] (0.5024441763932758,0.31741965694060226) -- (0.5333273926841356,0.31349265701033535);
\draw [mesh] (0.5333273926841356,0.31349265701033535) -- (0.5644029074468175,0.30967493355786563);
\draw [mesh] (0.5644029074468175,0.30967493355786563) -- (0.5660057047139315,0.3391961486699464);
\draw [mesh] (0.5660057047139315,0.3391961486699464) -- (0.5675116057773769,0.36867394462085007);
\draw [mesh] (0.5675116057773769,0.36867394462085007) -- (0.5689206106371538,0.39810832141057656);
\draw [mesh] (0.5689206106371538,0.39810832141057656) -- (0.5378177582330316,0.4025408049286702);
\draw [mesh] (0.5378177582330316,0.4025408049286702) -- (0.5068575200437376,0.40712094836765844);
\draw [mesh] (0.5068575200437376,0.40712094836765844) -- (0.47603989606927183,0.4118487517275412);
\draw [mesh] (0.47603989606927183,0.4118487517275412) -- (0.47472272526823045,0.381787067693255);
\draw [mesh] (0.47472272526823045,0.381787067693255) -- (0.473293846103219,0.3516561282336299);
\draw [mesh] (0.47175325857423756,0.3214559333486663) -- (0.473293846103219,0.3516561282336299);
\draw [mesh] (0.5644029074468175,0.30967493355786563) -- (0.5956458942666966,0.30600900429795574);
\draw [mesh] (0.5956458942666966,0.30600900429795574) -- (0.6270315267291477,0.3025373869453686);
\draw [mesh] (0.6270315267291477,0.3025373869453686) -- (0.658559804834171,0.299260081500104);
\draw [mesh] (0.658559804834171,0.299260081500104) -- (0.6600651420422485,0.3282188799876033);
\draw [mesh] (0.6600651420422485,0.3282188799876033) -- (0.6614901912099391,0.35716332912254256);
\draw [mesh] (0.6614901912099391,0.35716332912254256) -- (0.6628349523372433,0.3860934289049216);
\draw [mesh] (0.6628349523372433,0.3860934289049216) -- (0.6314430910671067,0.38986260014741003);
\draw [mesh] (0.6314430910671067,0.38986260014741003) -- (0.6001383105004101,0.3938675643159617);
\draw [mesh] (0.6001383105004101,0.3938675643159617) -- (0.5689206106371538,0.39810832141057656);
\draw [mesh] (0.5689206106371538,0.39810832141057656) -- (0.5675116057773769,0.36867394462085007);
\draw [mesh] (0.5675116057773769,0.36867394462085007) -- (0.5660057047139315,0.3391961486699464);
\draw [mesh] (0.5644029074468175,0.30967493355786563) -- (0.5660057047139315,0.3391961486699464);
\draw [mesh] (0.658559804834171,0.299260081500104) -- (0.690216630190195,0.296221688533246);
\draw [mesh] (0.690216630190195,0.296221688533246) -- (0.7219879044056481,0.29346680861587787);
\draw [mesh] (0.7219879044056481,0.29346680861587787) -- (0.7538736274805299,0.2909954417479999);
\draw [mesh] (0.7538736274805299,0.2909954417479999) -- (0.755119339939389,0.3195277878931091);
\draw [mesh] (0.755119339939389,0.3195277878931091) -- (0.7563004420255046,0.34807198188517613);
\draw [mesh] (0.7563004420255046,0.34807198188517613) -- (0.757416933738877,0.376628023724201);
\draw [mesh] (0.757416933738877,0.376628023724201) -- (0.7258283229303183,0.37945239897163013);
\draw [mesh] (0.7258283229303183,0.37945239897163013) -- (0.6943009957964403,0.38260753403187037);
\draw [mesh] (0.6943009957964403,0.38260753403187037) -- (0.6628349523372433,0.3860934289049216);
\draw [mesh] (0.6628349523372433,0.3860934289049216) -- (0.6614901912099391,0.35716332912254256);
\draw [mesh] (0.6614901912099391,0.35716332912254256) -- (0.6600651420422485,0.3282188799876033);
\draw [mesh] (0.658559804834171,0.299260081500104) -- (0.6600651420422485,0.3282188799876033);
\draw [mesh] (0.7538736274805299,0.2909954417479999) -- (0.7858191249543476,0.2887910036851652);
\draw [mesh] (0.7858191249543476,0.2887910036851652) -- (0.8177697223666083,0.2868369101829272);
\draw [mesh] (0.8177697223666083,0.2868369101829272) -- (0.8497254197173117,0.2851331612412858);
\draw [mesh] (0.8497254197173117,0.2851331612412858) -- (0.8505834795230367,0.3133994390913997);
\draw [mesh] (0.8505834795230367,0.3133994390913997) -- (0.8513982035944345,0.3416840311443928);
\draw [mesh] (0.8513982035944345,0.3416840311443928) -- (0.8521695919315049,0.3699869374002648);
\draw [mesh] (0.8521695919315049,0.3699869374002648) -- (0.8206087280328667,0.37190376624176913);
\draw [mesh] (0.8206087280328667,0.37190376624176913) -- (0.789024508635324,0.3741174616830813);
\draw [mesh] (0.789024508635324,0.3741174616830813) -- (0.757416933738877,0.376628023724201);
\draw [mesh] (0.757416933738877,0.376628023724201) -- (0.7563004420255046,0.34807198188517613);
\draw [mesh] (0.7563004420255046,0.34807198188517613) -- (0.755119339939389,0.3195277878931091);
\draw [mesh] (0.7538736274805299,0.2909954417479999) -- (0.755119339939389,0.3195277878931091);
\draw [mesh] (0.8497254197173117,0.2851331612412858) -- (0.8877280935175604,0.2836622535051639);
\draw [mesh] (0.8877280935175604,0.2836622535051639) -- (0.9378196202784568,0.28240668361948446);
\draw [mesh] (0.9378196202784568,0.28240668361948446) -- (1.0,0.2813664515842472);
\draw [mesh] (1.0,0.2813664515842472) -- (1.0,0.3094154551469415);
\draw [mesh] (1.0,0.3094154551469415) -- (1.0,0.33748290222696004);
\draw [mesh] (1.0,0.33748290222696004) -- (1.0,0.3655687928243028);
\draw [mesh] (1.0,0.3655687928243028) -- (0.9389047862836267,0.366844387227659);
\draw [mesh] (0.9389047862836267,0.366844387227659) -- (0.8896279835941285,0.368317102086313);
\draw [mesh] (0.8896279835941285,0.368317102086313) -- (0.8521695919315049,0.3699869374002648);
\draw [mesh] (0.8521695919315049,0.3699869374002648) -- (0.8513982035944345,0.3416840311443928);
\draw [mesh] (0.8513982035944345,0.3416840311443928) -- (0.8505834795230367,0.3133994390913997);
\draw [mesh] (0.8497254197173117,0.2851331612412858) -- (0.8505834795230367,0.3133994390913997);
\draw [mesh] (0.0,0.4647759807037325) -- (0.048407318410590774,0.46304479219401457);
\draw [mesh] (0.048407318410590774,0.46304479219401457) -- (0.08887055162934811,0.46123325707379);
\draw [mesh] (0.08887055162934811,0.46123325707379) -- (0.12138969965627201,0.45934137534305886);
\draw [mesh] (0.12138969965627201,0.45934137534305886) -- (0.12162459855176455,0.4920638628470429);
\draw [mesh] (0.12162459855176455,0.4920638628470429) -- (0.12182136792559257,0.5247319216910451);
\draw [mesh] (0.12182136792559257,0.5247319216910451) -- (0.12198000777775614,0.5573455518750654);
\draw [mesh] (0.12198000777775614,0.5573455518750654) -- (0.08928138426729756,0.559688911228782);
\draw [mesh] (0.08928138426729756,0.559688911228782) -- (0.04862138167471218,0.5619402109128872);
\draw [mesh] (0.04862138167471218,0.5619402109128872) -- (0.0,0.564099450927381);
\draw [mesh] (0.0,0.564099450927381) -- (0.0,0.5310148478266675);
\draw [mesh] (0.0,0.5310148478266675) -- (0.0,0.49790702441878476);
\draw [mesh] (0.0,0.4647759807037325) -- (0.0,0.49790702441878476);
\draw [mesh] (0.12138969965627201,0.45934137534305886) -- (0.14998874037446622,0.45718640916780207);
\draw [mesh] (0.14998874037446622,0.45718640916780207) -- (0.1786916516670344,0.45458562071400044);
\draw [mesh] (0.1786916516670344,0.45458562071400044) -- (0.20749843353397657,0.4515390099816541);
\draw [mesh] (0.20749843353397657,0.4515390099816541) -- (0.2079602191058893,0.4837279435231756);
\draw [mesh] (0.2079602191058893,0.4837279435231756) -- (0.20837383052828456,0.5158316689409295);
\draw [mesh] (0.20837383052828456,0.5158316689409295) -- (0.20873926780116223,0.5478501862349157);
\draw [mesh] (0.20873926780116223,0.5478501862349157) -- (0.17968496821220006,0.5515324632426508);
\draw [mesh] (0.17968496821220006,0.5515324632426508) -- (0.1507652148710647,0.5546975851227007);
\draw [mesh] (0.1507652148710647,0.5546975851227007) -- (0.12198000777775612,0.5573455518750654);
\draw [mesh] (0.12198000777775612,0.5573455518750654) -- (0.12182136792559257,0.5247319216910451);
\draw [mesh] (0.12182136792559257,0.5247319216910451) -- (0.12162459855176455,0.4920638628470429);
\draw [mesh] (0.12138969965627201,0.45934137534305886) -- (0.12162459855176455,0.4920638628470429);
\draw [mesh] (0.20749843353397657,0.4515390099816541) -- (0.23646966981176032,0.44808641114138126);
\draw [mesh] (0.23646966981176032,0.44808641114138126) -- (0.26566594433685325,0.4442676583638003);
\draw [mesh] (0.26566594433685325,0.4442676583638003) -- (0.2950872571092553,0.4400827516489112);
\draw [mesh] (0.2950872571092553,0.4400827516489112) -- (0.29583046290939263,0.471553793741114);
\draw [mesh] (0.29583046290939263,0.471553793741114) -- (0.29653016749760264,0.502926405897267);
\draw [mesh] (0.29653016749760264,0.502926405897267) -- (0.29718637087388555,0.5342005881173699);
\draw [mesh] (0.29718637087388555,0.5342005881173699) -- (0.2674634731976229,0.5391564618016212);
\draw [mesh] (0.2674634731976229,0.5391564618016212) -- (0.23798110550671517,0.5437063278408032);
\draw [mesh] (0.23798110550671517,0.5437063278408032) -- (0.20873926780116223,0.5478501862349157);
\draw [mesh] (0.20873926780116223,0.5478501862349157) -- (0.20837383052828456,0.5158316689409295);
\draw [mesh] (0.20837383052828456,0.5158316689409295) -- (0.2079602191058893,0.4837279435231756);
\draw [mesh] (0.20749843353397657,0.4515390099816541) -- (0.2079602191058893,0.4837279435231756);
\draw [mesh] (0.2950872571092553,0.4400827516489112) -- (0.3247283623457111,0.4356383444450942);
\draw [mesh] (0.3247283623457111,0.4356383444450942) -- (0.35458401426296515,0.4310410902007291);
\draw [mesh] (0.35458401426296515,0.4310410902007291) -- (0.38465421286101736,0.4262909889158163);
\draw [mesh] (0.38465421286101736,0.4262909889158163) -- (0.3856826513040147,0.4569906104339444);
\draw [mesh] (0.3856826513040147,0.4569906104339444) -- (0.3866820367118724,0.48759204161041847);
\draw [mesh] (0.3866820367118724,0.48759204161041847) -- (0.38765236908459044,0.5180952824452385);
\draw [mesh] (0.38765236908459044,0.5180952824452385) -- (0.3572889229690478,0.5236034228141209);
\draw [mesh] (0.3572889229690478,0.5236034228141209) -- (0.32713359023214605,0.5289718580381647);
\draw [mesh] (0.32713359023214605,0.5289718580381647) -- (0.29718637087388555,0.5342005881173699);
\draw [mesh] (0.29718637087388555,0.5342005881173699) -- (0.29653016749760264,0.502926405897267);
\draw [mesh] (0.29653016749760264,0.502926405897267) -- (0.29583046290939263,0.471553793741114);
\draw [mesh] (0.2950872571092553,0.4400827516489112) -- (0.29583046290939263,0.471553793741114);
\draw [mesh] (0.38465421286101736,0.4262909889158163) -- (0.41492649228756867,0.4214686126914389);
\draw [mesh] (0.41492649228756867,0.4214686126914389) -- (0.44538838669032016,0.4166545336286806);
\draw [mesh] (0.44538838669032016,0.4166545336286806) -- (0.47603989606927183,0.4118487517275412);
\draw [mesh] (0.47603989606927183,0.4118487517275412) -- (0.4772964062069574,0.44183469634881684);
\draw [mesh] (0.4772964062069574,0.44183469634881684) -- (0.4785433033819011,0.4717384175694102);
\draw [mesh] (0.4785433033819011,0.4717384175694102) -- (0.4797805875941032,0.5015599153893212);
\draw [mesh] (0.4797805875941032,0.5015599153893212) -- (0.44890991251428264,0.5070275684595187);
\draw [mesh] (0.44890991251428264,0.5070275684595187) -- (0.41820050634444506,0.5125393574781577);
\draw [mesh] (0.41820050634444506,0.5125393574781577) -- (0.38765236908459044,0.5180952824452385);
\draw [mesh] (0.38765236908459044,0.5180952824452385) -- (0.3866820367118724,0.48759204161041847);
\draw [mesh] (0.3866820367118724,0.48759204161041847) -- (0.3856826513040147,0.4569906104339444);
\draw [mesh] (0.38465421286101736,0.4262909889158163) -- (0.3856826513040147,0.4569906104339444);
\draw [mesh] (0.47603989606927183,0.4118487517275412) -- (0.5068575200437376,0.40712094836765844);
\draw [mesh] (0.5068575200437376,0.40712094836765844) -- (0.5378177582330316,0.4025408049286702);
\draw [mesh] (0.5378177582330316,0.4025408049286702) -- (0.5689206106371538,0.39810832141057656);
\draw [mesh] (0.5689206106371538,0.39810832141057656) -- (0.5702863519730095,0.4274936702655695);
\draw [mesh] (0.5702863519730095,0.4274936702655695) -- (0.571662462464691,0.4568243824122727);
\draw [mesh] (0.571662462464691,0.4568243824122727) -- (0.5730489421121984,0.4861004578506861);
\draw [mesh] (0.5730489421121984,0.4861004578506861) -- (0.5418673959586868,0.49105865530816567);
\draw [mesh] (0.5418673959586868,0.49105865530816567) -- (0.510777944452655,0.49621180782104407);
\draw [mesh] (0.510777944452655,0.49621180782104407) -- (0.4797805875941032,0.5015599153893212);
\draw [mesh] (0.4797805875941032,0.5015599153893212) -- (0.4785433033819011,0.4717384175694102);
\draw [mesh] (0.4785433033819011,0.4717384175694102) -- (0.4772964062069574,0.44183469634881684);
\draw [mesh] (0.47603989606927183,0.4118487517275412) -- (0.4772964062069574,0.44183469634881684);
\draw [mesh] (0.5689206106371538,0.39810832141057656) -- (0.6001383105004101,0.3938675643159617);
\draw [mesh] (0.6001383105004101,0.3938675643159617) -- (0.6314430910671067,0.38986260014741003);
\draw [mesh] (0.6314430910671067,0.38986260014741003) -- (0.6628349523372433,0.3860934289049216);
\draw [mesh] (0.6628349523372433,0.3860934289049216) -- (0.6641518811176441,0.41500609076577966);
\draw [mesh] (0.6641518811176441,0.41500609076577966) -- (0.6654934332446253,0.4438982261361555);
\draw [mesh] (0.6654934332446253,0.4438982261361555) -- (0.6668596087181865,0.4727698350160492);
\draw [mesh] (0.6668596087181865,0.4727698350160492) -- (0.6355609673663607,0.4769352566376607);
\draw [mesh] (0.6355609673663607,0.4769352566376607) -- (0.6042907451643647,0.48137879758253954);
\draw [mesh] (0.6042907451643647,0.48137879758253954) -- (0.5730489421121984,0.4861004578506861);
\draw [mesh] (0.5730489421121984,0.4861004578506861) -- (0.571662462464691,0.4568243824122727);
\draw [mesh] (0.571662462464691,0.4568243824122727) -- (0.5702863519730095,0.4274936702655695);
\draw [mesh] (0.5689206106371538,0.39810832141057656) -- (0.5702863519730095,0.4274936702655695);
\draw [mesh] (0.6628349523372433,0.3860934289049216) -- (0.6943009957964403,0.38260753403187037);
\draw [mesh] (0.6943009957964403,0.38260753403187037) -- (0.7258283229303183,0.37945239897163013);
\draw [mesh] (0.7258283229303183,0.37945239897163013) -- (0.757416933738877,0.376628023724201);
\draw [mesh] (0.757416933738877,0.376628023724201) -- (0.7585166396702658,0.4051926135670355);
\draw [mesh] (0.7585166396702658,0.4051926135670355) -- (0.7596473844104303,0.43376245157053134);
\draw [mesh] (0.7596473844104303,0.43376245157053134) -- (0.760809167959371,0.46233753773468866);
\draw [mesh] (0.760809167959371,0.46233753773468866) -- (0.7294902023320959,0.465449017139904);
\draw [mesh] (0.7294902023320959,0.465449017139904) -- (0.6981736825850344,0.46892644956702434);
\draw [mesh] (0.6981736825850344,0.46892644956702434) -- (0.6668596087181865,0.4727698350160492);
\draw [mesh] (0.6668596087181865,0.4727698350160492) -- (0.6654934332446253,0.4438982261361555);
\draw [mesh] (0.6654934332446253,0.4438982261361555) -- (0.6641518811176441,0.41500609076577966);
\draw [mesh] (0.6628349523372433,0.3860934289049216) -- (0.6641518811176441,0.41500609076577966);
\draw [mesh] (0.757416933738877,0.376628023724201) -- (0.789024508635324,0.3741174616830813);
\draw [mesh] (0.789024508635324,0.3741174616830813) -- (0.8206087280328667,0.37190376624176913);
\draw [mesh] (0.8206087280328667,0.37190376624176913) -- (0.8521695919315049,0.3699869374002648);
\draw [mesh] (0.8521695919315049,0.3699869374002648) -- (0.8529348362188658,0.39830016416052727);
\draw [mesh] (0.8529348362188658,0.39830016416052727) -- (0.853731128141134,0.4266157177266917);
\draw [mesh] (0.853731128141134,0.4266157177266917) -- (0.85455846769831,0.45493359809875833);
\draw [mesh] (0.85455846769831,0.45493359809875833) -- (0.8233556491104878,0.45709456263365555);
\draw [mesh] (0.8233556491104878,0.45709456263365555) -- (0.7921058825308415,0.459562542512299);
\draw [mesh] (0.7921058825308415,0.459562542512299) -- (0.760809167959371,0.46233753773468866);
\draw [mesh] (0.760809167959371,0.46233753773468866) -- (0.7596473844104303,0.43376245157053134);
\draw [mesh] (0.7596473844104303,0.43376245157053134) -- (0.7585166396702658,0.4051926135670355);
\draw [mesh] (0.757416933738877,0.376628023724201) -- (0.7585166396702658,0.4051926135670355);
\draw [mesh] (0.8521695919315049,0.3699869374002648) -- (0.8896279835941285,0.368317102086313);
\draw [mesh] (0.8896279835941285,0.368317102086313) -- (0.9389047862836267,0.366844387227659);
\draw [mesh] (0.9389047862836267,0.366844387227659) -- (1.0,0.3655687928243028);
\draw [mesh] (1.0,0.3655687928243028) -- (1.0,0.3936631613217952);
\draw [mesh] (1.0,0.3936631613217952) -- (1.0,0.42175604210226253);
\draw [mesh] (1.0,0.42175604210226253) -- (1.0,0.4498474351657049);
\draw [mesh] (1.0,0.4498474351657049) -- (0.9399853784492236,0.451334776664274);
\draw [mesh] (0.9399853784492236,0.451334776664274) -- (0.8915048676819937,0.4530301643086252);
\draw [mesh] (0.8915048676819937,0.4530301643086252) -- (0.85455846769831,0.45493359809875833);
\draw [mesh] (0.85455846769831,0.45493359809875833) -- (0.853731128141134,0.4266157177266917);
\draw [mesh] (0.853731128141134,0.4266157177266917) -- (0.8529348362188658,0.39830016416052727);
\draw [mesh] (0.8521695919315049,0.3699869374002648) -- (0.8529348362188658,0.39830016416052727);
\draw [mesh] (0.0,0.564099450927381) -- (0.04862138167471218,0.5619402109128872);
\draw [mesh] (0.04862138167471218,0.5619402109128872) -- (0.08928138426729756,0.559688911228782);
\draw [mesh] (0.08928138426729756,0.559688911228782) -- (0.12198000777775612,0.5573455518750654);
\draw [mesh] (0.12198000777775612,0.5573455518750654) -- (0.12212582792028784,0.589907942528328);
\draw [mesh] (0.12212582792028784,0.589907942528328) -- (0.12228413816522032,0.6224222827800566);
\draw [mesh] (0.12228413816522032,0.6224222827800566) -- (0.1224549385125536,0.6548885726302514);
\draw [mesh] (0.1224549385125536,0.6548885726302514) -- (0.08962101000553421,0.6578168150879624);
\draw [mesh] (0.08962101000553421,0.6578168150879624) -- (0.04880269716801634,0.6605793479872396);
\draw [mesh] (0.04880269716801634,0.6605793479872396) -- (0.0,0.6631761713280828);
\draw [mesh] (0.0,0.6631761713280828) -- (0.0,0.630182210848001);
\draw [mesh] (0.0,0.630182210848001) -- (0.0,0.5971566373811004);
\draw [mesh] (0.0,0.564099450927381) -- (0.0,0.5971566373811004);
\draw [mesh] (0.12198000777775612,0.5573455518750654) -- (0.1507652148710647,0.5546975851227007);
\draw [mesh] (0.1507652148710647,0.5546975851227007) -- (0.17968496821220006,0.5515324632426508);
\draw [mesh] (0.17968496821220006,0.5515324632426508) -- (0.20873926780116223,0.5478501862349157);
\draw [mesh] (0.20873926780116223,0.5478501862349157) -- (0.2090882907017258,0.5797776266538953);
\draw [mesh] (0.2090882907017258,0.5797776266538953) -- (0.2094526590071789,0.6116081214466297);
\draw [mesh] (0.2094526590071789,0.6116081214466297) -- (0.20983237271752156,0.6433416706131186);
\draw [mesh] (0.20983237271752156,0.6433416706131186) -- (0.18051717794260833,0.6477492180202404);
\draw [mesh] (0.18051717794260833,0.6477492180202404) -- (0.15139136654095237,0.6515981853592846);
\draw [mesh] (0.15139136654095237,0.6515981853592846) -- (0.12245493851255358,0.6548885726302514);
\draw [mesh] (0.12245493851255358,0.6548885726302514) -- (0.12228413816522032,0.6224222827800566);
\draw [mesh] (0.12228413816522032,0.6224222827800566) -- (0.12212582792028784,0.589907942528328);
\draw [mesh] (0.12198000777775612,0.5573455518750654) -- (0.12212582792028784,0.589907942528328);
\draw [mesh] (0.20873926780116223,0.5478501862349157) -- (0.23798110550671517,0.5437063278408032);
\draw [mesh] (0.23798110550671517,0.5437063278408032) -- (0.2674634731976229,0.5391564618016212);
\draw [mesh] (0.2674634731976229,0.5391564618016212) -- (0.29718637087388555,0.5342005881173699);
\draw [mesh] (0.29718637087388555,0.5342005881173699) -- (0.2978375520539463,0.5653696348113068);
\draw [mesh] (0.2978375520539463,0.5653696348113068) -- (0.2985221900534903,0.5964268403889611);
\draw [mesh] (0.2985221900534903,0.5964268403889611) -- (0.29924028487251725,0.6273722048503331);
\draw [mesh] (0.29924028487251725,0.6273722048503331) -- (0.2691758135385475,0.6331195719799959);
\draw [mesh] (0.2691758135385475,0.6331195719799959) -- (0.23937317615354894,0.6384427272342578);
\draw [mesh] (0.23937317615354894,0.6384427272342578) -- (0.20983237271752156,0.6433416706131186);
\draw [mesh] (0.20983237271752156,0.6433416706131186) -- (0.2094526590071789,0.6116081214466297);
\draw [mesh] (0.2094526590071789,0.6116081214466297) -- (0.2090882907017258,0.5797776266538953);
\draw [mesh] (0.20873926780116223,0.5478501862349157) -- (0.2090882907017258,0.5797776266538953);
\draw [mesh] (0.29718637087388555,0.5342005881173699) -- (0.32713359023214605,0.5289718580381647);
\draw [mesh] (0.32713359023214605,0.5289718580381647) -- (0.3572889229690478,0.5236034228141209);
\draw [mesh] (0.3572889229690478,0.5236034228141209) -- (0.38765236908459044,0.5180952824452385);
\draw [mesh] (0.38765236908459044,0.5180952824452385) -- (0.3886383167669906,0.548496082973611);
\draw [mesh] (0.3886383167669906,0.548496082973611) -- (0.3896845481038951,0.5787901932307424);
\draw [mesh] (0.3896845481038951,0.5787901932307424) -- (0.3907910630953036,0.6089776132166328);
\draw [mesh] (0.3907910630953036,0.6089776132166328) -- (0.36005977851050364,0.6152238487460018);
\draw [mesh] (0.36005977851050364,0.6152238487460018) -- (0.32954285243624143,0.6213553792905686);
\draw [mesh] (0.32954285243624143,0.6213553792905686) -- (0.29924028487251725,0.6273722048503331);
\draw [mesh] (0.29924028487251725,0.6273722048503331) -- (0.2985221900534903,0.5964268403889611);
\draw [mesh] (0.2985221900534903,0.5964268403889611) -- (0.2978375520539463,0.5653696348113068);
\draw [mesh] (0.29718637087388555,0.5342005881173699) -- (0.2978375520539463,0.5653696348113068);
\draw [mesh] (0.38765236908459044,0.5180952824452385) -- (0.41820050634444506,0.5125393574781577);
\draw [mesh] (0.41820050634444506,0.5125393574781577) -- (0.44890991251428264,0.5070275684595187);
\draw [mesh] (0.44890991251428264,0.5070275684595187) -- (0.4797805875941032,0.5015599153893212);
\draw [mesh] (0.4797805875941032,0.5015599153893212) -- (0.48105935792741444,0.5312962159084047);
\draw [mesh] (0.48105935792741444,0.5312962159084047) -- (0.4824307134656858,0.5609443452265156);
\draw [mesh] (0.4824307134656858,0.5609443452265156) -- (0.48389465420891736,0.5905043033436536);
\draw [mesh] (0.48389465420891736,0.5905043033436536) -- (0.45272941281695556,0.5965648612585731);
\draw [mesh] (0.45272941281695556,0.5965648612585731) -- (0.4216948824457511,0.6027226312162329);
\draw [mesh] (0.4216948824457511,0.6027226312162329) -- (0.3907910630953036,0.6089776132166328);
\draw [mesh] (0.3907910630953036,0.6089776132166328) -- (0.3896845481038951,0.5787901932307424);
\draw [mesh] (0.3896845481038951,0.5787901932307424) -- (0.3886383167669906,0.548496082973611);
\draw [mesh] (0.38765236908459044,0.5180952824452385) -- (0.3886383167669906,0.548496082973611);
\draw [mesh] (0.4797805875941032,0.5015599153893212) -- (0.510777944452655,0.49621180782104407);
\draw [mesh] (0.510777944452655,0.49621180782104407) -- (0.5418673959586868,0.49105865530816567);
\draw [mesh] (0.5418673959586868,0.49105865530816567) -- (0.5730489421121984,0.4861004578506861);
\draw [mesh] (0.5730489421121984,0.4861004578506861) -- (0.5744993855348799,0.5153223304093169);
\draw [mesh] (0.5744993855348799,0.5153223304093169) -- (0.5760673873520838,0.5444904339166722);
\draw [mesh] (0.5760673873520838,0.5444904339166722) -- (0.5777529475638102,0.5736047683727521);
\draw [mesh] (0.5777529475638102,0.5736047683727521) -- (0.5464298491904299,0.5789854309831088);
\draw [mesh] (0.5464298491904299,0.5789854309831088) -- (0.5151437514054655,0.5846186093067428);
\draw [mesh] (0.5151437514054655,0.5846186093067428) -- (0.48389465420891736,0.5905043033436536);
\draw [mesh] (0.48389465420891736,0.5905043033436536) -- (0.4824307134656858,0.5609443452265156);
\draw [mesh] (0.4824307134656858,0.5609443452265156) -- (0.48105935792741444,0.5312962159084047);
\draw [mesh] (0.4797805875941032,0.5015599153893212) -- (0.48105935792741444,0.5312962159084047);
\draw [mesh] (0.5730489421121984,0.4861004578506861) -- (0.6042907451643647,0.48137879758253954);
\draw [mesh] (0.6042907451643647,0.48137879758253954) -- (0.6355609673663607,0.4769352566376607);
\draw [mesh] (0.6355609673663607,0.4769352566376607) -- (0.6668596087181865,0.4727698350160492);
\draw [mesh] (0.6668596087181865,0.4727698350160492) -- (0.6683042146000526,0.5016231666019567);
\draw [mesh] (0.6683042146000526,0.5016231666019567) -- (0.6698810579519476,0.5304604700903732);
\draw [mesh] (0.6698810579519476,0.5304604700903732) -- (0.6715901387738715,0.5592817454812988);
\draw [mesh] (0.6715901387738715,0.5592817454812988) -- (0.6403527649911187,0.5637360439185163);
\draw [mesh] (0.6403527649911187,0.5637360439185163) -- (0.6090737012544315,0.5685103848823341);
\draw [mesh] (0.6090737012544315,0.5685103848823341) -- (0.5777529475638102,0.5736047683727521);
\draw [mesh] (0.5777529475638102,0.5736047683727521) -- (0.5760673873520838,0.5444904339166722);
\draw [mesh] (0.5760673873520838,0.5444904339166722) -- (0.5744993855348799,0.5153223304093169);
\draw [mesh] (0.5730489421121984,0.4861004578506861) -- (0.5744993855348799,0.5153223304093169);
\draw [mesh] (0.6668596087181865,0.4727698350160492) -- (0.6981736825850344,0.46892644956702434);
\draw [mesh] (0.6981736825850344,0.46892644956702434) -- (0.7294902023320959,0.465449017139904);
\draw [mesh] (0.7294902023320959,0.465449017139904) -- (0.760809167959371,0.46233753773468866);
\draw [mesh] (0.760809167959371,0.46233753773468866) -- (0.7620529636588865,0.4909242551638528);
\draw [mesh] (0.7620529636588865,0.4909242551638528) -- (0.7634297448507751,0.5195289869623689);
\draw [mesh] (0.7634297448507751,0.5195289869623689) -- (0.7649395115350369,0.5481517331302371);
\draw [mesh] (0.7649395115350369,0.5481517331302371) -- (0.7338897680938025,0.5514722218759932);
\draw [mesh] (0.7338897680938025,0.5514722218759932) -- (0.7027733105067473,0.5551822259930139);
\draw [mesh] (0.7027733105067473,0.5551822259930139) -- (0.6715901387738715,0.5592817454812988);
\draw [mesh] (0.6715901387738715,0.5592817454812988) -- (0.6698810579519476,0.5304604700903732);
\draw [mesh] (0.6698810579519476,0.5304604700903732) -- (0.6683042146000526,0.5016231666019567);
\draw [mesh] (0.6668596087181865,0.4727698350160492) -- (0.6683042146000526,0.5016231666019567);
\draw [mesh] (0.760809167959371,0.46233753773468866) -- (0.7921058825308415,0.459562542512299);
\draw [mesh] (0.7921058825308415,0.459562542512299) -- (0.8233556491104878,0.45709456263365555);
\draw [mesh] (0.8233556491104878,0.45709456263365555) -- (0.85455846769831,0.45493359809875833);
\draw [mesh] (0.85455846769831,0.45493359809875833) -- (0.8554595963689123,0.4832647082607393);
\draw [mesh] (0.8554595963689123,0.4832647082607393) -- (0.8564772556314594,0.511619951196647);
\draw [mesh] (0.8564772556314594,0.511619951196647) -- (0.8576114454859516,0.5399993269064816);
\draw [mesh] (0.8576114454859516,0.5399993269064816) -- (0.8268046286476597,0.5424446207684854);
\draw [mesh] (0.8268046286476597,0.5424446207684854) -- (0.7959139839973549,0.5451620895097373);
\draw [mesh] (0.7959139839973549,0.5451620895097373) -- (0.7649395115350369,0.5481517331302371);
\draw [mesh] (0.7649395115350369,0.5481517331302371) -- (0.7634297448507751,0.5195289869623689);
\draw [mesh] (0.7634297448507751,0.5195289869623689) -- (0.7620529636588865,0.4909242551638528);
\draw [mesh] (0.760809167959371,0.46233753773468866) -- (0.7620529636588865,0.4909242551638528);
\draw [mesh] (0.85455846769831,0.45493359809875833) -- (0.8915048676819937,0.4530301643086252);
\draw [mesh] (0.8915048676819937,0.4530301643086252) -- (0.9399853784492236,0.451334776664274);
\draw [mesh] (0.9399853784492236,0.451334776664274) -- (1.0,0.4498474351657049);
\draw [mesh] (1.0,0.4498474351657049) -- (1.0,0.4779448386717622);
\draw [mesh] (1.0,0.4779448386717622) -- (1.0,0.5060557507800744);
\draw [mesh] (1.0,0.5060557507800744) -- (1.0,0.5341801714906413);
\draw [mesh] (1.0,0.5341801714906413) -- (0.9414051827803857,0.5358735646622993);
\draw [mesh] (0.9414051827803857,0.5358735646622993) -- (0.8939423312757027,0.537813283134246);
\draw [mesh] (0.8939423312757027,0.537813283134246) -- (0.8576114454859516,0.5399993269064816);
\draw [mesh] (0.8576114454859516,0.5399993269064816) -- (0.8564772556314594,0.511619951196647);
\draw [mesh] (0.8564772556314594,0.511619951196647) -- (0.8554595963689123,0.4832647082607393);
\draw [mesh] (0.85455846769831,0.45493359809875833) -- (0.8554595963689123,0.4832647082607393);
\draw [mesh] (0.0,0.6631761713280828) -- (0.04880269716801634,0.6605793479872396);
\draw [mesh] (0.04880269716801634,0.6605793479872396) -- (0.08962101000553421,0.6578168150879624);
\draw [mesh] (0.08962101000553421,0.6578168150879624) -- (0.12245493851255358,0.6548885726302514);
\draw [mesh] (0.12245493851255358,0.6548885726302514) -- (0.12269802129794313,0.6872713674453986);
\draw [mesh] (0.12269802129794313,0.6872713674453986) -- (0.12307317885704447,0.7195352225919847);
\draw [mesh] (0.12307317885704447,0.7195352225919847) -- (0.12358041118985759,0.7516801380700096);
\draw [mesh] (0.12358041118985759,0.7516801380700096) -- (0.09047780325431153,0.7553285828309535);
\draw [mesh] (0.09047780325431153,0.7553285828309535) -- (0.049284332857692334,0.7587008903783399);
\draw [mesh] (0.049284332857692334,0.7587008903783399) -- (0.0,0.7617970607121689);
\draw [mesh] (0.0,0.7617970607121689) -- (0.0,0.7289931137121248);
\draw [mesh] (0.0,0.7289931137121248) -- (0.0,0.6961194839174295);
\draw [mesh] (0.0,0.6631761713280828) -- (0.0,0.6961194839174295);
\draw [mesh] (0.12245493851255358,0.6548885726302514) -- (0.15139136654095237,0.6515981853592846);
\draw [mesh] (0.15139136654095237,0.6515981853592846) -- (0.18051717794260833,0.6477492180202404);
\draw [mesh] (0.18051717794260833,0.6477492180202404) -- (0.20983237271752156,0.6433416706131186);
\draw [mesh] (0.20983237271752156,0.6433416706131186) -- (0.2102946936141737,0.6749713697302265);
\draw [mesh] (0.2102946936141737,0.6749713697302265) -- (0.2109068834785551,0.7064903143748175);
\draw [mesh] (0.2109068834785551,0.7064903143748175) -- (0.211668942310666,0.7378985045468912);
\draw [mesh] (0.211668942310666,0.7378985045468912) -- (0.18210232060244547,0.743030625370142);
\draw [mesh] (0.18210232060244547,0.743030625370142) -- (0.1527394768955093,0.7476245032111813);
\draw [mesh] (0.1527394768955093,0.7476245032111813) -- (0.1235804111898576,0.7516801380700096);
\draw [mesh] (0.1235804111898576,0.7516801380700096) -- (0.12307317885704447,0.7195352225919847);
\draw [mesh] (0.12307317885704447,0.7195352225919847) -- (0.12269802129794313,0.6872713674453986);
\draw [mesh] (0.12245493851255358,0.6548885726302514) -- (0.12269802129794313,0.6872713674453986);
\draw [mesh] (0.20983237271752156,0.6433416706131186) -- (0.23937317615354894,0.6384427272342578);
\draw [mesh] (0.23937317615354894,0.6384427272342578) -- (0.2691758135385475,0.6331195719799959);
\draw [mesh] (0.2691758135385475,0.6331195719799959) -- (0.29924028487251725,0.6273722048503331);
\draw [mesh] (0.29924028487251725,0.6273722048503331) -- (0.30004341563119247,0.6582133476089201);
\draw [mesh] (0.30004341563119247,0.6582133476089201) -- (0.30098316144968107,0.6889578880782194);
\draw [mesh] (0.30098316144968107,0.6889578880782194) -- (0.30205952232798317,0.7196058262582317);
\draw [mesh] (0.30205952232798317,0.7196058262582317) -- (0.27162154056871557,0.7261675970979162);
\draw [mesh] (0.27162154056871557,0.7261675970979162) -- (0.2414913472296098,0.7322651565274693);
\draw [mesh] (0.2414913472296098,0.7322651565274693) -- (0.211668942310666,0.7378985045468912);
\draw [mesh] (0.211668942310666,0.7378985045468912) -- (0.2109068834785551,0.7064903143748175);
\draw [mesh] (0.2109068834785551,0.7064903143748175) -- (0.2102946936141737,0.6749713697302265);
\draw [mesh] (0.20983237271752156,0.6433416706131186) -- (0.2102946936141737,0.6749713697302265);
\draw [mesh] (0.29924028487251725,0.6273722048503331) -- (0.32954285243624143,0.6213553792905686);
\draw [mesh] (0.32954285243624143,0.6213553792905686) -- (0.36005977851050364,0.6152238487460018);
\draw [mesh] (0.36005977851050364,0.6152238487460018) -- (0.3907910630953036,0.6089776132166328);
\draw [mesh] (0.3907910630953036,0.6089776132166328) -- (0.3920070957293251,0.6390612017793728);
\draw [mesh] (0.3920070957293251,0.6390612017793728) -- (0.39338187999406826,0.669043817767052);
\draw [mesh] (0.39338187999406826,0.669043817767052) -- (0.39491541588953327,0.6989254611796711);
\draw [mesh] (0.39491541588953327,0.6989254611796711) -- (0.3637233923349047,0.7058853018601492);
\draw [mesh] (0.3637233923349047,0.7058853018601492) -- (0.3327714278143879,0.7127787568863362);
\draw [mesh] (0.3327714278143879,0.7127787568863362) -- (0.30205952232798317,0.7196058262582317);
\draw [mesh] (0.30205952232798317,0.7196058262582317) -- (0.30098316144968107,0.6889578880782194);
\draw [mesh] (0.30098316144968107,0.6889578880782194) -- (0.30004341563119247,0.6582133476089201);
\draw [mesh] (0.29924028487251725,0.6273722048503331) -- (0.30004341563119247,0.6582133476089201);
\draw [mesh] (0.3907910630953036,0.6089776132166328) -- (0.4216948824457511,0.6027226312162329);
\draw [mesh] (0.4216948824457511,0.6027226312162329) -- (0.45272941281695556,0.5965648612585731);
\draw [mesh] (0.45272941281695556,0.5965648612585731) -- (0.48389465420891736,0.5905043033436536);
\draw [mesh] (0.48389465420891736,0.5905043033436536) -- (0.48550612319693925,0.6199822805874293);
\draw [mesh] (0.48550612319693925,0.6199822805874293) -- (0.4873200634695819,0.6493844672854531);
\draw [mesh] (0.4873200634695819,0.6493844672854531) -- (0.48933647502684546,0.678710863437725);
\draw [mesh] (0.48933647502684546,0.678710863437725) -- (0.45775503310946186,0.6852791731781683);
\draw [mesh] (0.45775503310946186,0.6852791731781683) -- (0.4262813467303578,0.6920173724254838);
\draw [mesh] (0.4262813467303578,0.6920173724254838) -- (0.39491541588953327,0.6989254611796711);
\draw [mesh] (0.39491541588953327,0.6989254611796711) -- (0.39338187999406826,0.669043817767052);
\draw [mesh] (0.39338187999406826,0.669043817767052) -- (0.3920070957293251,0.6390612017793728);
\draw [mesh] (0.3907910630953036,0.6089776132166328) -- (0.3920070957293251,0.6390612017793728);
\draw [mesh] (0.48389465420891736,0.5905043033436536) -- (0.5151437514054655,0.5846186093067428);
\draw [mesh] (0.5151437514054655,0.5846186093067428) -- (0.5464298491904299,0.5789854309831088);
\draw [mesh] (0.5464298491904299,0.5789854309831088) -- (0.5777529475638102,0.5736047683727521);
\draw [mesh] (0.5777529475638102,0.5736047683727521) -- (0.5796181068863561,0.6026761954822556);
\draw [mesh] (0.5796181068863561,0.6026761954822556) -- (0.5817249060360183,0.631715576949882);
\draw [mesh] (0.5817249060360183,0.631715576949882) -- (0.5840733450127971,0.6607229127756311);
\draw [mesh] (0.5840733450127971,0.6607229127756311) -- (0.5525319637005062,0.666393975374345);
\draw [mesh] (0.5525319637005062,0.666393975374345) -- (0.5209530070385223,0.6723899589283764);
\draw [mesh] (0.5209530070385223,0.6723899589283764) -- (0.48933647502684546,0.678710863437725);
\draw [mesh] (0.48933647502684546,0.678710863437725) -- (0.4873200634695819,0.6493844672854531);
\draw [mesh] (0.4873200634695819,0.6493844672854531) -- (0.48550612319693925,0.6199822805874293);
\draw [mesh] (0.48389465420891736,0.5905043033436536) -- (0.48550612319693925,0.6199822805874293);
\draw [mesh] (0.5777529475638102,0.5736047683727521) -- (0.6090737012544315,0.5685103848823341);
\draw [mesh] (0.6090737012544315,0.5685103848823341) -- (0.6403527649911187,0.5637360439185163);
\draw [mesh] (0.6403527649911187,0.5637360439185163) -- (0.6715901387738715,0.5592817454812988);
\draw [mesh] (0.6715901387738715,0.5592817454812988) -- (0.6734916108588896,0.5881105068853576);
\draw [mesh] (0.6734916108588896,0.5881105068853576) -- (0.6756456280000659,0.6169702684131729);
\draw [mesh] (0.6756456280000659,0.6169702684131729) -- (0.6780521901974013,0.6458610300647456);
\draw [mesh] (0.6780521901974013,0.6458610300647456) -- (0.6468567830753619,0.6504452301567561);
\draw [mesh] (0.6468567830753619,0.6504452301567561) -- (0.6155305013471604,0.6553991910603846);
\draw [mesh] (0.6155305013471604,0.6553991910603846) -- (0.5840733450127971,0.6607229127756311);
\draw [mesh] (0.5840733450127971,0.6607229127756311) -- (0.5817249060360183,0.631715576949882);
\draw [mesh] (0.5817249060360183,0.631715576949882) -- (0.5796181068863561,0.6026761954822556);
\draw [mesh] (0.5777529475638102,0.5736047683727521) -- (0.5796181068863561,0.6026761954822556);
\draw [mesh] (0.6715901387738715,0.5592817454812988) -- (0.7027733105067473,0.5551822259930139);
\draw [mesh] (0.7027733105067473,0.5551822259930139) -- (0.7338897680938025,0.5514722218759932);
\draw [mesh] (0.7338897680938025,0.5514722218759932) -- (0.7649395115350369,0.5481517331302371);
\draw [mesh] (0.7649395115350369,0.5481517331302371) -- (0.7666311239726926,0.576824396763648);
\draw [mesh] (0.7666311239726926,0.576824396763648) -- (0.7685534424247616,0.6055788809587916);
\draw [mesh] (0.7685534424247616,0.6055788809587916) -- (0.7707064668912446,0.6344151857156687);
\draw [mesh] (0.7707064668912446,0.6344151857156687) -- (0.7399851819406373,0.6378411083410213);
\draw [mesh] (0.7399851819406373,0.6378411083410213) -- (0.7091004230426894,0.6416563897907136);
\draw [mesh] (0.7091004230426894,0.6416563897907136) -- (0.6780521901974013,0.6458610300647456);
\draw [mesh] (0.6780521901974013,0.6458610300647456) -- (0.6756456280000659,0.6169702684131729);
\draw [mesh] (0.6756456280000659,0.6169702684131729) -- (0.6734916108588896,0.5881105068853576);
\draw [mesh] (0.6715901387738715,0.5592817454812988) -- (0.6734916108588896,0.5881105068853576);
\draw [mesh] (0.7649395115350369,0.5481517331302371) -- (0.7959139839973549,0.5451620895097373);
\draw [mesh] (0.7959139839973549,0.5451620895097373) -- (0.8268046286476597,0.5424446207684854);
\draw [mesh] (0.8268046286476597,0.5424446207684854) -- (0.8576114454859516,0.5399993269064816);
\draw [mesh] (0.8576114454859516,0.5399993269064816) -- (0.8589029591368377,0.5684445889500612);
\draw [mesh] (0.8589029591368377,0.5684445889500612) -- (0.8603925897885671,0.5969974908872042);
\draw [mesh] (0.8603925897885671,0.5969974908872042) -- (0.8620803374411398,0.6256580327179111);
\draw [mesh] (0.8620803374411398,0.6256580327179111) -- (0.8317434413424895,0.6283689555745432);
\draw [mesh] (0.8317434413424895,0.6283689555745432) -- (0.8012854844925243,0.6312880065737957);
\draw [mesh] (0.8012854844925243,0.6312880065737957) -- (0.7707064668912446,0.6344151857156687);
\draw [mesh] (0.7707064668912446,0.6344151857156687) -- (0.7685534424247616,0.6055788809587916);
\draw [mesh] (0.7685534424247616,0.6055788809587916) -- (0.7666311239726926,0.576824396763648);
\draw [mesh] (0.7649395115350369,0.5481517331302371) -- (0.7666311239726926,0.576824396763648);
\draw [mesh] (0.8576114454859516,0.5399993269064816) -- (0.8939423312757027,0.537813283134246);
\draw [mesh] (0.8939423312757027,0.537813283134246) -- (0.9414051827803857,0.5358735646622993);
\draw [mesh] (0.9414051827803857,0.5358735646622993) -- (1.0,0.5341801714906413);
\draw [mesh] (1.0,0.5341801714906413) -- (1.0000000000000002,0.562384612841022);
\draw [mesh] (1.0000000000000002,0.562384612841022) -- (1.0,0.5907355868687748);
\draw [mesh] (1.0,0.5907355868687748) -- (1.0,0.6192330935738999);
\draw [mesh] (1.0,0.6192330935738999) -- (0.9435622090604062,0.6210645983525802);
\draw [mesh] (0.9435622090604062,0.6210645983525802) -- (0.8975889882074527,0.6232062447339171);
\draw [mesh] (0.8975889882074527,0.6232062447339171) -- (0.8620803374411398,0.6256580327179111);
\draw [mesh] (0.8620803374411398,0.6256580327179111) -- (0.8603925897885671,0.5969974908872042);
\draw [mesh] (0.8603925897885671,0.5969974908872042) -- (0.8589029591368377,0.5684445889500612);
\draw [mesh] (0.8576114454859516,0.5399993269064816) -- (0.8589029591368377,0.5684445889500612);
\draw [mesh] (0.0,0.7617970607121689) -- (0.049284332857692334,0.7587008903783399);
\draw [mesh] (0.049284332857692334,0.7587008903783399) -- (0.09047780325431153,0.7553285828309535);
\draw [mesh] (0.09047780325431153,0.7553285828309535) -- (0.1235804111898576,0.7516801380700096);
\draw [mesh] (0.1235804111898576,0.7516801380700096) -- (0.1242266422187197,0.7837216291451323);
\draw [mesh] (0.1242266422187197,0.7837216291451323) -- (0.12501879586596804,0.8156752110830116);
\draw [mesh] (0.12501879586596804,0.8156752110830116) -- (0.12595687213160262,0.8475408838836475);
\draw [mesh] (0.12595687213160262,0.8475408838836475) -- (0.0925526567988497,0.8517879085047653);
\draw [mesh] (0.0925526567988497,0.8517879085047653) -- (0.050567032754982186,0.8555479670169324);
\draw [mesh] (0.050567032754982186,0.8555479670169324) -- (0.0,0.8588210594201476);
\draw [mesh] (0.0,0.8588210594201476) -- (0.0,0.8267649083175274);
\draw [mesh] (0.0,0.8267649083175274) -- (0.0,0.7944235754148677);
\draw [mesh] (0.0,0.7617970607121689) -- (0.0,0.7944235754148677);
\draw [mesh] (0.1235804111898576,0.7516801380700096) -- (0.1527394768955093,0.7476245032111813);
\draw [mesh] (0.1527394768955093,0.7476245032111813) -- (0.18210232060244547,0.743030625370142);
\draw [mesh] (0.18210232060244547,0.743030625370142) -- (0.211668942310666,0.7378985045468912);
\draw [mesh] (0.211668942310666,0.7378985045468912) -- (0.2125730629124926,0.7692115394158866);
\draw [mesh] (0.2125730629124926,0.7692115394158866) -- (0.21361143808602132,0.8004450181512422);
\draw [mesh] (0.21361143808602132,0.8004450181512422) -- (0.21478406783125206,0.8315989407529583);
\draw [mesh] (0.21478406783125206,0.8315989407529583) -- (0.1848446330940216,0.8374619040418343);
\draw [mesh] (0.1848446330940216,0.8374619040418343) -- (0.1552355678608051,0.8427758850853974);
\draw [mesh] (0.1552355678608051,0.8427758850853974) -- (0.12595687213160262,0.8475408838836473);
\draw [mesh] (0.12595687213160262,0.8475408838836473) -- (0.12501879586596804,0.8156752110830116);
\draw [mesh] (0.12501879586596804,0.8156752110830116) -- (0.1242266422187197,0.7837216291451323);
\draw [mesh] (0.1235804111898576,0.7516801380700096) -- (0.1242266422187197,0.7837216291451323);
\draw [mesh] (0.211668942310666,0.7378985045468912) -- (0.2414913472296098,0.7322651565274693);
\draw [mesh] (0.2414913472296098,0.7322651565274693) -- (0.27162154056871557,0.7261675970979162);
\draw [mesh] (0.27162154056871557,0.7261675970979162) -- (0.30205952232798317,0.7196058262582317);
\draw [mesh] (0.30205952232798317,0.7196058262582317) -- (0.3033315309955826,0.7501605600300137);
\draw [mesh] (0.3033315309955826,0.7501605600300137) -- (0.30485822018196296,0.7806254872746233);
\draw [mesh] (0.30485822018196296,0.7806254872746233) -- (0.3066395898871244,0.8110006079920599);
\draw [mesh] (0.3066395898871244,0.8110006079920599) -- (0.2756784906266869,0.818352489918204);
\draw [mesh] (0.2756784906266869,0.818352489918204) -- (0.2450599832747295,0.8252186008385034);
\draw [mesh] (0.2450599832747295,0.8252186008385034) -- (0.21478406783125206,0.8315989407529583);
\draw [mesh] (0.21478406783125206,0.8315989407529583) -- (0.21361143808602132,0.8004450181512422);
\draw [mesh] (0.21361143808602132,0.8004450181512422) -- (0.2125730629124926,0.7692115394158866);
\draw [mesh] (0.211668942310666,0.7378985045468912) -- (0.2125730629124926,0.7692115394158866);
\draw [mesh] (0.30205952232798317,0.7196058262582317) -- (0.3327714278143879,0.7127787568863362);
\draw [mesh] (0.3327714278143879,0.7127787568863362) -- (0.3637233923349047,0.7058853018601492);
\draw [mesh] (0.3637233923349047,0.7058853018601492) -- (0.39491541588953327,0.6989254611796711);
\draw [mesh] (0.39491541588953327,0.6989254611796711) -- (0.3966938174001176,0.7287224717307352);
\draw [mesh] (0.3966938174001176,0.7287224717307352) -- (0.39880319851021867,0.7584511891337491);
\draw [mesh] (0.39880319851021867,0.7584511891337491) -- (0.4012435592198367,0.7881116133887133);
\draw [mesh] (0.4012435592198367,0.7881116133887133) -- (0.3694407286225592,0.795764543215639);
\draw [mesh] (0.3694407286225592,0.795764543215639) -- (0.33790607217832175,0.8033942080834214);
\draw [mesh] (0.33790607217832175,0.8033942080834214) -- (0.3066395898871244,0.8110006079920599);
\draw [mesh] (0.3066395898871244,0.8110006079920599) -- (0.30485822018196296,0.7806254872746233);
\draw [mesh] (0.30485822018196296,0.7806254872746233) -- (0.3033315309955826,0.7501605600300137);
\draw [mesh] (0.30205952232798317,0.7196058262582317) -- (0.3033315309955826,0.7501605600300137);
\draw [mesh] (0.39491541588953327,0.6989254611796711) -- (0.4262813467303578,0.6920173724254838);
\draw [mesh] (0.4262813467303578,0.6920173724254838) -- (0.45775503310946186,0.6852791731781683);
\draw [mesh] (0.45775503310946186,0.6852791731781683) -- (0.48933647502684546,0.678710863437725);
\draw [mesh] (0.48933647502684546,0.678710863437725) -- (0.4916360132388629,0.7079825685963259);
\draw [mesh] (0.4916360132388629,0.7079825685963259) -- (0.4942993334757674,0.737220682313337);
\draw [mesh] (0.4942993334757674,0.737220682313337) -- (0.49732643573755897,0.7664252045887581);
\draw [mesh] (0.49732643573755897,0.7664252045887581) -- (0.46523833834357814,0.7733635012732902);
\draw [mesh] (0.46523833834357814,0.7733635012732902) -- (0.43321071283767065,0.7805923042066085);
\draw [mesh] (0.43321071283767065,0.7805923042066085) -- (0.4012435592198367,0.7881116133887133);
\draw [mesh] (0.4012435592198367,0.7881116133887133) -- (0.39880319851021867,0.7584511891337491);
\draw [mesh] (0.39880319851021867,0.7584511891337491) -- (0.3966938174001176,0.7287224717307352);
\draw [mesh] (0.39491541588953327,0.6989254611796711) -- (0.3966938174001176,0.7287224717307352);
\draw [mesh] (0.48933647502684546,0.678710863437725) -- (0.5209530070385223,0.6723899589283764);
\draw [mesh] (0.5209530070385223,0.6723899589283764) -- (0.5525319637005062,0.666393975374345);
\draw [mesh] (0.5525319637005062,0.666393975374345) -- (0.5840733450127971,0.6607229127756311);
\draw [mesh] (0.5840733450127971,0.6607229127756311) -- (0.5867196745532165,0.6897341686225463);
\draw [mesh] (0.5867196745532165,0.6897341686225463) -- (0.589720145393801,0.7187853101536715);
\draw [mesh] (0.589720145393801,0.7187853101536715) -- (0.5930747575345504,0.7478763373690064);
\draw [mesh] (0.5930747575345504,0.7478763373690064) -- (0.5612934676504557,0.7536525678954428);
\draw [mesh] (0.5612934676504557,0.7536525678954428) -- (0.529377360384792,0.7598355236353598);
\draw [mesh] (0.529377360384792,0.7598355236353598) -- (0.49732643573755897,0.7664252045887581);
\draw [mesh] (0.49732643573755897,0.7664252045887581) -- (0.4942993334757674,0.737220682313337);
\draw [mesh] (0.4942993334757674,0.737220682313337) -- (0.4916360132388629,0.7079825685963259);
\draw [mesh] (0.48933647502684546,0.678710863437725) -- (0.4916360132388629,0.7079825685963259);
\draw [mesh] (0.5840733450127971,0.6607229127756311) -- (0.6155305013471604,0.6553991910603846);
\draw [mesh] (0.6155305013471604,0.6553991910603846) -- (0.6468567830753619,0.6504452301567561);
\draw [mesh] (0.6468567830753619,0.6504452301567561) -- (0.6780521901974013,0.6458610300647456);
\draw [mesh] (0.6780521901974013,0.6458610300647456) -- (0.6807536206273308,0.6748127099263027);
\draw [mesh] (0.6807536206273308,0.6748127099263027) -- (0.6837922424662904,0.7038552260840729);
\draw [mesh] (0.6837922424662904,0.7038552260840729) -- (0.6871680557142801,0.7329885785380559);
\draw [mesh] (0.6871680557142801,0.7329885785380559) -- (0.6560365886321927,0.7375443103865648);
\draw [mesh] (0.6560365886321927,0.7375443103865648) -- (0.6246721559056162,0.7425068966635483);
\draw [mesh] (0.6246721559056162,0.7425068966635483) -- (0.5930747575345504,0.7478763373690064);
\draw [mesh] (0.5930747575345504,0.7478763373690064) -- (0.589720145393801,0.7187853101536715);
\draw [mesh] (0.589720145393801,0.7187853101536715) -- (0.5867196745532165,0.6897341686225463);
\draw [mesh] (0.5840733450127971,0.6607229127756311) -- (0.5867196745532165,0.6897341686225463);
\draw [mesh] (0.6780521901974013,0.6458610300647456) -- (0.7091004230426894,0.6416563897907136);
\draw [mesh] (0.7091004230426894,0.6416563897907136) -- (0.7399851819406373,0.6378411083410213);
\draw [mesh] (0.7399851819406373,0.6378411083410213) -- (0.7707064668912446,0.6344151857156687);
\draw [mesh] (0.7707064668912446,0.6344151857156687) -- (0.7731398981852768,0.6633703189350603);
\draw [mesh] (0.7731398981852768,0.6633703189350603) -- (0.7759034371199939,0.6924812885177488);
\draw [mesh] (0.7759034371199939,0.6924812885177488) -- (0.7789970836953954,0.7217480944637337);
\draw [mesh] (0.7789970836953954,0.7217480944637337) -- (0.7486576132124491,0.7250912714155097);
\draw [mesh] (0.7486576132124491,0.7250912714155097) -- (0.7180479372187439,0.7288380994402839);
\draw [mesh] (0.7180479372187439,0.7288380994402839) -- (0.6871680557142801,0.7329885785380559);
\draw [mesh] (0.6871680557142801,0.7329885785380559) -- (0.6837922424662904,0.7038552260840729);
\draw [mesh] (0.6837922424662904,0.7038552260840729) -- (0.6807536206273308,0.6748127099263027);
\draw [mesh] (0.6780521901974013,0.6458610300647456) -- (0.6807536206273308,0.6748127099263027);
\draw [mesh] (0.7707064668912446,0.6344151857156687) -- (0.8012854844925243,0.6312880065737957);
\draw [mesh] (0.8012854844925243,0.6312880065737957) -- (0.8317434413424895,0.6283689555745432);
\draw [mesh] (0.8317434413424895,0.6283689555745432) -- (0.8620803374411398,0.6256580327179111);
\draw [mesh] (0.8620803374411398,0.6256580327179111) -- (0.8639973829726271,0.6544820734693877);
\draw [mesh] (0.8639973829726271,0.6544820734693877) -- (0.866174907261101,0.6835254721688414);
\draw [mesh] (0.866174907261101,0.6835254721688414) -- (0.8686129103065614,0.7127882288162718);
\draw [mesh] (0.8686129103065614,0.7127882288162718) -- (0.8389625851187363,0.7156716976768995);
\draw [mesh] (0.8389625851187363,0.7156716976768995) -- (0.8090906429150142,0.7186583195593867);
\draw [mesh] (0.8090906429150142,0.7186583195593867) -- (0.7789970836953954,0.7217480944637337);
\draw [mesh] (0.7789970836953954,0.7217480944637337) -- (0.7759034371199939,0.6924812885177488);
\draw [mesh] (0.7759034371199939,0.6924812885177488) -- (0.7731398981852768,0.6633703189350603);
\draw [mesh] (0.7707064668912446,0.6344151857156687) -- (0.7731398981852768,0.6633703189350603);
\draw [mesh] (0.8620803374411398,0.6256580327179111) -- (0.8975889882074527,0.6232062447339171);
\draw [mesh] (0.8975889882074527,0.6232062447339171) -- (0.9435622090604062,0.6210645983525802);
\draw [mesh] (0.9435622090604062,0.6210645983525802) -- (1.0,0.6192330935738999);
\draw [mesh] (1.0,0.6192330935738999) -- (1.0,0.647922132726052);
\draw [mesh] (1.0,0.647922132726052) -- (1.0,0.6768477040948856);
\draw [mesh] (1.0,0.6768477040948856) -- (1.0,0.7060098076804004);
\draw [mesh] (1.0,0.7060098076804004) -- (0.946700183512452,0.7078876689671969);
\draw [mesh] (0.946700183512452,0.7078876689671969) -- (0.9029044869479725,0.710147142679154);
\draw [mesh] (0.9029044869479725,0.710147142679154) -- (0.8686129103065614,0.7127882288162718);
\draw [mesh] (0.8686129103065614,0.7127882288162718) -- (0.866174907261101,0.6835254721688414);
\draw [mesh] (0.866174907261101,0.6835254721688414) -- (0.8639973829726271,0.6544820734693877);
\draw [mesh] (0.8620803374411398,0.6256580327179111) -- (0.8639973829726271,0.6544820734693877);
\draw [mesh] (0.0,0.8588210594201476) -- (0.050567032754982186,0.8555479670169324);
\draw [mesh] (0.050567032754982186,0.8555479670169324) -- (0.0925526567988497,0.8517879085047653);
\draw [mesh] (0.0925526567988497,0.8517879085047653) -- (0.12595687213160262,0.8475408838836473);
\draw [mesh] (0.12595687213160262,0.8475408838836473) -- (0.1272938524301366,0.8791442153939943);
\draw [mesh] (0.1272938524301366,0.8791442153939943) -- (0.12928271817608322,0.910310773461007);
\draw [mesh] (0.12928271817608322,0.910310773461007) -- (0.13192346936944252,0.9410405580846852);
\draw [mesh] (0.13192346936944252,0.9410405580846852) -- (0.0972149133715903,0.9455253654673911);
\draw [mesh] (0.0972149133715903,0.9455253654673911) -- (0.05324042358177611,0.9493732166896345);
\draw [mesh] (0.05324042358177611,0.9493732166896345) -- (0.0,0.9525841117514158);
\draw [mesh] (0.0,0.9525841117514158) -- (0.0,0.9217692339246671);
\draw [mesh] (0.0,0.9217692339246671) -- (0.0,0.8905148831475779);
\draw [mesh] (0.0,0.8588210594201476) -- (0.0,0.8905148831475779);
\draw [mesh] (0.12595687213160262,0.8475408838836473) -- (0.1552355678608051,0.8427758850853974);
\draw [mesh] (0.1552355678608051,0.8427758850853974) -- (0.1848446330940216,0.8374619040418343);
\draw [mesh] (0.1848446330940216,0.8374619040418343) -- (0.21478406783125206,0.8315989407529583);
\draw [mesh] (0.21478406783125206,0.8315989407529583) -- (0.21643074441058358,0.8626375450646521);
\draw [mesh] (0.21643074441058358,0.8626375450646521) -- (0.21889126008641452,0.8935250689299413);
\draw [mesh] (0.21889126008641452,0.8935250689299413) -- (0.22216561485874495,0.9242615123488258);
\draw [mesh] (0.22216561485874495,0.9242615123488258) -- (0.1920814823214911,0.9303810141156785);
\draw [mesh] (0.1920814823214911,0.9303810141156785) -- (0.16200076715839024,0.9359740293609652);
\draw [mesh] (0.16200076715839024,0.9359740293609652) -- (0.1319234693694425,0.9410405580846852);
\draw [mesh] (0.1319234693694425,0.9410405580846852) -- (0.12928271817608322,0.910310773461007);
\draw [mesh] (0.12928271817608322,0.910310773461007) -- (0.1272938524301366,0.8791442153939943);
\draw [mesh] (0.12595687213160262,0.8475408838836473) -- (0.1272938524301366,0.8791442153939943);
\draw [mesh] (0.21478406783125206,0.8315989407529583) -- (0.2450599832747295,0.8252186008385034);
\draw [mesh] (0.2450599832747295,0.8252186008385034) -- (0.2756784906266869,0.818352489918204);
\draw [mesh] (0.2756784906266869,0.818352489918204) -- (0.3066395898871244,0.8110006079920599);
\draw [mesh] (0.3066395898871244,0.8110006079920599) -- (0.3088257703801162,0.8413373073461784);
\draw [mesh] (0.3088257703801162,0.8413373073461784) -- (0.3115668919299878,0.8716869705008337);
\draw [mesh] (0.3115668919299878,0.8716869705008337) -- (0.3148629545367392,0.9020495974560254);
\draw [mesh] (0.3148629545367392,0.9020495974560254) -- (0.283421659976296,0.9101343868224904);
\draw [mesh] (0.283421659976296,0.9101343868224904) -- (0.25252254675029784,0.9175383584534238);
\draw [mesh] (0.25252254675029784,0.9175383584534238) -- (0.22216561485874495,0.9242615123488258);
\draw [mesh] (0.22216561485874495,0.9242615123488258) -- (0.21889126008641452,0.8935250689299413);
\draw [mesh] (0.21889126008641452,0.8935250689299413) -- (0.21643074441058358,0.8626375450646521);
\draw [mesh] (0.21478406783125206,0.8315989407529583) -- (0.21643074441058358,0.8626375450646521);
\draw [mesh] (0.3066395898871244,0.8110006079920599) -- (0.33790607217832175,0.8033942080834214);
\draw [mesh] (0.33790607217832175,0.8033942080834214) -- (0.3694407286225592,0.795764543215639);
\draw [mesh] (0.3694407286225592,0.795764543215639) -- (0.4012435592198367,0.7881116133887133);
\draw [mesh] (0.4012435592198367,0.7881116133887133) -- (0.4041202332140944,0.8177622992297142);
\draw [mesh] (0.4041202332140944,0.8177622992297142) -- (0.4075385541781152,0.8474618013908398);
\draw [mesh] (0.4075385541781152,0.8474618013908398) -- (0.41149852211189897,0.8772101198720896);
\draw [mesh] (0.41149852211189897,0.8772101198720896) -- (0.3789536858330319,0.8853930308181225);
\draw [mesh] (0.3789536858330319,0.8853930308181225) -- (0.3467418299746452,0.8936728566794344);
\draw [mesh] (0.3467418299746452,0.8936728566794344) -- (0.3148629545367392,0.9020495974560254);
\draw [mesh] (0.3148629545367392,0.9020495974560254) -- (0.3115668919299878,0.8716869705008337);
\draw [mesh] (0.3115668919299878,0.8716869705008337) -- (0.3088257703801162,0.8413373073461784);
\draw [mesh] (0.3066395898871244,0.8110006079920599) -- (0.3088257703801162,0.8413373073461784);
\draw [mesh] (0.4012435592198367,0.7881116133887133) -- (0.43321071283767065,0.7805923042066085);
\draw [mesh] (0.43321071283767065,0.7805923042066085) -- (0.46523833834357814,0.7733635012732902);
\draw [mesh] (0.46523833834357814,0.7733635012732902) -- (0.49732643573755897,0.7664252045887581);
\draw [mesh] (0.49732643573755897,0.7664252045887581) -- (0.5008248487232169,0.7957012253952734);
\draw [mesh] (0.5008248487232169,0.7957012253952734) -- (0.5049021011317206,0.8251538347055674);
\draw [mesh] (0.5049021011317206,0.8251538347055674) -- (0.5095581929630699,0.8547830325196396);
\draw [mesh] (0.5095581929630699,0.8547830325196396) -- (0.476888149038491,0.8618195565009608);
\draw [mesh] (0.476888149038491,0.8618195565009608) -- (0.4442015920881007,0.8692952522851107);
\draw [mesh] (0.4442015920881007,0.8692952522851107) -- (0.41149852211189897,0.8772101198720896);
\draw [mesh] (0.41149852211189897,0.8772101198720896) -- (0.4075385541781152,0.8474618013908398);
\draw [mesh] (0.4075385541781152,0.8474618013908398) -- (0.4041202332140944,0.8177622992297142);
\draw [mesh] (0.4012435592198367,0.7881116133887133) -- (0.4041202332140944,0.8177622992297142);
\draw [mesh] (0.49732643573755897,0.7664252045887581) -- (0.529377360384792,0.7598355236353598);
\draw [mesh] (0.529377360384792,0.7598355236353598) -- (0.5612934676504557,0.7536525678954428);
\draw [mesh] (0.5612934676504557,0.7536525678954428) -- (0.5930747575345504,0.7478763373690064);
\draw [mesh] (0.5930747575345504,0.7478763373690064) -- (0.5968981742208865,0.7771190503903819);
\draw [mesh] (0.5968981742208865,0.7771190503903819) -- (0.6013050586982305,0.8066252493396283);
\draw [mesh] (0.6013050586982305,0.8066252493396283) -- (0.6062954109665823,0.8363949342167458);
\draw [mesh] (0.6062954109665823,0.8363949342167458) -- (0.5743270370168576,0.8420659189984155);
\draw [mesh] (0.5743270370168576,0.8420659189984155) -- (0.5420812976823535,0.84819528509938);
\draw [mesh] (0.5420812976823535,0.84819528509938) -- (0.5095581929630699,0.8547830325196396);
\draw [mesh] (0.5095581929630699,0.8547830325196396) -- (0.5049021011317206,0.8251538347055674);
\draw [mesh] (0.5049021011317206,0.8251538347055674) -- (0.5008248487232169,0.7957012253952734);
\draw [mesh] (0.49732643573755897,0.7664252045887581) -- (0.5008248487232169,0.7957012253952734);
\draw [mesh] (0.5930747575345504,0.7478763373690064) -- (0.6246721559056162,0.7425068966635483);
\draw [mesh] (0.6246721559056162,0.7425068966635483) -- (0.6560365886321927,0.7375443103865648);
\draw [mesh] (0.6560365886321927,0.7375443103865648) -- (0.6871680557142801,0.7329885785380559);
\draw [mesh] (0.6871680557142801,0.7329885785380559) -- (0.6909541028463131,0.7623473005998872);
\draw [mesh] (0.6909541028463131,0.7623473005998872) -- (0.6952234263374026,0.7920659255812024);
\draw [mesh] (0.6952234263374026,0.7920659255812024) -- (0.6999760261875485,0.8221444534820008);
\draw [mesh] (0.6999760261875485,0.8221444534820008) -- (0.669151034125235,0.826433524475511);
\draw [mesh] (0.669151034125235,0.826433524475511) -- (0.637924162384913,0.8311836847204259);
\draw [mesh] (0.637924162384913,0.8311836847204259) -- (0.6062954109665823,0.8363949342167458);
\draw [mesh] (0.6062954109665823,0.8363949342167458) -- (0.6013050586982305,0.8066252493396283);
\draw [mesh] (0.6013050586982305,0.8066252493396283) -- (0.5968981742208865,0.7771190503903819);
\draw [mesh] (0.5930747575345504,0.7478763373690064) -- (0.5968981742208865,0.7771190503903819);
\draw [mesh] (0.6871680557142801,0.7329885785380559) -- (0.7180479372187439,0.7288380994402839);
\draw [mesh] (0.7180479372187439,0.7288380994402839) -- (0.7486576132124491,0.7250912714155097);
\draw [mesh] (0.7486576132124491,0.7250912714155097) -- (0.7789970836953954,0.7217480944637337);
\draw [mesh] (0.7789970836953954,0.7217480944637337) -- (0.7824101506725355,0.7513009460131189);
\draw [mesh] (0.7824101506725355,0.7513009460131189) -- (0.7861319508124671,0.7812700524060067);
\draw [mesh] (0.7861319508124671,0.7812700524060067) -- (0.7901624841151905,0.8116554136423977);
\draw [mesh] (0.7901624841151905,0.8116554136423977) -- (0.7604749311931511,0.8147769737525279);
\draw [mesh] (0.7604749311931511,0.8147769737525279) -- (0.7304127785506038,0.818273320365729);
\draw [mesh] (0.7304127785506038,0.818273320365729) -- (0.6999760261875485,0.8221444534820008);
\draw [mesh] (0.6999760261875485,0.8221444534820008) -- (0.6952234263374026,0.7920659255812024);
\draw [mesh] (0.6952234263374026,0.7920659255812024) -- (0.6909541028463131,0.7623473005998872);
\draw [mesh] (0.6871680557142801,0.7329885785380559) -- (0.6909541028463131,0.7623473005998872);
\draw [mesh] (0.7789970836953954,0.7217480944637337) -- (0.8090906429150142,0.7186583195593867);
\draw [mesh] (0.8090906429150142,0.7186583195593867) -- (0.8389625851187363,0.7156716976768995);
\draw [mesh] (0.8389625851187363,0.7156716976768995) -- (0.8686129103065614,0.7127882288162718);
\draw [mesh] (0.8686129103065614,0.7127882288162718) -- (0.8713319382955433,0.7424636195998744);
\draw [mesh] (0.8713319382955433,0.7424636195998744) -- (0.8743525374145819,0.7727449207078444);
\draw [mesh] (0.8743525374145819,0.7727449207078444) -- (0.8776747076636768,0.8036321321401821);
\draw [mesh] (0.8776747076636768,0.8036321321401821) -- (0.8487236410668192,0.8061333995134611);
\draw [mesh] (0.8487236410668192,0.8061333995134611) -- (0.8195528998839905,0.8088078266808663);
\draw [mesh] (0.8195528998839905,0.8088078266808663) -- (0.7901624841151905,0.8116554136423977);
\draw [mesh] (0.7901624841151905,0.8116554136423977) -- (0.7861319508124671,0.7812700524060067);
\draw [mesh] (0.7861319508124671,0.7812700524060067) -- (0.7824101506725355,0.7513009460131189);
\draw [mesh] (0.7789970836953954,0.7217480944637337) -- (0.7824101506725355,0.7513009460131189);
\draw [mesh] (0.8686129103065614,0.7127882288162718) -- (0.9029044869479725,0.710147142679154);
\draw [mesh] (0.9029044869479725,0.710147142679154) -- (0.946700183512452,0.7078876689671969);
\draw [mesh] (0.946700183512452,0.7078876689671969) -- (1.0,0.7060098076804004);
\draw [mesh] (1.0,0.7060098076804004) -- (1.0,0.7357043973514878);
\draw [mesh] (1.0,0.7357043973514878) -- (1.0,0.7662274269770385);
\draw [mesh] (1.0,0.7662274269770385) -- (1.0,0.7975788965570529);
\draw [mesh] (1.0,0.7975788965570529) -- (0.9512689904601795,0.7993320135635364);
\draw [mesh] (0.9512689904601795,0.7993320135635364) -- (0.9104938930147383,0.8013497587579128);
\draw [mesh] (0.9104938930147383,0.8013497587579128) -- (0.8776747076636768,0.8036321321401821);
\draw [mesh] (0.8776747076636768,0.8036321321401821) -- (0.8743525374145819,0.7727449207078444);
\draw [mesh] (0.8743525374145819,0.7727449207078444) -- (0.8713319382955433,0.7424636195998744);
\draw [mesh] (0.8686129103065614,0.7127882288162718) -- (0.8713319382955433,0.7424636195998744);
\draw [mesh] (0.0,0.9525841117514158) -- (0.05324042358177611,0.9493732166896345);
\draw [mesh] (0.05324042358177611,0.9493732166896345) -- (0.0972149133715903,0.9455253654673911);
\draw [mesh] (0.0972149133715903,0.9455253654673911) -- (0.1319234693694425,0.9410405580846852);
\draw [mesh] (0.1319234693694425,0.9410405580846852) -- (0.13295893846232634,0.9771921954786881);
\draw [mesh] (0.13295893846232634,0.9771921954786881) -- (0.13013195790684667,1.0246243118566747);
\draw [mesh] (0.13013195790684667,1.0246243118566747) -- (0.12344252770300347,1.0833369072186447);
\draw [mesh] (0.12344252770300347,1.0833369072186447) -- (0.09337806509043302,1.0841360570367373);
\draw [mesh] (0.09337806509043302,1.0841360570367373) -- (0.05223055585609852,1.0850022108844763);
\draw [mesh] (0.05223055585609852,1.0850022108844763) -- (0.0,1.085935368761862);
\draw [mesh] (0.0,1.085935368761862) -- (0.0,1.0322480979904438);
\draw [mesh] (0.0,1.0322480979904438) -- (0.0,0.9877976789869619);
\draw [mesh] (0.0,0.9525841117514158) -- (0.0,0.9877976789869619);
\draw [mesh] (0.1319234693694425,0.9410405580846852) -- (0.16200076715839024,0.9359740293609652);
\draw [mesh] (0.16200076715839024,0.9359740293609652) -- (0.1920814823214911,0.9303810141156785);
\draw [mesh] (0.1920814823214911,0.9303810141156785) -- (0.22216561485874495,0.9242615123488258);
\draw [mesh] (0.22216561485874495,0.9242615123488258) -- (0.22292909625909907,0.9608321509657508);
\draw [mesh] (0.22292909625909907,0.9608321509657508) -- (0.2178569918190012,1.0092222604251608);
\draw [mesh] (0.2178569918190012,1.0092222604251608) -- (0.2069493015384513,1.0694318407270558);
\draw [mesh] (0.2069493015384513,1.0694318407270558) -- (0.17690527560877256,1.0766464457979816);
\draw [mesh] (0.17690527560877256,1.0766464457979816) -- (0.14906968433028994,1.0812814679618445);
\draw [mesh] (0.14906968433028994,1.0812814679618445) -- (0.12344252770300346,1.0833369072186447);
\draw [mesh] (0.12344252770300346,1.0833369072186447) -- (0.13013195790684667,1.0246243118566747);
\draw [mesh] (0.13013195790684667,1.0246243118566747) -- (0.13295893846232634,0.9771921954786881);
\draw [mesh] (0.1319234693694425,0.9410405580846852) -- (0.13295893846232634,0.9771921954786881);
\draw [mesh] (0.22216561485874495,0.9242615123488258) -- (0.25252254675029784,0.9175383584534238);
\draw [mesh] (0.25252254675029784,0.9175383584534238) -- (0.283421659976296,0.9101343868224904);
\draw [mesh] (0.283421659976296,0.9101343868224904) -- (0.3148629545367392,0.9020495974560254);
\draw [mesh] (0.3148629545367392,0.9020495974560254) -- (0.31600822507406107,0.9375753253954778);
\draw [mesh] (0.31600822507406107,0.9375753253954778) -- (0.31229697041564425,0.9834142915029139);
\draw [mesh] (0.31229697041564425,0.9834142915029139) -- (0.3037291905614886,1.0395664957783346);
\draw [mesh] (0.3037291905614886,1.0395664957783346) -- (0.270728081052208,1.0504887564002083);
\draw [mesh] (0.270728081052208,1.0504887564002083) -- (0.2384681180445289,1.0604438713831155);
\draw [mesh] (0.2384681180445289,1.0604438713831155) -- (0.2069493015384513,1.0694318407270558);
\draw [mesh] (0.2069493015384513,1.0694318407270558) -- (0.2178569918190012,1.0092222604251608);
\draw [mesh] (0.2178569918190012,1.0092222604251608) -- (0.22292909625909907,0.9608321509657508);
\draw [mesh] (0.22216561485874495,0.9242615123488258) -- (0.22292909625909907,0.9608321509657508);
\draw [mesh] (0.3148629545367392,0.9020495974560254) -- (0.3467418299746452,0.8936728566794344);
\draw [mesh] (0.3467418299746452,0.8936728566794344) -- (0.3789536858330319,0.8853930308181225);
\draw [mesh] (0.3789536858330319,0.8853930308181225) -- (0.41149852211189897,0.8772101198720896);
\draw [mesh] (0.41149852211189897,0.8772101198720896) -- (0.4134346716274966,0.9115631972069105);
\draw [mesh] (0.4134346716274966,0.9115631972069105) -- (0.41078153733695855,0.9550769759287481);
\draw [mesh] (0.41078153733695855,0.9550769759287481) -- (0.4035391192402852,1.007751456037603);
\draw [mesh] (0.4035391192402852,1.007751456037603) -- (0.370336947369897,1.0178225891548824);
\draw [mesh] (0.370336947369897,1.0178225891548824) -- (0.33706697114363143,1.0284276024017929);
\draw [mesh] (0.33706697114363143,1.0284276024017929) -- (0.3037291905614886,1.0395664957783346);
\draw [mesh] (0.3037291905614886,1.0395664957783346) -- (0.31229697041564425,0.9834142915029139);
\draw [mesh] (0.31229697041564425,0.9834142915029139) -- (0.31600822507406107,0.9375753253954778);
\draw [mesh] (0.3148629545367392,0.9020495974560254) -- (0.31600822507406107,0.9375753253954778);
\draw [mesh] (0.41149852211189897,0.8772101198720896) -- (0.4442015920881007,0.8692952522851107);
\draw [mesh] (0.4442015920881007,0.8692952522851107) -- (0.476888149038491,0.8618195565009608);
\draw [mesh] (0.476888149038491,0.8618195565009608) -- (0.5095581929630699,0.8547830325196396);
\draw [mesh] (0.5095581929630699,0.8547830325196396) -- (0.5121346595968831,0.888767037094271);
\draw [mesh] (0.5121346595968831,0.888767037094271) -- (0.5099730364127779,0.9312840666862421);
\draw [mesh] (0.5099730364127779,0.9312840666862421) -- (0.5030733234107546,0.9823341212955531);
\draw [mesh] (0.5030733234107546,0.9823341212955531) -- (0.46988872311101576,0.9899187341172717);
\draw [mesh] (0.46988872311101576,0.9899187341172717) -- (0.4367106550541927,0.9983911790312886);
\draw [mesh] (0.4367106550541927,0.9983911790312886) -- (0.4035391192402852,1.007751456037603);
\draw [mesh] (0.4035391192402852,1.007751456037603) -- (0.41078153733695855,0.9550769759287481);
\draw [mesh] (0.41078153733695855,0.9550769759287481) -- (0.4134346716274966,0.9115631972069105);
\draw [mesh] (0.41149852211189897,0.8772101198720896) -- (0.4134346716274966,0.9115631972069105);
\draw [mesh] (0.5095581929630699,0.8547830325196396) -- (0.5420812976823535,0.84819528509938);
\draw [mesh] (0.5420812976823535,0.84819528509938) -- (0.5743270370168576,0.8420659189984155);
\draw [mesh] (0.5743270370168576,0.8420659189984155) -- (0.6062954109665823,0.8363949342167458);
\draw [mesh] (0.6062954109665823,0.8363949342167458) -- (0.6092724646787824,0.8705389866279392);
\draw [mesh] (0.6092724646787824,0.8705389866279392) -- (0.6076394534876707,0.9131682881794132);
\draw [mesh] (0.6076394534876707,0.9131682881794132) -- (0.6013963773932474,0.9642828388711681);
\draw [mesh] (0.6013963773932474,0.9642828388711681) -- (0.5688977027948825,0.969550864589891);
\draw [mesh] (0.5688977027948825,0.969550864589891) -- (0.536123351467385,0.9755679587313527);
\draw [mesh] (0.536123351467385,0.9755679587313527) -- (0.5030733234107546,0.9823341212955531);
\draw [mesh] (0.5030733234107546,0.9823341212955531) -- (0.5099730364127779,0.9312840666862421);
\draw [mesh] (0.5099730364127779,0.9312840666862421) -- (0.5121346595968831,0.888767037094271);
\draw [mesh] (0.5095581929630699,0.8547830325196396) -- (0.5121346595968831,0.888767037094271);
\draw [mesh] (0.6062954109665823,0.8363949342167458) -- (0.637924162384913,0.8311836847204259);
\draw [mesh] (0.637924162384913,0.8311836847204259) -- (0.669151034125235,0.826433524475511);
\draw [mesh] (0.669151034125235,0.826433524475511) -- (0.6999760261875485,0.8221444534820008);
\draw [mesh] (0.6999760261875485,0.8221444534820008) -- (0.7029285417017235,0.8565745563928795);
\draw [mesh] (0.7029285417017235,0.8565745563928795) -- (0.7017976121848993,0.8993479064044339);
\draw [mesh] (0.7017976121848993,0.8993479064044339) -- (0.6965832376370769,0.9504645035166646);
\draw [mesh] (0.6965832376370769,0.9504645035166646) -- (0.6652755394352595,0.9548790288198197);
\draw [mesh] (0.6652755394352595,0.9548790288198197) -- (0.6335465860206498,0.9594851406046543);
\draw [mesh] (0.6335465860206498,0.9594851406046543) -- (0.6013963773932474,0.9642828388711681);
\draw [mesh] (0.6013963773932474,0.9642828388711681) -- (0.6076394534876707,0.9131682881794132);
\draw [mesh] (0.6076394534876707,0.9131682881794132) -- (0.6092724646787824,0.8705389866279392);
\draw [mesh] (0.6062954109665823,0.8363949342167458) -- (0.6092724646787824,0.8705389866279392);
\draw [mesh] (0.6999760261875485,0.8221444534820008) -- (0.7304127785506038,0.818273320365729);
\draw [mesh] (0.7304127785506038,0.818273320365729) -- (0.7604749311931511,0.8147769737525279);
\draw [mesh] (0.7604749311931511,0.8147769737525279) -- (0.7901624841151905,0.8116554136423977);
\draw [mesh] (0.7901624841151905,0.8116554136423977) -- (0.7927169350720471,0.8462188098013522);
\draw [mesh] (0.7927169350720471,0.8462188098013522) -- (0.7920104881743778,0.8887220209619304);
\draw [mesh] (0.7920104881743778,0.8887220209619304) -- (0.7880431434221831,0.9391650471241327);
\draw [mesh] (0.7880431434221831,0.9391650471241327) -- (0.7579634650496273,0.9425633681895513);
\draw [mesh] (0.7579634650496273,0.9425633681895513) -- (0.727476829787925,0.9463298536537288);
\draw [mesh] (0.727476829787925,0.9463298536537288) -- (0.6965832376370769,0.9504645035166646);
\draw [mesh] (0.6965832376370769,0.9504645035166646) -- (0.7017976121848993,0.8993479064044339);
\draw [mesh] (0.7017976121848993,0.8993479064044339) -- (0.7029285417017235,0.8565745563928795);
\draw [mesh] (0.6999760261875485,0.8221444534820008) -- (0.7029285417017235,0.8565745563928795);
\draw [mesh] (0.7901624841151905,0.8116554136423977) -- (0.8195528998839905,0.8088078266808663);
\draw [mesh] (0.8195528998839905,0.8088078266808663) -- (0.8487236410668192,0.8061333995134611);
\draw [mesh] (0.8487236410668192,0.8061333995134611) -- (0.8776747076636768,0.8036321321401821);
\draw [mesh] (0.8776747076636768,0.8036321321401821) -- (0.8797853094728614,0.8385533871484349);
\draw [mesh] (0.8797853094728614,0.8385533871484349) -- (0.8791712032721697,0.8809368189841502);
\draw [mesh] (0.8791712032721697,0.8809368189841502) -- (0.8758323890616012,0.9307824276473282);
\draw [mesh] (0.8758323890616012,0.9307824276473282) -- (0.8469780525472463,0.9332966125570823);
\draw [mesh] (0.8469780525472463,0.9332966125570823) -- (0.8177149706674403,0.9360908190493504);
\draw [mesh] (0.8177149706674403,0.9360908190493504) -- (0.7880431434221831,0.9391650471241327);
\draw [mesh] (0.7880431434221831,0.9391650471241327) -- (0.7920104881743778,0.8887220209619304);
\draw [mesh] (0.7920104881743778,0.8887220209619304) -- (0.7927169350720471,0.8462188098013522);
\draw [mesh] (0.7901624841151905,0.8116554136423977) -- (0.7927169350720471,0.8462188098013522);
\draw [mesh] (0.8776747076636768,0.8036321321401821) -- (0.9104938930147383,0.8013497587579128);
\draw [mesh] (0.9104938930147383,0.8013497587579128) -- (0.9512689904601795,0.7993320135635364);
\draw [mesh] (0.9512689904601795,0.7993320135635364) -- (1.0,0.7975788965570529);
\draw [mesh] (1.0,0.7975788965570529) -- (1.0000000000000002,0.833039469429808);
\draw [mesh] (1.0000000000000002,0.833039469429808) -- (1.0,0.8758898089335807);
\draw [mesh] (1.0,0.8758898089335807) -- (1.0,0.9261299150683714);
\draw [mesh] (1.0,0.9261299150683714) -- (0.9501179698108646,0.9271318615332381);
\draw [mesh] (0.9501179698108646,0.9271318615332381) -- (0.9087287661647319,0.9286826990595571);
\draw [mesh] (0.9087287661647319,0.9286826990595571) -- (0.8758323890616012,0.9307824276473282);
\draw [mesh] (0.8758323890616012,0.9307824276473282) -- (0.8791712032721697,0.8809368189841502);
\draw [mesh] (0.8791712032721697,0.8809368189841502) -- (0.8797853094728614,0.8385533871484349);
\draw [mesh] (0.8776747076636768,0.8036321321401821) -- (0.8797853094728614,0.8385533871484349);


==> Meshes/cos.iga.12x12.normal.dt100e-3/mesh4.tex <==
\draw [mesh] (0.0,0.0) -- (0.05037767169360162,0.0);
\draw [mesh] (0.05037767169360162,0.0) -- (0.09216364123275914,0.0);
\draw [mesh] (0.09216364123275914,0.0) -- (0.12535790861747254,0.0);
\draw [mesh] (0.12535790861747254,0.0) -- (0.1264637051235622,0.05489329501940704);
\draw [mesh] (0.1264637051235622,0.05489329501940704) -- (0.12731314134094565,0.09990936585433591);
\draw [mesh] (0.12731314134094565,0.09990936585433591) -- (0.12790621726962279,0.1350482125047866);
\draw [mesh] (0.12790621726962279,0.1350482125047866) -- (0.09396544484286107,0.13511208432117414);
\draw [mesh] (0.09396544484286107,0.13511208432117414) -- (0.051330039086320146,0.13519575678337403);
\draw [mesh] (0.051330039086320146,0.13519575678337403) -- (0.0,0.13529922989138632);
\draw [mesh] (0.0,0.13529922989138632) -- (0.0,0.10007703040663558);
\draw [mesh] (0.0,0.10007703040663558) -- (0.0,0.05497728710950681);
\draw [mesh] (0.0,0.0) -- (0.0,0.05497728710950681);
\draw [mesh] (0.12535790861747254,0.0) -- (0.15430693278053384,0.0);
\draw [mesh] (0.15430693278053384,0.0) -- (0.1833571726547351,0.0);
\draw [mesh] (0.1833571726547351,0.0) -- (0.21250862824007627,0.0);
\draw [mesh] (0.21250862824007627,0.0) -- (0.21439662487793587,0.05469761126592261);
\draw [mesh] (0.21439662487793587,0.05469761126592261) -- (0.21588352551498674,0.09957296654061559);
\draw [mesh] (0.21588352551498674,0.09957296654061559) -- (0.21696933015122882,0.13462606582407893);
\draw [mesh] (0.21696933015122882,0.13462606582407893) -- (0.1872187935026957,0.13482461076215116);
\draw [mesh] (0.1872187935026957,0.13482461076215116) -- (0.15753108920882705,0.13496532632238703);
\draw [mesh] (0.15753108920882705,0.13496532632238703) -- (0.12790621726962276,0.1350482125047866);
\draw [mesh] (0.12790621726962276,0.1350482125047866) -- (0.12731314134094565,0.09990936585433591);
\draw [mesh] (0.12731314134094565,0.09990936585433591) -- (0.1264637051235622,0.05489329501940704);
\draw [mesh] (0.12535790861747254,0.0) -- (0.1264637051235622,0.05489329501940704);
\draw [mesh] (0.21250862824007627,0.0) -- (0.24181627842755105,0.0);
\draw [mesh] (0.24181627842755105,0.0) -- (0.2713351021081531,0.0);
\draw [mesh] (0.2713351021081531,0.0) -- (0.3010650992818824,0.0);
\draw [mesh] (0.3010650992818824,0.0) -- (0.30353255486703834,0.054314251683676096);
\draw [mesh] (0.30353255486703834,0.054314251683676096) -- (0.3055263991915695,0.0989145732161405);
\draw [mesh] (0.3055263991915695,0.0989145732161405) -- (0.307046632255476,0.13380096459739324);
\draw [mesh] (0.307046632255476,0.13380096459739324) -- (0.27685832185924886,0.13410771441644723);
\draw [mesh] (0.27685832185924886,0.13410771441644723) -- (0.24683255449116645,0.1343827481586758);
\draw [mesh] (0.24683255449116645,0.1343827481586758) -- (0.21696933015122882,0.13462606582407893);
\draw [mesh] (0.21696933015122882,0.13462606582407893) -- (0.21588352551498674,0.09957296654061559);
\draw [mesh] (0.21588352551498674,0.09957296654061559) -- (0.21439662487793587,0.05469761126592261);
\draw [mesh] (0.21250862824007627,0.0) -- (0.21439662487793587,0.05469761126592261);
\draw [mesh] (0.3010650992818824,0.0) -- (0.3310020568752799,0.0);
\draw [mesh] (0.3310020568752799,0.0) -- (0.3611417618148864,0.0);
\draw [mesh] (0.3611417618148864,0.0) -- (0.39148421410070183,0.0);
\draw [mesh] (0.39148421410070183,0.0) -- (0.3943107998720621,0.053811318516625455);
\draw [mesh] (0.3943107998720621,0.053811318516625455) -- (0.39665940371998476,0.09804783909804174);
\draw [mesh] (0.39665940371998476,0.09804783909804174) -- (0.39853002564446993,0.13270956174424883);
\draw [mesh] (0.39853002564446993,0.13270956174424883) -- (0.36788563947967295,0.13310082475768462);
\draw [mesh] (0.36788563947967295,0.13310082475768462) -- (0.33739117501667504,0.13346462570873274);
\draw [mesh] (0.33739117501667504,0.13346462570873274) -- (0.307046632255476,0.13380096459739327);
\draw [mesh] (0.307046632255476,0.13380096459739327) -- (0.3055263991915695,0.0989145732161405);
\draw [mesh] (0.3055263991915695,0.0989145732161405) -- (0.30353255486703834,0.054314251683676096);
\draw [mesh] (0.3010650992818824,0.0) -- (0.30353255486703834,0.054314251683676096);
\draw [mesh] (0.39148421410070183,0.0) -- (0.4220164329401774,0.0);
\draw [mesh] (0.4220164329401774,0.0) -- (0.4527254375407642,0.0);
\draw [mesh] (0.4527254375407642,0.0) -- (0.48361122790246236,0.0);
\draw [mesh] (0.48361122790246236,0.0) -- (0.4865624413125315,0.053197142389783826);
\draw [mesh] (0.4865624413125315,0.053197142389783826) -- (0.48908259497774187,0.09700484471775292);
\draw [mesh] (0.48908259497774187,0.09700484471775292) -- (0.49117168889809304,0.13142310698390725);
\draw [mesh] (0.49117168889809304,0.13142310698390725) -- (0.46018366287876666,0.13186780804323286);
\draw [mesh] (0.46018366287876666,0.13186780804323286) -- (0.4293031084608923,0.13229662629668007);
\draw [mesh] (0.4293031084608923,0.13229662629668007) -- (0.39853002564446993,0.13270956174424886);
\draw [mesh] (0.39853002564446993,0.13270956174424886) -- (0.39665940371998476,0.09804783909804174);
\draw [mesh] (0.39665940371998476,0.09804783909804174) -- (0.3943107998720621,0.053811318516625455);
\draw [mesh] (0.39148421410070183,0.0) -- (0.3943107998720621,0.053811318516625455);
\draw [mesh] (0.48361122790246236,0.0) -- (0.5146422060096566,0.0);
\draw [mesh] (0.5146422060096566,0.0) -- (0.5457867738467318,0.0);
\draw [mesh] (0.5457867738467318,0.0) -- (0.5770449314136883,0.0);
\draw [mesh] (0.5770449314136883,0.0) -- (0.5798730009151346,0.05250765523997554);
\draw [mesh] (0.5798730009151346,0.05250765523997554) -- (0.5823475971116733,0.09585400815957734);
\draw [mesh] (0.5823475971116733,0.09585400815957734) -- (0.5844687200033039,0.13003905875880534);
\draw [mesh] (0.5844687200033039,0.13003905875880534) -- (0.5533315439359994,0.1305062127979076);
\draw [mesh] (0.5533315439359994,0.1305062127979076) -- (0.5222325335675958,0.13096756220627492);
\draw [mesh] (0.5222325335675958,0.13096756220627492) -- (0.4911716888980931,0.13142310698390727);
\draw [mesh] (0.4911716888980931,0.13142310698390727) -- (0.48908259497774187,0.09700484471775292);
\draw [mesh] (0.48908259497774187,0.09700484471775292) -- (0.4865624413125315,0.053197142389783826);
\draw [mesh] (0.48361122790246236,0.0) -- (0.4865624413125315,0.053197142389783826);
\draw [mesh] (0.5770449314136883,0.0) -- (0.6083840243667125,0.0);
\draw [mesh] (0.6083840243667125,0.0) -- (0.6397713983619908,0.0);
\draw [mesh] (0.6397713983619908,0.0) -- (0.671207053399524,0.0);
\draw [mesh] (0.671207053399524,0.0) -- (0.6736765253217094,0.05178752266640277);
\draw [mesh] (0.6736765253217094,0.05178752266640277) -- (0.675880826968977,0.09467355588488141);
\draw [mesh] (0.675880826968977,0.09467355588488141) -- (0.6778199583413267,0.1286580996554359);
\draw [mesh] (0.6778199583413267,0.1286580996554359) -- (0.6467289985424839,0.129111928254328);
\draw [mesh] (0.6467289985424839,0.129111928254328) -- (0.6156119190964763,0.1295722479554511);
\draw [mesh] (0.6156119190964763,0.1295722479554511) -- (0.5844687200033039,0.13003905875880536);
\draw [mesh] (0.5844687200033039,0.13003905875880536) -- (0.5823475971116733,0.09585400815957734);
\draw [mesh] (0.5823475971116733,0.09585400815957734) -- (0.5798730009151346,0.05250765523997554);
\draw [mesh] (0.5770449314136883,0.0) -- (0.5798730009151346,0.05250765523997554);
\draw [mesh] (0.671207053399524,0.0) -- (0.7026677520126591,0.0);
\draw [mesh] (0.7026677520126591,0.0) -- (0.7341302567347434,0.0);
\draw [mesh] (0.7341302567347434,0.0) -- (0.7655945675657769,0.0);
\draw [mesh] (0.7655945675657769,0.0) -- (0.7674861276326471,0.05111265746803087);
\draw [mesh] (0.7674861276326471,0.05111265746803087) -- (0.7692017922874091,0.093590546419397);
\draw [mesh] (0.7692017922874091,0.093590546419397) -- (0.7707415615300628,0.1274336668540984);
\draw [mesh] (0.7707415615300628,0.1274336668540984) -- (0.7398370486309388,0.12781351860076823);
\draw [mesh] (0.7398370486309388,0.12781351860076823) -- (0.7088631809013601,0.12822166286788075);
\draw [mesh] (0.7088631809013601,0.12822166286788075) -- (0.6778199583413268,0.12865809965543593);
\draw [mesh] (0.6778199583413268,0.12865809965543593) -- (0.675880826968977,0.09467355588488141);
\draw [mesh] (0.675880826968977,0.09467355588488141) -- (0.6736765253217094,0.05178752266640277);
\draw [mesh] (0.671207053399524,0.0) -- (0.6736765253217094,0.05178752266640277);
\draw [mesh] (0.7655945675657769,0.0) -- (0.7970464324191638,0.0);
\draw [mesh] (0.7970464324191638,0.0) -- (0.828471599208308,0.0);
\draw [mesh] (0.828471599208308,0.0) -- (0.8598700679332094,0.0);
\draw [mesh] (0.8598700679332094,0.0) -- (0.8610252751287845,0.050653298120276524);
\draw [mesh] (0.8610252751287845,0.050653298120276524) -- (0.8620928073905977,0.09285108829227606);
\draw [mesh] (0.8620928073905977,0.09285108829227606) -- (0.8630726647186483,0.12659337051599856);
\draw [mesh] (0.8630726647186483,0.12659337051599856) -- (0.8323574977142542,0.1268163981573106);
\draw [mesh] (0.8323574977142542,0.1268163981573106) -- (0.801580463318059,0.12709649693667724);
\draw [mesh] (0.801580463318059,0.12709649693667724) -- (0.7707415615300629,0.12743366685409843);
\draw [mesh] (0.7707415615300629,0.12743366685409843) -- (0.7692017922874091,0.093590546419397);
\draw [mesh] (0.7692017922874091,0.093590546419397) -- (0.7674861276326471,0.05111265746803087);
\draw [mesh] (0.7655945675657769,0.0) -- (0.7674861276326471,0.05111265746803087);
\draw [mesh] (0.8598700679332094,0.0) -- (0.8963634735135952,0.0);
\draw [mesh] (0.8963634735135952,0.0) -- (0.943073450869192,0.0);
\draw [mesh] (0.943073450869192,0.0) -- (1.0,0.0);
\draw [mesh] (1.0,0.0) -- (1.0,0.05054377127029026);
\draw [mesh] (1.0,0.05054377127029026) -- (1.0,0.09263507630174664);
\draw [mesh] (1.0,0.09263507630174664) -- (1.0,0.12627391509436914);
\draw [mesh] (1.0,0.12627391509436914) -- (0.9443854137160226,0.12632172894708454);
\draw [mesh] (0.9443854137160226,0.12632172894708454) -- (0.8987429686222386,0.12642821408762767);
\draw [mesh] (0.8987429686222386,0.12642821408762767) -- (0.8630726647186484,0.12659337051599856);
\draw [mesh] (0.8630726647186484,0.12659337051599856) -- (0.8620928073905977,0.09285108829227606);
\draw [mesh] (0.8620928073905977,0.09285108829227606) -- (0.8610252751287845,0.050653298120276524);
\draw [mesh] (0.8598700679332094,0.0) -- (0.8610252751287845,0.050653298120276524);
\draw [mesh] (0.0,0.13529922989138632) -- (0.051330039086320146,0.13519575678337403);
\draw [mesh] (0.051330039086320146,0.13519575678337403) -- (0.09396544484286107,0.13511208432117414);
\draw [mesh] (0.09396544484286107,0.13511208432117414) -- (0.12790621726962276,0.13504821250478657);
\draw [mesh] (0.12790621726962276,0.13504821250478657) -- (0.12838645134210622,0.16518285483744213);
\draw [mesh] (0.12838645134210622,0.16518285483744213) -- (0.12889736199090862,0.19518631271898573);
\draw [mesh] (0.12889736199090862,0.19518631271898573) -- (0.12943894921603,0.22505858614941726);
\draw [mesh] (0.12943894921603,0.22505858614941726) -- (0.09508035670383636,0.22519525261006668);
\draw [mesh] (0.09508035670383636,0.22519525261006668) -- (0.051934040298493,0.22539045310617423);
\draw [mesh] (0.051934040298493,0.22539045310617423) -- (0.0,0.22564418763774013);
\draw [mesh] (0.0,0.22564418763774013) -- (0.0,0.19564149616436247);
\draw [mesh] (0.0,0.19564149616436247) -- (0.0,0.1655265102489112);
\draw [mesh] (0.0,0.13529922989138632) -- (0.0,0.1655265102489112);
\draw [mesh] (0.12790621726962276,0.13504821250478657) -- (0.15753108920882705,0.13496532632238703);
\draw [mesh] (0.15753108920882705,0.13496532632238703) -- (0.1872187935026957,0.13482461076215116);
\draw [mesh] (0.1872187935026957,0.13482461076215116) -- (0.21696933015122882,0.13462606582407893);
\draw [mesh] (0.21696933015122882,0.13462606582407893) -- (0.21785224299010877,0.16469949343393486);
\draw [mesh] (0.21785224299010877,0.16469949343393486) -- (0.2187304682350732,0.19463583368780565);
\draw [mesh] (0.2187304682350732,0.19463583368780565) -- (0.219604005886122,0.22443508658569133);
\draw [mesh] (0.219604005886122,0.22443508658569133) -- (0.18948879477981678,0.2247098756035922);
\draw [mesh] (0.18948879477981678,0.2247098756035922) -- (0.15943377588978608,0.2249177087915009);
\draw [mesh] (0.15943377588978608,0.2249177087915009) -- (0.12943894921603,0.22505858614941726);
\draw [mesh] (0.12943894921603,0.22505858614941726) -- (0.12889736199090862,0.19518631271898573);
\draw [mesh] (0.12889736199090862,0.19518631271898573) -- (0.12838645134210622,0.16518285483744213);
\draw [mesh] (0.12790621726962276,0.13504821250478657) -- (0.12838645134210622,0.16518285483744213);
\draw [mesh] (0.21696933015122882,0.13462606582407893) -- (0.24683255449116645,0.1343827481586758);
\draw [mesh] (0.24683255449116645,0.1343827481586758) -- (0.27685832185924886,0.13410771441644723);
\draw [mesh] (0.27685832185924886,0.13410771441644723) -- (0.307046632255476,0.13380096459739324);
\draw [mesh] (0.307046632255476,0.13380096459739324) -- (0.30831016813731776,0.1637641139017366);
\draw [mesh] (0.30831016813731776,0.1637641139017366) -- (0.30953392091565507,0.19359470920347288);
\draw [mesh] (0.30953392091565507,0.19359470920347288) -- (0.31071789059048766,0.2232927505026021);
\draw [mesh] (0.31071789059048766,0.2232927505026021) -- (0.280195937231024,0.2237218703712759);
\draw [mesh] (0.280195937231024,0.2237218703712759) -- (0.24982464232956872,0.2241026490656389);
\draw [mesh] (0.24982464232956872,0.2241026490656389) -- (0.219604005886122,0.22443508658569133);
\draw [mesh] (0.219604005886122,0.22443508658569133) -- (0.2187304682350732,0.19463583368780565);
\draw [mesh] (0.2187304682350732,0.19463583368780565) -- (0.21785224299010877,0.16469949343393486);
\draw [mesh] (0.21696933015122882,0.13462606582407893) -- (0.21785224299010877,0.16469949343393486);
\draw [mesh] (0.307046632255476,0.13380096459739324) -- (0.33739117501667504,0.13346462570873274);
\draw [mesh] (0.33739117501667504,0.13346462570873274) -- (0.36788563947967295,0.13310082475768462);
\draw [mesh] (0.36788563947967295,0.13310082475768462) -- (0.39853002564446993,0.13270956174424883);
\draw [mesh] (0.39853002564446993,0.13270956174424883) -- (0.4001212512393978,0.1625280355603641);
\draw [mesh] (0.4001212512393978,0.1625280355603641) -- (0.40163166609864853,0.19223480965150486);
\draw [mesh] (0.40163166609864853,0.19223480965150486) -- (0.40306127022222227,0.22182988401767104);
\draw [mesh] (0.40306127022222227,0.22182988401767104) -- (0.3721575810413484,0.2223403939831912);
\draw [mesh] (0.3721575810413484,0.2223403939831912) -- (0.34137645449743675,0.22282801614483486);
\draw [mesh] (0.34137645449743675,0.22282801614483486) -- (0.31071789059048766,0.2232927505026021);
\draw [mesh] (0.31071789059048766,0.2232927505026021) -- (0.30953392091565507,0.19359470920347288);
\draw [mesh] (0.30953392091565507,0.19359470920347288) -- (0.30831016813731776,0.1637641139017366);
\draw [mesh] (0.307046632255476,0.13380096459739324) -- (0.30831016813731776,0.1637641139017366);
\draw [mesh] (0.39853002564446993,0.13270956174424883) -- (0.4293031084608923,0.13229662629668007);
\draw [mesh] (0.4293031084608923,0.13229662629668007) -- (0.46018366287876666,0.13186780804323286);
\draw [mesh] (0.46018366287876666,0.13186780804323286) -- (0.49117168889809304,0.13142310698390725);
\draw [mesh] (0.49117168889809304,0.13142310698390725) -- (0.49298438397722333,0.16110887834353005);
\draw [mesh] (0.49298438397722333,0.16110887834353005) -- (0.49467534111877054,0.1907191079519045);
\draw [mesh] (0.49467534111877054,0.1907191079519045) -- (0.4962445603227347,0.22025379580903065);
\draw [mesh] (0.4962445603227347,0.22025379580903065) -- (0.46511937948868665,0.2207814311244142);
\draw [mesh] (0.46511937948868665,0.2207814311244142) -- (0.4340582827885158,0.2213067938606276);
\draw [mesh] (0.4340582827885158,0.2213067938606276) -- (0.40306127022222227,0.22182988401767104);
\draw [mesh] (0.40306127022222227,0.22182988401767104) -- (0.40163166609864853,0.19223480965150486);
\draw [mesh] (0.40163166609864853,0.19223480965150486) -- (0.4001212512393978,0.1625280355603641);
\draw [mesh] (0.39853002564446993,0.13270956174424883) -- (0.4001212512393978,0.1625280355603641);
\draw [mesh] (0.49117168889809304,0.13142310698390725) -- (0.5222325335675958,0.13096756220627492);
\draw [mesh] (0.5222325335675958,0.13096756220627492) -- (0.5533315439359994,0.1305062127979076);
\draw [mesh] (0.5533315439359994,0.1305062127979076) -- (0.5844687200033039,0.13003905875880534);
\draw [mesh] (0.5844687200033039,0.13003905875880534) -- (0.5863396929176423,0.15962883456057486);
\draw [mesh] (0.5863396929176423,0.15962883456057486) -- (0.5880638391823044,0.1891893630878011);
\draw [mesh] (0.5880638391823044,0.1891893630878011) -- (0.5896411587972902,0.21872064434048413);
\draw [mesh] (0.5896411587972902,0.21872064434048413) -- (0.5585256415787503,0.2192198807530309);
\draw [mesh] (0.5585256415787503,0.2192198807530309) -- (0.5273934420872318,0.2197309312425464);
\draw [mesh] (0.5273934420872318,0.2197309312425464) -- (0.4962445603227347,0.22025379580903065);
\draw [mesh] (0.4962445603227347,0.22025379580903065) -- (0.49467534111877054,0.1907191079519045);
\draw [mesh] (0.49467534111877054,0.1907191079519045) -- (0.49298438397722333,0.16110887834353005);
\draw [mesh] (0.49117168889809304,0.13142310698390725) -- (0.49298438397722333,0.16110887834353005);
\draw [mesh] (0.5844687200033039,0.13003905875880534) -- (0.6156119190964763,0.1295722479554511);
\draw [mesh] (0.6156119190964763,0.1295722479554511) -- (0.6467289985424839,0.129111928254328);
\draw [mesh] (0.6467289985424839,0.129111928254328) -- (0.6778199583413267,0.1286580996554359);
\draw [mesh] (0.6778199583413267,0.1286580996554359) -- (0.6795530186637234,0.1582010881702942);
\draw [mesh] (0.6795530186637234,0.1582010881702942) -- (0.6811391071611307,0.18776245562168428);
\draw [mesh] (0.6811391071611307,0.18776245562168428) -- (0.6825782238335493,0.21734220200960608);
\draw [mesh] (0.6825782238335493,0.21734220200960608) -- (0.6516846384236613,0.21777911705516337);
\draw [mesh] (0.6516846384236613,0.21777911705516337) -- (0.6207056167449082,0.2182385978321227);
\draw [mesh] (0.6207056167449082,0.2182385978321227) -- (0.5896411587972902,0.21872064434048413);
\draw [mesh] (0.5896411587972902,0.21872064434048413) -- (0.5880638391823044,0.1891893630878011);
\draw [mesh] (0.5880638391823044,0.1891893630878011) -- (0.5863396929176423,0.15962883456057486);
\draw [mesh] (0.5844687200033039,0.13003905875880534) -- (0.5863396929176423,0.15962883456057486);
\draw [mesh] (0.6778199583413267,0.1286580996554359) -- (0.7088631809013601,0.12822166286788075);
\draw [mesh] (0.7088631809013601,0.12822166286788075) -- (0.7398370486309388,0.12781351860076823);
\draw [mesh] (0.7398370486309388,0.12781351860076823) -- (0.7707415615300628,0.1274336668540984);
\draw [mesh] (0.7707415615300628,0.1274336668540984) -- (0.7721352420206282,0.15698676755315663);
\draw [mesh] (0.7721352420206282,0.15698676755315663) -- (0.7734126404191248,0.18659459729759315);
\draw [mesh] (0.7734126404191248,0.18659459729759315) -- (0.7745737567255532,0.21625715608740798);
\draw [mesh] (0.7745737567255532,0.21625715608740798) -- (0.7440323721914103,0.21657620459094723);
\draw [mesh] (0.7440323721914103,0.21657620459094723) -- (0.7133671945607423,0.21693788656501328);
\draw [mesh] (0.7133671945607423,0.21693788656501328) -- (0.6825782238335493,0.21734220200960608);
\draw [mesh] (0.6825782238335493,0.21734220200960608) -- (0.6811391071611307,0.18776245562168428);
\draw [mesh] (0.6811391071611307,0.18776245562168428) -- (0.6795530186637234,0.1582010881702942);
\draw [mesh] (0.6778199583413267,0.1286580996554359) -- (0.6795530186637234,0.1582010881702942);
\draw [mesh] (0.7707415615300628,0.1274336668540984) -- (0.801580463318059,0.12709649693667724);
\draw [mesh] (0.801580463318059,0.12709649693667724) -- (0.8323574977142542,0.1268163981573106);
\draw [mesh] (0.8323574977142542,0.1268163981573106) -- (0.8630726647186483,0.12659337051599856);
\draw [mesh] (0.8630726647186483,0.12659337051599856) -- (0.8639762167336439,0.1561542698532647);
\draw [mesh] (0.8639762167336439,0.1561542698532647) -- (0.864814833056291,0.1858079113658951);
\draw [mesh] (0.864814833056291,0.1858079113658951) -- (0.8655885136865901,0.21555429505388984);
\draw [mesh] (0.8655885136865901,0.21555429505388984) -- (0.8353444184766008,0.2157462855603271);
\draw [mesh] (0.8353444184766008,0.2157462855603271) -- (0.8050061661562553,0.21598057257149988);
\draw [mesh] (0.8050061661562553,0.21598057257149988) -- (0.7745737567255532,0.21625715608740798);
\draw [mesh] (0.7745737567255532,0.21625715608740798) -- (0.7734126404191248,0.18659459729759315);
\draw [mesh] (0.7734126404191248,0.18659459729759315) -- (0.7721352420206282,0.15698676755315663);
\draw [mesh] (0.7707415615300628,0.1274336668540984) -- (0.7721352420206282,0.15698676755315663);
\draw [mesh] (0.8630726647186483,0.12659337051599856) -- (0.8987429686222386,0.12642821408762767);
\draw [mesh] (0.8987429686222386,0.12642821408762767) -- (0.9443854137160226,0.12632172894708454);
\draw [mesh] (0.9443854137160226,0.12632172894708454) -- (1.0,0.12627391509436914);
\draw [mesh] (1.0,0.12627391509436914) -- (1.0,0.15575890301564604);
\draw [mesh] (1.0,0.15575890301564604) -- (1.0,0.18538865543306565);
\draw [mesh] (1.0,0.18538865543306565) -- (1.0,0.2151631723466279);
\draw [mesh] (1.0,0.2151631723466279) -- (0.9454582964846462,0.2152665679035048);
\draw [mesh] (0.9454582964846462,0.2152665679035048) -- (0.9006544677135094,0.21539694213925875);
\draw [mesh] (0.9006544677135094,0.21539694213925875) -- (0.8655885136865901,0.21555429505388984);
\draw [mesh] (0.8655885136865901,0.21555429505388984) -- (0.864814833056291,0.1858079113658951);
\draw [mesh] (0.864814833056291,0.1858079113658951) -- (0.8639762167336439,0.1561542698532647);
\draw [mesh] (0.8630726647186483,0.12659337051599856) -- (0.8639762167336439,0.1561542698532647);
\draw [mesh] (0.0,0.22564418763774013) -- (0.051934040298493,0.22539045310617423);
\draw [mesh] (0.051934040298493,0.22539045310617423) -- (0.09508035670383636,0.22519525261006668);
\draw [mesh] (0.09508035670383636,0.22519525261006668) -- (0.12943894921603,0.22505858614941726);
\draw [mesh] (0.12943894921603,0.22505858614941726) -- (0.12996450458600853,0.25477796981531664);
\draw [mesh] (0.12996450458600853,0.25477796981531664) -- (0.13042731966938267,0.2843227584032636);
\draw [mesh] (0.13042731966938267,0.2843227584032636) -- (0.13082739446615227,0.31369295191325824);
\draw [mesh] (0.13082739446615227,0.31369295191325824) -- (0.09612682841307967,0.31388476318927444);
\draw [mesh] (0.09612682841307967,0.31388476318927444) -- (0.052517696924362256,0.31420226193904655);
\draw [mesh] (0.052517696924362256,0.31420226193904655) -- (0.0,0.31464544816257445);
\draw [mesh] (0.0,0.31464544816257445) -- (0.0,0.2851646662614492);
\draw [mesh] (0.0,0.2851646662614492) -- (0.0,0.2554975794198378);
\draw [mesh] (0.0,0.22564418763774013) -- (0.0,0.2554975794198378);
\draw [mesh] (0.12943894921603,0.22505858614941726) -- (0.15943377588978608,0.2249177087915009);
\draw [mesh] (0.15943377588978608,0.2249177087915009) -- (0.18948879477981678,0.2247098756035922);
\draw [mesh] (0.18948879477981678,0.2247098756035922) -- (0.219604005886122,0.22443508658569133);
\draw [mesh] (0.219604005886122,0.22443508658569133) -- (0.2204337594393997,0.25408896866093283);
\draw [mesh] (0.2204337594393997,0.25408896866093283) -- (0.2211806323910507,0.2835891964468716);
\draw [mesh] (0.2211806323910507,0.2835891964468716) -- (0.2218446247410749,0.31293576994350714);
\draw [mesh] (0.2218446247410749,0.31293576994350714) -- (0.19144368570072912,0.3132704482339434);
\draw [mesh] (0.19144368570072912,0.3132704482339434) -- (0.16110460894242154,0.3135228422238604);
\draw [mesh] (0.16110460894242154,0.3135228422238604) -- (0.13082739446615227,0.31369295191325824);
\draw [mesh] (0.13082739446615227,0.31369295191325824) -- (0.13042731966938267,0.2843227584032636);
\draw [mesh] (0.13042731966938267,0.2843227584032636) -- (0.12996450458600853,0.25477796981531664);
\draw [mesh] (0.12943894921603,0.22505858614941726) -- (0.12996450458600853,0.25477796981531664);
\draw [mesh] (0.219604005886122,0.22443508658569133) -- (0.24982464232956872,0.2241026490656389);
\draw [mesh] (0.24982464232956872,0.2241026490656389) -- (0.280195937231024,0.2237218703712759);
\draw [mesh] (0.280195937231024,0.2237218703712759) -- (0.31071789059048766,0.2232927505026021);
\draw [mesh] (0.31071789059048766,0.2232927505026021) -- (0.31183512302876965,0.25285829195251697);
\draw [mesh] (0.31183512302876965,0.25285829195251697) -- (0.31285866409745483,0.28229138770661016);
\draw [mesh] (0.31285866409745483,0.28229138770661016) -- (0.31378851379654316,0.31159203776488176);
\draw [mesh] (0.31378851379654316,0.31159203776488176) -- (0.2829964888866374,0.312088008681432);
\draw [mesh] (0.2829964888866374,0.312088008681432) -- (0.252348525868148,0.31253591940764036);
\draw [mesh] (0.252348525868148,0.31253591940764036) -- (0.2218446247410749,0.31293576994350714);
\draw [mesh] (0.2218446247410749,0.31293576994350714) -- (0.2211806323910507,0.2835891964468716);
\draw [mesh] (0.2211806323910507,0.2835891964468716) -- (0.2204337594393997,0.25408896866093283);
\draw [mesh] (0.219604005886122,0.22443508658569133) -- (0.2204337594393997,0.25408896866093283);
\draw [mesh] (0.31071789059048766,0.2232927505026021) -- (0.34137645449743675,0.22282801614483486);
\draw [mesh] (0.34137645449743675,0.22282801614483486) -- (0.3721575810413484,0.2223403939831912);
\draw [mesh] (0.3721575810413484,0.2223403939831912) -- (0.40306127022222227,0.22182988401767104);
\draw [mesh] (0.40306127022222227,0.22182988401767104) -- (0.4044034932937191,0.25132000408277316);
\draw [mesh] (0.4044034932937191,0.25132000408277316) -- (0.40565176499673944,0.28071191527072153);
\draw [mesh] (0.40565176499673944,0.28071191527072153) -- (0.4068060853312834,0.31000561758151635);
\draw [mesh] (0.4068060853312834,0.31000561758151635) -- (0.37570569393794817,0.3105402947866831);
\draw [mesh] (0.37570569393794817,0.3105402947866831) -- (0.34469983675970145,0.31106910151447154);
\draw [mesh] (0.34469983675970145,0.31106910151447154) -- (0.31378851379654316,0.31159203776488176);
\draw [mesh] (0.31378851379654316,0.31159203776488176) -- (0.31285866409745483,0.28229138770661016);
\draw [mesh] (0.31285866409745483,0.28229138770661016) -- (0.31183512302876965,0.25285829195251697);
\draw [mesh] (0.31071789059048766,0.2232927505026021) -- (0.31183512302876965,0.25285829195251697);
\draw [mesh] (0.40306127022222227,0.22182988401767104) -- (0.4340582827885158,0.2213067938606276);
\draw [mesh] (0.4340582827885158,0.2213067938606276) -- (0.46511937948868665,0.2207814311244142);
\draw [mesh] (0.46511937948868665,0.2207814311244142) -- (0.4962445603227347,0.22025379580903065);
\draw [mesh] (0.4962445603227347,0.22025379580903065) -- (0.497708839405285,0.24972213497443504);
\draw [mesh] (0.497708839405285,0.24972213497443504) -- (0.4990849761825907,0.2791333185076442);
\draw [mesh] (0.4990849761825907,0.2791333185076442) -- (0.500372970654652,0.30848734640865827);
\draw [mesh] (0.500372970654652,0.30848734640865827) -- (0.46915647336447797,0.3089724220976755);
\draw [mesh] (0.46915647336447797,0.3089724220976755) -- (0.43796751159002173,0.3094785124886283);
\draw [mesh] (0.43796751159002173,0.3094785124886283) -- (0.4068060853312834,0.31000561758151635);
\draw [mesh] (0.4068060853312834,0.31000561758151635) -- (0.40565176499673944,0.28071191527072153);
\draw [mesh] (0.40565176499673944,0.28071191527072153) -- (0.4044034932937191,0.25132000408277316);
\draw [mesh] (0.40306127022222227,0.22182988401767104) -- (0.4044034932937191,0.25132000408277316);
\draw [mesh] (0.4962445603227347,0.22025379580903065) -- (0.5273934420872318,0.2197309312425464);
\draw [mesh] (0.5273934420872318,0.2197309312425464) -- (0.5585256415787503,0.2192198807530309);
\draw [mesh] (0.5585256415787503,0.2192198807530309) -- (0.5896411587972902,0.21872064434048413);
\draw [mesh] (0.5896411587972902,0.21872064434048413) -- (0.5911055050162098,0.24823079914501278);
\draw [mesh] (0.5911055050162098,0.24823079914501278) -- (0.5924907310926737,0.2777279483277761);
\draw [mesh] (0.5924907310926737,0.2777279483277761) -- (0.5937968370266817,0.30721209188877396);
\draw [mesh] (0.5937968370266817,0.30721209188877396) -- (0.5627148657409093,0.30760418773000986);
\draw [mesh] (0.5627148657409093,0.30760418773000986) -- (0.5315735769502329,0.3080292725699713);
\draw [mesh] (0.5315735769502329,0.3080292725699713) -- (0.500372970654652,0.30848734640865827);
\draw [mesh] (0.500372970654652,0.30848734640865827) -- (0.4990849761825907,0.2791333185076442);
\draw [mesh] (0.4990849761825907,0.2791333185076442) -- (0.497708839405285,0.24972213497443504);
\draw [mesh] (0.4962445603227347,0.22025379580903065) -- (0.497708839405285,0.24972213497443504);
\draw [mesh] (0.5896411587972902,0.21872064434048413) -- (0.6207056167449082,0.2182385978321227);
\draw [mesh] (0.6207056167449082,0.2182385978321227) -- (0.6516846384236613,0.21777911705516337);
\draw [mesh] (0.6516846384236613,0.21777911705516337) -- (0.6825782238335493,0.21734220200960608);
\draw [mesh] (0.6825782238335493,0.21734220200960608) -- (0.6839107696878294,0.24694650648504027);
\draw [mesh] (0.6839107696878294,0.24694650648504027) -- (0.6851771457308219,0.2765815481989674);
\draw [mesh] (0.6851771457308219,0.2765815481989674) -- (0.6863773519625267,0.3062473271513876);
\draw [mesh] (0.6863773519625267,0.3062473271513876) -- (0.6556452742426042,0.30653290666646454);
\draw [mesh] (0.6556452742426042,0.30653290666646454) -- (0.6247851025973223,0.30685449491225997);
\draw [mesh] (0.6247851025973223,0.30685449491225997) -- (0.5937968370266817,0.30721209188877396);
\draw [mesh] (0.5937968370266817,0.30721209188877396) -- (0.5924907310926737,0.2777279483277761);
\draw [mesh] (0.5924907310926737,0.2777279483277761) -- (0.5911055050162098,0.24823079914501278);
\draw [mesh] (0.5896411587972902,0.21872064434048413) -- (0.5911055050162098,0.24823079914501278);
\draw [mesh] (0.6825782238335493,0.21734220200960608) -- (0.7133671945607423,0.21693788656501328);
\draw [mesh] (0.7133671945607423,0.21693788656501328) -- (0.7440323721914103,0.21657620459094723);
\draw [mesh] (0.7440323721914103,0.21657620459094723) -- (0.7745737567255532,0.21625715608740798);
\draw [mesh] (0.7745737567255532,0.21625715608740798) -- (0.7756502317271107,0.2459814372319497);
\draw [mesh] (0.7756502317271107,0.2459814372319497) -- (0.7766737062109952,0.27577443404056684);
\draw [mesh] (0.7766737062109952,0.27577443404056684) -- (0.777644180177207,0.30563614651325954);
\draw [mesh] (0.777644180177207,0.30563614651325954) -- (0.747385740562769,0.3057973078790745);
\draw [mesh] (0.747385740562769,0.3057973078790745) -- (0.716963464491209,0.3060010347584504);
\draw [mesh] (0.716963464491209,0.3060010347584504) -- (0.6863773519625267,0.3062473271513876);
\draw [mesh] (0.6863773519625267,0.3062473271513876) -- (0.6851771457308219,0.2765815481989674);
\draw [mesh] (0.6851771457308219,0.2765815481989674) -- (0.6839107696878294,0.24694650648504027);
\draw [mesh] (0.6825782238335493,0.21734220200960608) -- (0.6839107696878294,0.24694650648504027);
\draw [mesh] (0.7745737567255532,0.21625715608740798) -- (0.8050061661562553,0.21598057257149988);
\draw [mesh] (0.8050061661562553,0.21598057257149988) -- (0.8353444184766008,0.2157462855603271);
\draw [mesh] (0.8353444184766008,0.2157462855603271) -- (0.8655885136865901,0.21555429505388984);
\draw [mesh] (0.8655885136865901,0.21555429505388984) -- (0.866307353373278,0.2453972708672564);
\draw [mesh] (0.866307353373278,0.2453972708672564) -- (0.8669814468650927,0.27534068875600254);
\draw [mesh] (0.8669814468650927,0.27534068875600254) -- (0.8676107941620338,0.30538454872012816);
\draw [mesh] (0.8676107941620338,0.30538454872012816) -- (0.8377470228721592,0.3054310728658449);
\draw [mesh] (0.8377470228721592,0.3054310728658449) -- (0.8077581515438836,0.3055149387968887);
\draw [mesh] (0.8077581515438836,0.3055149387968887) -- (0.777644180177207,0.30563614651325954);
\draw [mesh] (0.777644180177207,0.30563614651325954) -- (0.7766737062109952,0.27577443404056684);
\draw [mesh] (0.7766737062109952,0.27577443404056684) -- (0.7756502317271107,0.2459814372319497);
\draw [mesh] (0.7745737567255532,0.21625715608740798) -- (0.7756502317271107,0.2459814372319497);
\draw [mesh] (0.8655885136865901,0.21555429505388984) -- (0.9006544677135094,0.21539694213925875);
\draw [mesh] (0.9006544677135094,0.21539694213925875) -- (0.9454582964846462,0.2152665679035048);
\draw [mesh] (0.9454582964846462,0.2152665679035048) -- (1.0,0.2151631723466279);
\draw [mesh] (1.0,0.2151631723466279) -- (1.0,0.24507976226010972);
\draw [mesh] (1.0,0.24507976226010972) -- (1.0,0.27513573367728794);
\draw [mesh] (1.0,0.27513573367728794) -- (1.0,0.30533108659816266);
\draw [mesh] (1.0,0.30533108659816266) -- (0.946317922048246,0.3053422189416635);
\draw [mesh] (0.946317922048246,0.3053422189416635) -- (0.9021881867689239,0.30536003964898534);
\draw [mesh] (0.9021881867689239,0.30536003964898534) -- (0.8676107941620338,0.30538454872012816);
\draw [mesh] (0.8676107941620338,0.30538454872012816) -- (0.8669814468650927,0.27534068875600254);
\draw [mesh] (0.8669814468650927,0.27534068875600254) -- (0.866307353373278,0.2453972708672564);
\draw [mesh] (0.8655885136865901,0.21555429505388984) -- (0.866307353373278,0.2453972708672564);
\draw [mesh] (0.0,0.31464544816257445) -- (0.052517696924362256,0.31420226193904655);
\draw [mesh] (0.052517696924362256,0.31420226193904655) -- (0.09612682841307967,0.31388476318927444);
\draw [mesh] (0.09612682841307967,0.31388476318927444) -- (0.13082739446615227,0.31369295191325824);
\draw [mesh] (0.13082739446615227,0.31369295191325824) -- (0.13114618798839095,0.3428858306838663);
\draw [mesh] (0.13114618798839095,0.3428858306838663) -- (0.13136515924817235,0.3718986750536536);
\draw [mesh] (0.13136515924817235,0.3718986750536536) -- (0.1314843082454964,0.4007314850226201);
\draw [mesh] (0.1314843082454964,0.4007314850226201) -- (0.09657580763493476,0.4009318668983685);
\draw [mesh] (0.09657580763493476,0.4009318668983685) -- (0.05274770488643596,0.40134006914768855);
\draw [mesh] (0.05274770488643596,0.40134006914768855) -- (0.0,0.4019560917705802);
\draw [mesh] (0.0,0.4019560917705802) -- (0.0,0.37304193160894283);
\draw [mesh] (0.0,0.37304193160894283) -- (0.0,0.34393838373960756);
\draw [mesh] (0.0,0.31464544816257445) -- (0.0,0.34393838373960756);
\draw [mesh] (0.13082739446615227,0.31369295191325824) -- (0.16110460894242154,0.3135228422238604);
\draw [mesh] (0.16110460894242154,0.3135228422238604) -- (0.19144368570072912,0.3132704482339434);
\draw [mesh] (0.19144368570072912,0.3132704482339434) -- (0.2218446247410749,0.31293576994350714);
\draw [mesh] (0.2218446247410749,0.31293576994350714) -- (0.22240900852589662,0.3421194496373968);
\draw [mesh] (0.22240900852589662,0.3421194496373968) -- (0.22285705578194026,0.37113099601509814);
\draw [mesh] (0.22285705578194026,0.37113099601509814) -- (0.22318876650920566,0.39997040907661086);
\draw [mesh] (0.22318876650920566,0.39997040907661086) -- (0.1925409782793181,0.4003289145873075);
\draw [mesh] (0.1925409782793181,0.4003289145873075) -- (0.16197282552474832,0.4005826065693108);
\draw [mesh] (0.16197282552474832,0.4005826065693108) -- (0.13148430824549637,0.4007314850226201);
\draw [mesh] (0.13148430824549637,0.4007314850226201) -- (0.13136515924817235,0.3718986750536536);
\draw [mesh] (0.13136515924817235,0.3718986750536536) -- (0.13114618798839095,0.3428858306838663);
\draw [mesh] (0.13082739446615227,0.31369295191325824) -- (0.13114618798839095,0.3428858306838663);
\draw [mesh] (0.2218446247410749,0.31293576994350714) -- (0.252348525868148,0.31253591940764036);
\draw [mesh] (0.252348525868148,0.31253591940764036) -- (0.2829964888866374,0.312088008681432);
\draw [mesh] (0.2829964888866374,0.312088008681432) -- (0.31378851379654316,0.31159203776488176);
\draw [mesh] (0.31378851379654316,0.31159203776488176) -- (0.31461490435856476,0.34074978997705996);
\draw [mesh] (0.31461490435856476,0.34074978997705996) -- (0.3153280680160493,0.36975419219287325);
\draw [mesh] (0.3153280680160493,0.36975419219287325) -- (0.31592800476899685,0.39860524441232176);
\draw [mesh] (0.31592800476899685,0.39860524441232176) -- (0.28486460971414385,0.3990897277091198);
\draw [mesh] (0.28486460971414385,0.3990897277091198) -- (0.2539515302942134,0.39954478259721626);
\draw [mesh] (0.2539515302942134,0.39954478259721626) -- (0.22318876650920566,0.39997040907661086);
\draw [mesh] (0.22318876650920566,0.39997040907661086) -- (0.22285705578194026,0.37113099601509814);
\draw [mesh] (0.22285705578194026,0.37113099601509814) -- (0.22240900852589662,0.3421194496373968);
\draw [mesh] (0.2218446247410749,0.31293576994350714) -- (0.22240900852589662,0.3421194496373968);
\draw [mesh] (0.31378851379654316,0.31159203776488176) -- (0.34469983675970145,0.31106910151447154);
\draw [mesh] (0.34469983675970145,0.31106910151447154) -- (0.37570569393794817,0.3105402947866831);
\draw [mesh] (0.37570569393794817,0.3105402947866831) -- (0.4068060853312834,0.31000561758151635);
\draw [mesh] (0.4068060853312834,0.31000561758151635) -- (0.4078645275468396,0.33919127322019527);
\draw [mesh] (0.4078645275468396,0.33919127322019527) -- (0.4088251648928972,0.36825904439179646);
\draw [mesh] (0.4088251648928972,0.36825904439179646) -- (0.4096879973694558,0.39720893109631955);
\draw [mesh] (0.4096879973694558,0.39720893109631955) -- (0.3783581478396327,0.3976518623822214);
\draw [mesh] (0.3783581478396327,0.3976518623822214) -- (0.34710481697281287,0.39811730015422214);
\draw [mesh] (0.34710481697281287,0.39811730015422214) -- (0.31592800476899685,0.39860524441232176);
\draw [mesh] (0.31592800476899685,0.39860524441232176) -- (0.3153280680160493,0.36975419219287325);
\draw [mesh] (0.3153280680160493,0.36975419219287325) -- (0.31461490435856476,0.34074978997705996);
\draw [mesh] (0.31378851379654316,0.31159203776488176) -- (0.31461490435856476,0.34074978997705996);
\draw [mesh] (0.4068060853312834,0.31000561758151635) -- (0.43796751159002173,0.3094785124886283);
\draw [mesh] (0.43796751159002173,0.3094785124886283) -- (0.46915647336447797,0.3089724220976755);
\draw [mesh] (0.46915647336447797,0.3089724220976755) -- (0.500372970654652,0.30848734640865827);
\draw [mesh] (0.500372970654652,0.30848734640865827) -- (0.5015781807098069,0.3377755384656666);
\draw [mesh] (0.5015781807098069,0.3377755384656666) -- (0.5027059642363937,0.36698921446685906);
\draw [mesh] (0.5027059642363937,0.36698921446685906) -- (0.5037563212344123,0.3961283744122355);
\draw [mesh] (0.5037563212344123,0.3961283744122355) -- (0.4724082138836531,0.3964408983192694);
\draw [mesh] (0.4724082138836531,0.3964408983192694) -- (0.4410521059286677,0.3968010838806308);
\draw [mesh] (0.4410521059286677,0.3968010838806308) -- (0.4096879973694558,0.39720893109631955);
\draw [mesh] (0.4096879973694558,0.39720893109631955) -- (0.4088251648928972,0.36825904439179646);
\draw [mesh] (0.4088251648928972,0.36825904439179646) -- (0.4078645275468396,0.33919127322019527);
\draw [mesh] (0.4068060853312834,0.31000561758151635) -- (0.4078645275468396,0.33919127322019527);
\draw [mesh] (0.500372970654652,0.30848734640865827) -- (0.5315735769502329,0.3080292725699713);
\draw [mesh] (0.5315735769502329,0.3080292725699713) -- (0.5627148657409093,0.30760418773000986);
\draw [mesh] (0.5627148657409093,0.30760418773000986) -- (0.5937968370266817,0.30721209188877396);
\draw [mesh] (0.5937968370266817,0.30721209188877396) -- (0.5950351049882276,0.3366737577610039);
\draw [mesh] (0.5950351049882276,0.3366737577610039) -- (0.5962168171473051,0.36610347387746334);
\draw [mesh] (0.5962168171473051,0.36610347387746334) -- (0.5973419735039142,0.39550124023815214);
\draw [mesh] (0.5973419735039142,0.39550124023815214) -- (0.5662460158310659,0.39565718605939604);
\draw [mesh] (0.5662460158310659,0.39565718605939604) -- (0.5350507984078986,0.39586623078409044);
\draw [mesh] (0.5350507984078986,0.39586623078409044) -- (0.5037563212344123,0.3961283744122355);
\draw [mesh] (0.5037563212344123,0.3961283744122355) -- (0.5027059642363937,0.36698921446685906);
\draw [mesh] (0.5027059642363937,0.36698921446685906) -- (0.5015781807098069,0.3377755384656666);
\draw [mesh] (0.500372970654652,0.30848734640865827) -- (0.5015781807098069,0.3377755384656666);
\draw [mesh] (0.5937968370266817,0.30721209188877396) -- (0.6247851025973223,0.30685449491225997);
\draw [mesh] (0.6247851025973223,0.30685449491225997) -- (0.6556452742426042,0.30653290666646454);
\draw [mesh] (0.6556452742426042,0.30653290666646454) -- (0.6863773519625267,0.3062473271513876);
\draw [mesh] (0.6863773519625267,0.3062473271513876) -- (0.6875260672118865,0.33593218159736665);
\draw [mesh] (0.6875260672118865,0.33593218159736665) -- (0.688637970307844,0.36562444979197095);
\draw [mesh] (0.688637970307844,0.36562444979197095) -- (0.6897130612503993,0.3953241317352001);
\draw [mesh] (0.6897130612503993,0.3953241317352001) -- (0.6590933421452555,0.3953362611016056);
\draw [mesh] (0.6590933421452555,0.3953362611016056) -- (0.6283029795630939,0.39539529726925615);
\draw [mesh] (0.6283029795630939,0.39539529726925615) -- (0.5973419735039142,0.39550124023815214);
\draw [mesh] (0.5973419735039142,0.39550124023815214) -- (0.5962168171473051,0.36610347387746334);
\draw [mesh] (0.5962168171473051,0.36610347387746334) -- (0.5950351049882276,0.3366737577610039);
\draw [mesh] (0.5937968370266817,0.30721209188877396) -- (0.5950351049882276,0.3366737577610039);
\draw [mesh] (0.6863773519625267,0.3062473271513876) -- (0.716963464491209,0.3060010347584504);
\draw [mesh] (0.716963464491209,0.3060010347584504) -- (0.747385740562769,0.3057973078790745);
\draw [mesh] (0.747385740562769,0.3057973078790745) -- (0.777644180177207,0.30563614651325954);
\draw [mesh] (0.777644180177207,0.30563614651325954) -- (0.7785782346147896,0.33555394704726754);
\draw [mesh] (0.7785782346147896,0.33555394704726754) -- (0.779492450512787,0.36551520803983106);
\draw [mesh] (0.779492450512787,0.36551520803983106) -- (0.7803868278711992,0.39551992949094994);
\draw [mesh] (0.7803868278711992,0.39551992949094994) -- (0.7503687779929559,0.39541870231612264);
\draw [mesh] (0.7503687779929559,0.39541870231612264) -- (0.7201441891193558,0.39535343639753934);
\draw [mesh] (0.7201441891193558,0.39535343639753934) -- (0.6897130612503993,0.3953241317352001);
\draw [mesh] (0.6897130612503993,0.3953241317352001) -- (0.688637970307844,0.36562444979197095);
\draw [mesh] (0.688637970307844,0.36562444979197095) -- (0.6875260672118865,0.33593218159736665);
\draw [mesh] (0.6863773519625267,0.3062473271513876) -- (0.6875260672118865,0.33593218159736665);
\draw [mesh] (0.777644180177207,0.30563614651325954) -- (0.8077581515438836,0.3055149387968887);
\draw [mesh] (0.8077581515438836,0.3055149387968887) -- (0.8377470228721592,0.3054310728658449);
\draw [mesh] (0.8377470228721592,0.3054310728658449) -- (0.8676107941620338,0.30538454872012816);
\draw [mesh] (0.8676107941620338,0.30538454872012816) -- (0.8682156556061472,0.33551133106790926);
\draw [mesh] (0.8682156556061472,0.33551133106790926) -- (0.8688162915394783,0.36570351610762175);
\draw [mesh] (0.8688162915394783,0.36570351610762175) -- (0.869412701962027,0.3959611038392657);
\draw [mesh] (0.869412701962027,0.3959611038392657) -- (0.8398970699430551,0.39579547884772315);
\draw [mesh] (0.8398970699430551,0.39579547884772315) -- (0.8102217785794458,0.3956484207316179);
\draw [mesh] (0.8102217785794458,0.3956484207316179) -- (0.7803868278711992,0.39551992949094994);
\draw [mesh] (0.7803868278711992,0.39551992949094994) -- (0.779492450512787,0.36551520803983106);
\draw [mesh] (0.779492450512787,0.36551520803983106) -- (0.7785782346147896,0.33555394704726754);
\draw [mesh] (0.777644180177207,0.30563614651325954) -- (0.7785782346147896,0.33555394704726754);
\draw [mesh] (0.8676107941620338,0.30538454872012816) -- (0.9021881867689239,0.30536003964898534);
\draw [mesh] (0.9021881867689239,0.30536003964898534) -- (0.946317922048246,0.3053422189416635);
\draw [mesh] (0.946317922048246,0.3053422189416635) -- (1.0,0.30533108659816266);
\draw [mesh] (1.0,0.30533108659816266) -- (1.0,0.33562956096033136);
\draw [mesh] (1.0,0.33562956096033136) -- (1.0,0.36599489670139196);
\draw [mesh] (1.0,0.36599489670139196) -- (1.0,0.3964270938213442);
\draw [mesh] (1.0,0.3964270938213442) -- (0.9470753693211174,0.3962848161174746);
\draw [mesh] (0.9470753693211174,0.3962848161174746) -- (0.9035462699751262,0.39612948612344845);
\draw [mesh] (0.9035462699751262,0.39612948612344845) -- (0.869412701962027,0.3959611038392657);
\draw [mesh] (0.869412701962027,0.3959611038392657) -- (0.8688162915394783,0.36570351610762175);
\draw [mesh] (0.8688162915394783,0.36570351610762175) -- (0.8682156556061472,0.33551133106790926);
\draw [mesh] (0.8676107941620338,0.30538454872012816) -- (0.8682156556061472,0.33551133106790926);
\draw [mesh] (0.0,0.4019560917705802) -- (0.05274770488643596,0.40134006914768855);
\draw [mesh] (0.05274770488643596,0.40134006914768855) -- (0.09657580763493476,0.4009318668983685);
\draw [mesh] (0.09657580763493476,0.4009318668983685) -- (0.13148430824549637,0.4007314850226201);
\draw [mesh] (0.13148430824549637,0.4007314850226201) -- (0.1314934159969622,0.4293843142723136);
\draw [mesh] (0.1314934159969622,0.4293843142723136) -- (0.13138226351916887,0.4578572164842815);
\draw [mesh] (0.13138226351916887,0.4578572164842815) -- (0.13115085081211644,0.48615019165852436);
\draw [mesh] (0.13115085081211644,0.48615019165852436) -- (0.09620894128387661,0.48638251123865095);
\draw [mesh] (0.09620894128387661,0.48638251123865095) -- (0.05249199101317113,0.48690371655002124);
\draw [mesh] (0.05249199101317113,0.48690371655002124) -- (0.0,0.48771380759263516);
\draw [mesh] (0.0,0.48771380759263516) -- (0.0,0.4592836096744637);
\draw [mesh] (0.0,0.4592836096744637) -- (0.0,0.43069770440044536);
\draw [mesh] (0.0,0.4019560917705802) -- (0.0,0.43069770440044536);
\draw [mesh] (0.13148430824549637,0.4007314850226201) -- (0.16197282552474832,0.4005826065693108);
\draw [mesh] (0.16197282552474832,0.4005826065693108) -- (0.1925409782793181,0.4003289145873075);
\draw [mesh] (0.1925409782793181,0.4003289145873075) -- (0.22318876650920566,0.39997040907661086);
\draw [mesh] (0.22318876650920566,0.39997040907661086) -- (0.2233940934509182,0.42863038062053027);
\draw [mesh] (0.2233940934509182,0.42863038062053027) -- (0.22346298935030326,0.4571036024454519);
\draw [mesh] (0.22346298935030326,0.4571036024454519) -- (0.2233954542073608,0.4853900745513758);
\draw [mesh] (0.2233954542073608,0.4853900745513758) -- (0.19251804509245193,0.4857537773567885);
\draw [mesh] (0.19251804509245193,0.4857537773567885) -- (0.1617698439607038,0.486007149725838);
\draw [mesh] (0.1617698439607038,0.486007149725838) -- (0.13115085081211644,0.4861501916585243);
\draw [mesh] (0.13115085081211644,0.4861501916585243) -- (0.13138226351916887,0.4578572164842815);
\draw [mesh] (0.13138226351916887,0.4578572164842815) -- (0.1314934159969622,0.4293843142723136);
\draw [mesh] (0.13148430824549637,0.4007314850226201) -- (0.1314934159969622,0.4293843142723136);
\draw [mesh] (0.22318876650920566,0.39997040907661086) -- (0.2539515302942134,0.39954478259721626);
\draw [mesh] (0.2539515302942134,0.39954478259721626) -- (0.28486460971414385,0.3990897277091198);
\draw [mesh] (0.28486460971414385,0.3990897277091198) -- (0.31592800476899685,0.39860524441232176);
\draw [mesh] (0.31592800476899685,0.39860524441232176) -- (0.31641143269193117,0.4272977073842984);
\draw [mesh] (0.31641143269193117,0.4272977073842984) -- (0.31677506985937587,0.45582634185769644);
\draw [mesh] (0.31677506985937587,0.45582634185769644) -- (0.317018916271331,0.484191147832516);
\draw [mesh] (0.317018916271331,0.484191147832516) -- (0.28563389052900706,0.48457797288281956);
\draw [mesh] (0.28563389052900706,0.48457797288281956) -- (0.25442606984101696,0.48497761512243953);
\draw [mesh] (0.25442606984101696,0.48497761512243953) -- (0.2233954542073608,0.4853900745513758);
\draw [mesh] (0.2233954542073608,0.4853900745513758) -- (0.22346298935030326,0.4571036024454519);
\draw [mesh] (0.22346298935030326,0.4571036024454519) -- (0.2233940934509182,0.42863038062053027);
\draw [mesh] (0.22318876650920566,0.39997040907661086) -- (0.2233940934509182,0.42863038062053027);
\draw [mesh] (0.31592800476899685,0.39860524441232176) -- (0.34710481697281287,0.39811730015422214);
\draw [mesh] (0.34710481697281287,0.39811730015422214) -- (0.3783581478396327,0.3976518623822214);
\draw [mesh] (0.3783581478396327,0.3976518623822214) -- (0.4096879973694558,0.39720893109631955);
\draw [mesh] (0.4096879973694558,0.39720893109631955) -- (0.4104565632791734,0.4260407007028845);
\draw [mesh] (0.4104565632791734,0.4260407007028845) -- (0.41113440092470743,0.45475412058061143);
\draw [mesh] (0.41113440092470743,0.45475412058061143) -- (0.41172151030605797,0.48334919072950017);
\draw [mesh] (0.41172151030605797,0.48334919072950017) -- (0.3800913769108703,0.48356333370518967);
\draw [mesh] (0.3800913769108703,0.48356333370518967) -- (0.3485238455659613,0.48384398607286166);
\draw [mesh] (0.3485238455659613,0.48384398607286166) -- (0.317018916271331,0.484191147832516);
\draw [mesh] (0.317018916271331,0.484191147832516) -- (0.31677506985937587,0.45582634185769644);
\draw [mesh] (0.31677506985937587,0.45582634185769644) -- (0.31641143269193117,0.4272977073842984);
\draw [mesh] (0.31592800476899685,0.39860524441232176) -- (0.31641143269193117,0.4272977073842984);
\draw [mesh] (0.4096879973694558,0.39720893109631955) -- (0.4410521059286677,0.3968010838806308);
\draw [mesh] (0.4410521059286677,0.3968010838806308) -- (0.4724082138836531,0.3964408983192694);
\draw [mesh] (0.4724082138836531,0.3964408983192694) -- (0.5037563212344123,0.3961283744122355);
\draw [mesh] (0.5037563212344123,0.3961283744122355) -- (0.5047387658491487,0.42519712818045324);
\draw [mesh] (0.5047387658491487,0.42519712818045324) -- (0.5056628122258894,0.45419958565017);
\draw [mesh] (0.5056628122258894,0.45419958565017) -- (0.506528460364634,0.48313574682138555);
\draw [mesh] (0.506528460364634,0.48313574682138555) -- (0.4749655555011986,0.48313373458387254);
\draw [mesh] (0.4749655555011986,0.48313373458387254) -- (0.44336323881500667,0.4832048825532441);
\draw [mesh] (0.44336323881500667,0.4832048825532441) -- (0.41172151030605797,0.48334919072950017);
\draw [mesh] (0.41172151030605797,0.48334919072950017) -- (0.41113440092470743,0.45475412058061143);
\draw [mesh] (0.41113440092470743,0.45475412058061143) -- (0.4104565632791734,0.4260407007028845);
\draw [mesh] (0.4096879973694558,0.39720893109631955) -- (0.4104565632791734,0.4260407007028845);
\draw [mesh] (0.5037563212344123,0.3961283744122355) -- (0.5350507984078986,0.39586623078409044);
\draw [mesh] (0.5350507984078986,0.39586623078409044) -- (0.5662460158310659,0.39565718605939604);
\draw [mesh] (0.5662460158310659,0.39565718605939604) -- (0.5973419735039142,0.39550124023815214);
\draw [mesh] (0.5973419735039142,0.39550124023815214) -- (0.5984262015293011,0.42487316428204136);
\draw [mesh] (0.5984262015293011,0.42487316428204136) -- (0.599485128694712,0.4542253534481016);
\draw [mesh] (0.599485128694712,0.4542253534481016) -- (0.6005187550001474,0.48355780773633295);
\draw [mesh] (0.6005187550001474,0.48355780773633295) -- (0.5693307239484557,0.48334905767755454);
\draw [mesh] (0.5693307239484557,0.48334905767755454) -- (0.5380006257366179,0.4832083707059054);
\draw [mesh] (0.5380006257366179,0.4832083707059054) -- (0.506528460364634,0.48313574682138555);
\draw [mesh] (0.506528460364634,0.48313574682138555) -- (0.5056628122258894,0.45419958565017);
\draw [mesh] (0.5056628122258894,0.45419958565017) -- (0.5047387658491487,0.42519712818045324);
\draw [mesh] (0.5037563212344123,0.3961283744122355) -- (0.5047387658491487,0.42519712818045324);
\draw [mesh] (0.5973419735039142,0.39550124023815214) -- (0.6283029795630939,0.39539529726925615);
\draw [mesh] (0.6283029795630939,0.39539529726925615) -- (0.6590933421452555,0.3953362611016056);
\draw [mesh] (0.6590933421452555,0.3953362611016056) -- (0.6897130612503993,0.3953241317352001);
\draw [mesh] (0.6897130612503993,0.3953241317352001) -- (0.6907715643059333,0.42503864414957593);
\draw [mesh] (0.6907715643059333,0.42503864414957593) -- (0.6918337037408273,0.45477540375762016);
\draw [mesh] (0.6918337037408273,0.45477540375762016) -- (0.6928994795550812,0.4845344105593325);
\draw [mesh] (0.6928994795550812,0.4845344105593325) -- (0.6623215197834195,0.48415370783700584);
\draw [mesh] (0.6623215197834195,0.48415370783700584) -- (0.6315279449317749,0.48382817356267266);
\draw [mesh] (0.6315279449317749,0.48382817356267266) -- (0.6005187550001474,0.48355780773633295);
\draw [mesh] (0.6005187550001474,0.48355780773633295) -- (0.599485128694712,0.4542253534481016);
\draw [mesh] (0.599485128694712,0.4542253534481016) -- (0.5984262015293011,0.42487316428204136);
\draw [mesh] (0.5973419735039142,0.39550124023815214) -- (0.5984262015293011,0.42487316428204136);
\draw [mesh] (0.6897130612503993,0.3953241317352001) -- (0.7201441891193558,0.39535343639753934);
\draw [mesh] (0.7201441891193558,0.39535343639753934) -- (0.7503687779929559,0.39541870231612264);
\draw [mesh] (0.7503687779929559,0.39541870231612264) -- (0.7803868278711992,0.39551992949094994);
\draw [mesh] (0.7803868278711992,0.39551992949094994) -- (0.7812840036854326,0.4255747064879123);
\draw [mesh] (0.7812840036854326,0.4255747064879123) -- (0.7822066149508936,0.45568613411800635);
\draw [mesh] (0.7822066149508936,0.45568613411800635) -- (0.783154661667582,0.48585421238123216);
\draw [mesh] (0.783154661667582,0.48585421238123216) -- (0.7533263286484176,0.4853931804443925);
\draw [mesh] (0.7533263286484176,0.4853931804443925) -- (0.7232412679442508,0.48495324650375937);
\draw [mesh] (0.7232412679442508,0.48495324650375937) -- (0.6928994795550812,0.4845344105593325);
\draw [mesh] (0.6928994795550812,0.4845344105593325) -- (0.6918337037408273,0.45477540375762016);
\draw [mesh] (0.6918337037408273,0.45477540375762016) -- (0.6907715643059333,0.42503864414957593);
\draw [mesh] (0.6897130612503993,0.3953241317352001) -- (0.6907715643059333,0.42503864414957593);
\draw [mesh] (0.7803868278711992,0.39551992949094994) -- (0.8102217785794458,0.3956484207316179);
\draw [mesh] (0.8102217785794458,0.3956484207316179) -- (0.8398970699430551,0.39579547884772315);
\draw [mesh] (0.8398970699430551,0.39579547884772315) -- (0.869412701962027,0.3959611038392657);
\draw [mesh] (0.869412701962027,0.3959611038392657) -- (0.8700246199120375,0.426290370883898);
\draw [mesh] (0.8700246199120375,0.426290370883898) -- (0.8706717784277529,0.45669759386257586);
\draw [mesh] (0.8706717784277529,0.45669759386257586) -- (0.8713541775091739,0.4871827727752991);
\draw [mesh] (0.8713541775091739,0.4871827727752991) -- (0.842154425937176,0.4867590709574462);
\draw [mesh] (0.842154425937176,0.4867590709574462) -- (0.812754587323312,0.4863162174927573);
\draw [mesh] (0.812754587323312,0.4863162174927573) -- (0.783154661667582,0.48585421238123216);
\draw [mesh] (0.783154661667582,0.48585421238123216) -- (0.7822066149508936,0.45568613411800635);
\draw [mesh] (0.7822066149508936,0.45568613411800635) -- (0.7812840036854326,0.4255747064879123);
\draw [mesh] (0.7803868278711992,0.39551992949094994) -- (0.7812840036854326,0.4255747064879123);
\draw [mesh] (0.869412701962027,0.3959611038392657) -- (0.9035462699751262,0.39612948612344845);
\draw [mesh] (0.9035462699751262,0.39612948612344845) -- (0.9470753693211174,0.3962848161174746);
\draw [mesh] (0.9470753693211174,0.3962848161174746) -- (1.0,0.3964270938213442);
\draw [mesh] (1.0,0.3964270938213442) -- (1.0,0.4269347703238354);
\draw [mesh] (1.0,0.4269347703238354) -- (1.0,0.4575265442125128);
\draw [mesh] (1.0,0.4575265442125128) -- (1.0,0.4882024154873764);
\draw [mesh] (1.0,0.4882024154873764) -- (0.9479299039835842,0.48791203131029004);
\draw [mesh] (0.9479299039835842,0.48791203131029004) -- (0.9050479631533088,0.4875721504062643);
\draw [mesh] (0.9050479631533088,0.4875721504062643) -- (0.8713541775091739,0.4871827727752991);
\draw [mesh] (0.8713541775091739,0.4871827727752991) -- (0.8706717784277529,0.45669759386257586);
\draw [mesh] (0.8706717784277529,0.45669759386257586) -- (0.8700246199120375,0.426290370883898);
\draw [mesh] (0.869412701962027,0.3959611038392657) -- (0.8700246199120375,0.426290370883898);
\draw [mesh] (0.0,0.48771380759263516) -- (0.05249199101317113,0.48690371655002124);
\draw [mesh] (0.05249199101317113,0.48690371655002124) -- (0.09620894128387661,0.48638251123865095);
\draw [mesh] (0.09620894128387661,0.48638251123865095) -- (0.13115085081211644,0.4861501916585243);
\draw [mesh] (0.13115085081211644,0.4861501916585243) -- (0.13079973268416076,0.5142754378532963);
\draw [mesh] (0.13079973268416076,0.5142754378532963) -- (0.13032946394365774,0.542245153126852);
\draw [mesh] (0.13032946394365774,0.542245153126852) -- (0.12974004459060745,0.5700593374791917);
\draw [mesh] (0.12974004459060745,0.5700593374791917) -- (0.09497491923433837,0.5704590358209087);
\draw [mesh] (0.09497491923433837,0.5704590358209087) -- (0.0517282377041359,0.5711884899515581);
\draw [mesh] (0.0517282377041359,0.5711884899515581) -- (0.0,0.5722476998711397);
\draw [mesh] (0.0,0.5722476998711397) -- (0.0,0.5441859892099137);
\draw [mesh] (0.0,0.5441859892099137) -- (0.0,0.5160080251170789);
\draw [mesh] (0.0,0.48771380759263516) -- (0.0,0.5160080251170789);
\draw [mesh] (0.13115085081211644,0.4861501916585243) -- (0.1617698439607038,0.486007149725838);
\draw [mesh] (0.1617698439607038,0.486007149725838) -- (0.19251804509245193,0.4857537773567885);
\draw [mesh] (0.19251804509245193,0.4857537773567885) -- (0.2233954542073608,0.4853900745513758);
\draw [mesh] (0.2233954542073608,0.4853900745513758) -- (0.2231919433753471,0.5134834214930458);
\draw [mesh] (0.2231919433753471,0.5134834214930458) -- (0.22285291220751857,0.5413772678252063);
\draw [mesh] (0.22285291220751857,0.5413772678252063) -- (0.2223783607038753,0.5690716135478573);
\draw [mesh] (0.2223783607038753,0.5690716135478573) -- (0.19126219437603914,0.5694638021004312);
\draw [mesh] (0.19126219437603914,0.5694638021004312) -- (0.16038275567161653,0.5697930434108761);
\draw [mesh] (0.16038275567161653,0.5697930434108761) -- (0.12974004459060742,0.5700593374791917);
\draw [mesh] (0.12974004459060742,0.5700593374791917) -- (0.13032946394365774,0.542245153126852);
\draw [mesh] (0.13032946394365774,0.542245153126852) -- (0.13079973268416076,0.5142754378532963);
\draw [mesh] (0.13115085081211644,0.4861501916585243) -- (0.13079973268416076,0.5142754378532963);
\draw [mesh] (0.2233954542073608,0.4853900745513758) -- (0.25442606984101696,0.48497761512243953);
\draw [mesh] (0.25442606984101696,0.48497761512243953) -- (0.28563389052900706,0.48457797288281956);
\draw [mesh] (0.28563389052900706,0.48457797288281956) -- (0.317018916271331,0.484191147832516);
\draw [mesh] (0.317018916271331,0.484191147832516) -- (0.3171481352088189,0.5123888062251973);
\draw [mesh] (0.3171481352088189,0.5123888062251973) -- (0.3171678899528618,0.5404159979521812);
\draw [mesh] (0.3171678899528618,0.5404159979521812) -- (0.3170781805034599,0.5682727230134673);
\draw [mesh] (0.3170781805034599,0.5682727230134673) -- (0.28529018959671926,0.568434109639036);
\draw [mesh] (0.28529018959671926,0.568434109639036) -- (0.2537235829968577,0.5687004064838326);
\draw [mesh] (0.2537235829968577,0.5687004064838326) -- (0.2223783607038753,0.5690716135478573);
\draw [mesh] (0.2223783607038753,0.5690716135478573) -- (0.22285291220751857,0.5413772678252063);
\draw [mesh] (0.22285291220751857,0.5413772678252063) -- (0.2231919433753471,0.5134834214930458);
\draw [mesh] (0.2233954542073608,0.4853900745513758) -- (0.2231919433753471,0.5134834214930458);
\draw [mesh] (0.317018916271331,0.484191147832516) -- (0.3485238455659613,0.48384398607286166);
\draw [mesh] (0.3485238455659613,0.48384398607286166) -- (0.3800913769108703,0.48356333370518967);
\draw [mesh] (0.3800913769108703,0.48356333370518967) -- (0.41172151030605797,0.48334919072950017);
\draw [mesh] (0.41172151030605797,0.48334919072950017) -- (0.4122283184743202,0.5118360130580368);
\draw [mesh] (0.4122283184743202,0.5118360130580368) -- (0.41266525248058933,0.5402246894747076);
\draw [mesh] (0.41266525248058933,0.5402246894747076) -- (0.4130323123248653,0.5685152199795123);
\draw [mesh] (0.4130323123248653,0.5685152199795123) -- (0.3809902500197602,0.5683078784321843);
\draw [mesh] (0.3809902500197602,0.5683078784321843) -- (0.34900553941262513,0.5682270461101692);
\draw [mesh] (0.34900553941262513,0.5682270461101692) -- (0.3170781805034599,0.5682727230134673);
\draw [mesh] (0.3170781805034599,0.5682727230134673) -- (0.3171678899528618,0.5404159979521812);
\draw [mesh] (0.3171678899528618,0.5404159979521812) -- (0.3171481352088189,0.5123888062251973);
\draw [mesh] (0.317018916271331,0.484191147832516) -- (0.3171481352088189,0.5123888062251973);
\draw [mesh] (0.41172151030605797,0.48334919072950017) -- (0.44336323881500667,0.4832048825532441);
\draw [mesh] (0.44336323881500667,0.4832048825532441) -- (0.4749655555011986,0.48313373458387254);
\draw [mesh] (0.4749655555011986,0.48313373458387254) -- (0.506528460364634,0.48313574682138555);
\draw [mesh] (0.506528460364634,0.48313574682138555) -- (0.507348412517848,0.5120250909116428);
\draw [mesh] (0.507348412517848,0.5120250909116428) -- (0.508135370937997,0.5408870971384845);
\draw [mesh] (0.508135370937997,0.5408870971384845) -- (0.5088893356250808,0.5697217655019108);
\draw [mesh] (0.5088893356250808,0.5697217655019108) -- (0.47701592589435443,0.5692318598739016);
\draw [mesh] (0.47701592589435443,0.5692318598739016) -- (0.44506358479428265,0.5688296780331019);
\draw [mesh] (0.44506358479428265,0.5688296780331019) -- (0.4130323123248653,0.5685152199795123);
\draw [mesh] (0.4130323123248653,0.5685152199795123) -- (0.41266525248058933,0.5402246894747076);
\draw [mesh] (0.41266525248058933,0.5402246894747076) -- (0.4122283184743202,0.5118360130580368);
\draw [mesh] (0.41172151030605797,0.48334919072950017) -- (0.4122283184743202,0.5118360130580368);
\draw [mesh] (0.506528460364634,0.48313574682138555) -- (0.5380006257366179,0.4832083707059054);
\draw [mesh] (0.5380006257366179,0.4832083707059054) -- (0.5693307239484557,0.48334905767755454);
\draw [mesh] (0.5693307239484557,0.48334905767755454) -- (0.6005187550001474,0.48355780773633295);
\draw [mesh] (0.6005187550001474,0.48355780773633295) -- (0.6015395175994991,0.5128921323230085);
\draw [mesh] (0.6015395175994991,0.5128921323230085) -- (0.602559853646659,0.5422499323844016);
\draw [mesh] (0.602559853646659,0.5422499323844016) -- (0.6035797631416273,0.5716312079205121);
\draw [mesh] (0.6035797631416273,0.5716312079205121) -- (0.5721965994409149,0.5709262515912542);
\draw [mesh] (0.5721965994409149,0.5709262515912542) -- (0.5406331236020662,0.5702897707850538);
\draw [mesh] (0.5406331236020662,0.5702897707850538) -- (0.5088893356250808,0.5697217655019108);
\draw [mesh] (0.5088893356250808,0.5697217655019108) -- (0.508135370937997,0.5408870971384845);
\draw [mesh] (0.508135370937997,0.5408870971384845) -- (0.507348412517848,0.5120250909116428);
\draw [mesh] (0.506528460364634,0.48313574682138555) -- (0.507348412517848,0.5120250909116428);
\draw [mesh] (0.6005187550001474,0.48355780773633295) -- (0.6315279449317749,0.48382817356267266);
\draw [mesh] (0.6315279449317749,0.48382817356267266) -- (0.6623215197834195,0.48415370783700584);
\draw [mesh] (0.6623215197834195,0.48415370783700584) -- (0.6928994795550812,0.4845344105593325);
\draw [mesh] (0.6928994795550812,0.4845344105593325) -- (0.6939848008104132,0.5143346127672876);
\draw [mesh] (0.6939848008104132,0.5143346127672876) -- (0.6951055765685408,0.5441949585940592);
\draw [mesh] (0.6951055765685408,0.5441949585940592) -- (0.6962618068294641,0.5741154480396475);
\draw [mesh] (0.6962618068294641,0.5741154480396475) -- (0.6656337876462064,0.5732281107006523);
\draw [mesh] (0.6656337876462064,0.5732281107006523) -- (0.634739773083594,0.5724000306609405);
\draw [mesh] (0.634739773083594,0.5724000306609405) -- (0.6035797631416273,0.5716312079205121);
\draw [mesh] (0.6035797631416273,0.5716312079205121) -- (0.602559853646659,0.5422499323844016);
\draw [mesh] (0.602559853646659,0.5422499323844016) -- (0.6015395175994991,0.5128921323230085);
\draw [mesh] (0.6005187550001474,0.48355780773633295) -- (0.6015395175994991,0.5128921323230085);
\draw [mesh] (0.6928994795550812,0.4845344105593325) -- (0.7232412679442508,0.48495324650375937);
\draw [mesh] (0.7232412679442508,0.48495324650375937) -- (0.7533263286484176,0.4853931804443925);
\draw [mesh] (0.7533263286484176,0.4853931804443925) -- (0.783154661667582,0.48585421238123216);
\draw [mesh] (0.783154661667582,0.48585421238123216) -- (0.7841466910041679,0.5161004117143644);
\draw [mesh] (0.7841466910041679,0.5161004117143644) -- (0.7852012501293207,0.5464462025541773);
\draw [mesh] (0.7852012501293207,0.5464462025541773) -- (0.7863183390430409,0.5768915849006713);
\draw [mesh] (0.7863183390430409,0.5768915849006713) -- (0.7566169465867743,0.5759605973036385);
\draw [mesh] (0.7566169465867743,0.5759605973036385) -- (0.726598102515582,0.575035218349964);
\draw [mesh] (0.726598102515582,0.575035218349964) -- (0.6962618068294641,0.5741154480396475);
\draw [mesh] (0.6962618068294641,0.5741154480396475) -- (0.6951055765685408,0.5441949585940592);
\draw [mesh] (0.6951055765685408,0.5441949585940592) -- (0.6939848008104132,0.5143346127672876);
\draw [mesh] (0.6928994795550812,0.4845344105593325) -- (0.6939848008104132,0.5143346127672876);
\draw [mesh] (0.783154661667582,0.48585421238123216) -- (0.812754587323312,0.4863162174927573);
\draw [mesh] (0.812754587323312,0.4863162174927573) -- (0.842154425937176,0.4867590709574462);
\draw [mesh] (0.842154425937176,0.4867590709574462) -- (0.8713541775091739,0.4871827727752991);
\draw [mesh] (0.8713541775091739,0.4871827727752991) -- (0.8720894149958542,0.517773767992697);
\draw [mesh] (0.8720894149958542,0.517773767992697) -- (0.8728950887273488,0.5484984398853989);
\draw [mesh] (0.8728950887273488,0.5484984398853989) -- (0.873771198703657,0.5793567884534045);
\draw [mesh] (0.873771198703657,0.5793567884534045) -- (0.8448813877691841,0.5786097588699163);
\draw [mesh] (0.8448813877691841,0.5786097588699163) -- (0.8157304345489786,0.5777880243523387);
\draw [mesh] (0.8157304345489786,0.5777880243523387) -- (0.7863183390430409,0.5768915849006713);
\draw [mesh] (0.7863183390430409,0.5768915849006713) -- (0.7852012501293207,0.5464462025541773);
\draw [mesh] (0.7852012501293207,0.5464462025541773) -- (0.7841466910041679,0.5161004117143644);
\draw [mesh] (0.783154661667582,0.48585421238123216) -- (0.7841466910041679,0.5161004117143644);
\draw [mesh] (0.8713541775091739,0.4871827727752991) -- (0.9050479631533088,0.4875721504062643);
\draw [mesh] (0.9050479631533088,0.4875721504062643) -- (0.9479299039835842,0.48791203131029004);
\draw [mesh] (0.9479299039835842,0.48791203131029004) -- (1.0,0.4882024154873764);
\draw [mesh] (1.0,0.4882024154873764) -- (1.0,0.5189861047756441);
\draw [mesh] (1.0,0.5189861047756441) -- (1.0,0.5499013327045336);
\draw [mesh] (1.0,0.5499013327045336) -- (1.0,0.580948099274045);
\draw [mesh] (1.0,0.580948099274045) -- (0.9490457146964362,0.5805371557846514);
\draw [mesh] (0.9490457146964362,0.5805371557846514) -- (0.9069694475976552,0.5800067188444378);
\draw [mesh] (0.9069694475976552,0.5800067188444378) -- (0.873771198703657,0.5793567884534045);
\draw [mesh] (0.873771198703657,0.5793567884534045) -- (0.8728950887273488,0.5484984398853989);
\draw [mesh] (0.8728950887273488,0.5484984398853989) -- (0.8720894149958542,0.517773767992697);
\draw [mesh] (0.8713541775091739,0.4871827727752991) -- (0.8720894149958542,0.517773767992697);
\draw [mesh] (0.0,0.5722476998711397) -- (0.0517282377041359,0.5711884899515581);
\draw [mesh] (0.0517282377041359,0.5711884899515581) -- (0.09497491923433837,0.5704590358209087);
\draw [mesh] (0.09497491923433837,0.5704590358209087) -- (0.12974004459060742,0.5700593374791917);
\draw [mesh] (0.12974004459060742,0.5700593374791917) -- (0.1290922407382621,0.5977263693115913);
\draw [mesh] (0.1290922407382621,0.5977263693115913) -- (0.1284468184998741,0.6252546270253269);
\draw [mesh] (0.1284468184998741,0.6252546270253269) -- (0.12780377787544342,0.6526441106203985);
\draw [mesh] (0.12780377787544342,0.6526441106203985) -- (0.09327767273529262,0.6534446081273604);
\draw [mesh] (0.09327767273529262,0.6534446081273604) -- (0.05067641344347814,0.6545615116098581);
\draw [mesh] (0.05067641344347814,0.6545615116098581) -- (0.0,0.6559948210678916);
\draw [mesh] (0.0,0.6559948210678916) -- (0.0,0.6281376985888658);
\draw [mesh] (0.0,0.6281376985888658) -- (0.0,0.6002219915232819);
\draw [mesh] (0.0,0.5722476998711397) -- (0.0,0.6002219915232819);
\draw [mesh] (0.12974004459060742,0.5700593374791917) -- (0.16038275567161653,0.5697930434108761);
\draw [mesh] (0.16038275567161653,0.5697930434108761) -- (0.19126219437603914,0.5694638021004312);
\draw [mesh] (0.19126219437603914,0.5694638021004312) -- (0.2223783607038753,0.5690716135478573);
\draw [mesh] (0.2223783607038753,0.5690716135478573) -- (0.22183316600896663,0.5965855864820089);
\draw [mesh] (0.22183316600896663,0.5965855864820089) -- (0.22128220526734202,0.6239383144486715);
\draw [mesh] (0.22128220526734202,0.6239383144486715) -- (0.2207254784790015,0.6511297974478453);
\draw [mesh] (0.2207254784790015,0.6511297974478453) -- (0.18942799685323747,0.6515428861975789);
\draw [mesh] (0.18942799685323747,0.6515428861975789) -- (0.15845409665205143,0.6520476572550967);
\draw [mesh] (0.15845409665205143,0.6520476572550967) -- (0.12780377787544345,0.6526441106203986);
\draw [mesh] (0.12780377787544345,0.6526441106203986) -- (0.1284468184998741,0.6252546270253269);
\draw [mesh] (0.1284468184998741,0.6252546270253269) -- (0.1290922407382621,0.5977263693115913);
\draw [mesh] (0.12974004459060742,0.5700593374791917) -- (0.1290922407382621,0.5977263693115913);
\draw [mesh] (0.2223783607038753,0.5690716135478573) -- (0.2537235829968577,0.5687004064838326);
\draw [mesh] (0.2537235829968577,0.5687004064838326) -- (0.28529018959671926,0.568434109639036);
\draw [mesh] (0.28529018959671926,0.568434109639036) -- (0.3170781805034599,0.5682727230134673);
\draw [mesh] (0.3170781805034599,0.5682727230134673) -- (0.3169138160711423,0.595989685984946);
\draw [mesh] (0.3169138160711423,0.595989685984946) -- (0.31670960586643815,0.6235975914425073);
\draw [mesh] (0.31670960586643815,0.6235975914425073) -- (0.31646554988934766,0.6510964393861511);
\draw [mesh] (0.31646554988934766,0.6510964393861511) -- (0.284249469553413,0.650870139912087);
\draw [mesh] (0.284249469553413,0.650870139912087) -- (0.25233611241663084,0.650881259265985);
\draw [mesh] (0.25233611241663084,0.650881259265985) -- (0.2207254784790015,0.6511297974478453);
\draw [mesh] (0.2207254784790015,0.6511297974478453) -- (0.22128220526734202,0.6239383144486715);
\draw [mesh] (0.22128220526734202,0.6239383144486715) -- (0.22183316600896663,0.5965855864820089);
\draw [mesh] (0.2223783607038753,0.5690716135478573) -- (0.22183316600896663,0.5965855864820089);
\draw [mesh] (0.3170781805034599,0.5682727230134673) -- (0.34900553941262513,0.5682270461101692);
\draw [mesh] (0.34900553941262513,0.5682270461101692) -- (0.3809902500197602,0.5683078784321843);
\draw [mesh] (0.3809902500197602,0.5683078784321843) -- (0.4130323123248653,0.5685152199795123);
\draw [mesh] (0.4130323123248653,0.5685152199795123) -- (0.41334508080290605,0.5967440102505289);
\draw [mesh] (0.41334508080290605,0.5967440102505289) -- (0.41361914071046935,0.6249474659658348);
\draw [mesh] (0.41361914071046935,0.6249474659658348) -- (0.41385449204755514,0.6531255871254301);
\draw [mesh] (0.41385449204755514,0.6531255871254301) -- (0.38132781880555844,0.6522282887511945);
\draw [mesh] (0.38132781880555844,0.6522282887511945) -- (0.34886483808615587,0.6515519061714349);
\draw [mesh] (0.34886483808615587,0.6515519061714349) -- (0.31646554988934766,0.6510964393861511);
\draw [mesh] (0.31646554988934766,0.6510964393861511) -- (0.31670960586643815,0.6235975914425073);
\draw [mesh] (0.31670960586643815,0.6235975914425073) -- (0.3169138160711423,0.595989685984946);
\draw [mesh] (0.3170781805034599,0.5682727230134673) -- (0.3169138160711423,0.595989685984946);
\draw [mesh] (0.4130323123248653,0.5685152199795123) -- (0.44506358479428265,0.5688296780331019);
\draw [mesh] (0.44506358479428265,0.5688296780331019) -- (0.47701592589435443,0.5692318598739016);
\draw [mesh] (0.47701592589435443,0.5692318598739016) -- (0.5088893356250808,0.5697217655019108);
\draw [mesh] (0.5088893356250808,0.5697217655019108) -- (0.5096224105655461,0.5985742876456434);
\draw [mesh] (0.5096224105655461,0.5985742876456434) -- (0.5103466997458399,0.6274898552134043);
\draw [mesh] (0.5103466997458399,0.6274898552134043) -- (0.5110622031659622,0.6564684682051934);
\draw [mesh] (0.5110622031659622,0.6564684682051934) -- (0.47876359888015424,0.6552831495640852);
\draw [mesh] (0.47876359888015424,0.6552831495640852) -- (0.4463610285073519,0.6541688558708307);
\draw [mesh] (0.4463610285073519,0.6541688558708307) -- (0.41385449204755514,0.6531255871254301);
\draw [mesh] (0.41385449204755514,0.6531255871254301) -- (0.41361914071046935,0.6249474659658348);
\draw [mesh] (0.41361914071046935,0.6249474659658348) -- (0.41334508080290605,0.5967440102505289);
\draw [mesh] (0.4130323123248653,0.5685152199795123) -- (0.41334508080290605,0.5967440102505289);
\draw [mesh] (0.5088893356250808,0.5697217655019108) -- (0.5406331236020662,0.5702897707850538);
\draw [mesh] (0.5406331236020662,0.5702897707850538) -- (0.5721965994409149,0.5709262515912542);
\draw [mesh] (0.5721965994409149,0.5709262515912542) -- (0.6035797631416273,0.5716312079205121);
\draw [mesh] (0.6035797631416273,0.5716312079205121) -- (0.6046155737369413,0.6010803307340072);
\draw [mesh] (0.6046155737369413,0.6010803307340072) -- (0.6056836130851388,0.6306416726275544);
\draw [mesh] (0.6056836130851388,0.6306416726275544) -- (0.6067838811862198,0.6603152336011536);
\draw [mesh] (0.6067838811862198,0.6603152336011536) -- (0.5751029186698394,0.6589920291245324);
\draw [mesh] (0.5751029186698394,0.6589920291245324) -- (0.5431956926630869,0.6577097739925456);
\draw [mesh] (0.5431956926630869,0.6577097739925456) -- (0.5110622031659622,0.6564684682051934);
\draw [mesh] (0.5110622031659622,0.6564684682051934) -- (0.5103466997458399,0.6274898552134043);
\draw [mesh] (0.5103466997458399,0.6274898552134043) -- (0.5096224105655461,0.5985742876456434);
\draw [mesh] (0.5088893356250808,0.5697217655019108) -- (0.5096224105655461,0.5985742876456434);
\draw [mesh] (0.6035797631416273,0.5716312079205121) -- (0.634739773083594,0.5724000306609405);
\draw [mesh] (0.634739773083594,0.5724000306609405) -- (0.6656337876462064,0.5732281107006523);
\draw [mesh] (0.6656337876462064,0.5732281107006523) -- (0.6962618068294641,0.5741154480396475);
\draw [mesh] (0.6962618068294641,0.5741154480396475) -- (0.697464427725847,0.6041446286219841);
\draw [mesh] (0.697464427725847,0.6041446286219841) -- (0.6987243753903531,0.6343310478590001);
\draw [mesh] (0.6987243753903531,0.6343310478590001) -- (0.700041649822983,0.664674705750696);
\draw [mesh] (0.700041649822983,0.664674705750696) -- (0.6692769988722441,0.6631485628780204);
\draw [mesh] (0.6692769988722441,0.6631485628780204) -- (0.638191075993323,0.6616954054948396);
\draw [mesh] (0.638191075993323,0.6616954054948396) -- (0.6067838811862198,0.6603152336011536);
\draw [mesh] (0.6067838811862198,0.6603152336011536) -- (0.6056836130851388,0.6306416726275544);
\draw [mesh] (0.6056836130851388,0.6306416726275544) -- (0.6046155737369413,0.6010803307340072);
\draw [mesh] (0.6035797631416273,0.5716312079205121) -- (0.6046155737369413,0.6010803307340072);
\draw [mesh] (0.6962618068294641,0.5741154480396475) -- (0.726598102515582,0.575035218349964);
\draw [mesh] (0.726598102515582,0.575035218349964) -- (0.7566169465867743,0.5759605973036385);
\draw [mesh] (0.7566169465867743,0.5759605973036385) -- (0.7863183390430409,0.5768915849006713);
\draw [mesh] (0.7863183390430409,0.5768915849006713) -- (0.787499127095632,0.6074861977645815);
\draw [mesh] (0.787499127095632,0.6074861977645815) -- (0.7887447836373969,0.6382796801566426);
\draw [mesh] (0.7887447836373969,0.6382796801566426) -- (0.7900553086683364,0.6692720320768552);
\draw [mesh] (0.7900553086683364,0.6692720320768552) -- (0.760450397078683,0.6677597189739378);
\draw [mesh] (0.760450397078683,0.6677597189739378) -- (0.7304458441302318,0.6662272768652181);
\draw [mesh] (0.7304458441302318,0.6662272768652181) -- (0.700041649822983,0.664674705750696);
\draw [mesh] (0.700041649822983,0.664674705750696) -- (0.6987243753903531,0.6343310478590001);
\draw [mesh] (0.6987243753903531,0.6343310478590001) -- (0.697464427725847,0.6041446286219841);
\draw [mesh] (0.6962618068294641,0.5741154480396475) -- (0.697464427725847,0.6041446286219841);
\draw [mesh] (0.7863183390430409,0.5768915849006713) -- (0.8157304345489786,0.5777880243523387);
\draw [mesh] (0.8157304345489786,0.5777880243523387) -- (0.8448813877691841,0.5786097588699163);
\draw [mesh] (0.8448813877691841,0.5786097588699163) -- (0.873771198703657,0.5793567884534045);
\draw [mesh] (0.873771198703657,0.5793567884534045) -- (0.8747209881431811,0.6104088690921282);
\draw [mesh] (0.8747209881431811,0.6104088690921282) -- (0.8757477002643229,0.6417147371969845);
\draw [mesh] (0.8757477002643229,0.6417147371969845) -- (0.8768513350670825,0.6732743927679732);
\draw [mesh] (0.8768513350670825,0.6732743927679732) -- (0.848234714341282,0.6720523581173629);
\draw [mesh] (0.848234714341282,0.6720523581173629) -- (0.8193027055416998,0.67071823788699);
\draw [mesh] (0.8193027055416998,0.67071823788699) -- (0.7900553086683364,0.6692720320768552);
\draw [mesh] (0.7900553086683364,0.6692720320768552) -- (0.7887447836373969,0.6382796801566426);
\draw [mesh] (0.7887447836373969,0.6382796801566426) -- (0.787499127095632,0.6074861977645815);
\draw [mesh] (0.7863183390430409,0.5768915849006713) -- (0.787499127095632,0.6074861977645815);
\draw [mesh] (0.873771198703657,0.5793567884534045) -- (0.9069694475976552,0.5800067188444378);
\draw [mesh] (0.9069694475976552,0.5800067188444378) -- (0.9490457146964362,0.5805371557846514);
\draw [mesh] (0.9490457146964362,0.5805371557846514) -- (1.0,0.580948099274045);
\draw [mesh] (1.0,0.580948099274045) -- (1.0000000000000002,0.6122150022801102);
\draw [mesh] (1.0000000000000002,0.6122150022801102) -- (1.0,0.6437906395186607);
\draw [mesh] (1.0,0.6437906395186607) -- (1.0,0.6756750109896968);
\draw [mesh] (1.0,0.6756750109896968) -- (0.9505566928298742,0.6751186621070031);
\draw [mesh] (0.9505566928298742,0.6751186621070031) -- (0.9095071378522351,0.674318456033095);
\draw [mesh] (0.9095071378522351,0.674318456033095) -- (0.8768513350670825,0.6732743927679732);
\draw [mesh] (0.8768513350670825,0.6732743927679732) -- (0.8757477002643229,0.6417147371969845);
\draw [mesh] (0.8757477002643229,0.6417147371969845) -- (0.8747209881431811,0.6104088690921282);
\draw [mesh] (0.873771198703657,0.5793567884534045) -- (0.8747209881431811,0.6104088690921282);
\draw [mesh] (0.0,0.6559948210678916) -- (0.05067641344347814,0.6545615116098581);
\draw [mesh] (0.05067641344347814,0.6545615116098581) -- (0.09327767273529262,0.6534446081273604);
\draw [mesh] (0.09327767273529262,0.6534446081273604) -- (0.12780377787544345,0.6526441106203986);
\draw [mesh] (0.12780377787544345,0.6526441106203986) -- (0.12719148795796376,0.6798915084614766);
\draw [mesh] (0.12719148795796376,0.6798915084614766) -- (0.1266383178404288,0.7069935089132322);
\draw [mesh] (0.1266383178404288,0.7069935089132322) -- (0.12614426752283853,0.7339501119756647);
\draw [mesh] (0.12614426752283853,0.7339501119756647) -- (0.0920286613775567,0.7353337915118374);
\draw [mesh] (0.0920286613775567,0.7353337915118374) -- (0.04998057220327722,0.7368620688579619);
\draw [mesh] (0.04998057220327722,0.7368620688579619) -- (0.0,0.7385349440140376);
\draw [mesh] (0.0,0.7385349440140376) -- (0.0,0.7112312069455654);
\draw [mesh] (0.0,0.7112312069455654) -- (0.0,0.6837178326301834);
\draw [mesh] (0.0,0.6559948210678916) -- (0.0,0.6837178326301834);
\draw [mesh] (0.12780377787544345,0.6526441106203986) -- (0.15845409665205143,0.6520476572550967);
\draw [mesh] (0.15845409665205143,0.6520476572550967) -- (0.18942799685323747,0.6515428861975789);
\draw [mesh] (0.18942799685323747,0.6515428861975789) -- (0.2207254784790015,0.6511297974478453);
\draw [mesh] (0.2207254784790015,0.6511297974478453) -- (0.22016473695099376,0.678155141213828);
\draw [mesh] (0.22016473695099376,0.678155141213828) -- (0.21960173199036753,0.7050094514809182);
\draw [mesh] (0.21960173199036753,0.7050094514809182) -- (0.21903646359712287,0.7316927282491152);
\draw [mesh] (0.21903646359712287,0.7316927282491152) -- (0.18752926442082019,0.7320725765652888);
\draw [mesh] (0.18752926442082019,0.7320725765652888) -- (0.15656519906272537,0.7328250378074721);
\draw [mesh] (0.15656519906272537,0.7328250378074721) -- (0.1261442675228385,0.7339501119756645);
\draw [mesh] (0.1261442675228385,0.7339501119756645) -- (0.1266383178404288,0.7069935089132322);
\draw [mesh] (0.1266383178404288,0.7069935089132322) -- (0.12719148795796376,0.6798915084614766);
\draw [mesh] (0.12780377787544345,0.6526441106203986) -- (0.12719148795796376,0.6798915084614766);
\draw [mesh] (0.2207254784790015,0.6511297974478453) -- (0.25233611241663084,0.650881259265985);
\draw [mesh] (0.25233611241663084,0.650881259265985) -- (0.284249469553413,0.650870139912087);
\draw [mesh] (0.284249469553413,0.650870139912087) -- (0.31646554988934766,0.6510964393861511);
\draw [mesh] (0.31646554988934766,0.6510964393861511) -- (0.31623988998919395,0.6785215811716462);
\draw [mesh] (0.31623988998919395,0.6785215811716462) -- (0.3160908680153001,0.7059083681547609);
\draw [mesh] (0.3160908680153001,0.7059083681547609) -- (0.3160184839676663,0.7332568003354947);
\draw [mesh] (0.3160184839676663,0.7332568003354947) -- (0.2833254278187466,0.7322588434965046);
\draw [mesh] (0.2833254278187466,0.7322588434965046) -- (0.25099808769523213,0.7317374861343782);
\draw [mesh] (0.25099808769523213,0.7317374861343782) -- (0.21903646359712287,0.7316927282491152);
\draw [mesh] (0.21903646359712287,0.7316927282491152) -- (0.21960173199036753,0.7050094514809182);
\draw [mesh] (0.21960173199036753,0.7050094514809182) -- (0.22016473695099376,0.678155141213828);
\draw [mesh] (0.2207254784790015,0.6511297974478453) -- (0.22016473695099376,0.678155141213828);
\draw [mesh] (0.31646554988934766,0.6510964393861511) -- (0.34886483808615587,0.6515519061714349);
\draw [mesh] (0.34886483808615587,0.6515519061714349) -- (0.38132781880555844,0.6522282887511945);
\draw [mesh] (0.38132781880555844,0.6522282887511945) -- (0.41385449204755514,0.6531255871254301);
\draw [mesh] (0.41385449204755514,0.6531255871254301) -- (0.414117489903549,0.6813687834184075);
\draw [mesh] (0.414117489903549,0.6813687834184075) -- (0.4144744893678362,0.7097674645338596);
\draw [mesh] (0.4144744893678362,0.7097674645338596) -- (0.41492549044041716,0.7383216304717864);
\draw [mesh] (0.41492549044041716,0.7383216304717864) -- (0.3818944296188593,0.7363320070032389);
\draw [mesh] (0.3818944296188593,0.7363320070032389) -- (0.34892542746127564,0.7346437302911414);
\draw [mesh] (0.34892542746127564,0.7346437302911414) -- (0.3160184839676663,0.7332568003354947);
\draw [mesh] (0.3160184839676663,0.7332568003354947) -- (0.3160908680153001,0.7059083681547609);
\draw [mesh] (0.3160908680153001,0.7059083681547609) -- (0.31623988998919395,0.6785215811716462);
\draw [mesh] (0.31646554988934766,0.6510964393861511) -- (0.31623988998919395,0.6785215811716462);
\draw [mesh] (0.41385449204755514,0.6531255871254301) -- (0.4463610285073519,0.6541688558708307);
\draw [mesh] (0.4463610285073519,0.6541688558708307) -- (0.47876359888015424,0.6552831495640852);
\draw [mesh] (0.47876359888015424,0.6552831495640852) -- (0.5110622031659622,0.6564684682051934);
\draw [mesh] (0.5110622031659622,0.6564684682051934) -- (0.5117963844898001,0.6856151640507189);
\draw [mesh] (0.5117963844898001,0.6856151640507189) -- (0.5125767073812413,0.7150349801796896);
\draw [mesh] (0.5125767073812413,0.7150349801796896) -- (0.5134031718402856,0.7447279165921048);
\draw [mesh] (0.5134031718402856,0.7447279165921048) -- (0.4807347422760553,0.7425957333119987);
\draw [mesh] (0.4807347422760553,0.7425957333119987) -- (0.4479088484760991,0.7404603046052259);
\draw [mesh] (0.4479088484760991,0.7404603046052259) -- (0.41492549044041716,0.7383216304717864);
\draw [mesh] (0.41492549044041716,0.7383216304717864) -- (0.4144744893678362,0.7097674645338596);
\draw [mesh] (0.4144744893678362,0.7097674645338596) -- (0.414117489903549,0.6813687834184075);
\draw [mesh] (0.41385449204755514,0.6531255871254301) -- (0.414117489903549,0.6813687834184075);
\draw [mesh] (0.5110622031659622,0.6564684682051934) -- (0.5431956926630869,0.6577097739925456);
\draw [mesh] (0.5431956926630869,0.6577097739925456) -- (0.5751029186698394,0.6589920291245324);
\draw [mesh] (0.5751029186698394,0.6589920291245324) -- (0.6067838811862198,0.6603152336011536);
\draw [mesh] (0.6067838811862198,0.6603152336011536) -- (0.6078936084101374,0.6902038442181693);
\draw [mesh] (0.6078936084101374,0.6902038442181693) -- (0.6089900251268452,0.7204103350419664);
\draw [mesh] (0.6089900251268452,0.7204103350419664) -- (0.6100731313363434,0.7509347060725444);
\draw [mesh] (0.6100731313363434,0.7509347060725444) -- (0.578094063247223,0.7489068634057043);
\draw [mesh] (0.578094063247223,0.7489068634057043) -- (0.5458707434152037,0.7468379335788911);
\draw [mesh] (0.5458707434152037,0.7468379335788911) -- (0.5134031718402856,0.7447279165921048);
\draw [mesh] (0.5134031718402856,0.7447279165921048) -- (0.5125767073812413,0.7150349801796896);
\draw [mesh] (0.5125767073812413,0.7150349801796896) -- (0.5117963844898001,0.6856151640507189);
\draw [mesh] (0.5110622031659622,0.6564684682051934) -- (0.5117963844898001,0.6856151640507189);
\draw [mesh] (0.6067838811862198,0.6603152336011536) -- (0.638191075993323,0.6616954054948396);
\draw [mesh] (0.638191075993323,0.6616954054948396) -- (0.6692769988722441,0.6631485628780204);
\draw [mesh] (0.6692769988722441,0.6631485628780204) -- (0.700041649822983,0.664674705750696);
\draw [mesh] (0.700041649822983,0.664674705750696) -- (0.7013810913726753,0.6952517860184084);
\draw [mesh] (0.7013810913726753,0.6952517860184084) -- (0.7027075403883704,0.7261384723834748);
\draw [mesh] (0.7027075403883704,0.7261384723834748) -- (0.7040209968700678,0.7573347648458946);
\draw [mesh] (0.7040209968700678,0.7573347648458946) -- (0.6730656997186684,0.7551173760297136);
\draw [mesh] (0.6730656997186684,0.7551173760297136) -- (0.6417497445407602,0.7529840231052636);
\draw [mesh] (0.6417497445407602,0.7529840231052636) -- (0.6100731313363434,0.7509347060725444);
\draw [mesh] (0.6100731313363434,0.7509347060725444) -- (0.6089900251268452,0.7204103350419664);
\draw [mesh] (0.6089900251268452,0.7204103350419664) -- (0.6078936084101374,0.6902038442181693);
\draw [mesh] (0.6067838811862198,0.6603152336011536) -- (0.6078936084101374,0.6902038442181693);
\draw [mesh] (0.700041649822983,0.664674705750696) -- (0.7304458441302318,0.6662272768652181);
\draw [mesh] (0.7304458441302318,0.6662272768652181) -- (0.760450397078683,0.6677597189739378);
\draw [mesh] (0.760450397078683,0.6677597189739378) -- (0.7900553086683364,0.6692720320768552);
\draw [mesh] (0.7900553086683364,0.6692720320768552) -- (0.7914047814793779,0.7005417823076975);
\draw [mesh] (0.7914047814793779,0.7005417823076975) -- (0.7927672813614501,0.7321674596316483);
\draw [mesh] (0.7927672813614501,0.7321674596316483) -- (0.7941428083145523,0.7641490640487072);
\draw [mesh] (0.7941428083145523,0.7641490640487072) -- (0.7645917807152691,0.7618696134440646);
\draw [mesh] (0.7645917807152691,0.7618696134440646) -- (0.734551176900441,0.7595981803764607);
\draw [mesh] (0.734551176900441,0.7595981803764607) -- (0.7040209968700678,0.7573347648458946);
\draw [mesh] (0.7040209968700678,0.7573347648458946) -- (0.7027075403883704,0.7261384723834748);
\draw [mesh] (0.7027075403883704,0.7261384723834748) -- (0.7013810913726753,0.6952517860184084);
\draw [mesh] (0.700041649822983,0.664674705750696) -- (0.7013810913726753,0.6952517860184084);
\draw [mesh] (0.7900553086683364,0.6692720320768552) -- (0.8193027055416998,0.67071823788699);
\draw [mesh] (0.8193027055416998,0.67071823788699) -- (0.848234714341282,0.6720523581173629);
\draw [mesh] (0.848234714341282,0.6720523581173629) -- (0.8768513350670825,0.6732743927679732);
\draw [mesh] (0.8768513350670825,0.6732743927679732) -- (0.8779888756565676,0.705163141845021);
\draw [mesh] (0.8779888756565676,0.705163141845021) -- (0.8791173051378866,0.7374562904680552);
\draw [mesh] (0.8791173051378866,0.7374562904680552) -- (0.8802366235110393,0.770153838637075);
\draw [mesh] (0.8802366235110393,0.770153838637075) -- (0.8519442191739982,0.7683401590034228);
\draw [mesh] (0.8519442191739982,0.7683401590034228) -- (0.8232462807751693,0.7663385674739668);
\draw [mesh] (0.8232462807751693,0.7663385674739668) -- (0.7941428083145523,0.7641490640487072);
\draw [mesh] (0.7941428083145523,0.7641490640487072) -- (0.7927672813614501,0.7321674596316483);
\draw [mesh] (0.7927672813614501,0.7321674596316483) -- (0.7914047814793779,0.7005417823076975);
\draw [mesh] (0.7900553086683364,0.6692720320768552) -- (0.7914047814793779,0.7005417823076975);
\draw [mesh] (0.8768513350670825,0.6732743927679732) -- (0.9095071378522351,0.674318456033095);
\draw [mesh] (0.9095071378522351,0.674318456033095) -- (0.9505566928298742,0.6751186621070031);
\draw [mesh] (0.9505566928298742,0.6751186621070031) -- (1.0,0.6756750109896968);
\draw [mesh] (1.0,0.6756750109896968) -- (1.0,0.7078979201725287);
\draw [mesh] (1.0,0.7078979201725287) -- (1.0,0.7404891705464666);
\draw [mesh] (1.0,0.7404891705464666) -- (1.0,0.7734487621115103);
\draw [mesh] (1.0,0.7734487621115103) -- (0.952191215710231,0.7727647315273241);
\draw [mesh] (0.952191215710231,0.7727647315273241) -- (0.9122700902139108,0.7716664237025124);
\draw [mesh] (0.9122700902139108,0.7716664237025124) -- (0.8802366235110393,0.770153838637075);
\draw [mesh] (0.8802366235110393,0.770153838637075) -- (0.8791173051378866,0.7374562904680552);
\draw [mesh] (0.8791173051378866,0.7374562904680552) -- (0.8779888756565676,0.705163141845021);
\draw [mesh] (0.8768513350670825,0.6732743927679732) -- (0.8779888756565676,0.705163141845021);
\draw [mesh] (0.0,0.7385349440140376) -- (0.04998057220327722,0.7368620688579619);
\draw [mesh] (0.04998057220327722,0.7368620688579619) -- (0.0920286613775567,0.7353337915118374);
\draw [mesh] (0.0920286613775567,0.7353337915118374) -- (0.1261442675228385,0.7339501119756645);
\draw [mesh] (0.1261442675228385,0.7339501119756645) -- (0.12610419831740627,0.760796565082407);
\draw [mesh] (0.12610419831740627,0.760796565082407) -- (0.12691297153634537,0.7875681156670926);
\draw [mesh] (0.12691297153634537,0.7875681156670926) -- (0.1285705871796559,0.8142647637297212);
\draw [mesh] (0.1285705871796559,0.8142647637297212) -- (0.09393368845730378,0.8159612881554159);
\draw [mesh] (0.09393368845730378,0.8159612881554159) -- (0.051076826064085146,0.8174920599138221);
\draw [mesh] (0.051076826064085146,0.8174920599138221) -- (0.0,0.8188570790049399);
\draw [mesh] (0.0,0.8188570790049399) -- (0.0,0.792366282973339);
\draw [mesh] (0.0,0.792366282973339) -- (0.0,0.7655922379763717);
\draw [mesh] (0.0,0.7385349440140376) -- (0.0,0.7655922379763717);
\draw [mesh] (0.1261442675228385,0.7339501119756645) -- (0.15656519906272537,0.7328250378074721);
\draw [mesh] (0.15656519906272537,0.7328250378074721) -- (0.18752926442082019,0.7320725765652888);
\draw [mesh] (0.18752926442082019,0.7320725765652888) -- (0.21903646359712287,0.7316927282491152);
\draw [mesh] (0.21903646359712287,0.7316927282491152) -- (0.21888287609380624,0.7583858552593308);
\draw [mesh] (0.21888287609380624,0.7583858552593308) -- (0.2195549138029644,0.7852697162524757);
\draw [mesh] (0.2195549138029644,0.7852697162524757) -- (0.22105257672459716,0.8123443112285503);
\draw [mesh] (0.22105257672459716,0.8123443112285503) -- (0.1900249715686868,0.812224962111864);
\draw [mesh] (0.1900249715686868,0.812224962111864) -- (0.15919764172037304,0.8128651129455876);
\draw [mesh] (0.15919764172037304,0.8128651129455876) -- (0.1285705871796559,0.8142647637297213);
\draw [mesh] (0.1285705871796559,0.8142647637297213) -- (0.12691297153634537,0.7875681156670926);
\draw [mesh] (0.12691297153634537,0.7875681156670926) -- (0.12610419831740627,0.760796565082407);
\draw [mesh] (0.1261442675228385,0.7339501119756645) -- (0.12610419831740627,0.760796565082407);
\draw [mesh] (0.21903646359712287,0.7316927282491152) -- (0.25099808769523213,0.7317374861343782);
\draw [mesh] (0.25099808769523213,0.7317374861343782) -- (0.2833254278187466,0.7322588434965046);
\draw [mesh] (0.2833254278187466,0.7322588434965046) -- (0.3160184839676663,0.7332568003354947);
\draw [mesh] (0.3160184839676663,0.7332568003354947) -- (0.31613699482851515,0.7607701808327249);
\draw [mesh] (0.31613699482851515,0.7607701808327249) -- (0.3165606575800696,0.7886518127653284);
\draw [mesh] (0.3165606575800696,0.7886518127653284) -- (0.3172894722223297,0.8169016961333054);
\draw [mesh] (0.3172894722223297,0.8169016961333054) -- (0.2845763588189507,0.8147025483585911);
\draw [mesh] (0.2845763588189507,0.8147025483585911) -- (0.2524973936530399,0.8131834200570062);
\draw [mesh] (0.2524973936530399,0.8131834200570062) -- (0.22105257672459716,0.8123443112285503);
\draw [mesh] (0.22105257672459716,0.8123443112285503) -- (0.2195549138029644,0.7852697162524757);
\draw [mesh] (0.2195549138029644,0.7852697162524757) -- (0.21888287609380624,0.7583858552593308);
\draw [mesh] (0.21903646359712287,0.7316927282491152) -- (0.21888287609380624,0.7583858552593308);
\draw [mesh] (0.3160184839676663,0.7332568003354947) -- (0.34892542746127564,0.7346437302911414);
\draw [mesh] (0.34892542746127564,0.7346437302911414) -- (0.3818944296188593,0.7363320070032389);
\draw [mesh] (0.3818944296188593,0.7363320070032389) -- (0.41492549044041716,0.7383216304717864);
\draw [mesh] (0.41492549044041716,0.7383216304717864) -- (0.41548056383947485,0.7672387570176035);
\draw [mesh] (0.41548056383947485,0.7672387570176035) -- (0.41614978028319316,0.7967263199567267);
\draw [mesh] (0.41614978028319316,0.7967263199567267) -- (0.4169331397715721,0.8267843192891562);
\draw [mesh] (0.4169331397715721,0.8267843192891562) -- (0.38359567170340175,0.8229867447656471);
\draw [mesh] (0.38359567170340175,0.8229867447656471) -- (0.3503811158536542,0.8196925370470303);
\draw [mesh] (0.3503811158536542,0.8196925370470303) -- (0.3172894722223297,0.8169016961333054);
\draw [mesh] (0.3172894722223297,0.8169016961333054) -- (0.3165606575800696,0.7886518127653284);
\draw [mesh] (0.3165606575800696,0.7886518127653284) -- (0.31613699482851515,0.7607701808327249);
\draw [mesh] (0.3160184839676663,0.7332568003354947) -- (0.31613699482851515,0.7607701808327249);
\draw [mesh] (0.41492549044041716,0.7383216304717864) -- (0.4479088484760991,0.7404603046052259);
\draw [mesh] (0.4479088484760991,0.7404603046052259) -- (0.4807347422760553,0.7425957333119987);
\draw [mesh] (0.4807347422760553,0.7425957333119987) -- (0.5134031718402856,0.7447279165921048);
\draw [mesh] (0.5134031718402856,0.7447279165921048) -- (0.5142712713067167,0.7749351260953911);
\draw [mesh] (0.5142712713067167,0.7749351260953911) -- (0.5151764992203183,0.8058977614969742);
\draw [mesh] (0.5151764992203183,0.8058977614969742) -- (0.5161188555810905,0.8376158227968543);
\draw [mesh] (0.5161188555810905,0.8376158227968543) -- (0.48328162958294596,0.8342978261321031);
\draw [mesh] (0.48328162958294596,0.8342978261321031) -- (0.4502197243131065,0.8306873249628703);
\draw [mesh] (0.4502197243131065,0.8306873249628703) -- (0.4169331397715721,0.8267843192891562);
\draw [mesh] (0.4169331397715721,0.8267843192891562) -- (0.41614978028319316,0.7967263199567267);
\draw [mesh] (0.41614978028319316,0.7967263199567267) -- (0.41548056383947485,0.7672387570176035);
\draw [mesh] (0.41492549044041716,0.7383216304717864) -- (0.41548056383947485,0.7672387570176035);
\draw [mesh] (0.5134031718402856,0.7447279165921048) -- (0.5458707434152037,0.7468379335788911);
\draw [mesh] (0.5458707434152037,0.7468379335788911) -- (0.578094063247223,0.7489068634057043);
\draw [mesh] (0.578094063247223,0.7489068634057043) -- (0.6100731313363434,0.7509347060725444);
\draw [mesh] (0.6100731313363434,0.7509347060725444) -- (0.6111498786939155,0.7819526680991291);
\draw [mesh] (0.6111498786939155,0.7819526680991291) -- (0.6122272188548459,0.8136399319109455);
\draw [mesh] (0.6122272188548459,0.8136399319109455) -- (0.6133051518191343,0.8459964975079938);
\draw [mesh] (0.6133051518191343,0.8459964975079938) -- (0.5811293559284191,0.8434550633879232);
\draw [mesh] (0.5811293559284191,0.8434550633879232) -- (0.5487339238490712,0.8406615051508766);
\draw [mesh] (0.5487339238490712,0.8406615051508766) -- (0.5161188555810905,0.8376158227968543);
\draw [mesh] (0.5161188555810905,0.8376158227968543) -- (0.5151764992203183,0.8058977614969742);
\draw [mesh] (0.5151764992203183,0.8058977614969742) -- (0.5142712713067167,0.7749351260953911);
\draw [mesh] (0.5134031718402856,0.7447279165921048) -- (0.5142712713067167,0.7749351260953911);
\draw [mesh] (0.6100731313363434,0.7509347060725444) -- (0.6417497445407602,0.7529840231052636);
\draw [mesh] (0.6417497445407602,0.7529840231052636) -- (0.6730656997186684,0.7551173760297136);
\draw [mesh] (0.6730656997186684,0.7551173760297136) -- (0.7040209968700678,0.7573347648458946);
\draw [mesh] (0.7040209968700678,0.7573347648458946) -- (0.7052737105477027,0.7889909112687856);
\draw [mesh] (0.7052737105477027,0.7889909112687856) -- (0.7064179311512099,0.8212571595152648);
\draw [mesh] (0.7064179311512099,0.8212571595152648) -- (0.7074536586805891,0.8541335095853322);
\draw [mesh] (0.7074536586805891,0.8541335095853322) -- (0.6765262511773799,0.8512231953611992);
\draw [mesh] (0.6765262511773799,0.8512231953611992) -- (0.6451434155568949,0.8485108580020864);
\draw [mesh] (0.6451434155568949,0.8485108580020864) -- (0.6133051518191343,0.8459964975079938);
\draw [mesh] (0.6133051518191343,0.8459964975079938) -- (0.6122272188548459,0.8136399319109455);
\draw [mesh] (0.6122272188548459,0.8136399319109455) -- (0.6111498786939155,0.7819526680991291);
\draw [mesh] (0.6100731313363434,0.7509347060725444) -- (0.6111498786939155,0.7819526680991291);
\draw [mesh] (0.7040209968700678,0.7573347648458946) -- (0.734551176900441,0.7595981803764607);
\draw [mesh] (0.734551176900441,0.7595981803764607) -- (0.7645917807152691,0.7618696134440646);
\draw [mesh] (0.7645917807152691,0.7618696134440646) -- (0.7941428083145523,0.7641490640487072);
\draw [mesh] (0.7941428083145523,0.7641490640487072) -- (0.7953857715727937,0.7966056319774953);
\draw [mesh] (0.7953857715727937,0.7966056319774953) -- (0.7963505803702824,0.8296561998366334);
\draw [mesh] (0.7963505803702824,0.8296561998366334) -- (0.7970372347070187,0.8633007676261215);
\draw [mesh] (0.7970372347070187,0.8633007676261215) -- (0.7677350436553831,0.860214048263445);
\draw [mesh] (0.7677350436553831,0.860214048263445) -- (0.7378738516465732,0.857158295583182);
\draw [mesh] (0.7378738516465732,0.857158295583182) -- (0.7074536586805891,0.8541335095853322);
\draw [mesh] (0.7074536586805891,0.8541335095853322) -- (0.7064179311512099,0.8212571595152648);
\draw [mesh] (0.7064179311512099,0.8212571595152648) -- (0.7052737105477027,0.7889909112687856);
\draw [mesh] (0.7040209968700678,0.7573347648458946) -- (0.7052737105477027,0.7889909112687856);
\draw [mesh] (0.7941428083145523,0.7641490640487072) -- (0.8232462807751693,0.7663385674739668);
\draw [mesh] (0.8232462807751693,0.7663385674739668) -- (0.8519442191739982,0.7683401590034228);
\draw [mesh] (0.8519442191739982,0.7683401590034228) -- (0.8802366235110393,0.770153838637075);
\draw [mesh] (0.8802366235110393,0.770153838637075) -- (0.8812655671668359,0.8034370051598111);
\draw [mesh] (0.8812655671668359,0.8034370051598111) -- (0.8821228724960862,0.8374870088439935);
\draw [mesh] (0.8821228724960862,0.8374870088439935) -- (0.8828085394987902,0.8723038496896224);
\draw [mesh] (0.8828085394987902,0.8723038496896224) -- (0.854506274996505,0.8693702725680441);
\draw [mesh] (0.854506274996505,0.8693702725680441) -- (0.8259158400659146,0.8663692452135439);
\draw [mesh] (0.8259158400659146,0.8663692452135439) -- (0.7970372347070187,0.8633007676261215);
\draw [mesh] (0.7970372347070187,0.8633007676261215) -- (0.7963505803702824,0.8296561998366334);
\draw [mesh] (0.7963505803702824,0.8296561998366334) -- (0.7953857715727937,0.7966056319774953);
\draw [mesh] (0.7941428083145523,0.7641490640487072) -- (0.7953857715727937,0.7966056319774953);
\draw [mesh] (0.8802366235110393,0.770153838637075) -- (0.9122700902139108,0.7716664237025124);
\draw [mesh] (0.9122700902139108,0.7716664237025124) -- (0.952191215710231,0.7727647315273241);
\draw [mesh] (0.952191215710231,0.7727647315273241) -- (1.0,0.7734487621115103);
\draw [mesh] (1.0,0.7734487621115103) -- (1.0,0.8070272908906702);
\draw [mesh] (1.0,0.8070272908906702) -- (1.0,0.841475352906957);
\draw [mesh] (1.0,0.841475352906957) -- (1.0,0.8767929481603702);
\draw [mesh] (1.0,0.8767929481603702) -- (0.9536657525803051,0.8762322392355884);
\draw [mesh] (0.9536657525803051,0.8762322392355884) -- (0.9146019324132352,0.8747358730786724);
\draw [mesh] (0.9146019324132352,0.8747358730786724) -- (0.8828085394987902,0.8723038496896224);
\draw [mesh] (0.8828085394987902,0.8723038496896224) -- (0.8821228724960862,0.8374870088439935);
\draw [mesh] (0.8821228724960862,0.8374870088439935) -- (0.8812655671668359,0.8034370051598111);
\draw [mesh] (0.8802366235110393,0.770153838637075) -- (0.8812655671668359,0.8034370051598111);
\draw [mesh] (0.0,0.8188570790049399) -- (0.051076826064085146,0.8174920599138221);
\draw [mesh] (0.051076826064085146,0.8174920599138221) -- (0.09393368845730378,0.8159612881554159);
\draw [mesh] (0.09393368845730378,0.8159612881554159) -- (0.1285705871796559,0.8142647637297213);
\draw [mesh] (0.1285705871796559,0.8142647637297213) -- (0.13038006962448165,0.8430151244211441);
\draw [mesh] (0.13038006962448165,0.8430151244211441) -- (0.1316444432479665,0.8759478128922125);
\draw [mesh] (0.1316444432479665,0.8759478128922125) -- (0.1323637080501105,0.9130628291429264);
\draw [mesh] (0.1323637080501105,0.9130628291429264) -- (0.0983891684056455,0.9135371169564495);
\draw [mesh] (0.0983891684056455,0.9135371169564495) -- (0.054267932388942,0.9141910047215716);
\draw [mesh] (0.054267932388942,0.9141910047215716) -- (0.0,0.9150244924382923);
\draw [mesh] (0.0,0.9150244924382923) -- (0.0,0.8791642660079303);
\draw [mesh] (0.0,0.8791642660079303) -- (0.0,0.8471084615301463);
\draw [mesh] (0.0,0.8188570790049399) -- (0.0,0.8471084615301463);
\draw [mesh] (0.1285705871796559,0.8142647637297213) -- (0.15919764172037304,0.8128651129455876);
\draw [mesh] (0.15919764172037304,0.8128651129455876) -- (0.1900249715686868,0.812224962111864);
\draw [mesh] (0.1900249715686868,0.812224962111864) -- (0.22105257672459716,0.8123443112285503);
\draw [mesh] (0.22105257672459716,0.8123443112285503) -- (0.22235826858947316,0.8419601404774799);
\draw [mesh] (0.22235826858947316,0.8419601404774799) -- (0.22245439312836082,0.8764677042891902);
\draw [mesh] (0.22245439312836082,0.8764677042891902) -- (0.2213409503412602,0.9158670026636813);
\draw [mesh] (0.2213409503412602,0.9158670026636813) -- (0.19117661004062977,0.914052803260335);
\draw [mesh] (0.19117661004062977,0.914052803260335) -- (0.1615175292769132,0.9131180787534168);
\draw [mesh] (0.1615175292769132,0.9131180787534168) -- (0.1323637080501105,0.9130628291429264);
\draw [mesh] (0.1323637080501105,0.9130628291429264) -- (0.1316444432479665,0.8759478128922125);
\draw [mesh] (0.1316444432479665,0.8759478128922125) -- (0.13038006962448165,0.8430151244211441);
\draw [mesh] (0.1285705871796559,0.8142647637297213) -- (0.13038006962448165,0.8430151244211441);
\draw [mesh] (0.22105257672459716,0.8123443112285503) -- (0.2524973936530399,0.8131834200570062);
\draw [mesh] (0.2524973936530399,0.8131834200570062) -- (0.2845763588189507,0.8147025483585911);
\draw [mesh] (0.2845763588189507,0.8147025483585911) -- (0.3172894722223297,0.8169016961333054);
\draw [mesh] (0.3172894722223297,0.8169016961333054) -- (0.31764617757402974,0.8481191156630196);
\draw [mesh] (0.31764617757402974,0.8481191156630196) -- (0.31695351245390396,0.8849033560808345);
\draw [mesh] (0.31695351245390396,0.8849033560808345) -- (0.3152114768619525,0.9272544173867507);
\draw [mesh] (0.3152114768619525,0.9272544173867507) -- (0.2833391643965151,0.9224307004416411);
\draw [mesh] (0.2833391643965151,0.9224307004416411) -- (0.2520489888896176,0.9186348955339512);
\draw [mesh] (0.2520489888896176,0.9186348955339512) -- (0.2213409503412602,0.9158670026636813);
\draw [mesh] (0.2213409503412602,0.9158670026636813) -- (0.22245439312836082,0.8764677042891902);
\draw [mesh] (0.22245439312836082,0.8764677042891902) -- (0.22235826858947316,0.8419601404774799);
\draw [mesh] (0.22105257672459716,0.8123443112285503) -- (0.22235826858947316,0.8419601404774799);
\draw [mesh] (0.3172894722223297,0.8169016961333054) -- (0.3503811158536542,0.8196925370470303);
\draw [mesh] (0.3503811158536542,0.8196925370470303) -- (0.38359567170340175,0.8229867447656471);
\draw [mesh] (0.38359567170340175,0.8229867447656471) -- (0.4169331397715721,0.8267843192891562);
\draw [mesh] (0.4169331397715721,0.8267843192891562) -- (0.41682688112662325,0.8602007205201394);
\draw [mesh] (0.41682688112662325,0.8602007205201394) -- (0.4148272431703584,0.8997634891549238);
\draw [mesh] (0.4148272431703584,0.8997634891549238) -- (0.4109342259027776,0.9454726251935097);
\draw [mesh] (0.4109342259027776,0.9454726251935097) -- (0.37919717484323534,0.9389098472767456);
\draw [mesh] (0.37919717484323534,0.9389098472767456) -- (0.347289591829627,0.9328371113411593);
\draw [mesh] (0.347289591829627,0.9328371113411593) -- (0.3152114768619525,0.9272544173867507);
\draw [mesh] (0.3152114768619525,0.9272544173867507) -- (0.31695351245390396,0.8849033560808345);
\draw [mesh] (0.31695351245390396,0.8849033560808345) -- (0.31764617757402974,0.8481191156630196);
\draw [mesh] (0.3172894722223297,0.8169016961333054) -- (0.31764617757402974,0.8481191156630196);
\draw [mesh] (0.4169331397715721,0.8267843192891562) -- (0.4502197243131065,0.8306873249628703);
\draw [mesh] (0.4502197243131065,0.8306873249628703) -- (0.48328162958294596,0.8342978261321031);
\draw [mesh] (0.48328162958294596,0.8342978261321031) -- (0.5161188555810905,0.8376158227968543);
\draw [mesh] (0.5161188555810905,0.8376158227968543) -- (0.515588089672768,0.8730540021676265);
\draw [mesh] (0.515588089672768,0.8730540021676265) -- (0.5120739507790862,0.9151769917818858);
\draw [mesh] (0.5120739507790862,0.9151769917818858) -- (0.5055764389000446,0.9639847916396327);
\draw [mesh] (0.5055764389000446,0.9639847916396327) -- (0.47409862173434686,0.958238787330022);
\draw [mesh] (0.47409862173434686,0.958238787330022) -- (0.44255121740192455,0.9520680651813144);
\draw [mesh] (0.44255121740192455,0.9520680651813144) -- (0.4109342259027776,0.9454726251935097);
\draw [mesh] (0.4109342259027776,0.9454726251935097) -- (0.4148272431703584,0.8997634891549238);
\draw [mesh] (0.4148272431703584,0.8997634891549238) -- (0.41682688112662325,0.8602007205201394);
\draw [mesh] (0.4169331397715721,0.8267843192891562) -- (0.41682688112662325,0.8602007205201394);
\draw [mesh] (0.5161188555810905,0.8376158227968543) -- (0.5487339238490712,0.8406615051508766);
\draw [mesh] (0.5487339238490712,0.8406615051508766) -- (0.5811293559284191,0.8434550633879232);
\draw [mesh] (0.5811293559284191,0.8434550633879232) -- (0.6133051518191343,0.8459964975079938);
\draw [mesh] (0.6133051518191343,0.8459964975079938) -- (0.6125423881602218,0.8825214012836877);
\draw [mesh] (0.6125423881602218,0.8825214012836877) -- (0.6080976384515498,0.926713679631441);
\draw [mesh] (0.6080976384515498,0.926713679631441) -- (0.5999709026931186,0.978573332551254);
\draw [mesh] (0.5999709026931186,0.978573332551254) -- (0.5684915496407456,0.9741576845270614);
\draw [mesh] (0.5684915496407456,0.9741576845270614) -- (0.5370267283763875,0.969294837556521);
\draw [mesh] (0.5370267283763875,0.969294837556521) -- (0.5055764389000446,0.9639847916396327);
\draw [mesh] (0.5055764389000446,0.9639847916396327) -- (0.5120739507790862,0.9151769917818858);
\draw [mesh] (0.5120739507790862,0.9151769917818858) -- (0.515588089672768,0.8730540021676265);
\draw [mesh] (0.5161188555810905,0.8376158227968543) -- (0.515588089672768,0.8730540021676265);
\draw [mesh] (0.6133051518191343,0.8459964975079938) -- (0.6451434155568949,0.8485108580020864);
\draw [mesh] (0.6451434155568949,0.8485108580020864) -- (0.6765262511773799,0.8512231953611992);
\draw [mesh] (0.6765262511773799,0.8512231953611992) -- (0.7074536586805891,0.8541335095853322);
\draw [mesh] (0.7074536586805891,0.8541335095853322) -- (0.7063942495226359,0.8914533151080136);
\draw [mesh] (0.7063942495226359,0.8914533151080136) -- (0.7012530600641459,0.9370499297123344);
\draw [mesh] (0.7012530600641459,0.9370499297123344) -- (0.6920300903051193,0.9909233533982948);
\draw [mesh] (0.6920300903051193,0.9909233533982948) -- (0.661877176484928,0.9868569297395067);
\draw [mesh] (0.661877176484928,0.9868569297395067) -- (0.6311907806142611,0.9827402561238265);
\draw [mesh] (0.6311907806142611,0.9827402561238265) -- (0.5999709026931186,0.978573332551254);
\draw [mesh] (0.5999709026931186,0.978573332551254) -- (0.6080976384515498,0.926713679631441);
\draw [mesh] (0.6080976384515498,0.926713679631441) -- (0.6125423881602218,0.8825214012836877);
\draw [mesh] (0.6133051518191343,0.8459964975079938) -- (0.6125423881602218,0.8825214012836877);
\draw [mesh] (0.7074536586805891,0.8541335095853322) -- (0.7378738516465732,0.857158295583182);
\draw [mesh] (0.7378738516465732,0.857158295583182) -- (0.7677350436553831,0.860214048263445);
\draw [mesh] (0.7677350436553831,0.860214048263445) -- (0.7970372347070187,0.8633007676261215);
\draw [mesh] (0.7970372347070187,0.8633007676261215) -- (0.7954806976917226,0.9014576415502495);
\draw [mesh] (0.7954806976917226,0.9014576415502495) -- (0.7897159324331143,0.9480451278133061);
\draw [mesh] (0.7897159324331143,0.9480451278133061) -- (0.7797429389311941,1.0030632264152923);
\draw [mesh] (0.7797429389311941,1.0030632264152923) -- (0.7509376937800104,0.9990130516371885);
\draw [mesh] (0.7509376937800104,0.9990130516371885) -- (0.7217000775713188,0.9949664272981893);
\draw [mesh] (0.7217000775713188,0.9949664272981893) -- (0.6920300903051193,0.9909233533982948);
\draw [mesh] (0.6920300903051193,0.9909233533982948) -- (0.7012530600641459,0.9370499297123344);
\draw [mesh] (0.7012530600641459,0.9370499297123344) -- (0.7063942495226359,0.8914533151080136);
\draw [mesh] (0.7074536586805891,0.8541335095853322) -- (0.7063942495226359,0.8914533151080136);
\draw [mesh] (0.7970372347070187,0.8633007676261215) -- (0.8259158400659146,0.8663692452135439);
\draw [mesh] (0.8259158400659146,0.8663692452135439) -- (0.854506274996505,0.8693702725680441);
\draw [mesh] (0.854506274996505,0.8693702725680441) -- (0.8828085394987902,0.8723038496896224);
\draw [mesh] (0.8828085394987902,0.8723038496896224) -- (0.8813055813558367,0.9114555252532469);
\draw [mesh] (0.8813055813558367,0.9114555252532469) -- (0.8755970112481144,0.958510033091417);
\draw [mesh] (0.8755970112481144,0.958510033091417) -- (0.8656828291756232,1.0134673732041326);
\draw [mesh] (0.8656828291756232,1.0134673732041326) -- (0.8369978187881159,1.0103885916532145);
\draw [mesh] (0.8369978187881159,1.0103885916532145) -- (0.8083511887066392,1.006920542723601);
\draw [mesh] (0.8083511887066392,1.006920542723601) -- (0.7797429389311941,1.0030632264152923);
\draw [mesh] (0.7797429389311941,1.0030632264152923) -- (0.7897159324331143,0.9480451278133061);
\draw [mesh] (0.7897159324331143,0.9480451278133061) -- (0.7954806976917226,0.9014576415502495);
\draw [mesh] (0.7970372347070187,0.8633007676261215) -- (0.7954806976917226,0.9014576415502495);
\draw [mesh] (0.8828085394987902,0.8723038496896224) -- (0.9146019324132352,0.8747358730786724);
\draw [mesh] (0.9146019324132352,0.8747358730786724) -- (0.9536657525803051,0.8762322392355884);
\draw [mesh] (0.9536657525803051,0.8762322392355884) -- (1.0,0.8767929481603702);
\draw [mesh] (1.0,0.8767929481603702) -- (1.0000000000000002,0.916602167659354);
\draw [mesh] (1.0000000000000002,0.916602167659354) -- (1.0,0.964525102412351);
\draw [mesh] (1.0,0.964525102412351) -- (1.0,1.020561752419362);
\draw [mesh] (1.0,1.020561752419362) -- (0.9445154832356948,1.0185431958741704);
\draw [mesh] (0.9445154832356948,1.0185431958741704) -- (0.8997430929609027,1.0161784028024274);
\draw [mesh] (0.8997430929609027,1.0161784028024274) -- (0.8656828291756232,1.0134673732041326);
\draw [mesh] (0.8656828291756232,1.0134673732041326) -- (0.8755970112481144,0.958510033091417);
\draw [mesh] (0.8755970112481144,0.958510033091417) -- (0.8813055813558367,0.9114555252532469);
\draw [mesh] (0.8828085394987902,0.8723038496896224) -- (0.8813055813558367,0.9114555252532469);


==> Meshes/cos.iga.12x12.pdedir.dt100e-3/mesh1.tex <==
\draw [mesh] (0.0,0.5617046644331332) -- (0.04942592106954975,0.5594052990516653);
\draw [mesh] (0.04942592106954975,0.5594052990516653) -- (0.09064469976299463,0.5569470737677173);
\draw [mesh] (0.09064469976299463,0.5569470737677173) -- (0.12365633608033462,0.5543299885812895);
\draw [mesh] (0.12365633608033462,0.5543299885812895) -- (0.1239286040671719,0.5870231092103433);
\draw [mesh] (0.1239286040671719,0.5870231092103433) -- (0.12427797016432322,0.6197020520637365);
\draw [mesh] (0.12427797016432322,0.6197020520637365) -- (0.12470443437178855,0.6523668171414689);
\draw [mesh] (0.12470443437178855,0.6523668171414689) -- (0.09143939515770298,0.6558229009033508);
\draw [mesh] (0.09143939515770298,0.6558229009033508) -- (0.049871250367106795,0.6590259775698403);
\draw [mesh] (0.049871250367106795,0.6590259775698403) -- (0.0,0.6619760471409376);
\draw [mesh] (0.0,0.6619760471409376) -- (0.0,0.628489343469652);
\draw [mesh] (0.0,0.628489343469652) -- (0.0,0.5950655492337172);
\draw [mesh] (0.0,0.5617046644331332) -- (0.0,0.5950655492337172);
\draw [mesh] (0.12365633608033462,0.5543299885812895) -- (0.1526223912065779,0.5513794623904457);
\draw [mesh] (0.1526223912065779,0.5513794623904457) -- (0.1817044263267327,0.54792091409325);
\draw [mesh] (0.1817044263267327,0.54792091409325) -- (0.21090244144079895,0.5439543436897027);
\draw [mesh] (0.21090244144079895,0.5439543436897027) -- (0.21141418945348048,0.5758194307670487);
\draw [mesh] (0.21141418945348048,0.5758194307670487) -- (0.21201712967408126,0.6075941015549025);
\draw [mesh] (0.21201712967408126,0.6075941015549025) -- (0.21271126210260138,0.639278356053264);
\draw [mesh] (0.21271126210260138,0.639278356053264) -- (0.1832275709804811,0.6441613317847704);
\draw [mesh] (0.1832275709804811,0.6441613317847704) -- (0.15389196173687678,0.6485241521475055);
\draw [mesh] (0.15389196173687678,0.6485241521475055) -- (0.12470443437178855,0.6523668171414689);
\draw [mesh] (0.12470443437178855,0.6523668171414689) -- (0.12427797016432322,0.6197020520637365);
\draw [mesh] (0.12427797016432322,0.6197020520637365) -- (0.1239286040671719,0.5870231092103433);
\draw [mesh] (0.12365633608033462,0.5543299885812895) -- (0.1239286040671719,0.5870231092103433);
\draw [mesh] (0.21090244144079895,0.5439543436897027) -- (0.24025378636212966,0.5395523500654353);
\draw [mesh] (0.24025378636212966,0.5395523500654353) -- (0.26979581090407784,0.5347875321060801);
\draw [mesh] (0.26979581090407784,0.5347875321060801) -- (0.29952851506664346,0.5296598898116368);
\draw [mesh] (0.29952851506664346,0.5296598898116368) -- (0.3003427122900978,0.5606425090955051);
\draw [mesh] (0.3003427122900978,0.5606425090955051) -- (0.301253840902152,0.5915031330903276);
\draw [mesh] (0.301253840902152,0.5915031330903276) -- (0.30226190090280636,0.6222417617961047);
\draw [mesh] (0.30226190090280636,0.6222417617961047) -- (0.2722167007213891,0.628277834106154);
\draw [mesh] (0.2722167007213891,0.628277834106154) -- (0.24236648778798744,0.6339566988585406);
\draw [mesh] (0.24236648778798744,0.6339566988585406) -- (0.21271126210260138,0.639278356053264);
\draw [mesh] (0.21271126210260138,0.639278356053264) -- (0.21201712967408126,0.6075941015549025);
\draw [mesh] (0.21201712967408126,0.6075941015549025) -- (0.21141418945348048,0.5758194307670487);
\draw [mesh] (0.21090244144079895,0.5439543436897027) -- (0.21141418945348048,0.5758194307670487);
\draw [mesh] (0.29952851506664346,0.5296598898116368) -- (0.32943774364505607,0.5243126519997476);
\draw [mesh] (0.32943774364505607,0.5243126519997476) -- (0.35950934143454527,0.5188890474880543);
\draw [mesh] (0.35950934143454527,0.5188890474880543) -- (0.38974330843511085,0.5133890762765569);
\draw [mesh] (0.38974330843511085,0.5133890762765569) -- (0.39085222745787773,0.5435627981054517);
\draw [mesh] (0.39085222745787773,0.5435627981054517) -- (0.39205774539513966,0.5736126523713838);
\draw [mesh] (0.39205774539513966,0.5736126523713838) -- (0.39335986224689656,0.6035386390743535);
\draw [mesh] (0.39335986224689656,0.6035386390743535) -- (0.36284501292601873,0.6097861454160726);
\draw [mesh] (0.36284501292601873,0.6097861454160726) -- (0.332479025811322,0.6160205196566564);
\draw [mesh] (0.332479025811322,0.6160205196566564) -- (0.30226190090280636,0.6222417617961047);
\draw [mesh] (0.30226190090280636,0.6222417617961047) -- (0.301253840902152,0.5915031330903276);
\draw [mesh] (0.301253840902152,0.5915031330903276) -- (0.3003427122900978,0.5606425090955051);
\draw [mesh] (0.29952851506664346,0.5296598898116368) -- (0.3003427122900978,0.5606425090955051);
\draw [mesh] (0.38974330843511085,0.5133890762765569) -- (0.4201224078371111,0.507899703056824);
\draw [mesh] (0.4201224078371111,0.507899703056824) -- (0.45062940283090397,0.5025078925204237);
\draw [mesh] (0.45062940283090397,0.5025078925204237) -- (0.48126429341648946,0.4972136446673564);
\draw [mesh] (0.48126429341648946,0.4972136446673564) -- (0.48260384774698295,0.526754977173437);
\draw [mesh] (0.48260384774698295,0.526754977173437) -- (0.48403492086451433,0.5561974196356689);
\draw [mesh] (0.48403492086451433,0.5561974196356689) -- (0.485557512769084,0.5855409720540522);
\draw [mesh] (0.485557512769084,0.5855409720540522) -- (0.4547294494282922,0.5913702943593617);
\draw [mesh] (0.4547294494282922,0.5913702943593617) -- (0.4239968992542297,0.5973695166994623);
\draw [mesh] (0.4239968992542297,0.5973695166994623) -- (0.39335986224689656,0.6035386390743535);
\draw [mesh] (0.39335986224689656,0.6035386390743535) -- (0.39205774539513966,0.5736126523713838);
\draw [mesh] (0.39205774539513966,0.5736126523713838) -- (0.39085222745787773,0.5435627981054517);
\draw [mesh] (0.38974330843511085,0.5133890762765569) -- (0.39085222745787773,0.5435627981054517);
\draw [mesh] (0.0,0.6619760471409376) -- (0.049871250367106795,0.6590259775698403);
\draw [mesh] (0.049871250367106795,0.6590259775698403) -- (0.09143939515770298,0.6558229009033508);
\draw [mesh] (0.09143939515770298,0.6558229009033508) -- (0.12470443437178855,0.6523668171414689);
\draw [mesh] (0.12470443437178855,0.6523668171414689) -- (0.1252628514217111,0.6849698053312138);
\draw [mesh] (0.1252628514217111,0.6849698053312138) -- (0.12600807604623412,0.7174634175206445);
\draw [mesh] (0.12600807604623412,0.7174634175206445) -- (0.12694010824535762,0.7498476537097608);
\draw [mesh] (0.12694010824535762,0.7498476537097608) -- (0.0932538316904414,0.7543951558058288);
\draw [mesh] (0.0932538316904414,0.7543951558058288) -- (0.050940462275322174,0.7585239568111164);
\draw [mesh] (0.050940462275322174,0.7585239568111164) -- (0.0,0.762234056725624);
\draw [mesh] (0.0,0.762234056725624) -- (0.0,0.7288806014378832);
\draw [mesh] (0.0,0.7288806014378832) -- (0.0,0.6954612649096545);
\draw [mesh] (0.0,0.6619760471409376) -- (0.0,0.6954612649096545);
\draw [mesh] (0.12470443437178855,0.6523668171414689) -- (0.15389196173687678,0.6485241521475055);
\draw [mesh] (0.15389196173687678,0.6485241521475055) -- (0.1832275709804811,0.6441613317847704);
\draw [mesh] (0.1832275709804811,0.6441613317847704) -- (0.21271126210260138,0.639278356053264);
\draw [mesh] (0.21271126210260138,0.639278356053264) -- (0.213556613803516,0.6708313644659639);
\draw [mesh] (0.213556613803516,0.6708313644659639) -- (0.2146132118413004,0.7022122969968323);
\draw [mesh] (0.2146132118413004,0.7022122969968323) -- (0.21588105621595452,0.7334211536458695);
\draw [mesh] (0.21588105621595452,0.7334211536458695) -- (0.18605123853772165,0.7393757519203928);
\draw [mesh] (0.18605123853772165,0.7393757519203928) -- (0.15640425588085602,0.7448512519416901);
\draw [mesh] (0.15640425588085602,0.7448512519416901) -- (0.12694010824535765,0.7498476537097609);
\draw [mesh] (0.12694010824535765,0.7498476537097609) -- (0.12600807604623412,0.7174634175206445);
\draw [mesh] (0.12600807604623412,0.7174634175206445) -- (0.1252628514217111,0.6849698053312138);
\draw [mesh] (0.12470443437178855,0.6523668171414689) -- (0.1252628514217111,0.6849698053312138);
\draw [mesh] (0.21271126210260138,0.639278356053264) -- (0.24236648778798744,0.6339566988585406);
\draw [mesh] (0.24236648778798744,0.6339566988585406) -- (0.2722167007213891,0.628277834106154);
\draw [mesh] (0.2722167007213891,0.628277834106154) -- (0.30226190090280636,0.6222417617961047);
\draw [mesh] (0.30226190090280636,0.6222417617961047) -- (0.30343112724369964,0.6528269120424739);
\draw [mesh] (0.30343112724369964,0.6528269120424739) -- (0.30482575487647073,0.6832271006590724);
\draw [mesh] (0.30482575487647073,0.6832271006590724) -- (0.30644578380112,0.7134423276459008);
\draw [mesh] (0.30644578380112,0.7134423276459008) -- (0.27607953637975013,0.7204122438229035);
\draw [mesh] (0.27607953637975013,0.7204122438229035) -- (0.2458912938513617,0.7270718524895597);
\draw [mesh] (0.2458912938513617,0.7270718524895597) -- (0.21588105621595452,0.7334211536458695);
\draw [mesh] (0.21588105621595452,0.7334211536458695) -- (0.2146132118413004,0.7022122969968323);
\draw [mesh] (0.2146132118413004,0.7022122969968323) -- (0.213556613803516,0.6708313644659639);
\draw [mesh] (0.21271126210260138,0.639278356053264) -- (0.213556613803516,0.6708313644659639);
\draw [mesh] (0.30226190090280636,0.6222417617961047) -- (0.332479025811322,0.6160205196566564);
\draw [mesh] (0.332479025811322,0.6160205196566564) -- (0.36284501292601873,0.6097861454160726);
\draw [mesh] (0.36284501292601873,0.6097861454160726) -- (0.39335986224689656,0.6035386390743535);
\draw [mesh] (0.39335986224689656,0.6035386390743535) -- (0.3948197695516641,0.6333227672814558);
\draw [mesh] (0.3948197695516641,0.6333227672814558) -- (0.39649865884795776,0.6629470460597854);
\draw [mesh] (0.39649865884795776,0.6629470460597854) -- (0.3983965301357775,0.6924114754093429);
\draw [mesh] (0.3983965301357775,0.6924114754093429) -- (0.36761628208398595,0.6993452355859803);
\draw [mesh] (0.36761628208398595,0.6993452355859803) -- (0.33696603330576674,0.7063555196648329);
\draw [mesh] (0.33696603330576674,0.7063555196648329) -- (0.30644578380112,0.7134423276459008);
\draw [mesh] (0.30644578380112,0.7134423276459008) -- (0.30482575487647073,0.6832271006590724);
\draw [mesh] (0.30482575487647073,0.6832271006590724) -- (0.30343112724369964,0.6528269120424739);
\draw [mesh] (0.30226190090280636,0.6222417617961047) -- (0.30343112724369964,0.6528269120424739);
\draw [mesh] (0.39335986224689656,0.6035386390743535) -- (0.4239968992542297,0.5973695166994623);
\draw [mesh] (0.4239968992542297,0.5973695166994623) -- (0.4547294494282922,0.5913702943593617);
\draw [mesh] (0.4547294494282922,0.5913702943593617) -- (0.485557512769084,0.5855409720540522);
\draw [mesh] (0.485557512769084,0.5855409720540522) -- (0.4872289396429899,0.6147786378625124);
\draw [mesh] (0.4872289396429899,0.6147786378625124) -- (0.4891065176685307,0.6439034204949753);
\draw [mesh] (0.4891065176685307,0.6439034204949753) -- (0.4911902468457064,0.6729153199514408);
\draw [mesh] (0.4911902468457064,0.6729153199514408) -- (0.460201680465909,0.6791495186110336);
\draw [mesh] (0.460201680465909,0.6791495186110336) -- (0.42927044156259936,0.6856482370970008);
\draw [mesh] (0.42927044156259936,0.6856482370970008) -- (0.3983965301357775,0.6924114754093429);
\draw [mesh] (0.3983965301357775,0.6924114754093429) -- (0.39649865884795776,0.6629470460597854);
\draw [mesh] (0.39649865884795776,0.6629470460597854) -- (0.3948197695516641,0.6333227672814558);
\draw [mesh] (0.39335986224689656,0.6035386390743535) -- (0.3948197695516641,0.6333227672814558);
\draw [mesh] (0.0,0.762234056725624) -- (0.050940462275322174,0.7585239568111164);
\draw [mesh] (0.050940462275322174,0.7585239568111164) -- (0.0932538316904414,0.7543951558058288);
\draw [mesh] (0.0932538316904414,0.7543951558058288) -- (0.12694010824535765,0.7498476537097609);
\draw [mesh] (0.12694010824535765,0.7498476537097609) -- (0.12814958785720543,0.782095197635409);
\draw [mesh] (0.12814958785720543,0.782095197635409) -- (0.1297271547199013,0.8141787330344347);
\draw [mesh] (0.1297271547199013,0.8141787330344347) -- (0.13167280883344534,0.8460982599068376);
\draw [mesh] (0.13167280883344534,0.8460982599068376) -- (0.097140623464455,0.8519728486183543);
\draw [mesh] (0.097140623464455,0.8519728486183543) -- (0.053249687186639916,0.8571609610863284);
\draw [mesh] (0.053249687186639916,0.8571609610863284) -- (0.0,0.8616625973107597);
\draw [mesh] (0.0,0.8616625973107597) -- (0.0,0.8286381956529046);
\draw [mesh] (0.0,0.8286381956529046) -- (0.0,0.7954953487911927);
\draw [mesh] (0.0,0.762234056725624) -- (0.0,0.7954953487911927);
\draw [mesh] (0.12694010824535765,0.7498476537097609) -- (0.15640425588085602,0.7448512519416901);
\draw [mesh] (0.15640425588085602,0.7448512519416901) -- (0.18605123853772165,0.7393757519203928);
\draw [mesh] (0.18605123853772165,0.7393757519203928) -- (0.21588105621595452,0.7334211536458695);
\draw [mesh] (0.21588105621595452,0.7334211536458695) -- (0.21746613108176271,0.7644451619192913);
\draw [mesh] (0.21746613108176271,0.7644451619192913) -- (0.21947442059300915,0.7952715493233145);
\draw [mesh] (0.21947442059300915,0.7952715493233145) -- (0.2219059247496939,0.8259003158579383);
\draw [mesh] (0.2219059247496939,0.8259003158579383) -- (0.19167828918371885,0.8329761779962458);
\draw [mesh] (0.19167828918371885,0.8329761779962458) -- (0.16160058387830262,0.8397088260125456);
\draw [mesh] (0.16160058387830262,0.8397088260125456) -- (0.1316728088334453,0.8460982599068376);
\draw [mesh] (0.1316728088334453,0.8460982599068376) -- (0.1297271547199013,0.8141787330344347);
\draw [mesh] (0.1297271547199013,0.8141787330344347) -- (0.12814958785720543,0.782095197635409);
\draw [mesh] (0.12694010824535765,0.7498476537097609) -- (0.12814958785720543,0.782095197635409);
\draw [mesh] (0.21588105621595452,0.7334211536458695) -- (0.2458912938513617,0.7270718524895597);
\draw [mesh] (0.2458912938513617,0.7270718524895597) -- (0.27607953637975013,0.7204122438229035);
\draw [mesh] (0.27607953637975013,0.7204122438229035) -- (0.30644578380112,0.7134423276459008);
\draw [mesh] (0.30644578380112,0.7134423276459008) -- (0.3083786452884514,0.7434776771516415);
\draw [mesh] (0.3083786452884514,0.7434776771516415) -- (0.31071177060926936,0.7733382333249768);
\draw [mesh] (0.31071177060926936,0.7733382333249768) -- (0.3134451597635739,0.8030239961659068);
\draw [mesh] (0.3134451597635739,0.8030239961659068) -- (0.2827917629978102,0.8109014165286055);
\draw [mesh] (0.2827917629978102,0.8109014165286055) -- (0.25227868465985026,0.8185268564259495);
\draw [mesh] (0.25227868465985026,0.8185268564259495) -- (0.2219059247496939,0.8259003158579383);
\draw [mesh] (0.2219059247496939,0.8259003158579383) -- (0.21947442059300915,0.7952715493233145);
\draw [mesh] (0.21947442059300915,0.7952715493233145) -- (0.21746613108176271,0.7644451619192913);
\draw [mesh] (0.21588105621595452,0.7334211536458695) -- (0.21746613108176271,0.7644451619192913);
\draw [mesh] (0.30644578380112,0.7134423276459008) -- (0.33696603330576674,0.7063555196648329);
\draw [mesh] (0.33696603330576674,0.7063555196648329) -- (0.36761628208398595,0.6993452355859803);
\draw [mesh] (0.36761628208398595,0.6993452355859803) -- (0.3983965301357775,0.6924114754093429);
\draw [mesh] (0.3983965301357775,0.6924114754093429) -- (0.40058492137940954,0.7217240782292487);
\draw [mesh] (0.40058492137940954,0.7217240782292487) -- (0.4031353705431396,0.7508928774186228);
\draw [mesh] (0.4031353705431396,0.7508928774186228) -- (0.40604787762696787,0.779917872977466);
\draw [mesh] (0.40604787762696787,0.779917872977466) -- (0.3750842939115259,0.7874190010185709);
\draw [mesh] (0.3750842939115259,0.7874190010185709) -- (0.34421672129039455,0.7951210420813846);
\draw [mesh] (0.34421672129039455,0.7951210420813846) -- (0.3134451597635739,0.8030239961659068);
\draw [mesh] (0.3134451597635739,0.8030239961659068) -- (0.31071177060926936,0.7733382333249768);
\draw [mesh] (0.31071177060926936,0.7733382333249768) -- (0.3083786452884514,0.7434776771516415);
\draw [mesh] (0.30644578380112,0.7134423276459008) -- (0.3083786452884514,0.7434776771516415);
\draw [mesh] (0.3983965301357775,0.6924114754093429) -- (0.42927044156259936,0.6856482370970008);
\draw [mesh] (0.42927044156259936,0.6856482370970008) -- (0.460201680465909,0.6791495186110336);
\draw [mesh] (0.460201680465909,0.6791495186110336) -- (0.4911902468457064,0.6729153199514408);
\draw [mesh] (0.4911902468457064,0.6729153199514408) -- (0.49352917015456027,0.7018290932757166);
\draw [mesh] (0.49352917015456027,0.7018290932757166) -- (0.49617233057513593,0.7306594975116105);
\draw [mesh] (0.49617233057513593,0.7306594975116105) -- (0.4991197281074333,0.759406532659122);
\draw [mesh] (0.4991197281074333,0.759406532659122) -- (0.4680875373489062,0.7658679407047014);
\draw [mesh] (0.4680875373489062,0.7658679407047014) -- (0.437063587188751,0.7727050541441494);
\draw [mesh] (0.437063587188751,0.7727050541441494) -- (0.40604787762696787,0.779917872977466);
\draw [mesh] (0.40604787762696787,0.779917872977466) -- (0.4031353705431396,0.7508928774186228);
\draw [mesh] (0.4031353705431396,0.7508928774186228) -- (0.40058492137940954,0.7217240782292487);
\draw [mesh] (0.3983965301357775,0.6924114754093429) -- (0.40058492137940954,0.7217240782292487);
\draw [mesh] (0.0,0.8616625973107597) -- (0.053249687186639916,0.8571609610863284);
\draw [mesh] (0.053249687186639916,0.8571609610863284) -- (0.097140623464455,0.8519728486183543);
\draw [mesh] (0.097140623464455,0.8519728486183543) -- (0.1316728088334453,0.8460982599068376);
\draw [mesh] (0.1316728088334453,0.8460982599068376) -- (0.1340758100553674,0.8775733132878873);
\draw [mesh] (0.1340758100553674,0.8775733132878873) -- (0.1370254182431975,0.9083234282128531);
\draw [mesh] (0.1370254182431975,0.9083234282128531) -- (0.14052163339693566,0.9383486046817349);
\draw [mesh] (0.14052163339693566,0.9383486046817349) -- (0.10461176894875848,0.9451464098566732);
\draw [mesh] (0.10461176894875848,0.9451464098566732) -- (0.057771224483113254,0.9512807956236486);
\draw [mesh] (0.057771224483113254,0.9512807956236486) -- (0.0,0.9567517619826613);
\draw [mesh] (0.0,0.9567517619826613) -- (0.0,0.9259012343133338);
\draw [mesh] (0.0,0.9259012343133338) -- (0.0,0.8942048460893666);
\draw [mesh] (0.0,0.8616625973107597) -- (0.0,0.8942048460893666);
\draw [mesh] (0.1316728088334453,0.8460982599068376) -- (0.16160058387830262,0.8397088260125456);
\draw [mesh] (0.16160058387830262,0.8397088260125456) -- (0.19167828918371885,0.8329761779962458);
\draw [mesh] (0.19167828918371885,0.8329761779962458) -- (0.2219059247496939,0.8259003158579383);
\draw [mesh] (0.2219059247496939,0.8259003158579383) -- (0.2248330154386428,0.8561836519010274);
\draw [mesh] (0.2248330154386428,0.8561836519010274) -- (0.22832806454668164,0.8859737478304457);
\draw [mesh] (0.22832806454668164,0.8859737478304457) -- (0.2323910720738105,0.9152706036461934);
\draw [mesh] (0.2323910720738105,0.9152706036461934) -- (0.20164884465739769,0.9233387054133256);
\draw [mesh] (0.20164884465739769,0.9233387054133256) -- (0.1710256984317727,0.9310313724251729);
\draw [mesh] (0.1710256984317727,0.9310313724251729) -- (0.14052163339693563,0.9383486046817349);
\draw [mesh] (0.14052163339693563,0.9383486046817349) -- (0.1370254182431975,0.9083234282128531);
\draw [mesh] (0.1370254182431975,0.9083234282128531) -- (0.1340758100553674,0.8775733132878873);
\draw [mesh] (0.1316728088334453,0.8460982599068376) -- (0.1340758100553674,0.8775733132878873);
\draw [mesh] (0.2219059247496939,0.8259003158579383) -- (0.25227868465985026,0.8185268564259495);
\draw [mesh] (0.25227868465985026,0.8185268564259495) -- (0.2827917629978102,0.8109014165286055);
\draw [mesh] (0.2827917629978102,0.8109014165286055) -- (0.3134451597635739,0.8030239961659068);
\draw [mesh] (0.3134451597635739,0.8030239961659068) -- (0.3167088147024365,0.8324110530847648);
\draw [mesh] (0.3167088147024365,0.8324110530847648) -- (0.3206327373769288,0.8613754914918849);
\draw [mesh] (0.3206327373769288,0.8613754914918849) -- (0.32521692778705114,0.8899173113872666);
\draw [mesh] (0.32521692778705114,0.8899173113872666) -- (0.29418151995423303,0.8984985943234871);
\draw [mesh] (0.29418151995423303,0.8984985943234871) -- (0.2632395680498195,0.9069496917431294);
\draw [mesh] (0.2632395680498195,0.9069496917431294) -- (0.2323910720738105,0.9152706036461934);
\draw [mesh] (0.2323910720738105,0.9152706036461934) -- (0.22832806454668164,0.8859737478304457);
\draw [mesh] (0.22832806454668164,0.8859737478304457) -- (0.2248330154386428,0.8561836519010274);
\draw [mesh] (0.2219059247496939,0.8259003158579383) -- (0.2248330154386428,0.8561836519010274);
\draw [mesh] (0.3134451597635739,0.8030239961659068) -- (0.34421672129039455,0.7951210420813846);
\draw [mesh] (0.34421672129039455,0.7951210420813846) -- (0.3750842939115259,0.7874190010185709);
\draw [mesh] (0.3750842939115259,0.7874190010185709) -- (0.40604787762696787,0.779917872977466);
\draw [mesh] (0.40604787762696787,0.779917872977466) -- (0.4094826670357707,0.8087454419654019);
\draw [mesh] (0.4094826670357707,0.8087454419654019) -- (0.41359996317442466,0.8373219614420556);
\draw [mesh] (0.41359996317442466,0.8373219614420556) -- (0.41839976604292994,0.8656474314074273);
\draw [mesh] (0.41839976604292994,0.8656474314074273) -- (0.387352946432122,0.8733664475998872);
\draw [mesh] (0.387352946432122,0.8733664475998872) -- (0.35629200034682895,0.881456407593167);
\draw [mesh] (0.35629200034682895,0.881456407593167) -- (0.32521692778705114,0.8899173113872666);
\draw [mesh] (0.32521692778705114,0.8899173113872666) -- (0.3206327373769288,0.8613754914918849);
\draw [mesh] (0.3206327373769288,0.8613754914918849) -- (0.3167088147024365,0.8324110530847648);
\draw [mesh] (0.3134451597635739,0.8030239961659068) -- (0.3167088147024365,0.8324110530847648);
\draw [mesh] (0.40604787762696787,0.779917872977466) -- (0.437063587188751,0.7727050541441494);
\draw [mesh] (0.437063587188751,0.7727050541441494) -- (0.4680875373489062,0.7658679407047014);
\draw [mesh] (0.4680875373489062,0.7658679407047014) -- (0.4991197281074333,0.759406532659122);
\draw [mesh] (0.4991197281074333,0.759406532659122) -- (0.5025231332332213,0.7880792271488852);
\draw [mesh] (0.5025231332332213,0.7880792271488852) -- (0.5065343164342687,0.8166866094115328);
\draw [mesh] (0.5065343164342687,0.8166866094115328) -- (0.5111532777105753,0.8452286794470654);
\draw [mesh] (0.5111532777105753,0.8452286794470654) -- (0.4803167199220382,0.8515500676747887);
\draw [mesh] (0.4803167199220382,0.8515500676747887) -- (0.4493988826994898,0.8583563183282427);
\draw [mesh] (0.4493988826994898,0.8583563183282427) -- (0.41839976604292994,0.8656474314074273);
\draw [mesh] (0.41839976604292994,0.8656474314074273) -- (0.41359996317442466,0.8373219614420556);
\draw [mesh] (0.41359996317442466,0.8373219614420556) -- (0.4094826670357707,0.8087454419654019);
\draw [mesh] (0.40604787762696787,0.779917872977466) -- (0.4094826670357707,0.8087454419654019);
\draw [mesh] (0.0,0.9567517619826613) -- (0.057771224483113254,0.9512807956236486);
\draw [mesh] (0.057771224483113254,0.9512807956236486) -- (0.10461176894875848,0.9451464098566732);
\draw [mesh] (0.10461176894875848,0.9451464098566732) -- (0.14052163339693563,0.9383486046817349);
\draw [mesh] (0.14052163339693563,0.9383486046817349) -- (0.14257264615103032,0.9759768272843967);
\draw [mesh] (0.14257264615103032,0.9759768272843967) -- (0.14118664713993012,1.0295360806107026);
\draw [mesh] (0.14118664713993012,1.0295360806107026) -- (0.136363636363635,1.099026364660653);
\draw [mesh] (0.136363636363635,1.099026364660653) -- (0.10101010101009998,1.1080711114156772);
\draw [mesh] (0.10101010101009998,1.1080711114156772) -- (0.055555555555554983,1.115596121395378);
\draw [mesh] (0.055555555555554983,1.115596121395378) -- (0.0,1.1216013945997558);
\draw [mesh] (0.0,1.1216013945997558) -- (0.0,1.0503033302960416);
\draw [mesh] (0.0,1.0503033302960416) -- (0.0,0.9953534527570104);
\draw [mesh] (0.0,0.9567517619826613) -- (0.0,0.9953534527570104);
\draw [mesh] (0.14052163339693563,0.9383486046817349) -- (0.1710256984317727,0.9310313724251729);
\draw [mesh] (0.1710256984317727,0.9310313724251729) -- (0.20164884465739769,0.9233387054133256);
\draw [mesh] (0.20164884465739769,0.9233387054133256) -- (0.2323910720738105,0.9152706036461934);
\draw [mesh] (0.2323910720738105,0.9152706036461934) -- (0.23472035825369467,0.951492759387589);
\draw [mesh] (0.23472035825369467,0.951492759387589) -- (0.23301424331999948,1.0020587550939506);
\draw [mesh] (0.23301424331999948,1.0020587550939506) -- (0.22727272727272502,1.0669685907652786);
\draw [mesh] (0.22727272727272502,1.0669685907652786) -- (0.196969696969695,1.0782420550564742);
\draw [mesh] (0.196969696969695,1.0782420550564742) -- (0.166666666666665,1.0889279796882654);
\draw [mesh] (0.166666666666665,1.0889279796882654) -- (0.13636363636363497,1.099026364660653);
\draw [mesh] (0.13636363636363497,1.099026364660653) -- (0.14118664713993012,1.0295360806107026);
\draw [mesh] (0.14118664713993012,1.0295360806107026) -- (0.14257264615103032,0.9759768272843967);
\draw [mesh] (0.14052163339693563,0.9383486046817349) -- (0.14257264615103032,0.9759768272843967);
\draw [mesh] (0.2323910720738105,0.9152706036461934) -- (0.2632395680498195,0.9069496917431294);
\draw [mesh] (0.2632395680498195,0.9069496917431294) -- (0.29418151995423303,0.8984985943234871);
\draw [mesh] (0.29418151995423303,0.8984985943234871) -- (0.32521692778705114,0.8899173113872666);
\draw [mesh] (0.32521692778705114,0.8899173113872666) -- (0.32771146512731625,0.9247311521497437);
\draw [mesh] (0.32771146512731625,0.9247311521497437) -- (0.3253664285922375,0.9725116531581486);
\draw [mesh] (0.3253664285922375,0.9725116531581486) -- (0.318181818181815,1.033258814412482);
\draw [mesh] (0.318181818181815,1.033258814412482) -- (0.287878787878785,1.0442749785278818);
\draw [mesh] (0.287878787878785,1.0442749785278818) -- (0.257575757575755,1.0555115706454807);
\draw [mesh] (0.257575757575755,1.0555115706454807) -- (0.22727272727272502,1.0669685907652786);
\draw [mesh] (0.22727272727272502,1.0669685907652786) -- (0.23301424331999948,1.0020587550939506);
\draw [mesh] (0.23301424331999948,1.0020587550939506) -- (0.23472035825369467,0.951492759387589);
\draw [mesh] (0.2323910720738105,0.9152706036461934) -- (0.23472035825369467,0.951492759387589);
\draw [mesh] (0.32521692778705114,0.8899173113872666) -- (0.35629200034682895,0.881456407593167);
\draw [mesh] (0.35629200034682895,0.881456407593167) -- (0.387352946432122,0.8733664475998872);
\draw [mesh] (0.387352946432122,0.8733664475998872) -- (0.41839976604292994,0.8656474314074273);
\draw [mesh] (0.41839976604292994,0.8656474314074273) -- (0.4207928194261033,0.8997792868092848);
\draw [mesh] (0.4207928194261033,0.8997792868092848) -- (0.41768986710876166,0.9457749625953958);
\draw [mesh] (0.41768986710876166,0.9457749625953958) -- (0.409090909090905,1.0036344587657606);
\draw [mesh] (0.409090909090905,1.0036344587657606) -- (0.378787878787875,1.0128218007155165);
\draw [mesh] (0.378787878787875,1.0128218007155165) -- (0.34848484848484496,1.0226965859310904);
\draw [mesh] (0.34848484848484496,1.0226965859310904) -- (0.318181818181815,1.033258814412482);
\draw [mesh] (0.318181818181815,1.033258814412482) -- (0.3253664285922375,0.9725116531581486);
\draw [mesh] (0.3253664285922375,0.9725116531581486) -- (0.32771146512731625,0.9247311521497437);
\draw [mesh] (0.32521692778705114,0.8899173113872666) -- (0.32771146512731625,0.9247311521497437);
\draw [mesh] (0.41839976604292994,0.8656474314074273) -- (0.4493988826994898,0.8583563183282427);
\draw [mesh] (0.4493988826994898,0.8583563183282427) -- (0.4803167199220382,0.8515500676747887);
\draw [mesh] (0.4803167199220382,0.8515500676747887) -- (0.5111532777105753,0.8452286794470654);
\draw [mesh] (0.5111532777105753,0.8452286794470654) -- (0.5131959248409133,0.8791705733465299);
\draw [mesh] (0.5131959248409133,0.8791705733465299) -- (0.5094781656040549,0.9239774272009749);
\draw [mesh] (0.5094781656040549,0.9239774272009749) -- (0.5,0.9796492410103997);
\draw [mesh] (0.5,0.9796492410103997) -- (0.46969696969696717,0.9870786151077023);
\draw [mesh] (0.46969696969696717,0.9870786151077023) -- (0.43939393939393556,0.9950736876928227);
\draw [mesh] (0.43939393939393556,0.9950736876928227) -- (0.409090909090905,1.0036344587657606);
\draw [mesh] (0.409090909090905,1.0036344587657606) -- (0.41768986710876166,0.9457749625953958);
\draw [mesh] (0.41768986710876166,0.9457749625953958) -- (0.4207928194261033,0.8997792868092848);
\draw [mesh] (0.41839976604292994,0.8656474314074273) -- (0.4207928194261033,0.8997792868092848);
\draw [mesh] (0.0,0.0) -- (0.04526825086317497,0.0);
\draw [mesh] (0.04526825086317497,0.0) -- (0.08304858976340349,0.0);
\draw [mesh] (0.08304858976340349,0.0) -- (0.11334101670068551,0.0);
\draw [mesh] (0.11334101670068551,0.0) -- (0.11434609401544252,0.06700308173311366);
\draw [mesh] (0.11434609401544252,0.06700308173311366) -- (0.11544197895999832,0.12048446741347273);
\draw [mesh] (0.11544197895999832,0.12048446741347273) -- (0.11662867153435288,0.16044415704107715);
\draw [mesh] (0.11662867153435288,0.16044415704107715) -- (0.08537167011915386,0.1612471896422936);
\draw [mesh] (0.08537167011915386,0.1612471896422936) -- (0.04649544627436957,0.16188860401746377);
\draw [mesh] (0.04649544627436957,0.16188860401746377) -- (0.0,0.1623684001665877);
\draw [mesh] (0.0,0.1623684001665877) -- (0.0,0.1218504768804305);
\draw [mesh] (0.0,0.1218504768804305) -- (0.0,0.06772767682490126);
\draw [mesh] (0.0,0.0) -- (0.0,0.06772767682490126);
\draw [mesh] (0.11334101670068551,0.0) -- (0.13995450668437381,0.0);
\draw [mesh] (0.13995450668437381,0.0) -- (0.16669803472382116,0.0);
\draw [mesh] (0.16669803472382116,0.0) -- (0.19357160081902752,0.0);
\draw [mesh] (0.19357160081902752,0.0) -- (0.19542128460567204,0.0653121342612637);
\draw [mesh] (0.19542128460567204,0.0653121342612637) -- (0.19735177619906114,0.11755653648114586);
\draw [mesh] (0.19735177619906114,0.11755653648114586) -- (0.19936307559919458,0.15673320665964646);
\draw [mesh] (0.19936307559919458,0.15673320665964646) -- (0.1716977779189979,0.15820561795094826);
\draw [mesh] (0.1716977779189979,0.15820561795094826) -- (0.1441196432307173,0.15944260141142516);
\draw [mesh] (0.1441196432307173,0.15944260141142516) -- (0.11662867153435288,0.16044415704107717);
\draw [mesh] (0.11662867153435288,0.16044415704107717) -- (0.11544197895999832,0.12048446741347273);
\draw [mesh] (0.11544197895999832,0.12048446741347273) -- (0.11434609401544252,0.06700308173311366);
\draw [mesh] (0.11334101670068551,0.0) -- (0.11434609401544252,0.06700308173311366);
\draw [mesh] (0.19357160081902752,0.0) -- (0.2206570031975263,0.0);
\draw [mesh] (0.2206570031975263,0.0) -- (0.24803604008685085,0.0);
\draw [mesh] (0.24803604008685085,0.0) -- (0.27570871148700127,0.0);
\draw [mesh] (0.27570871148700127,0.0) -- (0.27823954379626076,0.06268983080327567);
\draw [mesh] (0.27823954379626076,0.06268983080327567) -- (0.28083928178943207,0.11308767079970958);
\draw [mesh] (0.28083928178943207,0.11308767079970958) -- (0.2835079254665156,0.15119351998930172);
\draw [mesh] (0.2835079254665156,0.15119351998930172) -- (0.2552333727687738,0.15321104022390597);
\draw [mesh] (0.2552333727687738,0.15321104022390597) -- (0.22718508947966679,0.1550576024473542);
\draw [mesh] (0.22718508947966679,0.1550576024473542) -- (0.1993630755991946,0.15673320665964643);
\draw [mesh] (0.1993630755991946,0.15673320665964643) -- (0.19735177619906114,0.11755653648114586);
\draw [mesh] (0.19735177619906114,0.11755653648114586) -- (0.19542128460567204,0.0653121342612637);
\draw [mesh] (0.19357160081902752,0.0) -- (0.19542128460567204,0.0653121342612637);
\draw [mesh] (0.27570871148700127,0.0) -- (0.30370178394060116,0.0);
\draw [mesh] (0.30370178394060116,0.0) -- (0.3320420239902744,0.0);
\draw [mesh] (0.3320420239902744,0.0) -- (0.3607294316360208,0.0);
\draw [mesh] (0.3607294316360208,0.0) -- (0.36375491248083347,0.05954044799513365);
\draw [mesh] (0.36375491248083347,0.05954044799513365) -- (0.36681746215339156,0.10770831662813624);
\draw [mesh] (0.36681746215339156,0.10770831662813624) -- (0.36991708065369505,0.1445036058990077);
\draw [mesh] (0.36991708065369505,0.1445036058990077) -- (0.3408371193733015,0.14681822534460512);
\draw [mesh] (0.3408371193733015,0.14681822534460512) -- (0.3120340676442417,0.14904819670803648);
\draw [mesh] (0.3120340676442417,0.14904819670803648) -- (0.2835079254665156,0.15119351998930175);
\draw [mesh] (0.2835079254665156,0.15119351998930175) -- (0.28083928178943207,0.11308767079970958);
\draw [mesh] (0.28083928178943207,0.11308767079970958) -- (0.27823954379626076,0.06268983080327567);
\draw [mesh] (0.27570871148700127,0.0) -- (0.27823954379626076,0.06268983080327567);
\draw [mesh] (0.3607294316360208,0.0) -- (0.38979136403844006,0.0);
\draw [mesh] (0.38979136403844006,0.0) -- (0.4192551783581318,0.0);
\draw [mesh] (0.4192551783581318,0.0) -- (0.4491208745950963,0.0);
\draw [mesh] (0.4491208745950963,0.0) -- (0.4524217182190789,0.05620072638247686);
\draw [mesh] (0.4524217182190789,0.05620072638247686) -- (0.45571090736264325,0.10200905017551459);
\draw [mesh] (0.45571090736264325,0.10200905017551459) -- (0.458988442025789,0.13742497137911308);
\draw [mesh] (0.458988442025789,0.13742497137911308) -- (0.42898329641199917,0.1397862504546009);
\draw [mesh] (0.42898329641199917,0.1397862504546009) -- (0.39929284262130127,0.14214579529456578);
\draw [mesh] (0.39929284262130127,0.14214579529456578) -- (0.369917080653695,0.1445036058990077);
\draw [mesh] (0.369917080653695,0.1445036058990077) -- (0.36681746215339156,0.10770831662813624);
\draw [mesh] (0.36681746215339156,0.10770831662813624) -- (0.36375491248083347,0.05954044799513365);
\draw [mesh] (0.3607294316360208,0.0) -- (0.36375491248083347,0.05954044799513365);
\draw [mesh] (0.0,0.1623684001665877) -- (0.04649544627436957,0.16188860401746377);
\draw [mesh] (0.04649544627436957,0.16188860401746377) -- (0.08537167011915386,0.1612471896422936);
\draw [mesh] (0.08537167011915386,0.1612471896422936) -- (0.11662867153435288,0.16044415704107717);
\draw [mesh] (0.11662867153435288,0.16044415704107717) -- (0.11779964658223935,0.19360162897533317);
\draw [mesh] (0.11779964658223935,0.19360162897533317) -- (0.11884837894739082,0.226676361575647);
\draw [mesh] (0.11884837894739082,0.226676361575647) -- (0.11977486862980737,0.25966835484201856);
\draw [mesh] (0.11977486862980737,0.25966835484201856) -- (0.08773854501568712,0.2609345994927105);
\draw [mesh] (0.08773854501568712,0.2609345994927105) -- (0.04781358880575132,0.2620443039546399);
\draw [mesh] (0.04781358880575132,0.2620443039546399) -- (0.0,0.2629974682278071);
\draw [mesh] (0.0,0.2629974682278071) -- (0.0,0.22956942035033268);
\draw [mesh] (0.0,0.22956942035033268) -- (0.0,0.19602639766325955);
\draw [mesh] (0.0,0.1623684001665877) -- (0.0,0.19602639766325955);
\draw [mesh] (0.11662867153435288,0.16044415704107717) -- (0.1441196432307173,0.15944260141142516);
\draw [mesh] (0.1441196432307173,0.15944260141142516) -- (0.1716977779189979,0.15820561795094826);
\draw [mesh] (0.1716977779189979,0.15820561795094826) -- (0.19936307559919458,0.15673320665964646);
\draw [mesh] (0.19936307559919458,0.15673320665964646) -- (0.2012850705951571,0.1893486995961841);
\draw [mesh] (0.2012850705951571,0.1893486995961841) -- (0.2029476489760331,0.22190957009017767);
\draw [mesh] (0.2029476489760331,0.22190957009017767) -- (0.20435081074182268,0.254415818141627);
\draw [mesh] (0.20435081074182268,0.254415818141627) -- (0.17609218111262248,0.25643755092290693);
\draw [mesh] (0.17609218111262248,0.25643755092290693) -- (0.14790020040861737,0.2581883964897042);
\draw [mesh] (0.14790020040861737,0.2581883964897042) -- (0.11977486862980737,0.25966835484201856);
\draw [mesh] (0.11977486862980737,0.25966835484201856) -- (0.11884837894739082,0.226676361575647);
\draw [mesh] (0.11884837894739082,0.226676361575647) -- (0.11779964658223935,0.19360162897533317);
\draw [mesh] (0.11662867153435288,0.16044415704107717) -- (0.11779964658223935,0.19360162897533317);
\draw [mesh] (0.19936307559919458,0.15673320665964646) -- (0.22718508947966679,0.1550576024473542);
\draw [mesh] (0.22718508947966679,0.1550576024473542) -- (0.2552333727687738,0.15321104022390597);
\draw [mesh] (0.2552333727687738,0.15321104022390597) -- (0.2835079254665156,0.15119351998930172);
\draw [mesh] (0.2835079254665156,0.15119351998930172) -- (0.286038503431079,0.18312712709480528);
\draw [mesh] (0.286038503431079,0.18312712709480528) -- (0.2882240442866902,0.21500824083897355);
\draw [mesh] (0.2882240442866902,0.21500824083897355) -- (0.29006454803334947,0.24683686122180637);
\draw [mesh] (0.29006454803334947,0.24683686122180637) -- (0.2613071078214775,0.24960927525158136);
\draw [mesh] (0.2613071078214775,0.24960927525158136) -- (0.2327358620576352,0.2521355942248549);
\draw [mesh] (0.2327358620576352,0.2521355942248549) -- (0.20435081074182268,0.254415818141627);
\draw [mesh] (0.20435081074182268,0.254415818141627) -- (0.2029476489760331,0.22190957009017767);
\draw [mesh] (0.2029476489760331,0.22190957009017767) -- (0.2012850705951571,0.1893486995961841);
\draw [mesh] (0.19936307559919458,0.15673320665964646) -- (0.2012850705951571,0.1893486995961841);
\draw [mesh] (0.2835079254665156,0.15119351998930172) -- (0.3120340676442417,0.14904819670803648);
\draw [mesh] (0.3120340676442417,0.14904819670803648) -- (0.3408371193733015,0.14681822534460512);
\draw [mesh] (0.3408371193733015,0.14681822534460512) -- (0.36991708065369505,0.1445036058990077);
\draw [mesh] (0.36991708065369505,0.1445036058990077) -- (0.37284828059199754,0.17559435028788076);
\draw [mesh] (0.37284828059199754,0.17559435028788076) -- (0.37540557457855284,0.20664858427488808);
\draw [mesh] (0.37540557457855284,0.20664858427488808) -- (0.37758896261336095,0.23766630786002965);
\draw [mesh] (0.37758896261336095,0.23766630786002965) -- (0.34819797947061243,0.24083075202233292);
\draw [mesh] (0.34819797947061243,0.24083075202233292) -- (0.31902317461060853,0.24388760314292512);
\draw [mesh] (0.31902317461060853,0.24388760314292512) -- (0.29006454803334947,0.24683686122180637);
\draw [mesh] (0.29006454803334947,0.24683686122180637) -- (0.2882240442866902,0.21500824083897355);
\draw [mesh] (0.2882240442866902,0.21500824083897355) -- (0.286038503431079,0.18312712709480528);
\draw [mesh] (0.2835079254665156,0.15119351998930172) -- (0.286038503431079,0.18312712709480528);
\draw [mesh] (0.36991708065369505,0.1445036058990077) -- (0.39929284262130127,0.14214579529456578);
\draw [mesh] (0.39929284262130127,0.14214579529456578) -- (0.42898329641199917,0.1397862504546009);
\draw [mesh] (0.42898329641199917,0.1397862504546009) -- (0.458988442025789,0.13742497137911308);
\draw [mesh] (0.458988442025789,0.13742497137911308) -- (0.46207933116712985,0.16763699112691655);
\draw [mesh] (0.46207933116712985,0.16763699112691655) -- (0.4648085837452794,0.19783361055256912);
\draw [mesh] (0.4648085837452794,0.19783361055256912) -- (0.4671761997602377,0.22801482965607078);
\draw [mesh] (0.4671761997602377,0.22801482965607078) -- (0.43707156064583125,0.23123126820283094);
\draw [mesh] (0.43707156064583125,0.23123126820283094) -- (0.40720914826353893,0.23444842760415052);
\draw [mesh] (0.40720914826353893,0.23444842760415052) -- (0.37758896261336095,0.23766630786002965);
\draw [mesh] (0.37758896261336095,0.23766630786002965) -- (0.37540557457855284,0.20664858427488808);
\draw [mesh] (0.37540557457855284,0.20664858427488808) -- (0.37284828059199754,0.17559435028788076);
\draw [mesh] (0.36991708065369505,0.1445036058990077) -- (0.37284828059199754,0.17559435028788076);
\draw [mesh] (0.0,0.2629974682278071) -- (0.04781358880575132,0.2620443039546399);
\draw [mesh] (0.04781358880575132,0.2620443039546399) -- (0.08773854501568712,0.2609345994927105);
\draw [mesh] (0.08773854501568712,0.2609345994927105) -- (0.11977486862980737,0.25966835484201856);
\draw [mesh] (0.11977486862980737,0.25966835484201856) -- (0.1205761378549358,0.29257856536637356);
\draw [mesh] (0.1205761378549358,0.29257856536637356) -- (0.12124920884822303,0.32540794974063725);
\draw [mesh] (0.12124920884822303,0.32540794974063725) -- (0.12179408160966909,0.35815650796480997);
\draw [mesh] (0.12179408160966909,0.35815650796480997) -- (0.08929022391839292,0.3597827209790194);
\draw [mesh] (0.08929022391839292,0.3597827209790194) -- (0.048692196715169916,0.3612802042246605);
\draw [mesh] (0.048692196715169916,0.3612802042246605) -- (0.0,0.362648957701733);
\draw [mesh] (0.0,0.362648957701733) -- (0.0,0.32953405942022423);
\draw [mesh] (0.0,0.32953405942022423) -- (0.0,0.2963168962622489);
\draw [mesh] (0.0,0.2629974682278071) -- (0.0,0.2963168962622489);
\draw [mesh] (0.11977486862980737,0.25966835484201856) -- (0.14790020040861737,0.2581883964897042);
\draw [mesh] (0.14790020040861737,0.2581883964897042) -- (0.17609218111262248,0.25643755092290693);
\draw [mesh] (0.17609218111262248,0.25643755092290693) -- (0.20435081074182268,0.254415818141627);
\draw [mesh] (0.20435081074182268,0.254415818141627) -- (0.2055463691170512,0.2868529751856716);
\draw [mesh] (0.2055463691170512,0.2868529751856716) -- (0.20658613732624442,0.3192065726574512);
\draw [mesh] (0.20658613732624442,0.3192065726574512) -- (0.2074701153694021,0.3514766105569658);
\draw [mesh] (0.2074701153694021,0.3514766105569658) -- (0.17884350079308559,0.35406061274010564);
\draw [mesh] (0.17884350079308559,0.35406061274010564) -- (0.15028482287317452,0.356287245209387);
\draw [mesh] (0.15028482287317452,0.356287245209387) -- (0.12179408160966908,0.3581565079648099);
\draw [mesh] (0.12179408160966908,0.3581565079648099) -- (0.12124920884822303,0.32540794974063725);
\draw [mesh] (0.12124920884822303,0.32540794974063725) -- (0.1205761378549358,0.29257856536637356);
\draw [mesh] (0.11977486862980737,0.25966835484201856) -- (0.1205761378549358,0.29257856536637356);
\draw [mesh] (0.20435081074182268,0.254415818141627) -- (0.2327358620576352,0.2521355942248549);
\draw [mesh] (0.2327358620576352,0.2521355942248549) -- (0.2613071078214775,0.24960927525158136);
\draw [mesh] (0.2613071078214775,0.24960927525158136) -- (0.29006454803334947,0.24683686122180637);
\draw [mesh] (0.29006454803334947,0.24683686122180637) -- (0.2916436432056885,0.278593644431103);
\draw [mesh] (0.2916436432056885,0.278593644431103) -- (0.29304495833833943,0.31025924665466276);
\draw [mesh] (0.29304495833833943,0.31025924665466276) -- (0.2942684934313022,0.3418336678924856);
\draw [mesh] (0.2942684934313022,0.3418336678924856) -- (0.26515422755548174,0.3453490669015953);
\draw [mesh] (0.26515422755548174,0.3453490669015953) -- (0.23622143486818165,0.34856338112308854);
\draw [mesh] (0.23622143486818165,0.34856338112308854) -- (0.2074701153694021,0.3514766105569658);
\draw [mesh] (0.2074701153694021,0.3514766105569658) -- (0.20658613732624442,0.3192065726574512);
\draw [mesh] (0.20658613732624442,0.3192065726574512) -- (0.2055463691170512,0.2868529751856716);
\draw [mesh] (0.20435081074182268,0.254415818141627) -- (0.2055463691170512,0.2868529751856716);
\draw [mesh] (0.29006454803334947,0.24683686122180637) -- (0.31902317461060853,0.24388760314292512);
\draw [mesh] (0.31902317461060853,0.24388760314292512) -- (0.34819797947061243,0.24083075202233292);
\draw [mesh] (0.34819797947061243,0.24083075202233292) -- (0.37758896261336095,0.23766630786002965);
\draw [mesh] (0.37758896261336095,0.23766630786002965) -- (0.3794911692757763,0.26862538041092254);
\draw [mesh] (0.3794911692757763,0.26862538041092254) -- (0.3812049191451534,0.29950366129518396);
\draw [mesh] (0.3812049191451534,0.29950366129518396) -- (0.3827302122214923,0.33030115051281395);
\draw [mesh] (0.3827302122214923,0.33030115051281395) -- (0.35305481454032944,0.3342641436773531);
\draw [mesh] (0.35305481454032944,0.3342641436773531) -- (0.3235675749435994,0.3381083161372436);
\draw [mesh] (0.3235675749435994,0.3381083161372436) -- (0.2942684934313022,0.3418336678924856);
\draw [mesh] (0.2942684934313022,0.3418336678924856) -- (0.29304495833833943,0.31025924665466276);
\draw [mesh] (0.29304495833833943,0.31025924665466276) -- (0.2916436432056885,0.278593644431103);
\draw [mesh] (0.29006454803334947,0.24683686122180637) -- (0.2916436432056885,0.278593644431103);
\draw [mesh] (0.37758896261336095,0.23766630786002965) -- (0.40720914826353893,0.23444842760415052);
\draw [mesh] (0.40720914826353893,0.23444842760415052) -- (0.43707156064583125,0.23123126820283094);
\draw [mesh] (0.43707156064583125,0.23123126820283094) -- (0.4671761997602377,0.22801482965607078);
\draw [mesh] (0.4671761997602377,0.22801482965607078) -- (0.4692721198413885,0.2581621286803583);
\draw [mesh] (0.4692721198413885,0.2581621286803583) -- (0.4711862846181156,0.2882569878683686);
\draw [mesh] (0.4711862846181156,0.2882569878683686) -- (0.47291869409041887,0.3182994072201015);
\draw [mesh] (0.47291869409041887,0.3182994072201015) -- (0.4426602997566013,0.3222854400381439);
\draw [mesh] (0.4426602997566013,0.3222854400381439) -- (0.41259747246695905,0.3262860211357147);
\draw [mesh] (0.41259747246695905,0.3262860211357147) -- (0.3827302122214923,0.33030115051281395);
\draw [mesh] (0.3827302122214923,0.33030115051281395) -- (0.3812049191451534,0.29950366129518396);
\draw [mesh] (0.3812049191451534,0.29950366129518396) -- (0.3794911692757763,0.26862538041092254);
\draw [mesh] (0.37758896261336095,0.23766630786002965) -- (0.3794911692757763,0.26862538041092254);
\draw [mesh] (0.0,0.362648957701733) -- (0.048692196715169916,0.3612802042246605);
\draw [mesh] (0.048692196715169916,0.3612802042246605) -- (0.08929022391839292,0.3597827209790194);
\draw [mesh] (0.08929022391839292,0.3597827209790194) -- (0.12179408160966908,0.3581565079648099);
\draw [mesh] (0.12179408160966908,0.3581565079648099) -- (0.12223864384787679,0.39086112606783047);
\draw [mesh] (0.12223864384787679,0.39086112606783047) -- (0.12261078327144899,0.4235586900786377);
\draw [mesh] (0.12261078327144899,0.4235586900786377) -- (0.12291049988038573,0.45624919999723174);
\draw [mesh] (0.12291049988038573,0.45624919999723174) -- (0.09010845296068819,0.45828290116911824);
\draw [mesh] (0.09010845296068819,0.45828290116911824) -- (0.049138286333892944,0.46019235546594367);
\draw [mesh] (0.049138286333892944,0.46019235546594367) -- (0.0,0.4619775628877081);
\draw [mesh] (0.0,0.4619775628877081) -- (0.0,0.42883751501323897);
\draw [mesh] (0.0,0.42883751501323897) -- (0.0,0.3957279799512472);
\draw [mesh] (0.0,0.362648957701733) -- (0.0,0.3957279799512472);
\draw [mesh] (0.12179408160966908,0.3581565079648099) -- (0.15028482287317452,0.356287245209387);
\draw [mesh] (0.15028482287317452,0.356287245209387) -- (0.17884350079308559,0.35406061274010564);
\draw [mesh] (0.17884350079308559,0.35406061274010564) -- (0.2074701153694021,0.3514766105569658);
\draw [mesh] (0.2074701153694021,0.3514766105569658) -- (0.20822651637885783,0.3836818202697576);
\draw [mesh] (0.20822651637885783,0.3836818202697576) -- (0.2088835534869452,0.41584093318136967);
\draw [mesh] (0.2088835534869452,0.41584093318136967) -- (0.2094412266936641,0.44795394929180155);
\draw [mesh] (0.2094412266936641,0.44795394929180155) -- (0.18051392539705297,0.45116520549965144);
\draw [mesh] (0.18051392539705297,0.45116520549965144) -- (0.1516703497926269,0.45393028906812816);
\draw [mesh] (0.1516703497926269,0.45393028906812816) -- (0.12291049988038572,0.4562491999972318);
\draw [mesh] (0.12291049988038572,0.4562491999972318) -- (0.12261078327144899,0.4235586900786377);
\draw [mesh] (0.12261078327144899,0.4235586900786377) -- (0.12223864384787679,0.39086112606783047);
\draw [mesh] (0.12179408160966908,0.3581565079648099) -- (0.12223864384787679,0.39086112606783047);
\draw [mesh] (0.2074701153694021,0.3514766105569658) -- (0.23622143486818165,0.34856338112308854);
\draw [mesh] (0.23622143486818165,0.34856338112308854) -- (0.26515422755548174,0.3453490669015953);
\draw [mesh] (0.26515422755548174,0.3453490669015953) -- (0.2942684934313022,0.3418336678924856);
\draw [mesh] (0.2942684934313022,0.3418336678924856) -- (0.29534788969956405,0.37332811298045493);
\draw [mesh] (0.29534788969956405,0.37332811298045493) -- (0.296316788358112,0.4047537867544542);
\draw [mesh] (0.296316788358112,0.4047537867544542) -- (0.29717518940694615,0.4361106892144837);
\draw [mesh] (0.29717518940694615,0.4361106892144837) -- (0.26774687510581413,0.44040071646130263);
\draw [mesh] (0.26774687510581413,0.44040071646130263) -- (0.2385022208680534,0.44434846982040854);
\draw [mesh] (0.2385022208680534,0.44434846982040854) -- (0.2094412266936641,0.44795394929180155);
\draw [mesh] (0.2094412266936641,0.44795394929180155) -- (0.2088835534869452,0.41584093318136967);
\draw [mesh] (0.2088835534869452,0.41584093318136967) -- (0.20822651637885783,0.3836818202697576);
\draw [mesh] (0.2074701153694021,0.3514766105569658) -- (0.20822651637885783,0.3836818202697576);
\draw [mesh] (0.2942684934313022,0.3418336678924856) -- (0.3235675749435994,0.3381083161372436);
\draw [mesh] (0.3235675749435994,0.3381083161372436) -- (0.35305481454032944,0.3342641436773531);
\draw [mesh] (0.35305481454032944,0.3342641436773531) -- (0.3827302122214923,0.33030115051281395);
\draw [mesh] (0.3827302122214923,0.33030115051281395) -- (0.3841047422238758,0.36102088401483723);
\draw [mesh] (0.3841047422238758,0.36102088401483723) -- (0.38536620287138745,0.3916658977522791);
\draw [mesh] (0.38536620287138745,0.3916658977522791) -- (0.3865145941640268,0.42223619172513915);
\draw [mesh] (0.3865145941640268,0.42223619172513915) -- (0.35656168774308283,0.4269701364254359);
\draw [mesh] (0.35656168774308283,0.4269701364254359) -- (0.32678188615738923,0.4315949689218841);
\draw [mesh] (0.32678188615738923,0.4315949689218841) -- (0.29717518940694615,0.4361106892144837);
\draw [mesh] (0.29717518940694615,0.4361106892144837) -- (0.296316788358112,0.4047537867544542);
\draw [mesh] (0.296316788358112,0.4047537867544542) -- (0.29534788969956405,0.37332811298045493);
\draw [mesh] (0.2942684934313022,0.3418336678924856) -- (0.29534788969956405,0.37332811298045493);
\draw [mesh] (0.3827302122214923,0.33030115051281395) -- (0.41259747246695905,0.3262860211357147);
\draw [mesh] (0.41259747246695905,0.3262860211357147) -- (0.4426602997566013,0.3222854400381439);
\draw [mesh] (0.4426602997566013,0.3222854400381439) -- (0.47291869409041887,0.3182994072201015);
\draw [mesh] (0.47291869409041887,0.3182994072201015) -- (0.47450567111774355,0.34828533852614435);
\draw [mesh] (0.47450567111774355,0.34828533852614435) -- (0.4759835385595346,0.3782107335770842);
\draw [mesh] (0.4759835385595346,0.3782107335770842) -- (0.477352296415792,0.408075592372921);
\draw [mesh] (0.477352296415792,0.408075592372921) -- (0.44691321216830193,0.41275025814489474);
\draw [mesh] (0.44691321216830193,0.41275025814489474) -- (0.4166339780843802,0.41747045792896753);
\draw [mesh] (0.4166339780843802,0.41747045792896753) -- (0.3865145941640268,0.42223619172513915);
\draw [mesh] (0.3865145941640268,0.42223619172513915) -- (0.38536620287138745,0.3916658977522791);
\draw [mesh] (0.38536620287138745,0.3916658977522791) -- (0.3841047422238758,0.36102088401483723);
\draw [mesh] (0.3827302122214923,0.33030115051281395) -- (0.3841047422238758,0.36102088401483723);
\draw [mesh] (0.0,0.4619775628877081) -- (0.049138286333892944,0.46019235546594367);
\draw [mesh] (0.049138286333892944,0.46019235546594367) -- (0.09010845296068819,0.45828290116911824);
\draw [mesh] (0.09010845296068819,0.45828290116911824) -- (0.12291049988038572,0.4562491999972318);
\draw [mesh] (0.12291049988038572,0.4562491999972318) -- (0.12316904070368158,0.488938387310452);
\draw [mesh] (0.12316904070368158,0.488938387310452) -- (0.12341765277033122,0.5216319835051378);
\draw [mesh] (0.12341765277033122,0.5216319835051378) -- (0.12365633608033463,0.5543299885812895);
\draw [mesh] (0.12365633608033463,0.5543299885812895) -- (0.09064469976299463,0.5569470737677173);
\draw [mesh] (0.09064469976299463,0.5569470737677173) -- (0.04942592106954975,0.5594052990516653);
\draw [mesh] (0.04942592106954975,0.5594052990516653) -- (0.0,0.5617046644331332);
\draw [mesh] (0.0,0.5617046644331332) -- (0.0,0.5284042553172578);
\draw [mesh] (0.0,0.5284042553172578) -- (0.0,0.4951618881354494);
\draw [mesh] (0.0,0.4619775628877081) -- (0.0,0.4951618881354494);
\draw [mesh] (0.12291049988038572,0.4562491999972318) -- (0.1516703497926269,0.45393028906812816);
\draw [mesh] (0.1516703497926269,0.45393028906812816) -- (0.18051392539705297,0.45116520549965144);
\draw [mesh] (0.18051392539705297,0.45116520549965144) -- (0.2094412266936641,0.44795394929180155);
\draw [mesh] (0.2094412266936641,0.44795394929180155) -- (0.20994224472514667,0.4800139715870184);
\draw [mesh] (0.20994224472514667,0.4800139715870184) -- (0.21042931630752496,0.5120141030529856);
\draw [mesh] (0.21042931630752496,0.5120141030529856) -- (0.21090244144079895,0.5439543436897027);
\draw [mesh] (0.21090244144079895,0.5439543436897027) -- (0.1817044263267327,0.54792091409325);
\draw [mesh] (0.1817044263267327,0.54792091409325) -- (0.1526223912065779,0.5513794623904457);
\draw [mesh] (0.1526223912065779,0.5513794623904457) -- (0.12365633608033462,0.5543299885812895);
\draw [mesh] (0.12365633608033462,0.5543299885812895) -- (0.12341765277033122,0.5216319835051378);
\draw [mesh] (0.12341765277033122,0.5216319835051378) -- (0.12316904070368158,0.488938387310452);
\draw [mesh] (0.12291049988038572,0.4562491999972318) -- (0.12316904070368158,0.488938387310452);
\draw [mesh] (0.2094412266936641,0.44795394929180155) -- (0.2385022208680534,0.44434846982040854);
\draw [mesh] (0.2385022208680534,0.44434846982040854) -- (0.26774687510581413,0.44040071646130263);
\draw [mesh] (0.26774687510581413,0.44040071646130263) -- (0.29717518940694615,0.4361106892144837);
\draw [mesh] (0.29717518940694615,0.4361106892144837) -- (0.2979721048651196,0.46738672270508597);
\draw [mesh] (0.2979721048651196,0.46738672270508597) -- (0.2987565467516853,0.4985697895708036);
\draw [mesh] (0.2987565467516853,0.4985697895708036) -- (0.29952851506664346,0.5296598898116368);
\draw [mesh] (0.29952851506664346,0.5296598898116368) -- (0.26979581090407784,0.5347875321060801);
\draw [mesh] (0.26979581090407784,0.5347875321060801) -- (0.24025378636212966,0.5395523500654353);
\draw [mesh] (0.24025378636212966,0.5395523500654353) -- (0.21090244144079895,0.5439543436897027);
\draw [mesh] (0.21090244144079895,0.5439543436897027) -- (0.21042931630752496,0.5120141030529856);
\draw [mesh] (0.21042931630752496,0.5120141030529856) -- (0.20994224472514667,0.4800139715870184);
\draw [mesh] (0.2094412266936641,0.44795394929180155) -- (0.20994224472514667,0.4800139715870184);
\draw [mesh] (0.29717518940694615,0.4361106892144837) -- (0.32678188615738923,0.4315949689218841);
\draw [mesh] (0.32678188615738923,0.4315949689218841) -- (0.35656168774308283,0.4269701364254359);
\draw [mesh] (0.35656168774308283,0.4269701364254359) -- (0.3865145941640268,0.42223619172513915);
\draw [mesh] (0.3865145941640268,0.42223619172513915) -- (0.3876012446042828,0.4527195794023428);
\draw [mesh] (0.3876012446042828,0.4527195794023428) -- (0.38867748269464414,0.4831038742528154);
\draw [mesh] (0.38867748269464414,0.4831038742528154) -- (0.38974330843511085,0.5133890762765569);
\draw [mesh] (0.38974330843511085,0.5133890762765569) -- (0.35950934143454527,0.5188890474880543);
\draw [mesh] (0.35950934143454527,0.5188890474880543) -- (0.32943774364505607,0.5243126519997476);
\draw [mesh] (0.32943774364505607,0.5243126519997476) -- (0.29952851506664346,0.5296598898116368);
\draw [mesh] (0.29952851506664346,0.5296598898116368) -- (0.2987565467516853,0.4985697895708036);
\draw [mesh] (0.2987565467516853,0.4985697895708036) -- (0.2979721048651196,0.46738672270508597);
\draw [mesh] (0.29717518940694615,0.4361106892144837) -- (0.2979721048651196,0.46738672270508597);
\draw [mesh] (0.3865145941640268,0.42223619172513915) -- (0.4166339780843802,0.41747045792896753);
\draw [mesh] (0.4166339780843802,0.41747045792896753) -- (0.44691321216830193,0.41275025814489474);
\draw [mesh] (0.44691321216830193,0.41275025814489474) -- (0.477352296415792,0.408075592372921);
\draw [mesh] (0.477352296415792,0.408075592372921) -- (0.4786630981248632,0.43786954751782625);
\draw [mesh] (0.4786630981248632,0.43786954751782625) -- (0.47996709712509567,0.4675822316159713);
\draw [mesh] (0.47996709712509567,0.4675822316159713) -- (0.48126429341648946,0.4972136446673564);
\draw [mesh] (0.48126429341648946,0.4972136446673564) -- (0.45062940283090397,0.5025078925204237);
\draw [mesh] (0.45062940283090397,0.5025078925204237) -- (0.4201224078371111,0.507899703056824);
\draw [mesh] (0.4201224078371111,0.507899703056824) -- (0.38974330843511085,0.5133890762765569);
\draw [mesh] (0.38974330843511085,0.5133890762765569) -- (0.38867748269464414,0.4831038742528154);
\draw [mesh] (0.38867748269464414,0.4831038742528154) -- (0.3876012446042828,0.4527195794023428);
\draw [mesh] (0.3865145941640268,0.42223619172513915) -- (0.3876012446042828,0.4527195794023428);
\draw [mesh] (0.48126429341648946,0.4972136446673564) -- (0.5120056816785796,0.49207942217173595);
\draw [mesh] (0.5120056816785796,0.49207942217173595) -- (0.5428321697018864,0.4871676877076768);
\draw [mesh] (0.5428321697018864,0.4871676877076768) -- (0.5737437574864098,0.48247844127517897);
\draw [mesh] (0.5737437574864098,0.48247844127517897) -- (0.5751932552473767,0.5115818036133473);
\draw [mesh] (0.5751932552473767,0.5115818036133473) -- (0.5767304415682335,0.5406287789352159);
\draw [mesh] (0.5767304415682335,0.5406287789352159) -- (0.5783553164489804,0.5696193672407849);
\draw [mesh] (0.5783553164489804,0.5696193672407849) -- (0.5473848610206978,0.5746351217228794);
\draw [mesh] (0.5473848610206978,0.5746351217228794) -- (0.5164522597940657,0.579942323327302);
\draw [mesh] (0.5164522597940657,0.579942323327302) -- (0.485557512769084,0.5855409720540522);
\draw [mesh] (0.485557512769084,0.5855409720540522) -- (0.48403492086451433,0.5561974196356689);
\draw [mesh] (0.48403492086451433,0.5561974196356689) -- (0.48260384774698295,0.526754977173437);
\draw [mesh] (0.48126429341648946,0.4972136446673564) -- (0.48260384774698295,0.526754977173437);
\draw [mesh] (0.5737437574864098,0.48247844127517897) -- (0.6047201756239488,0.4780399569060182);
\draw [mesh] (0.6047201756239488,0.4780399569060182) -- (0.6357411547063019,0.47388050863197057);
\draw [mesh] (0.6357411547063019,0.47388050863197057) -- (0.666806694733469,0.47000009645303575);
\draw [mesh] (0.666806694733469,0.47000009645303575) -- (0.6682102103487727,0.4988282238378393);
\draw [mesh] (0.6682102103487727,0.4988282238378393) -- (0.6696964017712038,0.5276498513240679);
\draw [mesh] (0.6696964017712038,0.5276498513240679) -- (0.6712652690007623,0.5564649789117215);
\draw [mesh] (0.6712652690007623,0.5564649789117215) -- (0.6403082170469554,0.5605262851472474);
\draw [mesh] (0.6403082170469554,0.5605262851472474) -- (0.6093382328630279,0.5649110812569351);
\draw [mesh] (0.6093382328630279,0.5649110812569351) -- (0.5783553164489804,0.5696193672407849);
\draw [mesh] (0.5783553164489804,0.5696193672407849) -- (0.5767304415682335,0.5406287789352159);
\draw [mesh] (0.5767304415682335,0.5406287789352159) -- (0.5751932552473767,0.5115818036133473);
\draw [mesh] (0.5737437574864098,0.48247844127517897) -- (0.5751932552473767,0.5115818036133473);
\draw [mesh] (0.666806694733469,0.47000009645303575) -- (0.6979134497874122,0.4664294358258937);
\draw [mesh] (0.6979134497874122,0.4664294358258937) -- (0.7290580739500925,0.46319924220722336);
\draw [mesh] (0.7290580739500925,0.46319924220722336) -- (0.7602405672215101,0.46030951559702504);
\draw [mesh] (0.7602405672215101,0.46030951559702504) -- (0.7614276070147201,0.48896442673601886);
\draw [mesh] (0.7614276070147201,0.48896442673601886) -- (0.7626938411415068,0.5176576810301157);
\draw [mesh] (0.7626938411415068,0.5176576810301157) -- (0.7640392696018707,0.5463892784793161);
\draw [mesh] (0.7640392696018707,0.5463892784793161) -- (0.7331318820493086,0.5493871822983559);
\draw [mesh] (0.7331318820493086,0.5493871822983559) -- (0.7022072151822726,0.5527457491091579);
\draw [mesh] (0.7022072151822726,0.5527457491091579) -- (0.6712652690007623,0.5564649789117215);
\draw [mesh] (0.6712652690007623,0.5564649789117215) -- (0.6696964017712038,0.5276498513240679);
\draw [mesh] (0.6696964017712038,0.5276498513240679) -- (0.6682102103487727,0.4988282238378393);
\draw [mesh] (0.666806694733469,0.47000009645303575) -- (0.6682102103487727,0.4988282238378393);
\draw [mesh] (0.7602405672215101,0.46030951559702504) -- (0.7914300325358148,0.45772732016311446);
\draw [mesh] (0.7914300325358148,0.45772732016311446) -- (0.8225955728271557,0.45541972007330717);
\draw [mesh] (0.8225955728271557,0.45541972007330717) -- (0.8537371880955328,0.4533867153276031);
\draw [mesh] (0.8537371880955328,0.4533867153276031) -- (0.8545882748252802,0.4818770268573035);
\draw [mesh] (0.8545882748252802,0.4818770268573035) -- (0.8555106528582406,0.5104238897716442);
\draw [mesh] (0.8555106528582406,0.5104238897716442) -- (0.8565043221944137,0.5390273040706255);
\draw [mesh] (0.8565043221944137,0.5390273040706255) -- (0.82573401379544,0.5412389083044586);
\draw [mesh] (0.82573401379544,0.5412389083044586) -- (0.7949123295979257,0.5436928997740222);
\draw [mesh] (0.7949123295979257,0.5436928997740222) -- (0.7640392696018707,0.5463892784793161);
\draw [mesh] (0.7640392696018707,0.5463892784793161) -- (0.7626938411415068,0.5176576810301157);
\draw [mesh] (0.7626938411415068,0.5176576810301157) -- (0.7614276070147201,0.48896442673601886);
\draw [mesh] (0.7602405672215101,0.46030951559702504) -- (0.7614276070147201,0.48896442673601886);
\draw [mesh] (0.8537371880955328,0.4533867153276031) -- (0.8907417134784037,0.45157124808074517);
\draw [mesh] (0.8907417134784037,0.45157124808074517) -- (0.9394959841132262,0.4499162604874764);
\draw [mesh] (0.9394959841132262,0.4499162604874764) -- (1.0,0.4484217525477968);
\draw [mesh] (1.0,0.4484217525477968) -- (1.0,0.47674280361487464);
\draw [mesh] (1.0,0.47674280361487464) -- (1.0,0.5051268141360866);
\draw [mesh] (1.0,0.5051268141360866) -- (1.0,0.533573784111433);
\draw [mesh] (1.0,0.533573784111433) -- (0.9407765926633654,0.5352099103447833);
\draw [mesh] (0.9407765926633654,0.5352099103447833) -- (0.8929447000615033,0.5370277503311809);
\draw [mesh] (0.8929447000615033,0.5370277503311809) -- (0.8565043221944137,0.5390273040706255);
\draw [mesh] (0.8565043221944137,0.5390273040706255) -- (0.8555106528582406,0.5104238897716442);
\draw [mesh] (0.8555106528582406,0.5104238897716442) -- (0.8545882748252802,0.4818770268573035);
\draw [mesh] (0.8537371880955328,0.4533867153276031) -- (0.8545882748252802,0.4818770268573035);
\draw [mesh] (0.485557512769084,0.5855409720540522) -- (0.5164522597940657,0.579942323327302);
\draw [mesh] (0.5164522597940657,0.579942323327302) -- (0.5473848610206978,0.5746351217228794);
\draw [mesh] (0.5473848610206978,0.5746351217228794) -- (0.5783553164489804,0.5696193672407849);
\draw [mesh] (0.5783553164489804,0.5696193672407849) -- (0.5801162720315045,0.5985554293049735);
\draw [mesh] (0.5801162720315045,0.5985554293049735) -- (0.5820617004576933,0.6274388259027013);
\draw [mesh] (0.5820617004576933,0.6274388259027013) -- (0.5841916017275466,0.6562695570339682);
\draw [mesh] (0.5841916017275466,0.6562695570339682) -- (0.553202335760774,0.6614492439349604);
\draw [mesh] (0.553202335760774,0.6614492439349604) -- (0.5222018841334939,0.6669978315741181);
\draw [mesh] (0.5222018841334939,0.6669978315741181) -- (0.4911902468457064,0.6729153199514408);
\draw [mesh] (0.4911902468457064,0.6729153199514408) -- (0.4891065176685307,0.6439034204949753);
\draw [mesh] (0.4891065176685307,0.6439034204949753) -- (0.4872289396429899,0.6147786378625124);
\draw [mesh] (0.485557512769084,0.5855409720540522) -- (0.4872289396429899,0.6147786378625124);
\draw [mesh] (0.5783553164489804,0.5696193672407849) -- (0.6093382328630279,0.5649110812569351);
\draw [mesh] (0.6093382328630279,0.5649110812569351) -- (0.6403082170469554,0.5605262851472474);
\draw [mesh] (0.6403082170469554,0.5605262851472474) -- (0.6712652690007623,0.5564649789117215);
\draw [mesh] (0.6712652690007623,0.5564649789117215) -- (0.6729602308596395,0.5852836244752881);
\draw [mesh] (0.6729602308596395,0.5852836244752881) -- (0.6748247061700261,0.6141158058892549);
\draw [mesh] (0.6748247061700261,0.6141158058892549) -- (0.6768586949319225,0.6429615231536223);
\draw [mesh] (0.6768586949319225,0.6429615231536223) -- (0.6460327585760596,0.6470247176214301);
\draw [mesh] (0.6460327585760596,0.6470247176214301) -- (0.6151437275079343,0.6514607289148788);
\draw [mesh] (0.6151437275079343,0.6514607289148788) -- (0.5841916017275466,0.6562695570339682);
\draw [mesh] (0.5841916017275466,0.6562695570339682) -- (0.5820617004576933,0.6274388259027013);
\draw [mesh] (0.5820617004576933,0.6274388259027013) -- (0.5801162720315045,0.5985554293049735);
\draw [mesh] (0.5783553164489804,0.5696193672407849) -- (0.5801162720315045,0.5985554293049735);
\draw [mesh] (0.6712652690007623,0.5564649789117215) -- (0.7022072151822726,0.5527457491091579);
\draw [mesh] (0.7022072151822726,0.5527457491091579) -- (0.7331318820493086,0.5493871822983559);
\draw [mesh] (0.7331318820493086,0.5493871822983559) -- (0.7640392696018707,0.5463892784793161);
\draw [mesh] (0.7640392696018707,0.5463892784793161) -- (0.7654993389845035,0.5751767482603888);
\draw [mesh] (0.7654993389845035,0.5751767482603888) -- (0.7671094958780971,0.6040376195501032);
\draw [mesh] (0.7671094958780971,0.6040376195501032) -- (0.7688697402826515,0.6329718923484592);
\draw [mesh] (0.7688697402826515,0.6329718923484592) -- (0.7382820855320676,0.6359371632035581);
\draw [mesh] (0.7382820855320676,0.6359371632035581) -- (0.7076117370818247,0.6392670401386125);
\draw [mesh] (0.7076117370818247,0.6392670401386125) -- (0.6768586949319225,0.6429615231536223);
\draw [mesh] (0.6768586949319225,0.6429615231536223) -- (0.6748247061700261,0.6141158058892549);
\draw [mesh] (0.6748247061700261,0.6141158058892549) -- (0.6729602308596395,0.5852836244752881);
\draw [mesh] (0.6712652690007623,0.5564649789117215) -- (0.6729602308596395,0.5852836244752881);
\draw [mesh] (0.7640392696018707,0.5463892784793161) -- (0.7949123295979257,0.5436928997740222);
\draw [mesh] (0.7949123295979257,0.5436928997740222) -- (0.82573401379544,0.5412389083044586);
\draw [mesh] (0.82573401379544,0.5412389083044586) -- (0.8565043221944137,0.5390273040706255);
\draw [mesh] (0.8565043221944137,0.5390273040706255) -- (0.8575992651411342,0.567716262591862);
\draw [mesh] (0.8575992651411342,0.567716262591862) -- (0.8588254640057362,0.596519758172969);
\draw [mesh] (0.8588254640057362,0.596519758172969) -- (0.8601829187882201,0.6254377908139466);
\draw [mesh] (0.8601829187882201,0.6254377908139466) -- (0.8298175804411847,0.6277680909008171);
\draw [mesh] (0.8298175804411847,0.6277680909008171) -- (0.7993798542726619,0.630279458078988);
\draw [mesh] (0.7993798542726619,0.630279458078988) -- (0.7688697402826515,0.6329718923484592);
\draw [mesh] (0.7688697402826515,0.6329718923484592) -- (0.7671094958780971,0.6040376195501032);
\draw [mesh] (0.7671094958780971,0.6040376195501032) -- (0.7654993389845035,0.5751767482603888);
\draw [mesh] (0.7640392696018707,0.5463892784793161) -- (0.7654993389845035,0.5751767482603888);
\draw [mesh] (0.8565043221944137,0.5390273040706255) -- (0.8929447000615033,0.5370277503311809);
\draw [mesh] (0.8929447000615033,0.5370277503311809) -- (0.9407765926633654,0.5352099103447833);
\draw [mesh] (0.9407765926633654,0.5352099103447833) -- (1.0,0.533573784111433);
\draw [mesh] (1.0,0.533573784111433) -- (1.0000000000000002,0.562132067367477);
\draw [mesh] (1.0000000000000002,0.562132067367477) -- (1.0,0.5908500177307825);
\draw [mesh] (1.0,0.5908500177307825) -- (1.0,0.6197276352013494);
\draw [mesh] (1.0,0.6197276352013494) -- (0.9425432733954274,0.6214067661808675);
\draw [mesh] (0.9425432733954274,0.6214067661808675) -- (0.8959375796581676,0.6233101513850665);
\draw [mesh] (0.8959375796581676,0.6233101513850665) -- (0.8601829187882201,0.6254377908139466);
\draw [mesh] (0.8601829187882201,0.6254377908139466) -- (0.8588254640057362,0.596519758172969);
\draw [mesh] (0.8588254640057362,0.596519758172969) -- (0.8575992651411342,0.567716262591862);
\draw [mesh] (0.8565043221944137,0.5390273040706255) -- (0.8575992651411342,0.567716262591862);
\draw [mesh] (0.4911902468457064,0.6729153199514408) -- (0.5222018841334939,0.6669978315741181);
\draw [mesh] (0.5222018841334939,0.6669978315741181) -- (0.553202335760774,0.6614492439349604);
\draw [mesh] (0.553202335760774,0.6614492439349604) -- (0.5841916017275466,0.6562695570339682);
\draw [mesh] (0.5841916017275466,0.6562695570339682) -- (0.586536646023647,0.6850638788274782);
\draw [mesh] (0.586536646023647,0.6850638788274782) -- (0.5891275035285775,0.7138380474119362);
\draw [mesh] (0.5891275035285775,0.7138380474119362) -- (0.5919641742423377,0.7425920627873419);
\draw [mesh] (0.5919641742423377,0.7425920627873419) -- (0.5610748004280885,0.747751064705901);
\draw [mesh] (0.5610748004280885,0.747751064705901) -- (0.5301266517164538,0.7533558879964943);
\draw [mesh] (0.5301266517164538,0.7533558879964943) -- (0.4991197281074333,0.759406532659122);
\draw [mesh] (0.4991197281074333,0.759406532659122) -- (0.49617233057513593,0.7306594975116105);
\draw [mesh] (0.49617233057513593,0.7306594975116105) -- (0.49352917015456027,0.7018290932757166);
\draw [mesh] (0.4911902468457064,0.6729153199514408) -- (0.49352917015456027,0.7018290932757166);
\draw [mesh] (0.5841916017275466,0.6562695570339682) -- (0.6151437275079343,0.6514607289148788);
\draw [mesh] (0.6151437275079343,0.6514607289148788) -- (0.6460327585760596,0.6470247176214301);
\draw [mesh] (0.6460327585760596,0.6470247176214301) -- (0.6768586949319225,0.6429615231536223);
\draw [mesh] (0.6768586949319225,0.6429615231536223) -- (0.6790728603664897,0.6718287299218875);
\draw [mesh] (0.6790728603664897,0.6718287299218875) -- (0.6814778656948894,0.7007253798475483);
\draw [mesh] (0.6814778656948894,0.7007253798475483) -- (0.684073710917122,0.7296514729306047);
\draw [mesh] (0.684073710917122,0.7296514729306047) -- (0.6534750703415017,0.7335499620293197);
\draw [mesh] (0.6534750703415017,0.7335499620293197) -- (0.6227718914499071,0.7378634919815654);
\draw [mesh] (0.6227718914499071,0.7378634919815654) -- (0.5919641742423377,0.7425920627873419);
\draw [mesh] (0.5919641742423377,0.7425920627873419) -- (0.5891275035285775,0.7138380474119362);
\draw [mesh] (0.5891275035285775,0.7138380474119362) -- (0.586536646023647,0.6850638788274782);
\draw [mesh] (0.5841916017275466,0.6562695570339682) -- (0.586536646023647,0.6850638788274782);
\draw [mesh] (0.6768586949319225,0.6429615231536223) -- (0.7076117370818247,0.6392670401386125);
\draw [mesh] (0.7076117370818247,0.6392670401386125) -- (0.7382820855320676,0.6359371632035581);
\draw [mesh] (0.7382820855320676,0.6359371632035581) -- (0.7688697402826515,0.6329718923484592);
\draw [mesh] (0.7688697402826515,0.6329718923484592) -- (0.7707952688748518,0.6619875900345387);
\draw [mesh] (0.7707952688748518,0.6619875900345387) -- (0.7729012783313833,0.6910927359874239);
\draw [mesh] (0.7729012783313833,0.6910927359874239) -- (0.7751877686522453,0.7202873302071141);
\draw [mesh] (0.7751877686522453,0.7202873302071141) -- (0.7449330953000434,0.7230289859388648);
\draw [mesh] (0.7449330953000434,0.7230289859388648) -- (0.714561742721669,0.7261503668466951);
\draw [mesh] (0.714561742721669,0.7261503668466951) -- (0.684073710917122,0.7296514729306047);
\draw [mesh] (0.684073710917122,0.7296514729306047) -- (0.6814778656948894,0.7007253798475483);
\draw [mesh] (0.6814778656948894,0.7007253798475483) -- (0.6790728603664897,0.6718287299218875);
\draw [mesh] (0.6768586949319225,0.6429615231536223) -- (0.6790728603664897,0.6718287299218875);
\draw [mesh] (0.7688697402826515,0.6329718923484592) -- (0.7993798542726619,0.630279458078988);
\draw [mesh] (0.7993798542726619,0.630279458078988) -- (0.8298175804411847,0.6277680909008171);
\draw [mesh] (0.8298175804411847,0.6277680909008171) -- (0.8601829187882201,0.6254377908139466);
\draw [mesh] (0.8601829187882201,0.6254377908139466) -- (0.8616832153117667,0.6544887266495584);
\draw [mesh] (0.8616832153117667,0.6544887266495584) -- (0.8633379393995578,0.6836909318145685);
\draw [mesh] (0.8633379393995578,0.6836909318145685) -- (0.8651470910515935,0.7130444063089767);
\draw [mesh] (0.8651470910515935,0.7130444063089767) -- (0.835300578878033,0.7153670574899126);
\draw [mesh] (0.835300578878033,0.7153670574899126) -- (0.8053141380782501,0.7177813654559584);
\draw [mesh] (0.8053141380782501,0.7177813654559584) -- (0.7751877686522453,0.7202873302071141);
\draw [mesh] (0.7751877686522453,0.7202873302071141) -- (0.7729012783313833,0.6910927359874239);
\draw [mesh] (0.7729012783313833,0.6910927359874239) -- (0.7707952688748518,0.6619875900345387);
\draw [mesh] (0.7688697402826515,0.6329718923484592) -- (0.7707952688748518,0.6619875900345387);
\draw [mesh] (0.8601829187882201,0.6254377908139466) -- (0.8959375796581676,0.6233101513850665);
\draw [mesh] (0.8959375796581676,0.6233101513850665) -- (0.9425432733954274,0.6214067661808675);
\draw [mesh] (0.9425432733954274,0.6214067661808675) -- (1.0,0.6197276352013494);
\draw [mesh] (1.0,0.6197276352013494) -- (1.0,0.6487795565997218);
\draw [mesh] (1.0,0.6487795565997218) -- (1.0,0.678020418746443);
\draw [mesh] (1.0,0.678020418746443) -- (1.0,0.7074502216415132);
\draw [mesh] (1.0,0.7074502216415132) -- (0.9449327491578516,0.7090402201534056);
\draw [mesh] (0.9449327491578516,0.7090402201534056) -- (0.8999817795083828,0.7109049483758935);
\draw [mesh] (0.8999817795083828,0.7109049483758935) -- (0.8651470910515935,0.7130444063089767);
\draw [mesh] (0.8651470910515935,0.7130444063089767) -- (0.8633379393995578,0.6836909318145685);
\draw [mesh] (0.8633379393995578,0.6836909318145685) -- (0.8616832153117667,0.6544887266495584);
\draw [mesh] (0.8601829187882201,0.6254377908139466) -- (0.8616832153117667,0.6544887266495584);
\draw [mesh] (0.4991197281074333,0.759406532659122) -- (0.5301266517164538,0.7533558879964943);
\draw [mesh] (0.5301266517164538,0.7533558879964943) -- (0.5610748004280885,0.747751064705901);
\draw [mesh] (0.5610748004280885,0.747751064705901) -- (0.5919641742423377,0.7425920627873419);
\draw [mesh] (0.5919641742423377,0.7425920627873419) -- (0.5951628230054555,0.7713804470640893);
\draw [mesh] (0.5951628230054555,0.7713804470640893) -- (0.5988396146584581,0.8002577223525719);
\draw [mesh] (0.5988396146584581,0.8002577223525719) -- (0.6029945492013458,0.8292238886527903);
\draw [mesh] (0.6029945492013458,0.8292238886527903) -- (0.5725022326430498,0.8340628010841488);
\draw [mesh] (0.5725022326430498,0.8340628010841488) -- (0.5418884754794597,0.839397731348907);
\draw [mesh] (0.5418884754794597,0.839397731348907) -- (0.5111532777105753,0.8452286794470654);
\draw [mesh] (0.5111532777105753,0.8452286794470654) -- (0.5065343164342687,0.8166866094115328);
\draw [mesh] (0.5065343164342687,0.8166866094115328) -- (0.5025231332332213,0.7880792271488852);
\draw [mesh] (0.4991197281074333,0.759406532659122) -- (0.5025231332332213,0.7880792271488852);
\draw [mesh] (0.5919641742423377,0.7425920627873419) -- (0.6227718914499071,0.7378634919815654);
\draw [mesh] (0.6227718914499071,0.7378634919815654) -- (0.6534750703415017,0.7335499620293197);
\draw [mesh] (0.6534750703415017,0.7335499620293197) -- (0.684073710917122,0.7296514729306047);
\draw [mesh] (0.684073710917122,0.7296514729306047) -- (0.6869343766494248,0.758695647977898);
\draw [mesh] (0.6869343766494248,0.758695647977898) -- (0.6901338435080362,0.7879465437962697);
\draw [mesh] (0.6901338435080362,0.7879465437962697) -- (0.693672111492956,0.8174041603857201);
\draw [mesh] (0.693672111492956,0.8174041603857201) -- (0.6635834188347163,0.8209100737465422);
\draw [mesh] (0.6635834188347163,0.8209100737465422) -- (0.6333575647375128,0.8248499831688989);
\draw [mesh] (0.6333575647375128,0.8248499831688989) -- (0.6029945492013458,0.8292238886527903);
\draw [mesh] (0.6029945492013458,0.8292238886527903) -- (0.5988396146584581,0.8002577223525719);
\draw [mesh] (0.5988396146584581,0.8002577223525719) -- (0.5951628230054555,0.7713804470640893);
\draw [mesh] (0.5919641742423377,0.7425920627873419) -- (0.5951628230054555,0.7713804470640893);
\draw [mesh] (0.684073710917122,0.7296514729306047) -- (0.714561742721669,0.7261503668466951);
\draw [mesh] (0.714561742721669,0.7261503668466951) -- (0.7449330953000434,0.7230289859388648);
\draw [mesh] (0.7449330953000434,0.7230289859388648) -- (0.7751877686522453,0.7202873302071141);
\draw [mesh] (0.7751877686522453,0.7202873302071141) -- (0.7776638438692443,0.7496555548364893);
\draw [mesh] (0.7776638438692443,0.7496555548364893) -- (0.7803386080141852,0.7792815920184275);
\draw [mesh] (0.7803386080141852,0.7792815920184275) -- (0.7832120610870685,0.8091654417529294);
\draw [mesh] (0.7832120610870685,0.8091654417529294) -- (0.7534810526050671,0.8115498974399987);
\draw [mesh] (0.7534810526050671,0.8115498974399987) -- (0.723634402740363,0.8142961369842625);
\draw [mesh] (0.723634402740363,0.8142961369842625) -- (0.693672111492956,0.8174041603857201);
\draw [mesh] (0.693672111492956,0.8174041603857201) -- (0.6901338435080362,0.7879465437962697);
\draw [mesh] (0.6901338435080362,0.7879465437962697) -- (0.6869343766494248,0.758695647977898);
\draw [mesh] (0.684073710917122,0.7296514729306047) -- (0.6869343766494248,0.758695647977898);
\draw [mesh] (0.7751877686522453,0.7202873302071141) -- (0.8053141380782501,0.7177813654559584);
\draw [mesh] (0.8053141380782501,0.7177813654559584) -- (0.835300578878033,0.7153670574899126);
\draw [mesh] (0.835300578878033,0.7153670574899126) -- (0.8651470910515935,0.7130444063089767);
\draw [mesh] (0.8651470910515935,0.7130444063089767) -- (0.8671364193270057,0.7427057966949745);
\draw [mesh] (0.8671364193270057,0.7427057966949745) -- (0.8693316732849267,0.772831749534753);
\draw [mesh] (0.8693316732849267,0.772831749534753) -- (0.8717328529253563,0.8034222648283125);
\draw [mesh] (0.8717328529253563,0.8034222648283125) -- (0.8423367604311855,0.8051438761696738);
\draw [mesh] (0.8423367604311855,0.8051438761696738) -- (0.8128298298184231,0.8070582684778794);
\draw [mesh] (0.8128298298184231,0.8070582684778794) -- (0.7832120610870685,0.8091654417529294);
\draw [mesh] (0.7832120610870685,0.8091654417529294) -- (0.7803386080141852,0.7792815920184275);
\draw [mesh] (0.7803386080141852,0.7792815920184275) -- (0.7776638438692443,0.7496555548364893);
\draw [mesh] (0.7751877686522453,0.7202873302071141) -- (0.7776638438692443,0.7496555548364893);
\draw [mesh] (0.8651470910515935,0.7130444063089767) -- (0.8999817795083828,0.7109049483758935);
\draw [mesh] (0.8999817795083828,0.7109049483758935) -- (0.9449327491578516,0.7090402201534056);
\draw [mesh] (0.9449327491578516,0.7090402201534056) -- (1.0,0.7074502216415132);
\draw [mesh] (1.0,0.7074502216415132) -- (1.0,0.7373000568968104);
\draw [mesh] (1.0,0.7373000568968104) -- (1.0,0.767801016124213);
\draw [mesh] (1.0,0.767801016124213) -- (1.0,0.7989530993237209);
\draw [mesh] (1.0,0.7989530993237209) -- (0.9483009228040034,0.8003524884765345);
\draw [mesh] (0.9483009228040034,0.8003524884765345) -- (0.9055452071124555,0.8018422103113984);
\draw [mesh] (0.9055452071124555,0.8018422103113984) -- (0.8717328529253563,0.8034222648283125);
\draw [mesh] (0.8717328529253563,0.8034222648283125) -- (0.8693316732849267,0.772831749534753);
\draw [mesh] (0.8693316732849267,0.772831749534753) -- (0.8671364193270057,0.7427057966949745);
\draw [mesh] (0.8651470910515935,0.7130444063089767) -- (0.8671364193270057,0.7427057966949745);
\draw [mesh] (0.5111532777105753,0.8452286794470654) -- (0.5418884754794597,0.839397731348907);
\draw [mesh] (0.5418884754794597,0.839397731348907) -- (0.5725022326430498,0.8340628010841488);
\draw [mesh] (0.5725022326430498,0.8340628010841488) -- (0.6029945492013458,0.8292238886527903);
\draw [mesh] (0.6029945492013458,0.8292238886527903) -- (0.6045810578274269,0.8631830684091844);
\draw [mesh] (0.6045810578274269,0.8631830684091844) -- (0.6005525717300099,0.9070393840661946);
\draw [mesh] (0.6005525717300099,0.9070393840661946) -- (0.590909090909095,0.9607928356238209);
\draw [mesh] (0.590909090909095,0.9607928356238209) -- (0.5606060606060644,0.9665042664918799);
\draw [mesh] (0.5606060606060644,0.9665042664918799) -- (0.5303030303030327,0.972789734954073);
\draw [mesh] (0.5303030303030327,0.972789734954073) -- (0.5,0.9796492410103997);
\draw [mesh] (0.5,0.9796492410103997) -- (0.5094781656040549,0.9239774272009749);
\draw [mesh] (0.5094781656040549,0.9239774272009749) -- (0.5131959248409133,0.8791705733465299);
\draw [mesh] (0.5111532777105753,0.8452286794470654) -- (0.5131959248409133,0.8791705733465299);
\draw [mesh] (0.6029945492013458,0.8292238886527903) -- (0.6333575647375128,0.8248499831688989);
\draw [mesh] (0.6333575647375128,0.8248499831688989) -- (0.6635834188347163,0.8209100737465422);
\draw [mesh] (0.6635834188347163,0.8209100737465422) -- (0.693672111492956,0.8174041603857201);
\draw [mesh] (0.693672111492956,0.8174041603857201) -- (0.6948267872278088,0.85146082175907);
\draw [mesh] (0.6948267872278088,0.85146082175907) -- (0.6908754773362182,0.8945088519291405);
\draw [mesh] (0.6908754773362182,0.8945088519291405) -- (0.681818181818185,0.946548250895932);
\draw [mesh] (0.681818181818185,0.946548250895932) -- (0.6515151515151549,0.9508456343640977);
\draw [mesh] (0.6515151515151549,0.9508456343640977) -- (0.621212121212125,0.9555938292733942);
\draw [mesh] (0.621212121212125,0.9555938292733942) -- (0.590909090909095,0.9607928356238209);
\draw [mesh] (0.590909090909095,0.9607928356238209) -- (0.6005525717300099,0.9070393840661946);
\draw [mesh] (0.6005525717300099,0.9070393840661946) -- (0.6045810578274269,0.8631830684091844);
\draw [mesh] (0.6029945492013458,0.8292238886527903) -- (0.6045810578274269,0.8631830684091844);
\draw [mesh] (0.693672111492956,0.8174041603857201) -- (0.723634402740363,0.8142961369842625);
\draw [mesh] (0.723634402740363,0.8142961369842625) -- (0.7534810526050671,0.8115498974399987);
\draw [mesh] (0.7534810526050671,0.8115498974399987) -- (0.7832120610870685,0.8091654417529294);
\draw [mesh] (0.7832120610870685,0.8091654417529294) -- (0.7840289496272169,0.8433217264211983);
\draw [mesh] (0.7840289496272169,0.8433217264211983) -- (0.7805340201739521,0.885765068404437);
\draw [mesh] (0.7805340201739521,0.885765068404437) -- (0.7727272727272749,0.9364954677026462);
\draw [mesh] (0.7727272727272749,0.9364954677026462) -- (0.742424242424245,0.9393656954227382);
\draw [mesh] (0.742424242424245,0.9393656954227382) -- (0.7121212121212149,0.9427166231538335);
\draw [mesh] (0.7121212121212149,0.9427166231538335) -- (0.681818181818185,0.946548250895932);
\draw [mesh] (0.681818181818185,0.946548250895932) -- (0.6908754773362182,0.8945088519291405);
\draw [mesh] (0.6908754773362182,0.8945088519291405) -- (0.6948267872278088,0.85146082175907);
\draw [mesh] (0.693672111492956,0.8174041603857201) -- (0.6948267872278088,0.85146082175907);
\draw [mesh] (0.7832120610870685,0.8091654417529294) -- (0.8128298298184231,0.8070582684778794);
\draw [mesh] (0.8128298298184231,0.8070582684778794) -- (0.8423367604311855,0.8051438761696738);
\draw [mesh] (0.8423367604311855,0.8051438761696738) -- (0.8717328529253563,0.8034222648283125);
\draw [mesh] (0.8717328529253563,0.8034222648283125) -- (0.8725026713254799,0.838015756270241);
\draw [mesh] (0.8725026713254799,0.838015756270241) -- (0.8698038415624827,0.8801506375551276);
\draw [mesh] (0.8698038415624827,0.8801506375551276) -- (0.863636363636365,0.9298269086829718);
\draw [mesh] (0.863636363636365,0.9298269086829718) -- (0.833333333333335,0.9317784118841753);
\draw [mesh] (0.833333333333335,0.9317784118841753) -- (0.8030303030303049,0.9340012648907334);
\draw [mesh] (0.8030303030303049,0.9340012648907334) -- (0.7727272727272749,0.9364954677026462);
\draw [mesh] (0.7727272727272749,0.9364954677026462) -- (0.7805340201739521,0.885765068404437);
\draw [mesh] (0.7805340201739521,0.885765068404437) -- (0.7840289496272169,0.8433217264211983);
\draw [mesh] (0.7832120610870685,0.8091654417529294) -- (0.7840289496272169,0.8433217264211983);
\draw [mesh] (0.8717328529253563,0.8034222648283125) -- (0.9055452071124555,0.8018422103113984);
\draw [mesh] (0.9055452071124555,0.8018422103113984) -- (0.9483009228040034,0.8003524884765345);
\draw [mesh] (0.9483009228040034,0.8003524884765345) -- (1.0,0.7989530993237209);
\draw [mesh] (1.0,0.7989530993237209) -- (1.0000000000000002,0.8340573749149902);
\draw [mesh] (1.0000000000000002,0.8340573749149902) -- (1.0,0.8764149113176761);
\draw [mesh] (1.0,0.8764149113176761) -- (1.0,0.9260257085317793);
\draw [mesh] (1.0,0.9260257085317793) -- (0.944444444444445,0.9269269341945355);
\draw [mesh] (0.944444444444445,0.9269269341945355) -- (0.8989898989899001,0.9281940009115998);
\draw [mesh] (0.8989898989899001,0.9281940009115998) -- (0.863636363636365,0.9298269086829718);
\draw [mesh] (0.863636363636365,0.9298269086829718) -- (0.8698038415624827,0.8801506375551276);
\draw [mesh] (0.8698038415624827,0.8801506375551276) -- (0.8725026713254799,0.838015756270241);
\draw [mesh] (0.8717328529253563,0.8034222648283125) -- (0.8725026713254799,0.838015756270241);
\draw [mesh] (0.4491208745950963,0.0) -- (0.4793955288279439,0.0);
\draw [mesh] (0.4793955288279439,0.0) -- (0.5100862171352853,0.0);
\draw [mesh] (0.5100862171352853,0.0) -- (0.5411929395171204,0.0);
\draw [mesh] (0.5411929395171204,0.0) -- (0.5444915838081235,0.05299583698042282);
\draw [mesh] (0.5444915838081235,0.05299583698042282) -- (0.5477330522166459,0.09654131546291168);
\draw [mesh] (0.5477330522166459,0.09654131546291168) -- (0.5509173447426874,0.13063643544746656);
\draw [mesh] (0.5509173447426874,0.13063643544746656) -- (0.5199540598057453,0.13283308016954842);
\draw [mesh] (0.5199540598057453,0.13283308016954842) -- (0.4893110922334459,0.13509592548009727);
\draw [mesh] (0.4893110922334459,0.13509592548009727) -- (0.4589884420257889,0.13742497137911308);
\draw [mesh] (0.4589884420257889,0.13742497137911308) -- (0.45571090736264325,0.10200905017551459);
\draw [mesh] (0.45571090736264325,0.10200905017551459) -- (0.4524217182190789,0.05620072638247686);
\draw [mesh] (0.4491208745950963,0.0) -- (0.4524217182190789,0.05620072638247686);
\draw [mesh] (0.5411929395171204,0.0) -- (0.5727000510661944,0.0);
\draw [mesh] (0.5727000510661944,0.0) -- (0.6045919068752514,0.0);
\draw [mesh] (0.6045919068752514,0.0) -- (0.6368685069442919,0.0);
\draw [mesh] (0.6368685069442919,0.0) -- (0.639865705964195,0.05018094648035517);
\draw [mesh] (0.639865705964195,0.05018094648035517) -- (0.6427788607348924,0.09173608501214253);
\draw [mesh] (0.6427788607348924,0.09173608501214253) -- (0.6456079712563842,0.12466541559536208);
\draw [mesh] (0.6456079712563842,0.12466541559536208) -- (0.6137510300505059,0.12654028589463232);
\draw [mesh] (0.6137510300505059,0.12654028589463232) -- (0.5821874878792735,0.1285306258453338);
\draw [mesh] (0.5821874878792735,0.1285306258453338) -- (0.5509173447426873,0.1306364354474666);
\draw [mesh] (0.5509173447426873,0.1306364354474666) -- (0.5477330522166459,0.09654131546291168);
\draw [mesh] (0.5477330522166459,0.09654131546291168) -- (0.5444915838081235,0.05299583698042282);
\draw [mesh] (0.5411929395171204,0.0) -- (0.5444915838081235,0.05299583698042282);
\draw [mesh] (0.6368685069442919,0.0) -- (0.669517852069276,0.0);
\draw [mesh] (0.669517852069276,0.0) -- (0.702527943046164,0.0);
\draw [mesh] (0.702527943046164,0.0) -- (0.7358987798749553,0.0);
\draw [mesh] (0.7358987798749553,0.0) -- (0.738268364314246,0.04789509079134899);
\draw [mesh] (0.738268364314246,0.04789509079134899) -- (0.740566212367405,0.08784686758618956);
\draw [mesh] (0.740566212367405,0.08784686758618956) -- (0.7427923240344328,0.11985533038452176);
\draw [mesh] (0.7427923240344328,0.11985533038452176) -- (0.7101367774176514,0.12131617629706329);
\draw [mesh] (0.7101367774176514,0.12131617629706329) -- (0.6777419931583019,0.1229195380340101);
\draw [mesh] (0.6777419931583019,0.1229195380340101) -- (0.6456079712563844,0.1246654155953621);
\draw [mesh] (0.6456079712563844,0.1246654155953621) -- (0.6427788607348924,0.09173608501214253);
\draw [mesh] (0.6427788607348924,0.09173608501214253) -- (0.639865705964195,0.05018094648035517);
\draw [mesh] (0.6368685069442919,0.0) -- (0.639865705964195,0.05018094648035517);
\draw [mesh] (0.7358987798749553,0.0) -- (0.7695519086631661,0.0);
\draw [mesh] (0.7695519086631661,0.0) -- (0.8034088755183117,0.0);
\draw [mesh] (0.8034088755183117,0.0) -- (0.8374696804403926,0.0);
\draw [mesh] (0.8374696804403926,0.0) -- (0.8388744512513248,0.046274769349947585);
\draw [mesh] (0.8388744512513248,0.046274769349947585) -- (0.8402639979736471,0.08506779349277219);
\draw [mesh] (0.8402639979736471,0.08506779349277219) -- (0.8416383206073592,0.11637907242847377);
\draw [mesh] (0.8416383206073592,0.11637907242847377) -- (0.808581163263843,0.11738393484827447);
\draw [mesh] (0.808581163263843,0.11738393484827447) -- (0.7756324977395342,0.11854268750029046);
\draw [mesh] (0.7756324977395342,0.11854268750029046) -- (0.742792324034433,0.11985533038452176);
\draw [mesh] (0.742792324034433,0.11985533038452176) -- (0.740566212367405,0.08784686758618956);
\draw [mesh] (0.740566212367405,0.08784686758618956) -- (0.738268364314246,0.04789509079134899);
\draw [mesh] (0.7358987798749553,0.0) -- (0.738268364314246,0.04789509079134899);
\draw [mesh] (0.8374696804403926,0.0) -- (0.8783037541396035,0.0);
\draw [mesh] (0.8783037541396035,0.0) -- (0.9324805273261391,0.0);
\draw [mesh] (0.9324805273261391,0.0) -- (1.0,0.0);
\draw [mesh] (1.0,0.0) -- (1.0,0.04570117746332241);
\draw [mesh] (1.0,0.04570117746332241) -- (1.0,0.08396706991833018);
\draw [mesh] (1.0,0.08396706991833018) -- (1.0,0.11479767736502332);
\draw [mesh] (1.0,0.11479767736502332) -- (0.9340955580617241,0.11505761864225597);
\draw [mesh] (0.9340955580617241,0.11505761864225597) -- (0.8813083315975104,0.11558475033007279);
\draw [mesh] (0.8813083315975104,0.11558475033007279) -- (0.8416383206073592,0.11637907242847378);
\draw [mesh] (0.8416383206073592,0.11637907242847378) -- (0.8402639979736471,0.08506779349277219);
\draw [mesh] (0.8402639979736471,0.08506779349277219) -- (0.8388744512513248,0.046274769349947585);
\draw [mesh] (0.8374696804403926,0.0) -- (0.8388744512513248,0.046274769349947585);
\draw [mesh] (0.458988442025789,0.13742497137911308) -- (0.4893110922334459,0.13509592548009727);
\draw [mesh] (0.4893110922334459,0.13509592548009727) -- (0.5199540598057453,0.13283308016954842);
\draw [mesh] (0.5199540598057453,0.13283308016954842) -- (0.5509173447426874,0.13063643544746656);
\draw [mesh] (0.5509173447426874,0.13063643544746656) -- (0.5539138087115125,0.16001107926289582);
\draw [mesh] (0.5539138087115125,0.16001107926289582) -- (0.5565917914483858,0.18939512923800766);
\draw [mesh] (0.5565917914483858,0.18939512923800766) -- (0.5589512929533076,0.2187885853728022);
\draw [mesh] (0.5589512929533076,0.2187885853728022) -- (0.5281156317219111,0.22177022456163106);
\draw [mesh] (0.5281156317219111,0.22177022456163106) -- (0.49752393399088785,0.22484563932272061);
\draw [mesh] (0.49752393399088785,0.22484563932272061) -- (0.4671761997602377,0.22801482965607078);
\draw [mesh] (0.4671761997602377,0.22801482965607078) -- (0.4648085837452794,0.19783361055256912);
\draw [mesh] (0.4648085837452794,0.19783361055256912) -- (0.46207933116712985,0.16763699112691655);
\draw [mesh] (0.458988442025789,0.13742497137911308) -- (0.46207933116712985,0.16763699112691655);
\draw [mesh] (0.5509173447426874,0.13063643544746656) -- (0.5821874878792735,0.1285306258453338);
\draw [mesh] (0.5821874878792735,0.1285306258453338) -- (0.6137510300505059,0.12654028589463232);
\draw [mesh] (0.6137510300505059,0.12654028589463232) -- (0.6456079712563842,0.12466541559536208);
\draw [mesh] (0.6456079712563842,0.12466541559536208) -- (0.648266740185111,0.15330006999426526);
\draw [mesh] (0.648266740185111,0.15330006999426526) -- (0.6506688701775123,0.18197117997310347);
\draw [mesh] (0.6506688701775123,0.18197117997310347) -- (0.6528143612335886,0.2106787455318767);
\draw [mesh] (0.6528143612335886,0.2106787455318767) -- (0.6213066408433766,0.21322771117503625);
\draw [mesh] (0.6213066408433766,0.21322771117503625) -- (0.5900189514166162,0.21593099112201142);
\draw [mesh] (0.5900189514166162,0.21593099112201142) -- (0.5589512929533076,0.2187885853728022);
\draw [mesh] (0.5589512929533076,0.2187885853728022) -- (0.5565917914483858,0.18939512923800766);
\draw [mesh] (0.5565917914483858,0.18939512923800766) -- (0.5539138087115125,0.16001107926289582);
\draw [mesh] (0.5509173447426874,0.13063643544746656) -- (0.5539138087115125,0.16001107926289582);
\draw [mesh] (0.6456079712563842,0.12466541559536208) -- (0.6777419931583019,0.1229195380340101);
\draw [mesh] (0.6777419931583019,0.1229195380340101) -- (0.7101367774176514,0.12131617629706329);
\draw [mesh] (0.7101367774176514,0.12131617629706329) -- (0.7427923240344328,0.11985533038452176);
\draw [mesh] (0.7427923240344328,0.11985533038452176) -- (0.7448945318962555,0.14792038856645862);
\draw [mesh] (0.7448945318962555,0.14792038856645862) -- (0.7468206685337992,0.1760419515121132);
\draw [mesh] (0.7468206685337992,0.1760419515121132) -- (0.7485707339470637,0.20422001922148547);
\draw [mesh] (0.7485707339470637,0.20422001922148547) -- (0.7164512396875362,0.20616032817753502);
\draw [mesh] (0.7164512396875362,0.20616032817753502) -- (0.6845324487830444,0.20831323694766543);
\draw [mesh] (0.6845324487830444,0.20831323694766543) -- (0.6528143612335886,0.2106787455318767);
\draw [mesh] (0.6528143612335886,0.2106787455318767) -- (0.6506688701775123,0.18197117997310347);
\draw [mesh] (0.6506688701775123,0.18197117997310347) -- (0.648266740185111,0.15330006999426526);
\draw [mesh] (0.6456079712563842,0.12466541559536208) -- (0.648266740185111,0.15330006999426526);
\draw [mesh] (0.7427923240344328,0.11985533038452176) -- (0.7756324977395342,0.11854268750029046);
\draw [mesh] (0.7756324977395342,0.11854268750029046) -- (0.808581163263843,0.11738393484827447);
\draw [mesh] (0.808581163263843,0.11738393484827447) -- (0.8416383206073592,0.11637907242847377);
\draw [mesh] (0.8416383206073592,0.11637907242847377) -- (0.8429770123392812,0.14399428066906134);
\draw [mesh] (0.8429770123392812,0.14399428066906134) -- (0.8442596663562326,0.17169909272654382);
\draw [mesh] (0.8442596663562326,0.17169909272654382) -- (0.8454862826582139,0.1994935086009213);
\draw [mesh] (0.8454862826582139,0.1994935086009213) -- (0.8131242084433831,0.20089667513522866);
\draw [mesh] (0.8131242084433831,0.20089667513522866) -- (0.7808190255396665,0.20247217867541673);
\draw [mesh] (0.7808190255396665,0.20247217867541673) -- (0.7485707339470637,0.20422001922148547);
\draw [mesh] (0.7485707339470637,0.20422001922148547) -- (0.7468206685337992,0.1760419515121132);
\draw [mesh] (0.7468206685337992,0.1760419515121132) -- (0.7448945318962555,0.14792038856645862);
\draw [mesh] (0.7427923240344328,0.11985533038452176) -- (0.7448945318962555,0.14792038856645862);
\draw [mesh] (0.8416383206073592,0.11637907242847377) -- (0.8813083315975104,0.11558475033007279);
\draw [mesh] (0.8813083315975104,0.11558475033007279) -- (0.9340955580617241,0.11505761864225597);
\draw [mesh] (0.9340955580617241,0.11505761864225597) -- (1.0,0.11479767736502332);
\draw [mesh] (1.0,0.11479767736502332) -- (1.0,0.14196987650572765);
\draw [mesh] (1.0,0.14196987650572765) -- (1.0,0.16926054404276902);
\draw [mesh] (1.0,0.16926054404276902) -- (1.0,0.19666967997614748);
\draw [mesh] (1.0,0.19666967997614748) -- (0.9357527258348217,0.19736047496899936);
\draw [mesh] (0.9357527258348217,0.19736047496899936) -- (0.8842481533875597,0.19830175117725732);
\draw [mesh] (0.8842481533875597,0.19830175117725732) -- (0.8454862826582139,0.1994935086009213);
\draw [mesh] (0.8454862826582139,0.1994935086009213) -- (0.8442596663562326,0.17169909272654382);
\draw [mesh] (0.8442596663562326,0.17169909272654382) -- (0.8429770123392812,0.14399428066906134);
\draw [mesh] (0.8416383206073592,0.11637907242847377) -- (0.8429770123392812,0.14399428066906134);
\draw [mesh] (0.4671761997602377,0.22801482965607078) -- (0.49752393399088785,0.22484563932272061);
\draw [mesh] (0.49752393399088785,0.22484563932272061) -- (0.5281156317219111,0.22177022456163106);
\draw [mesh] (0.5281156317219111,0.22177022456163106) -- (0.5589512929533076,0.2187885853728022);
\draw [mesh] (0.5589512929533076,0.2187885853728022) -- (0.5610701392524238,0.24818077365144314);
\draw [mesh] (0.5610701392524238,0.24818077365144314) -- (0.5630261563718811,0.27756102005809435);
\draw [mesh] (0.5630261563718811,0.27756102005809435) -- (0.5648193443116796,0.3069293245927558);
\draw [mesh] (0.5648193443116796,0.3069293245927558) -- (0.5340008794260273,0.3105935313779847);
\draw [mesh] (0.5340008794260273,0.3105935313779847) -- (0.5033673293522736,0.3143835589204332);
\draw [mesh] (0.5033673293522736,0.3143835589204332) -- (0.47291869409041887,0.3182994072201015);
\draw [mesh] (0.47291869409041887,0.3182994072201015) -- (0.4711862846181156,0.2882569878683686);
\draw [mesh] (0.4711862846181156,0.2882569878683686) -- (0.4692721198413885,0.2581621286803583);
\draw [mesh] (0.4671761997602377,0.22801482965607078) -- (0.4692721198413885,0.2581621286803583);
\draw [mesh] (0.5589512929533076,0.2187885853728022) -- (0.5900189514166162,0.21593099112201142);
\draw [mesh] (0.5900189514166162,0.21593099112201142) -- (0.6213066408433766,0.21322771117503625);
\draw [mesh] (0.6213066408433766,0.21322771117503625) -- (0.6528143612335886,0.2106787455318767);
\draw [mesh] (0.6528143612335886,0.2106787455318767) -- (0.6547643523166223,0.2394207548163103);
\draw [mesh] (0.6547643523166223,0.2394207548163103) -- (0.6565799823898962,0.26819519597212954);
\draw [mesh] (0.6565799823898962,0.26819519597212954) -- (0.6582612514534099,0.29700206899933446);
\draw [mesh] (0.6582612514534099,0.29700206899933446) -- (0.62695636234685,0.30011634672460036);
\draw [mesh] (0.62695636234685,0.30011634672460036) -- (0.5958090599662731,0.3034254319224074);
\draw [mesh] (0.5958090599662731,0.3034254319224074) -- (0.5648193443116796,0.3069293245927558);
\draw [mesh] (0.5648193443116796,0.3069293245927558) -- (0.5630261563718811,0.27756102005809435);
\draw [mesh] (0.5630261563718811,0.27756102005809435) -- (0.5610701392524238,0.24818077365144314);
\draw [mesh] (0.5589512929533076,0.2187885853728022) -- (0.5610701392524238,0.24818077365144314);
\draw [mesh] (0.6528143612335886,0.2106787455318767) -- (0.6845324487830444,0.20831323694766543);
\draw [mesh] (0.6845324487830444,0.20831323694766543) -- (0.7164512396875362,0.20616032817753502);
\draw [mesh] (0.7164512396875362,0.20616032817753502) -- (0.7485707339470637,0.20422001922148547);
\draw [mesh] (0.7485707339470637,0.20422001922148547) -- (0.750180348790882,0.2324606584231389);
\draw [mesh] (0.750180348790882,0.2324606584231389) -- (0.7516851337200863,0.2607699358456368);
\draw [mesh] (0.7516851337200863,0.2607699358456368) -- (0.7530850887346765,0.28914785148897926);
\draw [mesh] (0.7530850887346765,0.28914785148897926) -- (0.721327634113674,0.29150005633540205);
\draw [mesh] (0.721327634113674,0.29150005633540205) -- (0.6897196883532517,0.2941181288388538);
\draw [mesh] (0.6897196883532517,0.2941181288388538) -- (0.6582612514534099,0.29700206899933446);
\draw [mesh] (0.6582612514534099,0.29700206899933446) -- (0.6565799823898962,0.26819519597212954);
\draw [mesh] (0.6565799823898962,0.26819519597212954) -- (0.6547643523166223,0.2394207548163103);
\draw [mesh] (0.6528143612335886,0.2106787455318767) -- (0.6547643523166223,0.2394207548163103);
\draw [mesh] (0.7485707339470637,0.20422001922148547) -- (0.7808190255396665,0.20247217867541673);
\draw [mesh] (0.7808190255396665,0.20247217867541673) -- (0.8131242084433831,0.20089667513522866);
\draw [mesh] (0.8131242084433831,0.20089667513522866) -- (0.8454862826582139,0.1994935086009213);
\draw [mesh] (0.8454862826582139,0.1994935086009213) -- (0.8466427104179366,0.22738549094835483);
\draw [mesh] (0.8466427104179366,0.22738549094835483) -- (0.8477147988081127,0.25538300242500567);
\draw [mesh] (0.8477147988081127,0.25538300242500567) -- (0.8487025478287424,0.2834860430308737);
\draw [mesh] (0.8487025478287424,0.2834860430308737) -- (0.8168032099217898,0.2851519781623268);
\draw [mesh] (0.8168032099217898,0.2851519781623268) -- (0.7849307235571014,0.287039247648362);
\draw [mesh] (0.7849307235571014,0.287039247648362) -- (0.7530850887346765,0.28914785148897926);
\draw [mesh] (0.7530850887346765,0.28914785148897926) -- (0.7516851337200863,0.2607699358456368);
\draw [mesh] (0.7516851337200863,0.2607699358456368) -- (0.750180348790882,0.2324606584231389);
\draw [mesh] (0.7485707339470637,0.20422001922148547) -- (0.750180348790882,0.2324606584231389);
\draw [mesh] (0.8454862826582139,0.1994935086009213) -- (0.8842481533875597,0.19830175117725732);
\draw [mesh] (0.8842481533875597,0.19830175117725732) -- (0.9357527258348217,0.19736047496899936);
\draw [mesh] (0.9357527258348217,0.19736047496899936) -- (1.0,0.19666967997614748);
\draw [mesh] (1.0,0.19666967997614748) -- (1.0,0.22421275100934762);
\draw [mesh] (1.0,0.22421275100934762) -- (1.0,0.25190522384585406);
\draw [mesh] (1.0,0.25190522384585406) -- (1.0,0.27974709848566687);
\draw [mesh] (1.0,0.27974709848566687) -- (0.9372210356902468,0.28078744459689603);
\draw [mesh] (0.9372210356902468,0.28078744459689603) -- (0.8867885516331606,0.2820337594452983);
\draw [mesh] (0.8867885516331606,0.2820337594452983) -- (0.8487025478287424,0.2834860430308737);
\draw [mesh] (0.8487025478287424,0.2834860430308737) -- (0.8477147988081127,0.25538300242500567);
\draw [mesh] (0.8477147988081127,0.25538300242500567) -- (0.8466427104179366,0.22738549094835483);
\draw [mesh] (0.8454862826582139,0.1994935086009213) -- (0.8466427104179366,0.22738549094835483);
\draw [mesh] (0.47291869409041887,0.3182994072201015) -- (0.5033673293522736,0.3143835589204332);
\draw [mesh] (0.5033673293522736,0.3143835589204332) -- (0.5340008794260273,0.3105935313779847);
\draw [mesh] (0.5340008794260273,0.3105935313779847) -- (0.5648193443116796,0.3069293245927558);
\draw [mesh] (0.5648193443116796,0.3069293245927558) -- (0.5664818372660008,0.33627617384247493);
\draw [mesh] (0.5664818372660008,0.33627617384247493) -- (0.5680457694290258,0.3655920543942993);
\draw [mesh] (0.5680457694290258,0.3655920543942993) -- (0.5695111408007552,0.39487696624822877);
\draw [mesh] (0.5695111408007552,0.39487696624822877) -- (0.5386577890286249,0.3991082704735526);
\draw [mesh] (0.5386577890286249,0.3991082704735526) -- (0.5079381742336374,0.4035078125151167);
\draw [mesh] (0.5079381742336374,0.4035078125151167) -- (0.477352296415792,0.408075592372921);
\draw [mesh] (0.477352296415792,0.408075592372921) -- (0.4759835385595346,0.3782107335770842);
\draw [mesh] (0.4759835385595346,0.3782107335770842) -- (0.47450567111774355,0.34828533852614435);
\draw [mesh] (0.47291869409041887,0.3182994072201015) -- (0.47450567111774355,0.34828533852614435);
\draw [mesh] (0.5648193443116796,0.3069293245927558) -- (0.5958090599662731,0.3034254319224074);
\draw [mesh] (0.5958090599662731,0.3034254319224074) -- (0.62695636234685,0.30011634672460036);
\draw [mesh] (0.62695636234685,0.30011634672460036) -- (0.6582612514534099,0.29700206899933446);
\draw [mesh] (0.6582612514534099,0.29700206899933446) -- (0.6598330499119657,0.32582777246887257);
\draw [mesh] (0.6598330499119657,0.32582777246887257) -- (0.6613202681703656,0.35465870495169116);
\draw [mesh] (0.6613202681703656,0.35465870495169116) -- (0.6627229062286099,0.3834948664477903);
\draw [mesh] (0.6627229062286099,0.3834948664477903) -- (0.6315520722758247,0.38705346501434246);
\draw [mesh] (0.6315520722758247,0.38705346501434246) -- (0.6004814837998731,0.39084749828115534);
\draw [mesh] (0.6004814837998731,0.39084749828115534) -- (0.5695111408007552,0.39487696624822877);
\draw [mesh] (0.5695111408007552,0.39487696624822877) -- (0.5680457694290258,0.3655920543942993);
\draw [mesh] (0.5680457694290258,0.3655920543942993) -- (0.5664818372660008,0.33627617384247493);
\draw [mesh] (0.5648193443116796,0.3069293245927558) -- (0.5664818372660008,0.33627617384247493);
\draw [mesh] (0.6582612514534099,0.29700206899933446) -- (0.6897196883532517,0.2941181288388538);
\draw [mesh] (0.6897196883532517,0.2941181288388538) -- (0.721327634113674,0.29150005633540205);
\draw [mesh] (0.721327634113674,0.29150005633540205) -- (0.7530850887346765,0.28914785148897926);
\draw [mesh] (0.7530850887346765,0.28914785148897926) -- (0.7543976501413723,0.3175796972635184);
\draw [mesh] (0.7543976501413723,0.3175796972635184) -- (0.7556402542468934,0.34605076507960675);
\draw [mesh] (0.7556402542468934,0.34605076507960675) -- (0.7568129010512398,0.3745610549372442);
\draw [mesh] (0.7568129010512398,0.3745610549372442) -- (0.7253546528328023,0.3772303627432663);
\draw [mesh] (0.7253546528328023,0.3772303627432663) -- (0.6939913212252589,0.3802082999134484);
\draw [mesh] (0.6939913212252589,0.3802082999134484) -- (0.6627229062286099,0.3834948664477903);
\draw [mesh] (0.6627229062286099,0.3834948664477903) -- (0.6613202681703656,0.35465870495169116);
\draw [mesh] (0.6613202681703656,0.35465870495169116) -- (0.6598330499119657,0.32582777246887257);
\draw [mesh] (0.6582612514534099,0.29700206899933446) -- (0.6598330499119657,0.32582777246887257);
\draw [mesh] (0.7530850887346765,0.28914785148897926) -- (0.7849307235571014,0.287039247648362);
\draw [mesh] (0.7849307235571014,0.287039247648362) -- (0.8168032099217898,0.2851519781623268);
\draw [mesh] (0.8168032099217898,0.2851519781623268) -- (0.8487025478287424,0.2834860430308737);
\draw [mesh] (0.8487025478287424,0.2834860430308737) -- (0.8496234811445004,0.31166998682765673);
\draw [mesh] (0.8496234811445004,0.31166998682765673) -- (0.8504951224200609,0.3399102078770525);
\draw [mesh] (0.8504951224200609,0.3399102078770525) -- (0.8513174716554242,0.36820670617906076);
\draw [mesh] (0.8513174716554242,0.36820670617906076) -- (0.8198187367801337,0.3700602378509789);
\draw [mesh] (0.8198187367801337,0.3700602378509789) -- (0.7883172132454056,0.37217835410370675);
\draw [mesh] (0.7883172132454056,0.37217835410370675) -- (0.7568129010512398,0.3745610549372442);
\draw [mesh] (0.7568129010512398,0.3745610549372442) -- (0.7556402542468934,0.34605076507960675);
\draw [mesh] (0.7556402542468934,0.34605076507960675) -- (0.7543976501413723,0.3175796972635184);
\draw [mesh] (0.7530850887346765,0.28914785148897926) -- (0.7543976501413723,0.3175796972635184);
\draw [mesh] (0.8487025478287424,0.2834860430308737) -- (0.8867885516331606,0.2820337594452983);
\draw [mesh] (0.8867885516331606,0.2820337594452983) -- (0.9372210356902468,0.28078744459689603);
\draw [mesh] (0.9372210356902468,0.28078744459689603) -- (1.0,0.27974709848566687);
\draw [mesh] (1.0,0.27974709848566687) -- (1.0,0.3076978799779949);
\draw [mesh] (1.0,0.3076978799779949) -- (1.0,0.3357170733720471);
\draw [mesh] (1.0,0.3357170733720471) -- (1.0,0.3638046786678233);
\draw [mesh] (1.0,0.3638046786678233) -- (0.9383968223945055,0.3651027565863907);
\draw [mesh] (0.9383968223945055,0.3651027565863907) -- (0.8888359796129803,0.3665700990901365);
\draw [mesh] (0.8888359796129803,0.3665700990901365) -- (0.8513174716554242,0.36820670617906076);
\draw [mesh] (0.8513174716554242,0.36820670617906076) -- (0.8504951224200609,0.3399102078770525);
\draw [mesh] (0.8504951224200609,0.3399102078770525) -- (0.8496234811445004,0.31166998682765673);
\draw [mesh] (0.8487025478287424,0.2834860430308737) -- (0.8496234811445004,0.31166998682765673);
\draw [mesh] (0.477352296415792,0.408075592372921) -- (0.5079381742336374,0.4035078125151167);
\draw [mesh] (0.5079381742336374,0.4035078125151167) -- (0.5386577890286249,0.3991082704735526);
\draw [mesh] (0.5386577890286249,0.3991082704735526) -- (0.5695111408007552,0.39487696624822877);
\draw [mesh] (0.5695111408007552,0.39487696624822877) -- (0.5709254921943266,0.4241234151434335);
\draw [mesh] (0.5709254921943266,0.4241234151434335) -- (0.5723363644228782,0.45332390681908347);
\draw [mesh] (0.5723363644228782,0.45332390681908347) -- (0.5737437574864098,0.48247844127517897);
\draw [mesh] (0.5737437574864098,0.48247844127517897) -- (0.5428321697018864,0.4871676877076768);
\draw [mesh] (0.5428321697018864,0.4871676877076768) -- (0.5120056816785796,0.49207942217173595);
\draw [mesh] (0.5120056816785796,0.49207942217173595) -- (0.48126429341648946,0.4972136446673564);
\draw [mesh] (0.48126429341648946,0.4972136446673564) -- (0.47996709712509567,0.4675822316159713);
\draw [mesh] (0.47996709712509567,0.4675822316159713) -- (0.4786630981248632,0.43786954751782625);
\draw [mesh] (0.477352296415792,0.408075592372921) -- (0.4786630981248632,0.43786954751782625);
\draw [mesh] (0.5695111408007552,0.39487696624822877) -- (0.6004814837998731,0.39084749828115534);
\draw [mesh] (0.6004814837998731,0.39084749828115534) -- (0.6315520722758247,0.38705346501434246);
\draw [mesh] (0.6315520722758247,0.38705346501434246) -- (0.6627229062286099,0.3834948664477903);
\draw [mesh] (0.6627229062286099,0.3834948664477903) -- (0.664083559145705,0.41233240933908827);
\draw [mesh] (0.664083559145705,0.41233240933908827) -- (0.6654448219806581,0.44116748600750344);
\draw [mesh] (0.6654448219806581,0.44116748600750344) -- (0.666806694733469,0.47000009645303575);
\draw [mesh] (0.666806694733469,0.47000009645303575) -- (0.6357411547063019,0.47388050863197057);
\draw [mesh] (0.6357411547063019,0.47388050863197057) -- (0.6047201756239488,0.4780399569060182);
\draw [mesh] (0.6047201756239488,0.4780399569060182) -- (0.5737437574864098,0.48247844127517897);
\draw [mesh] (0.5737437574864098,0.48247844127517897) -- (0.5723363644228782,0.45332390681908347);
\draw [mesh] (0.5723363644228782,0.45332390681908347) -- (0.5709254921943266,0.4241234151434335);
\draw [mesh] (0.5695111408007552,0.39487696624822877) -- (0.5709254921943266,0.4241234151434335);
\draw [mesh] (0.6627229062286099,0.3834948664477903) -- (0.6939913212252589,0.3802082999134484);
\draw [mesh] (0.6939913212252589,0.3802082999134484) -- (0.7253546528328023,0.3772303627432663);
\draw [mesh] (0.7253546528328023,0.3772303627432663) -- (0.7568129010512398,0.3745610549372442);
\draw [mesh] (0.7568129010512398,0.3745610549372442) -- (0.7579521982837758,0.40310859559616113);
\draw [mesh] (0.7579521982837758,0.40310859559616113) -- (0.7590947536738657,0.43169141581608805);
\draw [mesh] (0.7590947536738657,0.43169141581608805) -- (0.7602405672215101,0.46030951559702504);
\draw [mesh] (0.7602405672215101,0.46030951559702504) -- (0.7290580739500925,0.46319924220722336);
\draw [mesh] (0.7290580739500925,0.46319924220722336) -- (0.6979134497874122,0.4664294358258937);
\draw [mesh] (0.6979134497874122,0.4664294358258937) -- (0.666806694733469,0.47000009645303575);
\draw [mesh] (0.666806694733469,0.47000009645303575) -- (0.6654448219806581,0.44116748600750344);
\draw [mesh] (0.6654448219806581,0.44116748600750344) -- (0.664083559145705,0.41233240933908827);
\draw [mesh] (0.6627229062286099,0.3834948664477903) -- (0.664083559145705,0.41233240933908827);
\draw [mesh] (0.7568129010512398,0.3745610549372442) -- (0.7883172132454056,0.37217835410370675);
\draw [mesh] (0.7883172132454056,0.37217835410370675) -- (0.8198187367801337,0.3700602378509789);
\draw [mesh] (0.8198187367801337,0.3700602378509789) -- (0.8513174716554242,0.36820670617906076);
\draw [mesh] (0.8513174716554242,0.36820670617906076) -- (0.8521181311811684,0.39655424292555297);
\draw [mesh] (0.8521181311811684,0.39655424292555297) -- (0.852924703327871,0.4249475793084004);
\draw [mesh] (0.852924703327871,0.4249475793084004) -- (0.8537371880955328,0.4533867153276031);
\draw [mesh] (0.8537371880955328,0.4533867153276031) -- (0.8225955728271557,0.45541972007330717);
\draw [mesh] (0.8225955728271557,0.45541972007330717) -- (0.7914300325358148,0.45772732016311446);
\draw [mesh] (0.7914300325358148,0.45772732016311446) -- (0.7602405672215101,0.46030951559702504);
\draw [mesh] (0.7602405672215101,0.46030951559702504) -- (0.7590947536738657,0.43169141581608805);
\draw [mesh] (0.7590947536738657,0.43169141581608805) -- (0.7579521982837758,0.40310859559616113);
\draw [mesh] (0.7568129010512398,0.3745610549372442) -- (0.7579521982837758,0.40310859559616113);
\draw [mesh] (0.8513174716554242,0.36820670617906076) -- (0.8888359796129803,0.3665700990901365);
\draw [mesh] (0.8888359796129803,0.3665700990901365) -- (0.9383968223945055,0.3651027565863907);
\draw [mesh] (0.9383968223945055,0.3651027565863907) -- (1.0,0.3638046786678233);
\draw [mesh] (1.0,0.3638046786678233) -- (1.0,0.3919544499300236);
\draw [mesh] (1.0,0.3919544499300236) -- (1.0,0.4201601412233481);
\draw [mesh] (1.0,0.4201601412233481) -- (1.0,0.4484217525477968);
\draw [mesh] (1.0,0.4484217525477968) -- (0.9394959841132262,0.4499162604874764);
\draw [mesh] (0.9394959841132262,0.4499162604874764) -- (0.8907417134784037,0.45157124808074517);
\draw [mesh] (0.8907417134784037,0.45157124808074517) -- (0.8537371880955328,0.4533867153276031);
\draw [mesh] (0.8537371880955328,0.4533867153276031) -- (0.852924703327871,0.4249475793084004);
\draw [mesh] (0.852924703327871,0.4249475793084004) -- (0.8521181311811684,0.39655424292555297);
\draw [mesh] (0.8513174716554242,0.36820670617906076) -- (0.8521181311811684,0.39655424292555297);


==> Meshes/cos.iga.12x12.pdedir.dt100e-3/mesh2.tex <==
\draw [mesh] (0.0,0.483198552834055) -- (0.057796485381951715,0.4832250261407684);
\draw [mesh] (0.057796485381951715,0.4832250261407684) -- (0.10525061311596606,0.4835169368154556);
\draw [mesh] (0.10525061311596606,0.4835169368154556) -- (0.14236238320204297,0.48407428485811654);
\draw [mesh] (0.14236238320204297,0.48407428485811654) -- (0.14249528110430085,0.5118646205770688);
\draw [mesh] (0.14249528110430085,0.5118646205770688) -- (0.14255717494684364,0.5394422461869889);
\draw [mesh] (0.14255717494684364,0.5394422461869889) -- (0.1425480647296714,0.5668071616878767);
\draw [mesh] (0.1425480647296714,0.5668071616878767) -- (0.10532351683033486,0.5660540437078969);
\draw [mesh] (0.10532351683033486,0.5660540437078969) -- (0.057807495253777735,0.565639192517877);
\draw [mesh] (0.057807495253777735,0.565639192517877) -- (0.0,0.565562608117817);
\draw [mesh] (0.0,0.565562608117817) -- (0.0,0.5383306300037517);
\draw [mesh] (0.0,0.5383306300037517) -- (0.0,0.5108759449091643);
\draw [mesh] (0.0,0.483198552834055) -- (0.0,0.5108759449091643);
\draw [mesh] (0.14236238320204297,0.48407428485811654) -- (0.17429330977058832,0.48480565319605573);
\draw [mesh] (0.17429330977058832,0.48480565319605573) -- (0.20620490695200785,0.48561962475657705);
\draw [mesh] (0.20620490695200785,0.48561962475657705) -- (0.2380971747463016,0.4865161995396809);
\draw [mesh] (0.2380971747463016,0.4865161995396809) -- (0.23843439436032396,0.5146024320075115);
\draw [mesh] (0.23843439436032396,0.5146024320075115) -- (0.2386728512661429,0.5424930887677863);
\draw [mesh] (0.2386728512661429,0.5424930887677863) -- (0.23881254546375846,0.5701881698205051);
\draw [mesh] (0.23881254546375846,0.5701881698205051) -- (0.20671815242974978,0.5689246662190182);
\draw [mesh] (0.20671815242974978,0.5689246662190182) -- (0.1746299921850541,0.567797663508142);
\draw [mesh] (0.1746299921850541,0.567797663508142) -- (0.1425480647296714,0.5668071616878767);
\draw [mesh] (0.1425480647296714,0.5668071616878767) -- (0.14255717494684364,0.5394422461869889);
\draw [mesh] (0.14255717494684364,0.5394422461869889) -- (0.14249528110430085,0.5118646205770688);
\draw [mesh] (0.14236238320204297,0.48407428485811654) -- (0.14249528110430085,0.5118646205770688);
\draw [mesh] (0.2380971747463016,0.4865161995396809) -- (0.269957299345806,0.4875311545254056);
\draw [mesh] (0.269957299345806,0.4875311545254056) -- (0.3017724669428575,0.4887002666937899);
\draw [mesh] (0.3017724669428575,0.4887002666937899) -- (0.33354267753745614,0.49002353604483373);
\draw [mesh] (0.33354267753745614,0.49002353604483373) -- (0.3341204483772275,0.518581755141796);
\draw [mesh] (0.3341204483772275,0.518581755141796) -- (0.3345859419418252,0.5469843576026407);
\draw [mesh] (0.3345859419418252,0.5469843576026407) -- (0.33493915823124937,0.5752313434273675);
\draw [mesh] (0.33493915823124937,0.5752313434273675) -- (0.30293382409064235,0.5733174163436389);
\draw [mesh] (0.30293382409064235,0.5733174163436389) -- (0.27089161983481197,0.5716363584746847);
\draw [mesh] (0.27089161983481197,0.5716363584746847) -- (0.23881254546375846,0.5701881698205051);
\draw [mesh] (0.23881254546375846,0.5701881698205051) -- (0.2386728512661429,0.5424930887677863);
\draw [mesh] (0.2386728512661429,0.5424930887677863) -- (0.23843439436032396,0.5146024320075115);
\draw [mesh] (0.2380971747463016,0.4865161995396809) -- (0.23843439436032396,0.5146024320075115);
\draw [mesh] (0.33354267753745614,0.49002353604483373) -- (0.36523069815089193,0.49149565350571106);
\draw [mesh] (0.36523069815089193,0.49149565350571106) -- (0.39679929580445467,0.4931113100035961);
\draw [mesh] (0.39679929580445467,0.4931113100035961) -- (0.42824847049814435,0.4948705055384886);
\draw [mesh] (0.42824847049814435,0.4948705055384886) -- (0.4290504475313347,0.5241016945138586);
\draw [mesh] (0.4290504475313347,0.5241016945138586) -- (0.42973539381316384,0.5532358214888619);
\draw [mesh] (0.42973539381316384,0.5532358214888619) -- (0.4303033093436316,0.5822728864634985);
\draw [mesh] (0.4303033093436316,0.5822728864634985) -- (0.3986478247809719,0.5797144925708365);
\draw [mesh] (0.3986478247809719,0.5797144925708365) -- (0.36685977441017775,0.5773673115587927);
\draw [mesh] (0.36685977441017775,0.5773673115587927) -- (0.33493915823124937,0.5752313434273675);
\draw [mesh] (0.33493915823124937,0.5752313434273675) -- (0.3345859419418252,0.5469843576026407);
\draw [mesh] (0.3345859419418252,0.5469843576026407) -- (0.3341204483772275,0.518581755141796);
\draw [mesh] (0.33354267753745614,0.49002353604483373) -- (0.3341204483772275,0.518581755141796);
\draw [mesh] (0.42824847049814435,0.4948705055384886) -- (0.4595445489839108,0.49675277311506605);
\draw [mesh] (0.4595445489839108,0.49675277311506605) -- (0.49065385801370365,0.4987376457380058);
\draw [mesh] (0.49065385801370365,0.4987376457380058) -- (0.5215763975875229,0.5008251234073079);
\draw [mesh] (0.5215763975875229,0.5008251234073079) -- (0.5225336873527072,0.5308868265285847);
\draw [mesh] (0.5225336873527072,0.5308868265285847) -- (0.5233774338910147,0.5609221606291303);
\draw [mesh] (0.5233774338910147,0.5609221606291303) -- (0.5241076372024456,0.5909311257089443);
\draw [mesh] (0.5241076372024456,0.5909311257089443) -- (0.49305358949772177,0.5878969930167888);
\draw [mesh] (0.49305358949772177,0.5878969930167888) -- (0.4617854802114505,0.5850109132683069);
\draw [mesh] (0.4617854802114505,0.5850109132683069) -- (0.4303033093436316,0.5822728864634985);
\draw [mesh] (0.4303033093436316,0.5822728864634985) -- (0.42973539381316384,0.5532358214888619);
\draw [mesh] (0.42973539381316384,0.5532358214888619) -- (0.4290504475313347,0.5241016945138586);
\draw [mesh] (0.42824847049814435,0.4948705055384886) -- (0.4290504475313347,0.5241016945138586);
\draw [mesh] (0.0,0.565562608117817) -- (0.057807495253777735,0.565639192517877);
\draw [mesh] (0.057807495253777735,0.565639192517877) -- (0.10532351683033486,0.5660540437078969);
\draw [mesh] (0.10532351683033486,0.5660540437078969) -- (0.1425480647296714,0.5668071616878767);
\draw [mesh] (0.1425480647296714,0.5668071616878767) -- (0.14246618425468968,0.5939614761088011);
\draw [mesh] (0.14246618425468968,0.5939614761088011) -- (0.14230976732380418,0.6209072984788305);
\draw [mesh] (0.14230976732380418,0.6209072984788305) -- (0.14207881393701488,0.6476446287979651);
\draw [mesh] (0.14207881393701488,0.6476446287979651) -- (0.10488462884639109,0.6466810958580792);
\draw [mesh] (0.10488462884639109,0.6466810958580792) -- (0.057525024200719456,0.6461090084553622);
\draw [mesh] (0.057525024200719456,0.6461090084553622) -- (0.0,0.6459283665898141);
\draw [mesh] (0.0,0.6459283665898141) -- (0.0,0.6193611394101297);
\draw [mesh] (0.0,0.6193611394101297) -- (0.0,0.5925725532527975);
\draw [mesh] (0.0,0.565562608117817) -- (0.0,0.5925725532527975);
\draw [mesh] (0.1425480647296714,0.5668071616878767) -- (0.1746299921850541,0.567797663508142);
\draw [mesh] (0.1746299921850541,0.567797663508142) -- (0.20671815242974978,0.5689246662190182);
\draw [mesh] (0.20671815242974978,0.5689246662190182) -- (0.23881254546375846,0.5701881698205051);
\draw [mesh] (0.23881254546375846,0.5701881698205051) -- (0.23884975170443032,0.5976917628669881);
\draw [mesh] (0.23884975170443032,0.5976917628669881) -- (0.2387807447394182,0.6250079556085555);
\draw [mesh] (0.2387807447394182,0.6250079556085555) -- (0.23860552456872228,0.6521367480452076);
\draw [mesh] (0.23860552456872228,0.6521367480452076) -- (0.206387224426507,0.6504139633801643);
\draw [mesh] (0.206387224426507,0.6504139633801643) -- (0.17421165421593784,0.6489165902977501);
\draw [mesh] (0.17421165421593784,0.6489165902977501) -- (0.14207881393701488,0.6476446287979651);
\draw [mesh] (0.14207881393701488,0.6476446287979651) -- (0.14230976732380418,0.6209072984788305);
\draw [mesh] (0.14230976732380418,0.6209072984788305) -- (0.14246618425468968,0.5939614761088011);
\draw [mesh] (0.1425480647296714,0.5668071616878767) -- (0.14246618425468968,0.5939614761088011);
\draw [mesh] (0.23881254546375846,0.5701881698205051) -- (0.27089161983481197,0.5716363584746847);
\draw [mesh] (0.27089161983481197,0.5716363584746847) -- (0.30293382409064235,0.5733174163436389);
\draw [mesh] (0.30293382409064235,0.5733174163436389) -- (0.33493915823124937,0.5752313434273675);
\draw [mesh] (0.33493915823124937,0.5752313434273675) -- (0.3351690574432303,0.6033338480069452);
\draw [mesh] (0.3351690574432303,0.6033338480069452) -- (0.33526459977549805,0.6313030067323425);
\draw [mesh] (0.33526459977549805,0.6313030067323425) -- (0.33522578522805285,0.6591388196035592);
\draw [mesh] (0.33522578522805285,0.6591388196035592) -- (0.30304097271156155,0.6564724401531581);
\draw [mesh] (0.30304097271156155,0.6564724401531581) -- (0.27083421915845124,0.6541384163003742);
\draw [mesh] (0.27083421915845124,0.6541384163003742) -- (0.23860552456872228,0.6521367480452076);
\draw [mesh] (0.23860552456872228,0.6521367480452076) -- (0.2387807447394182,0.6250079556085555);
\draw [mesh] (0.2387807447394182,0.6250079556085555) -- (0.23884975170443032,0.5976917628669881);
\draw [mesh] (0.23881254546375846,0.5701881698205051) -- (0.23884975170443032,0.5976917628669881);
\draw [mesh] (0.33493915823124937,0.5752313434273675) -- (0.36685977441017775,0.5773673115587927);
\draw [mesh] (0.36685977441017775,0.5773673115587927) -- (0.3986478247809719,0.5797144925708365);
\draw [mesh] (0.3986478247809719,0.5797144925708365) -- (0.4303033093436316,0.5822728864634985);
\draw [mesh] (0.4303033093436316,0.5822728864634985) -- (0.4307355874508524,0.6112296975192717);
\draw [mesh] (0.4307355874508524,0.6112296975192717) -- (0.43101362146294014,0.6401230627376838);
\draw [mesh] (0.43101362146294014,0.6401230627376838) -- (0.431137411379895,0.6689529821187351);
\draw [mesh] (0.431137411379895,0.6689529821187351) -- (0.3993024026276597,0.6653890411097775);
\draw [mesh] (0.3993024026276597,0.6653890411097775) -- (0.36733186057704564,0.6621176536047189);
\draw [mesh] (0.36733186057704564,0.6621176536047189) -- (0.33522578522805285,0.6591388196035592);
\draw [mesh] (0.33522578522805285,0.6591388196035592) -- (0.33526459977549805,0.6313030067323425);
\draw [mesh] (0.33526459977549805,0.6313030067323425) -- (0.3351690574432303,0.6033338480069452);
\draw [mesh] (0.33493915823124937,0.5752313434273675) -- (0.3351690574432303,0.6033338480069452);
\draw [mesh] (0.4303033093436316,0.5822728864634985) -- (0.4617854802114505,0.5850109132683069);
\draw [mesh] (0.4617854802114505,0.5850109132683069) -- (0.49305358949772177,0.5878969930167888);
\draw [mesh] (0.49305358949772177,0.5878969930167888) -- (0.5241076372024456,0.5909311257089443);
\draw [mesh] (0.5241076372024456,0.5909311257089443) -- (0.5246992293945749,0.6209347224978589);
\draw [mesh] (0.5246992293945749,0.6209347224978589) -- (0.5251271425749782,0.6509539517257057);
\draw [mesh] (0.5251271425749782,0.6509539517257057) -- (0.5253913767436553,0.6809888133924848);
\draw [mesh] (0.5253913767436553,0.6809888133924848) -- (0.49420622405470804,0.6767757189698955);
\draw [mesh] (0.49420622405470804,0.6767757189698955) -- (0.4627882356001213,0.6727637752119788);
\draw [mesh] (0.4627882356001213,0.6727637752119788) -- (0.431137411379895,0.6689529821187351);
\draw [mesh] (0.431137411379895,0.6689529821187351) -- (0.43101362146294014,0.6401230627376838);
\draw [mesh] (0.43101362146294014,0.6401230627376838) -- (0.4307355874508524,0.6112296975192717);
\draw [mesh] (0.4303033093436316,0.5822728864634985) -- (0.4307355874508524,0.6112296975192717);
\draw [mesh] (0.0,0.6459283665898141) -- (0.057525024200719456,0.6461090084553622);
\draw [mesh] (0.057525024200719456,0.6461090084553622) -- (0.10488462884639109,0.6466810958580792);
\draw [mesh] (0.10488462884639109,0.6466810958580792) -- (0.14207881393701488,0.6476446287979651);
\draw [mesh] (0.14207881393701488,0.6476446287979651) -- (0.14177013786290404,0.6741784471501682);
\draw [mesh] (0.14177013786290404,0.6741784471501682) -- (0.1413805528700539,0.700513733619403);
\draw [mesh] (0.1413805528700539,0.700513733619403) -- (0.14091005895846453,0.7266504882056696);
\draw [mesh] (0.14091005895846453,0.7266504882056696) -- (0.10390607857303451,0.7253885889098922);
\draw [mesh] (0.10390607857303451,0.7253885889098922) -- (0.05693605892021301,0.7245614320971655);
\draw [mesh] (0.05693605892021301,0.7245614320971655) -- (0.0,0.7241690177674893);
\draw [mesh] (0.0,0.7241690177674893) -- (0.0,0.6983396877960213);
\draw [mesh] (0.0,0.6983396877960213) -- (0.0,0.6722594707367961);
\draw [mesh] (0.0,0.6459283665898141) -- (0.0,0.6722594707367961);
\draw [mesh] (0.14207881393701488,0.6476446287979651) -- (0.17421165421593784,0.6489165902977501);
\draw [mesh] (0.17421165421593784,0.6489165902977501) -- (0.206387224426507,0.6504139633801643);
\draw [mesh] (0.206387224426507,0.6504139633801643) -- (0.23860552456872228,0.6521367480452076);
\draw [mesh] (0.23860552456872228,0.6521367480452076) -- (0.23830503401318143,0.6791051663236951);
\draw [mesh] (0.23830503401318143,0.6791051663236951) -- (0.23786021589363474,0.7059402365907689);
\draw [mesh] (0.23786021589363474,0.7059402365907689) -- (0.2372710702100822,0.732641958846429);
\draw [mesh] (0.2372710702100822,0.732641958846429) -- (0.20508448223811745,0.7302995444042086);
\draw [mesh] (0.20508448223811745,0.7302995444042086) -- (0.1729641451542449,0.7283023875239556);
\draw [mesh] (0.1729641451542449,0.7283023875239556) -- (0.14091005895846453,0.7266504882056695);
\draw [mesh] (0.14091005895846453,0.7266504882056695) -- (0.1413805528700539,0.700513733619403);
\draw [mesh] (0.1413805528700539,0.700513733619403) -- (0.14177013786290404,0.6741784471501682);
\draw [mesh] (0.14207881393701488,0.6476446287979651) -- (0.14177013786290404,0.6741784471501682);
\draw [mesh] (0.23860552456872228,0.6521367480452076) -- (0.27083421915845124,0.6541384163003742);
\draw [mesh] (0.27083421915845124,0.6541384163003742) -- (0.30304097271156155,0.6564724401531581);
\draw [mesh] (0.30304097271156155,0.6564724401531581) -- (0.33522578522805285,0.6591388196035592);
\draw [mesh] (0.33522578522805285,0.6591388196035592) -- (0.3350116420310421,0.6868791428959413);
\draw [mesh] (0.3350116420310421,0.6868791428959413) -- (0.33458119841461315,0.7145618328848339);
\draw [mesh] (0.33458119841461315,0.7145618328848339) -- (0.333934454378766,0.7421868895702373);
\draw [mesh] (0.333934454378766,0.7421868895702373) -- (0.30171238322905997,0.7385608457613686);
\draw [mesh] (0.30171238322905997,0.7385608457613686) -- (0.2694912551728321,0.735379202186766);
\draw [mesh] (0.2694912551728321,0.735379202186766) -- (0.2372710702100822,0.732641958846429);
\draw [mesh] (0.2372710702100822,0.732641958846429) -- (0.23786021589363474,0.7059402365907689);
\draw [mesh] (0.23786021589363474,0.7059402365907689) -- (0.23830503401318143,0.6791051663236951);
\draw [mesh] (0.23860552456872228,0.6521367480452076) -- (0.23830503401318143,0.6791051663236951);
\draw [mesh] (0.33522578522805285,0.6591388196035592) -- (0.36733186057704564,0.6621176536047189);
\draw [mesh] (0.36733186057704564,0.6621176536047189) -- (0.3993024026276597,0.6653890411097775);
\draw [mesh] (0.3993024026276597,0.6653890411097775) -- (0.431137411379895,0.6689529821187351);
\draw [mesh] (0.431137411379895,0.6689529821187351) -- (0.4310463976379071,0.6977602327769151);
\draw [mesh] (0.4310463976379071,0.6977602327769151) -- (0.43068002067316646,0.7265855918267123);
\draw [mesh] (0.43068002067316646,0.7265855918267123) -- (0.43003828048567344,0.7554290592681274);
\draw [mesh] (0.43003828048567344,0.7554290592681274) -- (0.3981289611127992,0.7506377942755226);
\draw [mesh] (0.3981289611127992,0.7506377942755226) -- (0.36609435241049676,0.7462237377095593);
\draw [mesh] (0.36609435241049676,0.7462237377095593) -- (0.333934454378766,0.7421868895702373);
\draw [mesh] (0.333934454378766,0.7421868895702373) -- (0.33458119841461315,0.7145618328848339);
\draw [mesh] (0.33458119841461315,0.7145618328848339) -- (0.3350116420310421,0.6868791428959413);
\draw [mesh] (0.33522578522805285,0.6591388196035592) -- (0.3350116420310421,0.6868791428959413);
\draw [mesh] (0.431137411379895,0.6689529821187351) -- (0.4627882356001213,0.6727637752119788);
\draw [mesh] (0.4627882356001213,0.6727637752119788) -- (0.49420622405470804,0.6767757189698955);
\draw [mesh] (0.49420622405470804,0.6767757189698955) -- (0.5253913767436553,0.6809888133924848);
\draw [mesh] (0.5253913767436553,0.6809888133924848) -- (0.525418248990049,0.7110805867959418);
\draw [mesh] (0.525418248990049,0.7110805867959418) -- (0.5251340764036019,0.7412705512338227);
\draw [mesh] (0.5251340764036019,0.7412705512338227) -- (0.5245388589843142,0.7715587067061271);
\draw [mesh] (0.5245388589843142,0.7715587067061271) -- (0.4932696540682871,0.7659177042667442);
\draw [mesh] (0.4932696540682871,0.7659177042667442) -- (0.4617694612354068,0.7605411551207443);
\draw [mesh] (0.4617694612354068,0.7605411551207443) -- (0.43003828048567344,0.7554290592681274);
\draw [mesh] (0.43003828048567344,0.7554290592681274) -- (0.43068002067316646,0.7265855918267123);
\draw [mesh] (0.43068002067316646,0.7265855918267123) -- (0.4310463976379071,0.6977602327769151);
\draw [mesh] (0.431137411379895,0.6689529821187351) -- (0.4310463976379071,0.6977602327769151);
\draw [mesh] (0.0,0.7241690177674893) -- (0.05693605892021301,0.7245614320971655);
\draw [mesh] (0.05693605892021301,0.7245614320971655) -- (0.10390607857303451,0.7253885889098922);
\draw [mesh] (0.10390607857303451,0.7253885889098922) -- (0.14091005895846453,0.7266504882056695);
\draw [mesh] (0.14091005895846453,0.7266504882056695) -- (0.1403851820268778,0.7526467495618562);
\draw [mesh] (0.1403851820268778,0.7526467495618562) -- (0.1398324479740358,0.7785605563408514);
\draw [mesh] (0.1398324479740358,0.7785605563408514) -- (0.1392518567999384,0.8043919085426554);
\draw [mesh] (0.1392518567999384,0.8043919085426554) -- (0.10259028456793468,0.802698179343014);
\draw [mesh] (0.10259028456793468,0.802698179343014) -- (0.056172998967955204,0.8014755697182843);
\draw [mesh] (0.056172998967955204,0.8014755697182843) -- (0.0,0.8007240796684656);
\draw [mesh] (0.0,0.8007240796684656) -- (0.0,0.7753294140085384);
\draw [mesh] (0.0,0.7753294140085384) -- (0.0,0.7498110600415463);
\draw [mesh] (0.0,0.7241690177674893) -- (0.0,0.7498110600415463);
\draw [mesh] (0.14091005895846453,0.7266504882056695) -- (0.1729641451542449,0.7283023875239556);
\draw [mesh] (0.1729641451542449,0.7283023875239556) -- (0.20508448223811745,0.7302995444042086);
\draw [mesh] (0.20508448223811745,0.7302995444042086) -- (0.2372710702100822,0.732641958846429);
\draw [mesh] (0.2372710702100822,0.732641958846429) -- (0.2365692362579958,0.7592734784915605);
\draw [mesh] (0.2365692362579958,0.7592734784915605) -- (0.23578635333284756,0.7858979409270477);
\draw [mesh] (0.23578635333284756,0.7858979409270477) -- (0.2349224214346375,0.8125153461528912);
\draw [mesh] (0.2349224214346375,0.8125153461528912) -- (0.2029612514473708,0.8092885179163802);
\draw [mesh] (0.2029612514473708,0.8092885179163802) -- (0.1710710632358044,0.806580705379635);
\draw [mesh] (0.1710710632358044,0.806580705379635) -- (0.1392518567999384,0.8043919085426553);
\draw [mesh] (0.1392518567999384,0.8043919085426553) -- (0.1398324479740358,0.7785605563408514);
\draw [mesh] (0.1398324479740358,0.7785605563408514) -- (0.1403851820268778,0.7526467495618562);
\draw [mesh] (0.14091005895846453,0.7266504882056695) -- (0.1403851820268778,0.7526467495618562);
\draw [mesh] (0.2372710702100822,0.732641958846429) -- (0.2694912551728321,0.735379202186766);
\draw [mesh] (0.2694912551728321,0.735379202186766) -- (0.30171238322905997,0.7385608457613686);
\draw [mesh] (0.30171238322905997,0.7385608457613686) -- (0.333934454378766,0.7421868895702373);
\draw [mesh] (0.333934454378766,0.7421868895702373) -- (0.3331046001327484,0.7698400182797546);
\draw [mesh] (0.3331046001327484,0.7698400182797546) -- (0.33212482588580855,0.7976069243409891);
\draw [mesh] (0.33212482588580855,0.7976069243409891) -- (0.33099513163794625,0.8254876077539411);
\draw [mesh] (0.33099513163794625,0.8254876077539411) -- (0.2989525109972971,0.8206050198109537);
\draw [mesh] (0.2989525109972971,0.8206050198109537) -- (0.26692827426286087,0.8162809326106035);
\draw [mesh] (0.26692827426286087,0.8162809326106035) -- (0.2349224214346375,0.8125153461528912);
\draw [mesh] (0.2349224214346375,0.8125153461528912) -- (0.23578635333284756,0.7858979409270477);
\draw [mesh] (0.23578635333284756,0.7858979409270477) -- (0.2365692362579958,0.7592734784915605);
\draw [mesh] (0.2372710702100822,0.732641958846429) -- (0.2365692362579958,0.7592734784915605);
\draw [mesh] (0.333934454378766,0.7421868895702373) -- (0.36609435241049676,0.7462237377095593);
\draw [mesh] (0.36609435241049676,0.7462237377095593) -- (0.3981289611127992,0.7506377942755226);
\draw [mesh] (0.3981289611127992,0.7506377942755226) -- (0.43003828048567344,0.7554290592681274);
\draw [mesh] (0.43003828048567344,0.7554290592681274) -- (0.4291405491256932,0.7843907645400556);
\draw [mesh] (0.4291405491256932,0.7843907645400556) -- (0.42800619864349176,0.8135708370813933);
\draw [mesh] (0.42800619864349176,0.8135708370813933) -- (0.42663522903906903,0.8429692768921404);
\draw [mesh] (0.42663522903906903,0.8429692768921404) -- (0.3948697166565045,0.8366984640249008);
\draw [mesh] (0.3948697166565045,0.8366984640249008) -- (0.36298968418946365,0.8308712409788342);
\draw [mesh] (0.36298968418946365,0.8308712409788342) -- (0.33099513163794625,0.8254876077539411);
\draw [mesh] (0.33099513163794625,0.8254876077539411) -- (0.33212482588580855,0.7976069243409891);
\draw [mesh] (0.33212482588580855,0.7976069243409891) -- (0.3331046001327484,0.7698400182797546);
\draw [mesh] (0.333934454378766,0.7421868895702373) -- (0.3331046001327484,0.7698400182797546);
\draw [mesh] (0.43003828048567344,0.7554290592681274) -- (0.4617694612354068,0.7605411551207443);
\draw [mesh] (0.4617694612354068,0.7605411551207443) -- (0.4932696540682871,0.7659177042667442);
\draw [mesh] (0.4932696540682871,0.7659177042667442) -- (0.5245388589843142,0.7715587067061271);
\draw [mesh] (0.5245388589843142,0.7715587067061271) -- (0.5236277755799892,0.8020473586844751);
\draw [mesh] (0.5236277755799892,0.8020473586844751) -- (0.52239600503843,0.832838812640486);
\draw [mesh] (0.52239600503843,0.832838812640486) -- (0.5208435473596367,0.8639330685741597);
\draw [mesh] (0.5208435473596367,0.8639330685741597) -- (0.48964442763064986,0.8566149228249221);
\draw [mesh] (0.48964442763064986,0.8566149228249221) -- (0.45824165485712737,0.8496269922642491);
\draw [mesh] (0.45824165485712737,0.8496269922642491) -- (0.42663522903906903,0.8429692768921404);
\draw [mesh] (0.42663522903906903,0.8429692768921404) -- (0.42800619864349176,0.8135708370813933);
\draw [mesh] (0.42800619864349176,0.8135708370813933) -- (0.4291405491256932,0.7843907645400556);
\draw [mesh] (0.43003828048567344,0.7554290592681274) -- (0.4291405491256932,0.7843907645400556);
\draw [mesh] (0.0,0.8007240796684656) -- (0.056172998967955204,0.8014755697182843);
\draw [mesh] (0.056172998967955204,0.8014755697182843) -- (0.10259028456793468,0.802698179343014);
\draw [mesh] (0.10259028456793468,0.802698179343014) -- (0.1392518567999384,0.8043919085426553);
\draw [mesh] (0.1392518567999384,0.8043919085426553) -- (0.1385345969283102,0.8336542185920269);
\draw [mesh] (0.1385345969283102,0.8336542185920269) -- (0.13757185678287573,0.8698608989137254);
\draw [mesh] (0.13757185678287573,0.8698608989137254) -- (0.136363636363635,0.9130119495077509);
\draw [mesh] (0.136363636363635,0.9130119495077509) -- (0.10101010101009998,0.9099372892904655);
\draw [mesh] (0.10101010101009998,0.9099372892904655) -- (0.055555555555554983,0.9074447046556864);
\draw [mesh] (0.055555555555554983,0.9074447046556864) -- (0.0,0.9055341956034135);
\draw [mesh] (0.0,0.9055341956034135) -- (0.0,0.864194901088261);
\draw [mesh] (0.0,0.864194901088261) -- (0.0,0.8292581957766119);
\draw [mesh] (0.0,0.8007240796684656) -- (0.0,0.8292581957766119);
\draw [mesh] (0.1392518567999384,0.8043919085426553) -- (0.1710710632358044,0.806580705379635);
\draw [mesh] (0.1710710632358044,0.806580705379635) -- (0.2029612514473708,0.8092885179163802);
\draw [mesh] (0.2029612514473708,0.8092885179163802) -- (0.2349224214346375,0.8125153461528912);
\draw [mesh] (0.2349224214346375,0.8125153461528912) -- (0.2334694844934866,0.8428379119665691);
\draw [mesh] (0.2334694844934866,0.8428379119665691) -- (0.2309195864395157,0.8805778561655594);
\draw [mesh] (0.2309195864395157,0.8805778561655594) -- (0.22727272727272502,0.9257351787498624);
\draw [mesh] (0.22727272727272502,0.9257351787498624) -- (0.196969696969695,0.9209105167321596);
\draw [mesh] (0.196969696969695,0.9209105167321596) -- (0.166666666666665,0.9166694403181225);
\draw [mesh] (0.166666666666665,0.9166694403181225) -- (0.13636363636363497,0.9130119495077509);
\draw [mesh] (0.13636363636363497,0.9130119495077509) -- (0.13757185678287573,0.8698608989137254);
\draw [mesh] (0.13757185678287573,0.8698608989137254) -- (0.1385345969283102,0.8336542185920269);
\draw [mesh] (0.1392518567999384,0.8043919085426553) -- (0.1385345969283102,0.8336542185920269);
\draw [mesh] (0.2349224214346375,0.8125153461528912) -- (0.26692827426286087,0.8162809326106035);
\draw [mesh] (0.26692827426286087,0.8162809326106035) -- (0.2989525109972971,0.8206050198109537);
\draw [mesh] (0.2989525109972971,0.8206050198109537) -- (0.33099513163794625,0.8254876077539411);
\draw [mesh] (0.33099513163794625,0.8254876077539411) -- (0.3287683273106049,0.8572876180235269);
\draw [mesh] (0.3287683273106049,0.8572876180235269) -- (0.3244972228252278,0.8968125046546626);
\draw [mesh] (0.3244972228252278,0.8968125046546626) -- (0.318181818181815,0.9440622676473482);
\draw [mesh] (0.318181818181815,0.9440622676473482) -- (0.287878787878785,0.9372915214728799);
\draw [mesh] (0.287878787878785,0.9372915214728799) -- (0.257575757575755,0.9311824918403845);
\draw [mesh] (0.257575757575755,0.9311824918403845) -- (0.22727272727272502,0.9257351787498624);
\draw [mesh] (0.22727272727272502,0.9257351787498624) -- (0.2309195864395157,0.8805778561655594);
\draw [mesh] (0.2309195864395157,0.8805778561655594) -- (0.2334694844934866,0.8428379119665691);
\draw [mesh] (0.2349224214346375,0.8125153461528912) -- (0.2334694844934866,0.8428379119665691);
\draw [mesh] (0.33099513163794625,0.8254876077539411) -- (0.36298968418946365,0.8308712409788342);
\draw [mesh] (0.36298968418946365,0.8308712409788342) -- (0.3948697166565045,0.8366984640249008);
\draw [mesh] (0.3948697166565045,0.8366984640249008) -- (0.42663522903906903,0.8429692768921404);
\draw [mesh] (0.42663522903906903,0.8429692768921404) -- (0.4236930073789174,0.8764712809222881);
\draw [mesh] (0.4236930073789174,0.8764712809222881) -- (0.4178449007295294,0.9179620461218273);
\draw [mesh] (0.4178449007295294,0.9179620461218273) -- (0.409090909090905,0.9674415724907584);
\draw [mesh] (0.409090909090905,0.9674415724907584) -- (0.378787878787875,0.9591874727636118);
\draw [mesh] (0.378787878787875,0.9591874727636118) -- (0.34848484848484496,0.9513943711491417);
\draw [mesh] (0.34848484848484496,0.9513943711491417) -- (0.318181818181815,0.9440622676473482);
\draw [mesh] (0.318181818181815,0.9440622676473482) -- (0.3244972228252278,0.8968125046546626);
\draw [mesh] (0.3244972228252278,0.8968125046546626) -- (0.3287683273106049,0.8572876180235269);
\draw [mesh] (0.33099513163794625,0.8254876077539411) -- (0.3287683273106049,0.8572876180235269);
\draw [mesh] (0.42663522903906903,0.8429692768921404) -- (0.45824165485712737,0.8496269922642491);
\draw [mesh] (0.45824165485712737,0.8496269922642491) -- (0.48964442763064986,0.8566149228249221);
\draw [mesh] (0.48964442763064986,0.8566149228249221) -- (0.5208435473596367,0.8639330685741597);
\draw [mesh] (0.5208435473596367,0.8639330685741597) -- (0.5173857301547368,0.8993316329873665);
\draw [mesh] (0.5173857301547368,0.8993316329873665) -- (0.5104378810348579,0.9430360123819767);
\draw [mesh] (0.5104378810348579,0.9430360123819767) -- (0.5,0.9950462067579899);
\draw [mesh] (0.5,0.9950462067579899) -- (0.46969696969696717,0.9853666980207402);
\draw [mesh] (0.46969696969696717,0.9853666980207402) -- (0.43939393939393556,0.9761651532649964);
\draw [mesh] (0.43939393939393556,0.9761651532649964) -- (0.409090909090905,0.9674415724907584);
\draw [mesh] (0.409090909090905,0.9674415724907584) -- (0.4178449007295294,0.9179620461218273);
\draw [mesh] (0.4178449007295294,0.9179620461218273) -- (0.4236930073789174,0.8764712809222881);
\draw [mesh] (0.42663522903906903,0.8429692768921404) -- (0.4236930073789174,0.8764712809222881);
\draw [mesh] (0.0,0.0) -- (0.05480416630667054,0.0);
\draw [mesh] (0.05480416630667054,0.0) -- (0.09974625351644899,0.0);
\draw [mesh] (0.09974625351644899,0.0) -- (0.13482626162933534,0.0);
\draw [mesh] (0.13482626162933534,0.0) -- (0.13589419884222495,0.05559807457246384);
\draw [mesh] (0.13589419884222495,0.05559807457246384) -- (0.1367259399535055,0.10092051914988212);
\draw [mesh] (0.1367259399535055,0.10092051914988212) -- (0.13732148496317692,0.13596733373225486);
\draw [mesh] (0.13732148496317692,0.13596733373225486) -- (0.10156797359003569,0.13589248057292683);
\draw [mesh] (0.10156797359003569,0.13589248057292683) -- (0.05579414526897673,0.13585253652595353);
\draw [mesh] (0.05579414526897673,0.13585253652595353) -- (0.0,0.1358475015913349);
\draw [mesh] (0.0,0.1358475015913349) -- (0.0,0.10084372141772006);
\draw [mesh] (0.0,0.10084372141772006) -- (0.0,0.05556122088727509);
\draw [mesh] (0.0,0.0) -- (0.0,0.05556122088727509);
\draw [mesh] (0.13482626162933534,0.0) -- (0.16499031429670247,0.0);
\draw [mesh] (0.16499031429670247,0.0) -- (0.19518453516992335,0.0);
\draw [mesh] (0.19518453516992335,0.0) -- (0.22540892424899786,0.0);
\draw [mesh] (0.22540892424899786,0.0) -- (0.22715248635135296,0.05567706211831422);
\draw [mesh] (0.22715248635135296,0.05567706211831422) -- (0.2285277968467332,0.10108531434635651);
\draw [mesh] (0.2285277968467332,0.10108531434635651) -- (0.22953485573513843,0.1362247566841268);
\draw [mesh] (0.22953485573513843,0.1362247566841268) -- (0.1988007739057258,0.1361432824100904);
\draw [mesh] (0.1988007739057258,0.1361432824100904) -- (0.1680629836484053,0.13605747475946645);
\draw [mesh] (0.1680629836484053,0.13605747475946645) -- (0.13732148496317692,0.13596733373225486);
\draw [mesh] (0.13732148496317692,0.13596733373225486) -- (0.1367259399535055,0.10092051914988212);
\draw [mesh] (0.1367259399535055,0.10092051914988212) -- (0.13589419884222495,0.05559807457246384);
\draw [mesh] (0.13482626162933534,0.0) -- (0.13589419884222495,0.05559807457246384);
\draw [mesh] (0.22540892424899786,0.0) -- (0.2556751249305913,0.0);
\draw [mesh] (0.2556751249305913,0.0) -- (0.2859947806113688,0.0);
\draw [mesh] (0.2859947806113688,0.0) -- (0.31636789129133036,0.0);
\draw [mesh] (0.31636789129133036,0.0) -- (0.31862509166283476,0.055751941885267046);
\draw [mesh] (0.31862509166283476,0.055751941885267046) -- (0.32042584603520113,0.10125403420057862);
\draw [mesh] (0.32042584603520113,0.10125403420057862) -- (0.32177015440842965,0.13650627694593476);
\draw [mesh] (0.32177015440842965,0.13650627694593476) -- (0.29101647355579585,0.13640274852431425);
\draw [mesh] (0.29101647355579585,0.13640274852431425) -- (0.2602713739980321,0.13630890843704493);
\draw [mesh] (0.2602713739980321,0.13630890843704493) -- (0.2295348557351384,0.1362247566841268);
\draw [mesh] (0.2295348557351384,0.1362247566841268) -- (0.2285277968467332,0.10108531434635651);
\draw [mesh] (0.2285277968467332,0.10108531434635651) -- (0.22715248635135296,0.05567706211831422);
\draw [mesh] (0.22540892424899786,0.0) -- (0.22715248635135296,0.05567706211831422);
\draw [mesh] (0.31636789129133036,0.0) -- (0.34678779124546216,0.0);
\draw [mesh] (0.34678779124546216,0.0) -- (0.37724781474875024,0.0);
\draw [mesh] (0.37724781474875024,0.0) -- (0.40774796180119455,0.0);
\draw [mesh] (0.40774796180119455,0.0) -- (0.41032548126150825,0.05585057684318017);
\draw [mesh] (0.41032548126150825,0.05585057684318017) -- (0.4124049769230586,0.10147370165483542);
\draw [mesh] (0.4124049769230586,0.10147370165483542) -- (0.41398644878584556,0.13686937443496577);
\draw [mesh] (0.41398644878584556,0.13686937443496577) -- (0.38326048846510485,0.13673990200025707);
\draw [mesh] (0.38326048846510485,0.13673990200025707) -- (0.3525217236726328,0.1366188695039134);
\draw [mesh] (0.3525217236726328,0.1366188695039134) -- (0.3217701544084296,0.13650627694593476);
\draw [mesh] (0.3217701544084296,0.13650627694593476) -- (0.32042584603520113,0.10125403420057862);
\draw [mesh] (0.32042584603520113,0.10125403420057862) -- (0.31862509166283476,0.055751941885267046);
\draw [mesh] (0.31636789129133036,0.0) -- (0.31862509166283476,0.055751941885267046);
\draw [mesh] (0.40774796180119455,0.0) -- (0.4382777031374173,0.0);
\draw [mesh] (0.4382777031374173,0.0) -- (0.46882650949204097,0.0);
\draw [mesh] (0.46882650949204097,0.0) -- (0.49939438086506543,0.0);
\draw [mesh] (0.49939438086506543,0.0) -- (0.5020776785064233,0.05596232100777037);
\draw [mesh] (0.5020776785064233,0.05596232100777037) -- (0.5042659248664211,0.10172704029349505);
\draw [mesh] (0.5042659248664211,0.10172704029349505) -- (0.5059591199450588,0.13729415785717405);
\draw [mesh] (0.5059591199450588,0.13729415785717405) -- (0.4753428969131903,0.13714729533631914);
\draw [mesh] (0.4753428969131903,0.13714729533631914) -- (0.44468533986011927,0.13700570086224975);
\draw [mesh] (0.44468533986011927,0.13700570086224975) -- (0.41398644878584556,0.13686937443496577);
\draw [mesh] (0.41398644878584556,0.13686937443496577) -- (0.4124049769230586,0.10147370165483542);
\draw [mesh] (0.4124049769230586,0.10147370165483542) -- (0.41032548126150825,0.05585057684318017);
\draw [mesh] (0.40774796180119455,0.0) -- (0.41032548126150825,0.05585057684318017);
\draw [mesh] (0.0,0.1358475015913349) -- (0.05579414526897673,0.13585253652595353);
\draw [mesh] (0.05579414526897673,0.13585253652595353) -- (0.10156797359003569,0.13589248057292683);
\draw [mesh] (0.10156797359003569,0.13589248057292683) -- (0.1373214849631769,0.13596733373225486);
\draw [mesh] (0.1373214849631769,0.13596733373225486) -- (0.13780909154660625,0.16581955447136618);
\draw [mesh] (0.13780909154660625,0.16581955447136618) -- (0.13831701737916047,0.19555821751900038);
\draw [mesh] (0.13831701737916047,0.19555821751900038) -- (0.1388452624608396,0.2251833228751574);
\draw [mesh] (0.1388452624608396,0.2251833228751574) -- (0.10268871060639334,0.22503844650697483);
\draw [mesh] (0.10268871060639334,0.22503844650697483) -- (0.05640695645278011,0.22496178214837878);
\draw [mesh] (0.05640695645278011,0.22496178214837878) -- (0.0,0.22495332979936944);
\draw [mesh] (0.0,0.22495332979936944) -- (0.0,0.19535970523615012);
\draw [mesh] (0.0,0.19535970523615012) -- (0.0,0.16565776250013858);
\draw [mesh] (0.0,0.1358475015913349) -- (0.0,0.16565776250013858);
\draw [mesh] (0.1373214849631769,0.13596733373225486) -- (0.1680629836484053,0.13605747475946645);
\draw [mesh] (0.1680629836484053,0.13605747475946645) -- (0.1988007739057258,0.1361432824100904);
\draw [mesh] (0.1988007739057258,0.1361432824100904) -- (0.22953485573513843,0.1362247566841268);
\draw [mesh] (0.22953485573513843,0.1362247566841268) -- (0.23036365342283802,0.16617644721829689);
\draw [mesh] (0.23036365342283802,0.16617644721829689) -- (0.23120418031610143,0.19602144403553853);
\draw [mesh] (0.23120418031610143,0.19602144403553853) -- (0.23205643641492865,0.22575974713585173);
\draw [mesh] (0.23205643641492865,0.22575974713585173) -- (0.2010017513547877,0.22555883301744992);
\draw [mesh] (0.2010017513547877,0.22555883301744992) -- (0.16993136003675804,0.22536669159721845);
\draw [mesh] (0.16993136003675804,0.22536669159721845) -- (0.1388452624608396,0.2251833228751574);
\draw [mesh] (0.1388452624608396,0.2251833228751574) -- (0.13831701737916047,0.19555821751900038);
\draw [mesh] (0.13831701737916047,0.19555821751900038) -- (0.13780909154660625,0.16581955447136618);
\draw [mesh] (0.1373214849631769,0.13596733373225486) -- (0.13780909154660625,0.16581955447136618);
\draw [mesh] (0.22953485573513843,0.1362247566841268) -- (0.2602713739980321,0.13630890843704493);
\draw [mesh] (0.2602713739980321,0.13630890843704493) -- (0.29101647355579585,0.13640274852431425);
\draw [mesh] (0.29101647355579585,0.13640274852431425) -- (0.32177015440842965,0.13650627694593476);
\draw [mesh] (0.32177015440842965,0.13650627694593476) -- (0.32288856957203044,0.16658926391383794);
\draw [mesh] (0.32288856957203044,0.16658926391383794) -- (0.32401164431551377,0.19658358889679073);
\draw [mesh] (0.32401164431551377,0.19658358889679073) -- (0.32513937863887976,0.22648925189479305);
\draw [mesh] (0.32513937863887976,0.22648925189479305) -- (0.2941245209130379,0.2262208384514836);
\draw [mesh] (0.2941245209130379,0.2262208384514836) -- (0.2630968735050542,0.22597767019850318);
\draw [mesh] (0.2630968735050542,0.22597767019850318) -- (0.23205643641492865,0.22575974713585173);
\draw [mesh] (0.23205643641492865,0.22575974713585173) -- (0.23120418031610143,0.19602144403553853);
\draw [mesh] (0.23120418031610143,0.19602144403553853) -- (0.23036365342283802,0.16617644721829689);
\draw [mesh] (0.22953485573513843,0.1362247566841268) -- (0.23036365342283802,0.16617644721829689);
\draw [mesh] (0.32177015440842965,0.13650627694593476) -- (0.3525217236726328,0.1366188695039134);
\draw [mesh] (0.3525217236726328,0.1366188695039134) -- (0.38326048846510485,0.13673990200025707);
\draw [mesh] (0.38326048846510485,0.13673990200025707) -- (0.41398644878584556,0.13686937443496577);
\draw [mesh] (0.41398644878584556,0.13686937443496577) -- (0.41531713768734446,0.16712137432311525);
\draw [mesh] (0.41531713768734446,0.16712137432311525) -- (0.41664428446503077,0.197313480458828);
\draw [mesh] (0.41664428446503077,0.197313480458828) -- (0.4179678891189044,0.22744569284210397);
\draw [mesh] (0.4179678891189044,0.22744569284210397) -- (0.3870688029976269,0.22710169411924722);
\draw [mesh] (0.3870688029976269,0.22710169411924722) -- (0.35612596617095205,0.22678288047014356);
\draw [mesh] (0.35612596617095205,0.22678288047014356) -- (0.32513937863887976,0.22648925189479305);
\draw [mesh] (0.32513937863887976,0.22648925189479305) -- (0.32401164431551377,0.19658358889679073);
\draw [mesh] (0.32401164431551377,0.19658358889679073) -- (0.32288856957203044,0.16658926391383794);
\draw [mesh] (0.32177015440842965,0.13650627694593476) -- (0.32288856957203044,0.16658926391383794);
\draw [mesh] (0.41398644878584556,0.13686937443496577) -- (0.44468533986011927,0.13700570086224975);
\draw [mesh] (0.44468533986011927,0.13700570086224975) -- (0.4753428969131903,0.13714729533631914);
\draw [mesh] (0.4753428969131903,0.13714729533631914) -- (0.5059591199450588,0.13729415785717405);
\draw [mesh] (0.5059591199450588,0.13729415785717405) -- (0.5073986688222482,0.1677513014645493);
\draw [mesh] (0.5073986688222482,0.1677513014645493) -- (0.5088259765779004,0.1981860988813628);
\draw [mesh] (0.5088259765779004,0.1981860988813628) -- (0.5102410432120159,0.2285985501076146);
\draw [mesh] (0.5102410432120159,0.2285985501076146) -- (0.47956298700600647,0.2281958013554865);
\draw [mesh] (0.47956298700600647,0.2281958013554865) -- (0.44880526897496925,0.22781151560031626);
\draw [mesh] (0.44880526897496925,0.22781151560031626) -- (0.4179678891189044,0.22744569284210397);
\draw [mesh] (0.4179678891189044,0.22744569284210397) -- (0.41664428446503077,0.197313480458828);
\draw [mesh] (0.41664428446503077,0.197313480458828) -- (0.41531713768734446,0.16712137432311525);
\draw [mesh] (0.41398644878584556,0.13686937443496577) -- (0.41531713768734446,0.16712137432311525);
\draw [mesh] (0.0,0.22495332979936944) -- (0.05640695645278011,0.22496178214837878);
\draw [mesh] (0.05640695645278011,0.22496178214837878) -- (0.10268871060639334,0.22503844650697483);
\draw [mesh] (0.10268871060639334,0.22503844650697483) -- (0.1388452624608396,0.2251833228751574);
\draw [mesh] (0.1388452624608396,0.2251833228751574) -- (0.13937292760291647,0.25466659927979024);
\draw [mesh] (0.13937292760291647,0.25466659927979024) -- (0.13987911361666397,0.2839797754728519);
\draw [mesh] (0.13987911361666397,0.2839797754728519) -- (0.14036382050208204,0.3131228514543425);
\draw [mesh] (0.14036382050208204,0.3131228514543425) -- (0.10382173648620524,0.3128825646475391);
\draw [mesh] (0.10382173648620524,0.3128825646475391) -- (0.05703379631884457,0.3127625338916751);
\draw [mesh] (0.05703379631884457,0.3127625338916751) -- (0.0,0.3127627591867501);
\draw [mesh] (0.0,0.3127627591867501) -- (0.0,0.28367271984497633);
\draw [mesh] (0.0,0.28367271984497633) -- (0.0,0.2544029100491828);
\draw [mesh] (0.0,0.22495332979936944) -- (0.0,0.2544029100491828);
\draw [mesh] (0.1388452624608396,0.2251833228751574) -- (0.16993136003675804,0.22536669159721845);
\draw [mesh] (0.16993136003675804,0.22536669159721845) -- (0.2010017513547877,0.22555883301744992);
\draw [mesh] (0.2010017513547877,0.22555883301744992) -- (0.23205643641492865,0.22575974713585173);
\draw [mesh] (0.23205643641492865,0.22575974713585173) -- (0.23290074901983443,0.2553705195906243);
\draw [mesh] (0.23290074901983443,0.2553705195906243) -- (0.23371744543133388,0.2848329244712442);
\draw [mesh] (0.23371744543133388,0.2848329244712442) -- (0.23450652564942664,0.3141469617777114);
\draw [mesh] (0.23450652564942664,0.3141469617777114) -- (0.20315112674988067,0.3137782881529106);
\draw [mesh] (0.20315112674988067,0.3137782881529106) -- (0.1717702250340991,0.31343691804512097);
\draw [mesh] (0.1717702250340991,0.31343691804512097) -- (0.14036382050208202,0.3131228514543425);
\draw [mesh] (0.14036382050208202,0.3131228514543425) -- (0.13987911361666397,0.2839797754728519);
\draw [mesh] (0.13987911361666397,0.2839797754728519) -- (0.13937292760291647,0.25466659927979024);
\draw [mesh] (0.1388452624608396,0.2251833228751574) -- (0.13937292760291647,0.25466659927979024);
\draw [mesh] (0.23205643641492865,0.22575974713585173) -- (0.2630968735050542,0.22597767019850318);
\draw [mesh] (0.2630968735050542,0.22597767019850318) -- (0.2941245209130379,0.2262208384514836);
\draw [mesh] (0.2941245209130379,0.2262208384514836) -- (0.32513937863887976,0.22648925189479305);
\draw [mesh] (0.32513937863887976,0.22648925189479305) -- (0.32625461835323816,0.25629065787316424);
\draw [mesh] (0.32625461835323816,0.25629065787316424) -- (0.3273402092696988,0.28597221179722354);
\draw [mesh] (0.3273402092696988,0.28597221179722354) -- (0.3283961513882617,0.3155339136669709);
\draw [mesh] (0.3283961513882617,0.3155339136669709) -- (0.29713034652763887,0.31501826842847547);
\draw [mesh] (0.29713034652763887,0.31501826842847547) -- (0.26583380461469386,0.31455595113205564);
\draw [mesh] (0.26583380461469386,0.31455595113205564) -- (0.23450652564942664,0.3141469617777114);
\draw [mesh] (0.23450652564942664,0.3141469617777114) -- (0.23371744543133388,0.2848329244712442);
\draw [mesh] (0.23371744543133388,0.2848329244712442) -- (0.23290074901983443,0.2553705195906243);
\draw [mesh] (0.23205643641492865,0.22575974713585173) -- (0.23290074901983443,0.2553705195906243);
\draw [mesh] (0.32513937863887976,0.22648925189479305) -- (0.35612596617095205,0.22678288047014356);
\draw [mesh] (0.35612596617095205,0.22678288047014356) -- (0.3870688029976269,0.22710169411924722);
\draw [mesh] (0.3870688029976269,0.22710169411924722) -- (0.4179678891189044,0.22744569284210397);
\draw [mesh] (0.4179678891189044,0.22744569284210397) -- (0.41927653778254204,0.25750827975298);
\draw [mesh] (0.41927653778254204,0.25750827975298) -- (0.4205588165895204,0.28749150947149305);
\draw [mesh] (0.4205588165895204,0.28749150947149305) -- (0.4218147255398393,0.31739538199764294);
\draw [mesh] (0.4218147255398393,0.31739538199764294) -- (0.3907491419008263,0.3167227723980695);
\draw [mesh] (0.3907491419008263,0.3167227723980695) -- (0.3596096171836338,0.3161022829545122);
\draw [mesh] (0.3596096171836338,0.3161022829545122) -- (0.3283961513882617,0.3155339136669709);
\draw [mesh] (0.3283961513882617,0.3155339136669709) -- (0.3273402092696988,0.28597221179722354);
\draw [mesh] (0.3273402092696988,0.28597221179722354) -- (0.32625461835323816,0.25629065787316424);
\draw [mesh] (0.32513937863887976,0.22648925189479305) -- (0.32625461835323816,0.25629065787316424);
\draw [mesh] (0.4179678891189044,0.22744569284210397) -- (0.44880526897496925,0.22781151560031626);
\draw [mesh] (0.44880526897496925,0.22781151560031626) -- (0.47956298700600647,0.2281958013554865);
\draw [mesh] (0.47956298700600647,0.2281958013554865) -- (0.5102410432120159,0.2285985501076146);
\draw [mesh] (0.5102410432120159,0.2285985501076146) -- (0.5116395592682996,0.2589846984864014);
\draw [mesh] (0.5116395592682996,0.2589846984864014) -- (0.5130172152904567,0.28934058736081975);
\draw [mesh] (0.5130172152904567,0.28934058736081975) -- (0.5143740112784873,0.31966621673086987);
\draw [mesh] (0.5143740112784873,0.31966621673086987) -- (0.4836379279347427,0.31887042166413143);
\draw [mesh] (0.4836379279347427,0.31887042166413143) -- (0.4527848326885267,0.3181134767530558);
\draw [mesh] (0.4527848326885267,0.3181134767530558) -- (0.4218147255398393,0.31739538199764294);
\draw [mesh] (0.4218147255398393,0.31739538199764294) -- (0.4205588165895204,0.28749150947149305);
\draw [mesh] (0.4205588165895204,0.28749150947149305) -- (0.41927653778254204,0.25750827975298);
\draw [mesh] (0.4179678891189044,0.22744569284210397) -- (0.41927653778254204,0.25750827975298);
\draw [mesh] (0.0,0.3127627591867501) -- (0.05703379631884457,0.3127625338916751);
\draw [mesh] (0.05703379631884457,0.3127625338916751) -- (0.10382173648620524,0.3128825646475391);
\draw [mesh] (0.10382173648620524,0.3128825646475391) -- (0.14036382050208202,0.3131228514543425);
\draw [mesh] (0.14036382050208202,0.3131228514543425) -- (0.14081629392645473,0.34208894848576404);
\draw [mesh] (0.14081629392645473,0.34208894848576404) -- (0.14122577955706606,0.370871187828619);
\draw [mesh] (0.14122577955706606,0.370871187828619) -- (0.141592277393916,0.399469569482907);
\draw [mesh] (0.141592277393916,0.399469569482907) -- (0.10471955934906291,0.39908650331261075);
\draw [mesh] (0.10471955934906291,0.39908650331261075) -- (0.05752213355109091,0.3988930509591243);
\draw [mesh] (0.05752213355109091,0.3988930509591243) -- (0.0,0.39888921242244774);
\draw [mesh] (0.0,0.39888921242244774) -- (0.0,0.3703746189235695);
\draw [mesh] (0.0,0.3703746189235695) -- (0.0,0.3416658011783369);
\draw [mesh] (0.0,0.3127627591867501) -- (0.0,0.3416658011783369);
\draw [mesh] (0.14036382050208202,0.3131228514543425) -- (0.1717702250340991,0.31343691804512097);
\draw [mesh] (0.1717702250340991,0.31343691804512097) -- (0.20315112674988067,0.3137782881529106);
\draw [mesh] (0.20315112674988067,0.3137782881529106) -- (0.23450652564942664,0.3141469617777114);
\draw [mesh] (0.23450652564942664,0.3141469617777114) -- (0.23525524349850704,0.3433042523216743);
\draw [mesh] (0.23525524349850704,0.3433042523216743) -- (0.2359508528029693,0.3722964169147815);
\draw [mesh] (0.2359508528029693,0.3722964169147815) -- (0.23659335356281322,0.4011234555570327);
\draw [mesh] (0.23659335356281322,0.4011234555570327) -- (0.2049552206922883,0.40052321201276364);
\draw [mesh] (0.2049552206922883,0.40052321201276364) -- (0.1732881953026559,0.3999719166547217);
\draw [mesh] (0.1732881953026559,0.3999719166547217) -- (0.141592277393916,0.399469569482907);
\draw [mesh] (0.141592277393916,0.399469569482907) -- (0.14122577955706606,0.370871187828619);
\draw [mesh] (0.14122577955706606,0.370871187828619) -- (0.14081629392645473,0.34208894848576404);
\draw [mesh] (0.14036382050208202,0.3131228514543425) -- (0.14081629392645473,0.34208894848576404);
\draw [mesh] (0.23450652564942664,0.3141469617777114) -- (0.26583380461469386,0.31455595113205564);
\draw [mesh] (0.26583380461469386,0.31455595113205564) -- (0.29713034652763887,0.31501826842847547);
\draw [mesh] (0.29713034652763887,0.31501826842847547) -- (0.3283961513882617,0.3155339136669709);
\draw [mesh] (0.3283961513882617,0.3155339136669709) -- (0.32941008200759214,0.34496777784087734);
\draw [mesh] (0.32941008200759214,0.34496777784087734) -- (0.3303696384263551,0.37426581867741354);
\draw [mesh] (0.3303696384263551,0.37426581867741354) -- (0.3312748206445508,0.4034280361765799);
\draw [mesh] (0.3312748206445508,0.4034280361765799) -- (0.2997564633397885,0.4025641920350866);
\draw [mesh] (0.2997564633397885,0.4025641920350866) -- (0.2681959743125426,0.4017959984952375);
\draw [mesh] (0.2681959743125426,0.4017959984952375) -- (0.23659335356281322,0.4011234555570327);
\draw [mesh] (0.23659335356281322,0.4011234555570327) -- (0.2359508528029693,0.3722964169147815);
\draw [mesh] (0.2359508528029693,0.3722964169147815) -- (0.23525524349850704,0.3433042523216743);
\draw [mesh] (0.23450652564942664,0.3141469617777114) -- (0.23525524349850704,0.3433042523216743);
\draw [mesh] (0.3283961513882617,0.3155339136669709) -- (0.3596096171836338,0.3161022829545122);
\draw [mesh] (0.3596096171836338,0.3161022829545122) -- (0.3907491419008263,0.3167227723980695);
\draw [mesh] (0.3907491419008263,0.3167227723980695) -- (0.4218147255398393,0.31739538199764294);
\draw [mesh] (0.4218147255398393,0.31739538199764294) -- (0.4230324911310533,0.3472132798660922);
\draw [mesh] (0.4230324911310533,0.3472132798660922) -- (0.42420033986071704,0.37693858561150373);
\draw [mesh] (0.42420033986071704,0.37693858561150373) -- (0.4253182717288304,0.40657129923387714);
\draw [mesh] (0.4253182717288304,0.40657129923387714) -- (0.39407010431102224,0.40543282160803346);
\draw [mesh] (0.39407010431102224,0.40543282160803346) -- (0.36272228728292905,0.4043850672556011);
\draw [mesh] (0.36272228728292905,0.4043850672556011) -- (0.3312748206445508,0.4034280361765799);
\draw [mesh] (0.3312748206445508,0.4034280361765799) -- (0.3303696384263551,0.37426581867741354);
\draw [mesh] (0.3303696384263551,0.37426581867741354) -- (0.32941008200759214,0.34496777784087734);
\draw [mesh] (0.3283961513882617,0.3155339136669709) -- (0.32941008200759214,0.34496777784087734);
\draw [mesh] (0.4218147255398393,0.31739538199764294) -- (0.4527848326885267,0.3181134767530558);
\draw [mesh] (0.4527848326885267,0.3181134767530558) -- (0.4836379279347427,0.31887042166413143);
\draw [mesh] (0.4836379279347427,0.31887042166413143) -- (0.5143740112784873,0.31966621673086987);
\draw [mesh] (0.5143740112784873,0.31966621673086987) -- (0.5156994132145517,0.3499572345125456);
\draw [mesh] (0.5156994132145517,0.3499572345125456) -- (0.5169828870808105,0.3802092886218412);
\draw [mesh] (0.5169828870808105,0.3802092886218412) -- (0.5182244328772637,0.41042237905875645);
\draw [mesh] (0.5182244328772637,0.41042237905875645) -- (0.4874087939810224,0.40907211644218966);
\draw [mesh] (0.4874087939810224,0.40907211644218966) -- (0.4564400735982113,0.4077884231672299);
\draw [mesh] (0.4564400735982113,0.4077884231672299) -- (0.4253182717288304,0.40657129923387714);
\draw [mesh] (0.4253182717288304,0.40657129923387714) -- (0.42420033986071704,0.37693858561150373);
\draw [mesh] (0.42420033986071704,0.37693858561150373) -- (0.4230324911310533,0.3472132798660922);
\draw [mesh] (0.4218147255398393,0.31739538199764294) -- (0.4230324911310533,0.3472132798660922);
\draw [mesh] (0.0,0.39888921242244774) -- (0.05752213355109091,0.3988930509591243);
\draw [mesh] (0.05752213355109091,0.3988930509591243) -- (0.10471955934906291,0.39908650331261075);
\draw [mesh] (0.10471955934906291,0.39908650331261075) -- (0.141592277393916,0.399469569482907);
\draw [mesh] (0.141592277393916,0.399469569482907) -- (0.1419078473325763,0.4278743952868223);
\draw [mesh] (0.1419078473325763,0.4278743952868223) -- (0.14216454926861863,0.45607596707855885);
\draw [mesh] (0.14216454926861863,0.45607596707855885) -- (0.142362383202043,0.48407428485811654);
\draw [mesh] (0.142362383202043,0.48407428485811654) -- (0.10525061311596606,0.4835169368154556);
\draw [mesh] (0.10525061311596606,0.4835169368154556) -- (0.057796485381951715,0.4832250261407684);
\draw [mesh] (0.057796485381951715,0.4832250261407684) -- (0.0,0.483198552834055);
\draw [mesh] (0.0,0.483198552834055) -- (0.0,0.4553050179669628);
\draw [mesh] (0.0,0.4553050179669628) -- (0.0,0.42720190449642703);
\draw [mesh] (0.0,0.39888921242244774) -- (0.0,0.42720190449642703);
\draw [mesh] (0.141592277393916,0.399469569482907) -- (0.1732881953026559,0.3999719166547217);
\draw [mesh] (0.1732881953026559,0.3999719166547217) -- (0.2049552206922883,0.40052321201276364);
\draw [mesh] (0.2049552206922883,0.40052321201276364) -- (0.23659335356281322,0.4011234555570327);
\draw [mesh] (0.23659335356281322,0.4011234555570327) -- (0.23717107579711283,0.4297745219996535);
\draw [mesh] (0.23717107579711283,0.4297745219996535) -- (0.23767234952494234,0.4582387699938697);
\draw [mesh] (0.23767234952494234,0.4582387699938697) -- (0.2380971747463016,0.4865161995396809);
\draw [mesh] (0.2380971747463016,0.4865161995396809) -- (0.20620490695200785,0.48561962475657705);
\draw [mesh] (0.20620490695200785,0.48561962475657705) -- (0.17429330977058832,0.48480565319605573);
\draw [mesh] (0.17429330977058832,0.48480565319605573) -- (0.14236238320204297,0.48407428485811654);
\draw [mesh] (0.14236238320204297,0.48407428485811654) -- (0.14216454926861863,0.45607596707855885);
\draw [mesh] (0.14216454926861863,0.45607596707855885) -- (0.1419078473325763,0.4278743952868223);
\draw [mesh] (0.141592277393916,0.399469569482907) -- (0.1419078473325763,0.4278743952868223);
\draw [mesh] (0.23659335356281322,0.4011234555570327) -- (0.2681959743125426,0.4017959984952375);
\draw [mesh] (0.2681959743125426,0.4017959984952375) -- (0.2997564633397885,0.4025641920350866);
\draw [mesh] (0.2997564633397885,0.4025641920350866) -- (0.3312748206445508,0.4034280361765799);
\draw [mesh] (0.3312748206445508,0.4034280361765799) -- (0.3321121348223706,0.43244596227115123);
\draw [mesh] (0.3321121348223706,0.43244596227115123) -- (0.33286808712000565,0.4613111288939024);
\draw [mesh] (0.33286808712000565,0.4613111288939024) -- (0.33354267753745614,0.49002353604483373);
\draw [mesh] (0.33354267753745614,0.49002353604483373) -- (0.3017724669428575,0.4887002666937899);
\draw [mesh] (0.3017724669428575,0.4887002666937899) -- (0.269957299345806,0.4875311545254056);
\draw [mesh] (0.269957299345806,0.4875311545254056) -- (0.2380971747463016,0.4865161995396809);
\draw [mesh] (0.2380971747463016,0.4865161995396809) -- (0.23767234952494234,0.4582387699938697);
\draw [mesh] (0.23767234952494234,0.4582387699938697) -- (0.23717107579711283,0.4297745219996535);
\draw [mesh] (0.23659335356281322,0.4011234555570327) -- (0.23717107579711283,0.4297745219996535);
\draw [mesh] (0.3312748206445508,0.4034280361765799) -- (0.36272228728292905,0.4043850672556011);
\draw [mesh] (0.36272228728292905,0.4043850672556011) -- (0.39407010431102224,0.40543282160803346);
\draw [mesh] (0.39407010431102224,0.40543282160803346) -- (0.4253182717288304,0.40657129923387714);
\draw [mesh] (0.4253182717288304,0.40657129923387714) -- (0.4263724983280908,0.4361066005305147);
\draw [mesh] (0.4263724983280908,0.4361066005305147) -- (0.4273492312511954,0.4655396692987185);
\draw [mesh] (0.4273492312511954,0.4655396692987185) -- (0.42824847049814435,0.4948705055384886);
\draw [mesh] (0.42824847049814435,0.4948705055384886) -- (0.39679929580445467,0.4931113100035961);
\draw [mesh] (0.39679929580445467,0.4931113100035961) -- (0.36523069815089193,0.49149565350571106);
\draw [mesh] (0.36523069815089193,0.49149565350571106) -- (0.33354267753745614,0.49002353604483373);
\draw [mesh] (0.33354267753745614,0.49002353604483373) -- (0.33286808712000565,0.4613111288939024);
\draw [mesh] (0.33286808712000565,0.4613111288939024) -- (0.3321121348223706,0.43244596227115123);
\draw [mesh] (0.3312748206445508,0.4034280361765799) -- (0.3321121348223706,0.43244596227115123);
\draw [mesh] (0.4253182717288304,0.40657129923387714) -- (0.4564400735982113,0.4077884231672299);
\draw [mesh] (0.4564400735982113,0.4077884231672299) -- (0.4874087939810224,0.40907211644218966);
\draw [mesh] (0.4874087939810224,0.40907211644218966) -- (0.5182244328772637,0.41042237905875645);
\draw [mesh] (0.5182244328772637,0.41042237905875645) -- (0.5194105945749928,0.44059620083130113);
\draw [mesh] (0.5194105945749928,0.44059620083130113) -- (0.5205279161450792,0.47073044894748495);
\draw [mesh] (0.5205279161450792,0.47073044894748495) -- (0.5215763975875229,0.5008251234073079);
\draw [mesh] (0.5215763975875229,0.5008251234073079) -- (0.49065385801370365,0.4987376457380058);
\draw [mesh] (0.49065385801370365,0.4987376457380058) -- (0.4595445489839108,0.49675277311506605);
\draw [mesh] (0.4595445489839108,0.49675277311506605) -- (0.42824847049814435,0.4948705055384886);
\draw [mesh] (0.42824847049814435,0.4948705055384886) -- (0.4273492312511954,0.4655396692987185);
\draw [mesh] (0.4273492312511954,0.4655396692987185) -- (0.4263724983280908,0.4361066005305147);
\draw [mesh] (0.4253182717288304,0.40657129923387714) -- (0.4263724983280908,0.4361066005305147);
\draw [mesh] (0.5215763975875229,0.5008251234073079) -- (0.5522884033698109,0.5029770497116842);
\draw [mesh] (0.5522884033698109,0.5029770497116842) -- (0.5827661110250095,0.5051552682398465);
\draw [mesh] (0.5827661110250095,0.5051552682398465) -- (0.6130095205531186,0.507359778991795);
\draw [mesh] (0.6130095205531186,0.507359778991795) -- (0.6140182685393979,0.5383275536352741);
\draw [mesh] (0.6140182685393979,0.5383275536352741) -- (0.6149234684746594,0.5693447956745693);
\draw [mesh] (0.6149234684746594,0.5693447956745693) -- (0.6157251203589031,0.6004115051096808);
\draw [mesh] (0.6157251203589031,0.6004115051096808) -- (0.5854578632146155,0.5972167337741554);
\draw [mesh] (0.5854578632146155,0.5972167337741554) -- (0.554918702162463,0.5940566073072433);
\draw [mesh] (0.554918702162463,0.5940566073072433) -- (0.5241076372024456,0.5909311257089443);
\draw [mesh] (0.5241076372024456,0.5909311257089443) -- (0.5233774338910147,0.5609221606291303);
\draw [mesh] (0.5233774338910147,0.5609221606291303) -- (0.5225336873527072,0.5308868265285847);
\draw [mesh] (0.5215763975875229,0.5008251234073079) -- (0.5225336873527072,0.5308868265285847);
\draw [mesh] (0.6130095205531186,0.507359778991795) -- (0.6430118495485567,0.5095498184467991);
\draw [mesh] (0.6430118495485567,0.5095498184467991) -- (0.6727663156057425,0.5116846230841287);
\draw [mesh] (0.6727663156057425,0.5116846230841287) -- (0.7022729187246757,0.5137641929037833);
\draw [mesh] (0.7022729187246757,0.5137641929037833) -- (0.7032182999962314,0.5456142311130784);
\draw [mesh] (0.7032182999962314,0.5456142311130784) -- (0.7040742036384625,0.5775812238367201);
\draw [mesh] (0.7040742036384625,0.5775812238367201) -- (0.7048406296513692,0.6096651710747079);
\draw [mesh] (0.7048406296513692,0.6096651710747079) -- (0.6754195501713469,0.6066656413851362);
\draw [mesh] (0.6754195501713469,0.6066656413851362) -- (0.6457143804071916,0.6035810860634605);
\draw [mesh] (0.6457143804071916,0.6035810860634605) -- (0.6157251203589031,0.6004115051096808);
\draw [mesh] (0.6157251203589031,0.6004115051096808) -- (0.6149234684746594,0.5693447956745693);
\draw [mesh] (0.6149234684746594,0.5693447956745693) -- (0.6140182685393979,0.5383275536352741);
\draw [mesh] (0.6130095205531186,0.507359778991795) -- (0.6140182685393979,0.5383275536352741);
\draw [mesh] (0.7022729187246757,0.5137641929037833) -- (0.7315413742127894,0.5157420619014731);
\draw [mesh] (0.7315413742127894,0.5157420619014731) -- (0.7605813973775162,0.5175717640729077);
\draw [mesh] (0.7605813973775162,0.5175717640729077) -- (0.7893929882188561,0.5192532994180874);
\draw [mesh] (0.7893929882188561,0.5192532994180874) -- (0.7901693179497452,0.5518550179884328);
\draw [mesh] (0.7901693179497452,0.5518550179884328) -- (0.790879186939274,0.5846266673760162);
\draw [mesh] (0.790879186939274,0.5846266673760162) -- (0.791522595187443,0.6175682475808377);
\draw [mesh] (0.791522595187443,0.6175682475808377) -- (0.7628853038927059,0.6151489941042232);
\draw [mesh] (0.7628853038927059,0.6151489941042232) -- (0.7339913153806814,0.6125146352688466);
\draw [mesh] (0.7339913153806814,0.6125146352688466) -- (0.7048406296513692,0.6096651710747079);
\draw [mesh] (0.7048406296513692,0.6096651710747079) -- (0.7040742036384625,0.5775812238367201);
\draw [mesh] (0.7040742036384625,0.5775812238367201) -- (0.7032182999962314,0.5456142311130784);
\draw [mesh] (0.7022729187246757,0.5137641929037833) -- (0.7032182999962314,0.5456142311130784);
\draw [mesh] (0.7893929882188561,0.5192532994180874) -- (0.8180110107333656,0.520775279345819);
\draw [mesh] (0.8180110107333656,0.520775279345819) -- (0.8464703289176003,0.5221263152649094);
\draw [mesh] (0.8464703289176003,0.5221263152649094) -- (0.8747709427715603,0.5233064071753585);
\draw [mesh] (0.8747709427715603,0.5233064071753585) -- (0.8752926022115295,0.5564652398946726);
\draw [mesh] (0.8752926022115295,0.5564652398946726) -- (0.8757759600353241,0.5898324005235287);
\draw [mesh] (0.8757759600353241,0.5898324005235287) -- (0.8762210162429445,0.6234078890619268);
\draw [mesh] (0.8762210162429445,0.6234078890619268) -- (0.8481722996695061,0.6217047776594775);
\draw [mesh] (0.8481722996695061,0.6217047776594775) -- (0.8199394926510056,0.6197582304991146);
\draw [mesh] (0.8199394926510056,0.6197582304991146) -- (0.791522595187443,0.6175682475808377);
\draw [mesh] (0.791522595187443,0.6175682475808377) -- (0.790879186939274,0.5846266673760162);
\draw [mesh] (0.790879186939274,0.5846266673760162) -- (0.7901693179497452,0.5518550179884328);
\draw [mesh] (0.7893929882188561,0.5192532994180874) -- (0.7901693179497452,0.5518550179884328);
\draw [mesh] (0.8747709427715603,0.5233064071753585) -- (0.9074994569228243,0.5243098923959383);
\draw [mesh] (0.9074994569228243,0.5243098923959383) -- (0.9492424759989708,0.5251311082454209);
\draw [mesh] (0.9492424759989708,0.5251311082454209) -- (1.0,0.5257700547238063);
\draw [mesh] (1.0,0.5257700547238063) -- (1.0,0.5592514104233087);
\draw [mesh] (1.0,0.5592514104233087) -- (1.0,0.5929522923645841);
\draw [mesh] (1.0,0.5929522923645841) -- (1.0,0.6268727005476322);
\draw [mesh] (1.0,0.6268727005476322) -- (0.949871678813352,0.6260020676267908);
\draw [mesh] (0.949871678813352,0.6260020676267908) -- (0.9086120175610002,0.6248471304648889);
\draw [mesh] (0.9086120175610002,0.6248471304648889) -- (0.8762210162429445,0.6234078890619268);
\draw [mesh] (0.8762210162429445,0.6234078890619268) -- (0.8757759600353241,0.5898324005235287);
\draw [mesh] (0.8757759600353241,0.5898324005235287) -- (0.8752926022115295,0.5564652398946726);
\draw [mesh] (0.8747709427715603,0.5233064071753585) -- (0.8752926022115295,0.5564652398946726);
\draw [mesh] (0.5241076372024456,0.5909311257089443) -- (0.554918702162463,0.5940566073072433);
\draw [mesh] (0.554918702162463,0.5940566073072433) -- (0.5854578632146155,0.5972167337741554);
\draw [mesh] (0.5854578632146155,0.5972167337741554) -- (0.6157251203589031,0.6004115051096808);
\draw [mesh] (0.6157251203589031,0.6004115051096808) -- (0.6163953740263076,0.6315509491655902);
\draw [mesh] (0.6163953740263076,0.6315509491655902) -- (0.6169063793110515,0.6627863950672794);
\draw [mesh] (0.6169063793110515,0.6627863950672794) -- (0.6172581362131349,0.6941178428147489);
\draw [mesh] (0.6172581362131349,0.6941178428147489) -- (0.5869335374897312,0.6896997174167748);
\draw [mesh] (0.5869335374897312,0.6896997174167748) -- (0.5563112843332381,0.6853233742760202);
\draw [mesh] (0.5563112843332381,0.6853233742760202) -- (0.5253913767436553,0.6809888133924848);
\draw [mesh] (0.5253913767436553,0.6809888133924848) -- (0.5251271425749782,0.6509539517257057);
\draw [mesh] (0.5251271425749782,0.6509539517257057) -- (0.5246992293945749,0.6209347224978589);
\draw [mesh] (0.5241076372024456,0.5909311257089443) -- (0.5246992293945749,0.6209347224978589);
\draw [mesh] (0.6157251203589031,0.6004115051096808) -- (0.6457143804071916,0.6035810860634605);
\draw [mesh] (0.6457143804071916,0.6035810860634605) -- (0.6754195501713469,0.6066656413851362);
\draw [mesh] (0.6754195501713469,0.6066656413851362) -- (0.7048406296513692,0.6096651710747079);
\draw [mesh] (0.7048406296513692,0.6096651710747079) -- (0.7054929195885812,0.6418927032136079);
\draw [mesh] (0.7054929195885812,0.6418927032136079) -- (0.7060064150037278,0.6742904506399854);
\draw [mesh] (0.7060064150037278,0.6742904506399854) -- (0.7063811158968097,0.7068584133538409);
\draw [mesh] (0.7063811158968097,0.7068584133538409) -- (0.676985530410452,0.7027396629609566);
\draw [mesh] (0.676985530410452,0.7027396629609566) -- (0.6472778705158935,0.6984928061145927);
\draw [mesh] (0.6472778705158935,0.6984928061145927) -- (0.6172581362131349,0.6941178428147489);
\draw [mesh] (0.6172581362131349,0.6941178428147489) -- (0.6169063793110515,0.6627863950672794);
\draw [mesh] (0.6169063793110515,0.6627863950672794) -- (0.6163953740263076,0.6315509491655902);
\draw [mesh] (0.6157251203589031,0.6004115051096808) -- (0.6163953740263076,0.6315509491655902);
\draw [mesh] (0.7048406296513692,0.6096651710747079) -- (0.7339913153806814,0.6125146352688466);
\draw [mesh] (0.7339913153806814,0.6125146352688466) -- (0.7628853038927059,0.6151489941042232);
\draw [mesh] (0.7628853038927059,0.6151489941042232) -- (0.791522595187443,0.6175682475808377);
\draw [mesh] (0.791522595187443,0.6175682475808377) -- (0.7920754189857004,0.6507041879426583);
\draw [mesh] (0.7920754189857004,0.6507041879426583) -- (0.7925135346254943,0.6840589178012386);
\draw [mesh] (0.7925135346254943,0.6840589178012386) -- (0.7928369421068252,0.717632437156579);
\draw [mesh] (0.7928369421068252,0.717632437156579) -- (0.7642989597338773,0.7143499998213763);
\draw [mesh] (0.7642989597338773,0.7143499998213763) -- (0.7354803509972054,0.7107586585537968);
\draw [mesh] (0.7354803509972054,0.7107586585537968) -- (0.7063811158968097,0.7068584133538409);
\draw [mesh] (0.7063811158968097,0.7068584133538409) -- (0.7060064150037278,0.6742904506399854);
\draw [mesh] (0.7060064150037278,0.6742904506399854) -- (0.7054929195885812,0.6418927032136079);
\draw [mesh] (0.7048406296513692,0.6096651710747079) -- (0.7054929195885812,0.6418927032136079);
\draw [mesh] (0.791522595187443,0.6175682475808377) -- (0.8199394926510056,0.6197582304991146);
\draw [mesh] (0.8199394926510056,0.6197582304991146) -- (0.8481722996695061,0.6217047776594775);
\draw [mesh] (0.8481722996695061,0.6217047776594775) -- (0.8762210162429445,0.6234078890619268);
\draw [mesh] (0.8762210162429445,0.6234078890619268) -- (0.8766090259498049,0.6572126249957596);
\draw [mesh] (0.8766090259498049,0.6572126249957596) -- (0.8769212442713197,0.6912675278109194);
\draw [mesh] (0.8769212442713197,0.6912675278109194) -- (0.8771576712074887,0.7255725975074063);
\draw [mesh] (0.8771576712074887,0.7255725975074063) -- (0.849244601167844,0.7232467208918452);
\draw [mesh] (0.849244601167844,0.7232467208918452) -- (0.8211376914676227,0.7206000007749026);
\draw [mesh] (0.8211376914676227,0.7206000007749026) -- (0.7928369421068252,0.717632437156579);
\draw [mesh] (0.7928369421068252,0.717632437156579) -- (0.7925135346254943,0.6840589178012386);
\draw [mesh] (0.7925135346254943,0.6840589178012386) -- (0.7920754189857004,0.6507041879426583);
\draw [mesh] (0.791522595187443,0.6175682475808377) -- (0.7920754189857004,0.6507041879426583);
\draw [mesh] (0.8762210162429445,0.6234078890619268) -- (0.9086120175610002,0.6248471304648889);
\draw [mesh] (0.9086120175610002,0.6248471304648889) -- (0.949871678813352,0.6260020676267908);
\draw [mesh] (0.949871678813352,0.6260020676267908) -- (1.0,0.6268727005476322);
\draw [mesh] (1.0,0.6268727005476322) -- (1.0000000000000002,0.6610316105731486);
\draw [mesh] (1.0000000000000002,0.6610316105731486) -- (1.0,0.6954479980418281);
\draw [mesh] (1.0,0.6954479980418281) -- (1.0,0.730121862953671);
\draw [mesh] (1.0,0.730121862953671) -- (0.950298361921509,0.7290381298378819);
\draw [mesh] (0.950298361921509,0.7290381298378819) -- (0.9093509189906718,0.7275217080224602);
\draw [mesh] (0.9093509189906718,0.7275217080224602) -- (0.8771576712074887,0.7255725975074063);
\draw [mesh] (0.8771576712074887,0.7255725975074063) -- (0.8769212442713197,0.6912675278109194);
\draw [mesh] (0.8769212442713197,0.6912675278109194) -- (0.8766090259498049,0.6572126249957596);
\draw [mesh] (0.8762210162429445,0.6234078890619268) -- (0.8766090259498049,0.6572126249957596);
\draw [mesh] (0.5253913767436553,0.6809888133924848) -- (0.5563112843332381,0.6853233742760202);
\draw [mesh] (0.5563112843332381,0.6853233742760202) -- (0.5869335374897312,0.6896997174167748);
\draw [mesh] (0.5869335374897312,0.6896997174167748) -- (0.6172581362131349,0.6941178428147489);
\draw [mesh] (0.6172581362131349,0.6941178428147489) -- (0.617367147877031,0.7255866421335377);
\draw [mesh] (0.617367147877031,0.7255866421335377) -- (0.6171499174472131,0.757234142749186);
\draw [mesh] (0.6171499174472131,0.757234142749186) -- (0.6166064449236812,0.7890603446616933);
\draw [mesh] (0.6166064449236812,0.7890603446616933) -- (0.5862269267068777,0.7831860318548731);
\draw [mesh] (0.5862269267068777,0.7831860318548731) -- (0.5555377313937555,0.777352152536351);
\draw [mesh] (0.5555377313937555,0.777352152536351) -- (0.5245388589843142,0.7715587067061271);
\draw [mesh] (0.5245388589843142,0.7715587067061271) -- (0.5251340764036019,0.7412705512338227);
\draw [mesh] (0.5251340764036019,0.7412705512338227) -- (0.525418248990049,0.7110805867959418);
\draw [mesh] (0.5253913767436553,0.6809888133924848) -- (0.525418248990049,0.7110805867959418);
\draw [mesh] (0.6172581362131349,0.6941178428147489) -- (0.6472778705158935,0.6984928061145927);
\draw [mesh] (0.6472778705158935,0.6984928061145927) -- (0.676985530410452,0.7027396629609566);
\draw [mesh] (0.676985530410452,0.7027396629609566) -- (0.7063811158968097,0.7068584133538409);
\draw [mesh] (0.7063811158968097,0.7068584133538409) -- (0.706529347781042,0.7396292270573115);
\draw [mesh] (0.706529347781042,0.7396292270573115) -- (0.7063634361696407,0.7726355274525354);
\draw [mesh] (0.7063634361696407,0.7726355274525354) -- (0.7058833810626056,0.8058773145395123);
\draw [mesh] (0.7058833810626056,0.8058773145395123) -- (0.6764348696534104,0.8004642398635927);
\draw [mesh] (0.6764348696534104,0.8004642398635927) -- (0.6466758909404355,0.794858583237653);
\draw [mesh] (0.6466758909404355,0.794858583237653) -- (0.6166064449236812,0.7890603446616933);
\draw [mesh] (0.6166064449236812,0.7890603446616933) -- (0.6171499174472131,0.757234142749186);
\draw [mesh] (0.6171499174472131,0.757234142749186) -- (0.617367147877031,0.7255866421335377);
\draw [mesh] (0.6172581362131349,0.6941178428147489) -- (0.617367147877031,0.7255866421335377);
\draw [mesh] (0.7063811158968097,0.7068584133538409) -- (0.7354803509972054,0.7107586585537968);
\draw [mesh] (0.7354803509972054,0.7107586585537968) -- (0.7642989597338773,0.7143499998213763);
\draw [mesh] (0.7642989597338773,0.7143499998213763) -- (0.7928369421068252,0.717632437156579);
\draw [mesh] (0.7928369421068252,0.717632437156579) -- (0.7929804622001209,0.7514515716782382);
\draw [mesh] (0.7929804622001209,0.7514515716782382) -- (0.79287891567581,0.7855431470357758);
\draw [mesh] (0.79287891567581,0.7855431470357758) -- (0.7925323025338924,0.8199071632291911);
\draw [mesh] (0.7925323025338924,0.8199071632291911) -- (0.7639228646658258,0.8156573253133097);
\draw [mesh] (0.7639228646658258,0.8156573253133097) -- (0.7350398908420637,0.8109807090834168);
\draw [mesh] (0.7350398908420637,0.8109807090834168) -- (0.7058833810626056,0.8058773145395123);
\draw [mesh] (0.7058833810626056,0.8058773145395123) -- (0.7063634361696407,0.7726355274525354);
\draw [mesh] (0.7063634361696407,0.7726355274525354) -- (0.706529347781042,0.7396292270573115);
\draw [mesh] (0.7063811158968097,0.7068584133538409) -- (0.706529347781042,0.7396292270573115);
\draw [mesh] (0.7928369421068252,0.717632437156579) -- (0.8211376914676227,0.7206000007749026);
\draw [mesh] (0.8211376914676227,0.7206000007749026) -- (0.849244601167844,0.7232467208918452);
\draw [mesh] (0.849244601167844,0.7232467208918452) -- (0.8771576712074887,0.7255725975074063);
\draw [mesh] (0.8771576712074887,0.7255725975074063) -- (0.8772832521090338,0.7601294155221142);
\draw [mesh] (0.8772832521090338,0.7601294155221142) -- (0.8772629323266776,0.7949395632919375);
\draw [mesh] (0.8772629323266776,0.7949395632919375) -- (0.8770967118604195,0.830003040816876);
\draw [mesh] (0.8770967118604195,0.830003040816876) -- (0.849098264383606,0.8270851857740795);
\draw [mesh] (0.849098264383606,0.8270851857740795) -- (0.8209101279414301,0.8237198932448512);
\draw [mesh] (0.8209101279414301,0.8237198932448512) -- (0.7925323025338924,0.8199071632291911);
\draw [mesh] (0.7925323025338924,0.8199071632291911) -- (0.79287891567581,0.7855431470357758);
\draw [mesh] (0.79287891567581,0.7855431470357758) -- (0.7929804622001209,0.7514515716782382);
\draw [mesh] (0.7928369421068252,0.717632437156579) -- (0.7929804622001209,0.7514515716782382);
\draw [mesh] (0.8771576712074887,0.7255725975074063) -- (0.9093509189906718,0.7275217080224602);
\draw [mesh] (0.9093509189906718,0.7275217080224602) -- (0.950298361921509,0.7290381298378819);
\draw [mesh] (0.950298361921509,0.7290381298378819) -- (1.0,0.730121862953671);
\draw [mesh] (1.0,0.730121862953671) -- (1.0,0.7650281258602075);
\draw [mesh] (1.0,0.7650281258602075) -- (1.0,0.8001417073129677);
\draw [mesh] (1.0,0.8001417073129677) -- (1.0,0.8354626073119515);
\draw [mesh] (1.0,0.8354626073119515) -- (0.9503227974740992,0.8342256056810744);
\draw [mesh] (0.9503227974740992,0.8342256056810744) -- (0.9093550347609056,0.8324057501827158);
\draw [mesh] (0.9093550347609056,0.8324057501827158) -- (0.8770967118604195,0.830003040816876);
\draw [mesh] (0.8770967118604195,0.830003040816876) -- (0.8772629323266776,0.7949395632919375);
\draw [mesh] (0.8772629323266776,0.7949395632919375) -- (0.8772832521090338,0.7601294155221142);
\draw [mesh] (0.8771576712074887,0.7255725975074063) -- (0.8772832521090338,0.7601294155221142);
\draw [mesh] (0.5245388589843142,0.7715587067061271) -- (0.5555377313937555,0.777352152536351);
\draw [mesh] (0.5555377313937555,0.777352152536351) -- (0.5862269267068777,0.7831860318548731);
\draw [mesh] (0.5862269267068777,0.7831860318548731) -- (0.6166064449236812,0.7890603446616933);
\draw [mesh] (0.6166064449236812,0.7890603446616933) -- (0.6157303517686821,0.8211709336798603);
\draw [mesh] (0.6157303517686821,0.8211709336798603) -- (0.6145152594444626,0.8536715956124876);
\draw [mesh] (0.6145152594444626,0.8536715956124876) -- (0.6129611679510227,0.8865623304595749);
\draw [mesh] (0.6129611679510227,0.8865623304595749) -- (0.5825162408713987,0.8789793538633573);
\draw [mesh] (0.5825162408713987,0.8789793538633573) -- (0.5518103673409366,0.871436266568219);
\draw [mesh] (0.5518103673409366,0.871436266568219) -- (0.5208435473596367,0.8639330685741597);
\draw [mesh] (0.5208435473596367,0.8639330685741597) -- (0.52239600503843,0.832838812640486);
\draw [mesh] (0.52239600503843,0.832838812640486) -- (0.5236277755799892,0.8020473586844751);
\draw [mesh] (0.5245388589843142,0.7715587067061271) -- (0.5236277755799892,0.8020473586844751);
\draw [mesh] (0.6166064449236812,0.7890603446616933) -- (0.6466758909404355,0.794858583237653);
\draw [mesh] (0.6466758909404355,0.794858583237653) -- (0.6764348696534104,0.8004642398635927);
\draw [mesh] (0.6764348696534104,0.8004642398635927) -- (0.7058833810626056,0.8058773145395123);
\draw [mesh] (0.7058833810626056,0.8058773145395123) -- (0.7051026891263329,0.8394556758696275);
\draw [mesh] (0.7051026891263329,0.8394556758696275) -- (0.7040348670272185,0.8734716989942657);
\draw [mesh] (0.7040348670272185,0.8734716989942657) -- (0.7026799147652621,0.9079253839134269);
\draw [mesh] (0.7026799147652621,0.9079253839134269) -- (0.6730458024379325,0.9011256350480137);
\draw [mesh] (0.6730458024379325,0.9011256350480137) -- (0.6431395534998527,0.8940046172300631);
\draw [mesh] (0.6431395534998527,0.8940046172300631) -- (0.6129611679510227,0.8865623304595749);
\draw [mesh] (0.6129611679510227,0.8865623304595749) -- (0.6145152594444626,0.8536715956124876);
\draw [mesh] (0.6145152594444626,0.8536715956124876) -- (0.6157303517686821,0.8211709336798603);
\draw [mesh] (0.6166064449236812,0.7890603446616933) -- (0.6157303517686821,0.8211709336798603);
\draw [mesh] (0.7058833810626056,0.8058773145395123) -- (0.7350398908420637,0.8109807090834168);
\draw [mesh] (0.7350398908420637,0.8109807090834168) -- (0.7639228646658258,0.8156573253133097);
\draw [mesh] (0.7639228646658258,0.8156573253133097) -- (0.7925323025338924,0.8199071632291911);
\draw [mesh] (0.7925323025338924,0.8199071632291911) -- (0.7919429629915173,0.8546018707644595);
\draw [mesh] (0.7919429629915173,0.8546018707644595) -- (0.7911132372658337,0.8896855201475546);
\draw [mesh] (0.7911132372658337,0.8896855201475546) -- (0.7900431253568415,0.9251581113784773);
\draw [mesh] (0.7900431253568415,0.9251581113784773) -- (0.7611733710428228,0.9200104501573234);
\draw [mesh] (0.7611733710428228,0.9200104501573234) -- (0.7320523008456296,0.9142662076689735);
\draw [mesh] (0.7320523008456296,0.9142662076689735) -- (0.7026799147652621,0.9079253839134269);
\draw [mesh] (0.7026799147652621,0.9079253839134269) -- (0.7040348670272185,0.8734716989942657);
\draw [mesh] (0.7040348670272185,0.8734716989942657) -- (0.7051026891263329,0.8394556758696275);
\draw [mesh] (0.7058833810626056,0.8058773145395123) -- (0.7051026891263329,0.8394556758696275);
\draw [mesh] (0.7925323025338924,0.8199071632291911) -- (0.8209101279414301,0.8237198932448512);
\draw [mesh] (0.8209101279414301,0.8237198932448512) -- (0.849098264383606,0.8270851857740795);
\draw [mesh] (0.849098264383606,0.8270851857740795) -- (0.8770967118604195,0.830003040816876);
\draw [mesh] (0.8770967118604195,0.830003040816876) -- (0.876775200619372,0.8653974168687062);
\draw [mesh] (0.876775200619372,0.8653974168687062) -- (0.8762890085126465,0.9012002602192049);
\draw [mesh] (0.8762890085126465,0.9012002602192049) -- (0.8756381355402432,0.9374115708683717);
\draw [mesh] (0.8756381355402432,0.9374115708683717) -- (0.8472480830199746,0.9338370070990231);
\draw [mesh] (0.8472480830199746,0.9338370070990231) -- (0.8187164129588408,0.9297525206023916);
\draw [mesh] (0.8187164129588408,0.9297525206023916) -- (0.7900431253568415,0.9251581113784773);
\draw [mesh] (0.7900431253568415,0.9251581113784773) -- (0.7911132372658337,0.8896855201475546);
\draw [mesh] (0.7911132372658337,0.8896855201475546) -- (0.7919429629915173,0.8546018707644595);
\draw [mesh] (0.7925323025338924,0.8199071632291911) -- (0.7919429629915173,0.8546018707644595);
\draw [mesh] (0.8770967118604195,0.830003040816876) -- (0.9093550347609056,0.8324057501827158);
\draw [mesh] (0.9093550347609056,0.8324057501827158) -- (0.9503227974740992,0.8342256056810744);
\draw [mesh] (0.9503227974740992,0.8342256056810744) -- (1.0,0.8354626073119515);
\draw [mesh] (1.0,0.8354626073119515) -- (1.0,0.871096289513457);
\draw [mesh] (1.0,0.871096289513457) -- (1.0,0.9071482175737818);
\draw [mesh] (1.0,0.9071482175737818) -- (1.0,0.9436183914929264);
\draw [mesh] (1.0,0.9436183914929264) -- (0.9497895711333592,0.9423832260830896);
\draw [mesh] (0.9497895711333592,0.9423832260830896) -- (0.9083356163134401,0.9403142858749046);
\draw [mesh] (0.9083356163134401,0.9403142858749046) -- (0.8756381355402432,0.9374115708683717);
\draw [mesh] (0.8756381355402432,0.9374115708683717) -- (0.8762890085126465,0.9012002602192049);
\draw [mesh] (0.8762890085126465,0.9012002602192049) -- (0.876775200619372,0.8653974168687062);
\draw [mesh] (0.8770967118604195,0.830003040816876) -- (0.876775200619372,0.8653974168687062);
\draw [mesh] (0.5208435473596367,0.8639330685741597) -- (0.5518103673409366,0.871436266568219);
\draw [mesh] (0.5518103673409366,0.871436266568219) -- (0.5825162408713987,0.8789793538633573);
\draw [mesh] (0.5825162408713987,0.8789793538633573) -- (0.6129611679510227,0.8865623304595749);
\draw [mesh] (0.6129611679510227,0.8865623304595749) -- (0.6093618764498863,0.9240508700476887);
\draw [mesh] (0.6093618764498863,0.9240508700476887) -- (0.602011184102577,0.9703449462033955);
\draw [mesh] (0.602011184102577,0.9703449462033955) -- (0.590909090909095,1.0254445589266954);
\draw [mesh] (0.590909090909095,1.0254445589266954) -- (0.5606060606060644,1.0151689126516386);
\draw [mesh] (0.5606060606060644,1.0151689126516386) -- (0.5303030303030327,1.0050361285954035);
\draw [mesh] (0.5303030303030327,1.0050361285954035) -- (0.5,0.9950462067579899);
\draw [mesh] (0.5,0.9950462067579899) -- (0.5104378810348579,0.9430360123819767);
\draw [mesh] (0.5104378810348579,0.9430360123819767) -- (0.5173857301547368,0.8993316329873665);
\draw [mesh] (0.5208435473596367,0.8639330685741597) -- (0.5173857301547368,0.8993316329873665);
\draw [mesh] (0.6129611679510227,0.8865623304595749) -- (0.6431395534998527,0.8940046172300631);
\draw [mesh] (0.6431395534998527,0.8940046172300631) -- (0.6730458024379325,0.9011256350480137);
\draw [mesh] (0.6730458024379325,0.9011256350480137) -- (0.7026799147652621,0.9079253839134269);
\draw [mesh] (0.7026799147652621,0.9079253839134269) -- (0.6993629328755577,0.9474449217627896);
\draw [mesh] (0.6993629328755577,0.9474449217627896) -- (0.6924090218931986,0.9966585036780318);
\draw [mesh] (0.6924090218931986,0.9966585036780318) -- (0.681818181818185,1.0555661296591539);
\draw [mesh] (0.681818181818185,1.0555661296591539) -- (0.6515151515151549,1.0457299752863218);
\draw [mesh] (0.6515151515151549,1.0457299752863218) -- (0.621212121212125,1.0356894517088358);
\draw [mesh] (0.621212121212125,1.0356894517088358) -- (0.590909090909095,1.0254445589266954);
\draw [mesh] (0.590909090909095,1.0254445589266954) -- (0.602011184102577,0.9703449462033955);
\draw [mesh] (0.602011184102577,0.9703449462033955) -- (0.6093618764498863,0.9240508700476887);
\draw [mesh] (0.6129611679510227,0.8865623304595749) -- (0.6093618764498863,0.9240508700476887);
\draw [mesh] (0.7026799147652621,0.9079253839134269) -- (0.7320523008456296,0.9142662076689735);
\draw [mesh] (0.7320523008456296,0.9142662076689735) -- (0.7611733710428228,0.9200104501573234);
\draw [mesh] (0.7611733710428228,0.9200104501573234) -- (0.7900431253568415,0.9251581113784773);
\draw [mesh] (0.7900431253568415,0.9251581113784773) -- (0.7873256050642368,0.9660724828299065);
\draw [mesh] (0.7873256050642368,0.9660724828299065) -- (0.7815536541877144,1.0174814728745214);
\draw [mesh] (0.7815536541877144,1.0174814728745214) -- (0.7727272727272749,1.0793850815123225);
\draw [mesh] (0.7727272727272749,1.0793850815123225) -- (0.742424242424245,1.072641643663121);
\draw [mesh] (0.742424242424245,1.072641643663121) -- (0.7121212121212149,1.0647019930453983);
\draw [mesh] (0.7121212121212149,1.0647019930453983) -- (0.681818181818185,1.0555661296591539);
\draw [mesh] (0.681818181818185,1.0555661296591539) -- (0.6924090218931986,0.9966585036780318);
\draw [mesh] (0.6924090218931986,0.9966585036780318) -- (0.6993629328755577,0.9474449217627896);
\draw [mesh] (0.7026799147652621,0.9079253839134269) -- (0.6993629328755577,0.9474449217627896);
\draw [mesh] (0.7900431253568415,0.9251581113784773) -- (0.8187164129588408,0.9297525206023916);
\draw [mesh] (0.8187164129588408,0.9297525206023916) -- (0.8472480830199746,0.9338370070990231);
\draw [mesh] (0.8472480830199746,0.9338370070990231) -- (0.8756381355402432,0.9374115708683717);
\draw [mesh] (0.8756381355402432,0.9374115708683717) -- (0.873815796391873,0.9788752458406571);
\draw [mesh] (0.873815796391873,0.9788752458406571) -- (0.8698152057572469,1.0304351821605122);
\draw [mesh] (0.8698152057572469,1.0304351821605122) -- (0.863636363636365,1.0920913798279366);
\draw [mesh] (0.863636363636365,1.0920913798279366) -- (0.833333333333335,1.089129212851445);
\draw [mesh] (0.833333333333335,1.089129212851445) -- (0.8030303030303049,1.0848937800795735);
\draw [mesh] (0.8030303030303049,1.0848937800795735) -- (0.7727272727272749,1.0793850815123225);
\draw [mesh] (0.7727272727272749,1.0793850815123225) -- (0.7815536541877144,1.0174814728745214);
\draw [mesh] (0.7815536541877144,1.0174814728745214) -- (0.7873256050642368,0.9660724828299065);
\draw [mesh] (0.7900431253568415,0.9251581113784773) -- (0.7873256050642368,0.9660724828299065);
\draw [mesh] (0.8756381355402432,0.9374115708683717) -- (0.9083356163134401,0.9403142858749046);
\draw [mesh] (0.9083356163134401,0.9403142858749046) -- (0.9497895711333592,0.9423832260830896);
\draw [mesh] (0.9497895711333592,0.9423832260830896) -- (1.0,0.9436183914929264);
\draw [mesh] (1.0,0.9436183914929264) -- (1.0000000000000002,0.9849481501255118);
\draw [mesh] (1.0000000000000002,0.9849481501255118) -- (1.0,1.0355788323261597);
\draw [mesh] (1.0,1.0355788323261597) -- (1.0,1.0955104380948701);
\draw [mesh] (1.0,1.0955104380948701) -- (0.944444444444445,1.0951613173324413);
\draw [mesh] (0.944444444444445,1.0951613173324413) -- (0.8989898989899001,1.0940216312434636);
\draw [mesh] (0.8989898989899001,1.0940216312434636) -- (0.863636363636365,1.0920913798279366);
\draw [mesh] (0.863636363636365,1.0920913798279366) -- (0.8698152057572469,1.0304351821605122);
\draw [mesh] (0.8698152057572469,1.0304351821605122) -- (0.873815796391873,0.9788752458406571);
\draw [mesh] (0.8756381355402432,0.9374115708683717) -- (0.873815796391873,0.9788752458406571);
\draw [mesh] (0.49939438086506543,0.0) -- (0.5299673946843396,0.0);
\draw [mesh] (0.5299673946843396,0.0) -- (0.5605316283777124,0.0);
\draw [mesh] (0.5605316283777124,0.0) -- (0.591087081945184,0.0);
\draw [mesh] (0.591087081945184,0.0) -- (0.5936550102368005,0.0560685283003958);
\draw [mesh] (0.5936550102368005,0.0560685283003958) -- (0.5957696363523847,0.10197957926742095);
\draw [mesh] (0.5957696363523847,0.10197957926742095) -- (0.5974309602919363,0.13773315290107538);
\draw [mesh] (0.5974309602919363,0.13773315290107538) -- (0.5670103085578492,0.1375889311284064);
\draw [mesh] (0.5670103085578492,0.1375889311284064) -- (0.5365196951088901,0.13744259944710593);
\draw [mesh] (0.5365196951088901,0.13744259944710593) -- (0.5059591199450588,0.13729415785717403);
\draw [mesh] (0.5059591199450588,0.13729415785717403) -- (0.5042659248664211,0.10172704029349505);
\draw [mesh] (0.5042659248664211,0.10172704029349505) -- (0.5020776785064233,0.05596232100777037);
\draw [mesh] (0.49939438086506543,0.0) -- (0.5020776785064233,0.05596232100777037);
\draw [mesh] (0.591087081945184,0.0) -- (0.6216233119620862,0.0);
\draw [mesh] (0.6216233119620862,0.0) -- (0.6521298750037505,0.0);
\draw [mesh] (0.6521298750037505,0.0) -- (0.6826067710701774,0.0);
\draw [mesh] (0.6826067710701774,0.0) -- (0.6848505655056346,0.05614387029293627);
\draw [mesh] (0.6848505655056346,0.05614387029293627) -- (0.6867138320895853,0.10218365252825845);
\draw [mesh] (0.6867138320895853,0.10218365252825845) -- (0.6881965708220297,0.13811934670596648);
\draw [mesh] (0.6881965708220297,0.13811934670596648) -- (0.6580283455564118,0.13800023913770695);
\draw [mesh] (0.6580283455564118,0.13800023913770695) -- (0.6277731420463807,0.1378715078694099);
\draw [mesh] (0.6277731420463807,0.1378715078694099) -- (0.5974309602919363,0.13773315290107538);
\draw [mesh] (0.5974309602919363,0.13773315290107538) -- (0.5957696363523847,0.10197957926742095);
\draw [mesh] (0.5957696363523847,0.10197957926742095) -- (0.5936550102368005,0.0560685283003958);
\draw [mesh] (0.591087081945184,0.0) -- (0.5936550102368005,0.0560685283003958);
\draw [mesh] (0.6826067710701774,0.0) -- (0.713048354962974,0.0);
\draw [mesh] (0.713048354962974,0.0) -- (0.7434489814837476,0.0);
\draw [mesh] (0.7434489814837476,0.0) -- (0.7738086506324977,0.0);
\draw [mesh] (0.7738086506324977,0.0) -- (0.7755474816556567,0.05617937092019702);
\draw [mesh] (0.7755474816556567,0.05617937092019702) -- (0.7770017383182078,0.10231529610310942);
\draw [mesh] (0.7770017383182078,0.10231529610310942) -- (0.7781714206201517,0.13840777554873723);
\draw [mesh] (0.7781714206201517,0.13840777554873723) -- (0.7482685503834693,0.13832373444824736);
\draw [mesh] (0.7482685503834693,0.13832373444824736) -- (0.7182769337840953,0.1382275915006571);
\draw [mesh] (0.7182769337840953,0.1382275915006571) -- (0.6881965708220298,0.13811934670596648);
\draw [mesh] (0.6881965708220298,0.13811934670596648) -- (0.6867138320895853,0.10218365252825845);
\draw [mesh] (0.6867138320895853,0.10218365252825845) -- (0.6848505655056346,0.05614387029293627);
\draw [mesh] (0.6826067710701774,0.0) -- (0.6848505655056346,0.05614387029293627);
\draw [mesh] (0.7738086506324977,0.0) -- (0.804129302123566,0.0);
\draw [mesh] (0.804129302123566,0.0) -- (0.8344128756712931,0.0);
\draw [mesh] (0.8344128756712931,0.0) -- (0.864659371275679,0.0);
\draw [mesh] (0.864659371275679,0.0) -- (0.8657745140271786,0.05619633848264995);
\draw [mesh] (0.8657745140271786,0.05619633848264995) -- (0.8667141514195098,0.10239484173079519);
\draw [mesh] (0.8667141514195098,0.10239484173079519) -- (0.8674782834526718,0.13859550974443566);
\draw [mesh] (0.8674782834526718,0.13859550974443566) -- (0.8377690243603851,0.1385432064203408);
\draw [mesh] (0.8377690243603851,0.1385432064203408) -- (0.8080000700828784,0.138480628355108);
\draw [mesh] (0.8080000700828784,0.138480628355108) -- (0.7781714206201518,0.13840777554873723);
\draw [mesh] (0.7781714206201518,0.13840777554873723) -- (0.7770017383182078,0.10231529610310942);
\draw [mesh] (0.7770017383182078,0.10231529610310942) -- (0.7755474816556567,0.05617937092019702);
\draw [mesh] (0.7738086506324977,0.0) -- (0.7755474816556567,0.05617937092019702);
\draw [mesh] (0.864659371275679,0.0) -- (0.8998491900001917,0.0);
\draw [mesh] (0.8998491900001917,0.0) -- (0.9449627329082986,0.0);
\draw [mesh] (0.9449627329082986,0.0) -- (1.0,0.0);
\draw [mesh] (1.0,0.0) -- (1.0,0.05620565488154611);
\draw [mesh] (1.0,0.05620565488154611) -- (1.0,0.10243055051794175);
\draw [mesh] (1.0,0.10243055051794175) -- (1.0,0.13867468690918694);
\draw [mesh] (1.0,0.13867468690918694) -- (0.9461630984734909,0.13866214356445347);
\draw [mesh] (0.9461630984734909,0.13866214356445347) -- (0.9019891929577148,0.13863575117620305);
\draw [mesh] (0.9019891929577148,0.13863575117620305) -- (0.8674782834526718,0.13859550974443566);
\draw [mesh] (0.8674782834526718,0.13859550974443566) -- (0.8667141514195098,0.10239484173079519);
\draw [mesh] (0.8667141514195098,0.10239484173079519) -- (0.8657745140271786,0.05619633848264995);
\draw [mesh] (0.864659371275679,0.0) -- (0.8657745140271786,0.05619633848264995);
\draw [mesh] (0.5059591199450588,0.13729415785717405) -- (0.5365196951088901,0.13744259944710593);
\draw [mesh] (0.5365196951088901,0.13744259944710593) -- (0.5670103085578492,0.1375889311284064);
\draw [mesh] (0.5670103085578492,0.1375889311284064) -- (0.5974309602919363,0.13773315290107538);
\draw [mesh] (0.5974309602919363,0.13773315290107538) -- (0.5988563165294238,0.16841799163542354);
\draw [mesh] (0.5988563165294238,0.16841799163542354) -- (0.6002630395388159,0.19912283790452975);
\draw [mesh] (0.6002630395388159,0.19912283790452975) -- (0.6016511293201123,0.2298476917083941);
\draw [mesh] (0.6016511293201123,0.2298476917083941) -- (0.5712932316779445,0.22942837765281016);
\draw [mesh] (0.5712932316779445,0.22942837765281016) -- (0.5408232029752458,0.229011997119217);
\draw [mesh] (0.5408232029752458,0.229011997119217) -- (0.5102410432120159,0.2285985501076146);
\draw [mesh] (0.5102410432120159,0.2285985501076146) -- (0.5088259765779004,0.1981860988813628);
\draw [mesh] (0.5088259765779004,0.1981860988813628) -- (0.5073986688222482,0.1677513014645493);
\draw [mesh] (0.5059591199450588,0.13729415785717405) -- (0.5073986688222482,0.1677513014645493);
\draw [mesh] (0.5974309602919363,0.13773315290107538) -- (0.6277731420463807,0.1378715078694099);
\draw [mesh] (0.6277731420463807,0.1378715078694099) -- (0.6580283455564118,0.13800023913770695);
\draw [mesh] (0.6580283455564118,0.13800023913770695) -- (0.6881965708220297,0.13811934670596648);
\draw [mesh] (0.6881965708220297,0.13811934670596648) -- (0.689478509745603,0.16903362018487672);
\draw [mesh] (0.689478509745603,0.16903362018487672) -- (0.6907393769029397,0.2000091403238054);
\draw [mesh] (0.6907393769029397,0.2000091403238054) -- (0.6919791722940406,0.23104590712275258);
\draw [mesh] (0.6919791722940406,0.23104590712275258) -- (0.6619981476053485,0.23066075243693962);
\draw [mesh] (0.6619981476053485,0.23066075243693962) -- (0.6318887999473722,0.23026134729882014);
\draw [mesh] (0.6318887999473722,0.23026134729882014) -- (0.6016511293201123,0.2298476917083941);
\draw [mesh] (0.6016511293201123,0.2298476917083941) -- (0.6002630395388159,0.19912283790452975);
\draw [mesh] (0.6002630395388159,0.19912283790452975) -- (0.5988563165294238,0.16841799163542354);
\draw [mesh] (0.5974309602919363,0.13773315290107538) -- (0.5988563165294238,0.16841799163542354);
\draw [mesh] (0.6881965708220297,0.13811934670596648) -- (0.7182769337840953,0.1382275915006571);
\draw [mesh] (0.7182769337840953,0.1382275915006571) -- (0.7482685503834693,0.13832373444824736);
\draw [mesh] (0.7482685503834693,0.13832373444824736) -- (0.7781714206201517,0.13840777554873723);
\draw [mesh] (0.7781714206201517,0.13840777554873723) -- (0.7791894348904154,0.1695259660162962);
\draw [mesh] (0.7791894348904154,0.1695259660162962) -- (0.7801886874579257,0.200739024265002);
\draw [mesh] (0.7801886874579257,0.200739024265002) -- (0.7811691783226828,0.23204695029485464);
\draw [mesh] (0.7811691783226828,0.23204695029485464) -- (0.751563750442804,0.2317428348390156);
\draw [mesh] (0.751563750442804,0.2317428348390156) -- (0.7218337484332565,0.2314091537816482);
\draw [mesh] (0.7218337484332565,0.2314091537816482) -- (0.6919791722940406,0.23104590712275258);
\draw [mesh] (0.6919791722940406,0.23104590712275258) -- (0.6907393769029397,0.2000091403238054);
\draw [mesh] (0.6907393769029397,0.2000091403238054) -- (0.689478509745603,0.16903362018487672);
\draw [mesh] (0.6881965708220297,0.13811934670596648) -- (0.689478509745603,0.16903362018487672);
\draw [mesh] (0.7781714206201517,0.13840777554873723) -- (0.8080000700828784,0.138480628355108);
\draw [mesh] (0.8080000700828784,0.138480628355108) -- (0.8377690243603851,0.1385432064203408);
\draw [mesh] (0.8377690243603851,0.1385432064203408) -- (0.8674782834526718,0.13859550974443566);
\draw [mesh] (0.8674782834526718,0.13859550974443566) -- (0.8681460706188393,0.16985881897913735);
\draw [mesh] (0.8681460706188393,0.16985881897913735) -- (0.8687966734101867,0.2012452458904663);
\draw [mesh] (0.8687966734101867,0.2012452458904663) -- (0.869430091826714,0.23275479047842257);
\draw [mesh] (0.869430091826714,0.23275479047842257) -- (0.8400916782011709,0.23255443436871262);
\draw [mesh] (0.8400916782011709,0.23255443436871262) -- (0.8106713736998272,0.2323184876408566);
\draw [mesh] (0.8106713736998272,0.2323184876408566) -- (0.7811691783226828,0.23204695029485464);
\draw [mesh] (0.7811691783226828,0.23204695029485464) -- (0.7801886874579257,0.200739024265002);
\draw [mesh] (0.7801886874579257,0.200739024265002) -- (0.7791894348904154,0.1695259660162962);
\draw [mesh] (0.7781714206201517,0.13840777554873723) -- (0.7791894348904154,0.1695259660162962);
\draw [mesh] (0.8674782834526718,0.13859550974443566) -- (0.9019891929577148,0.13863575117620305);
\draw [mesh] (0.9019891929577148,0.13863575117620305) -- (0.9461630984734909,0.13866214356445347);
\draw [mesh] (0.9461630984734909,0.13866214356445347) -- (1.0,0.13867468690918694);
\draw [mesh] (1.0,0.13867468690918694) -- (1.0,0.17000413419323857);
\draw [mesh] (1.0,0.17000413419323857) -- (1.0,0.2014849625080535);
\draw [mesh] (1.0,0.2014849625080535) -- (1.0,0.23311717185363184);
\draw [mesh] (1.0,0.23311717185363184) -- (0.9469928075843809,0.23303755606782908);
\draw [mesh] (0.9469928075843809,0.23303755606782908) -- (0.9034695048599521,0.2329167622760927);
\draw [mesh] (0.9034695048599521,0.2329167622760927) -- (0.869430091826714,0.23275479047842257);
\draw [mesh] (0.869430091826714,0.23275479047842257) -- (0.8687966734101867,0.2012452458904663);
\draw [mesh] (0.8687966734101867,0.2012452458904663) -- (0.8681460706188393,0.16985881897913735);
\draw [mesh] (0.8674782834526718,0.13859550974443566) -- (0.8681460706188393,0.16985881897913735);
\draw [mesh] (0.5102410432120159,0.2285985501076146) -- (0.5408232029752458,0.229011997119217);
\draw [mesh] (0.5408232029752458,0.229011997119217) -- (0.5712932316779445,0.22942837765281016);
\draw [mesh] (0.5712932316779445,0.22942837765281016) -- (0.6016511293201123,0.2298476917083941);
\draw [mesh] (0.6016511293201123,0.2298476917083941) -- (0.6030221930220938,0.2605939861635999);
\draw [mesh] (0.6030221930220938,0.2605939861635999) -- (0.604377837793541,0.29136315438673066);
\draw [mesh] (0.604377837793541,0.29136315438673066) -- (0.605718063634454,0.32215519637778656);
\draw [mesh] (0.605718063634454,0.32215519637778656) -- (0.5754230861428118,0.3213159100036571);
\draw [mesh] (0.5754230861428118,0.3213159100036571) -- (0.5449750686908229,0.32048625012135157);
\draw [mesh] (0.5449750686908229,0.32048625012135157) -- (0.5143740112784873,0.31966621673086987);
\draw [mesh] (0.5143740112784873,0.31966621673086987) -- (0.5130172152904567,0.28934058736081975);
\draw [mesh] (0.5130172152904567,0.28934058736081975) -- (0.5116395592682996,0.2589846984864014);
\draw [mesh] (0.5102410432120159,0.2285985501076146) -- (0.5116395592682996,0.2589846984864014);
\draw [mesh] (0.6016511293201123,0.2298476917083941) -- (0.6318887999473722,0.23026134729882014);
\draw [mesh] (0.6318887999473722,0.23026134729882014) -- (0.6619981476053485,0.23066075243693962);
\draw [mesh] (0.6619981476053485,0.23066075243693962) -- (0.6919791722940406,0.23104590712275258);
\draw [mesh] (0.6919791722940406,0.23104590712275258) -- (0.6932030969245829,0.26215067190223695);
\draw [mesh] (0.6932030969245829,0.26215067190223695) -- (0.694416351800245,0.29333018598277716);
\draw [mesh] (0.694416351800245,0.29333018598277716) -- (0.6956189369210265,0.32458444936437325);
\draw [mesh] (0.6956189369210265,0.32458444936437325) -- (0.6658196456583546,0.3237975974518526);
\draw [mesh] (0.6658196456583546,0.3237975974518526) -- (0.6358526878961637,0.32298784645632367);
\draw [mesh] (0.6358526878961637,0.32298784645632367) -- (0.605718063634454,0.32215519637778656);
\draw [mesh] (0.605718063634454,0.32215519637778656) -- (0.604377837793541,0.29136315438673066);
\draw [mesh] (0.604377837793541,0.29136315438673066) -- (0.6030221930220938,0.2605939861635999);
\draw [mesh] (0.6016511293201123,0.2298476917083941) -- (0.6030221930220938,0.2605939861635999);
\draw [mesh] (0.6919791722940406,0.23104590712275258) -- (0.7218337484332565,0.2314091537816482);
\draw [mesh] (0.7218337484332565,0.2314091537816482) -- (0.751563750442804,0.2317428348390156);
\draw [mesh] (0.751563750442804,0.2317428348390156) -- (0.7811691783226828,0.23204695029485464);
\draw [mesh] (0.7811691783226828,0.23204695029485464) -- (0.7821365387814263,0.26346211188627017);
\draw [mesh] (0.7821365387814263,0.26346211188627017) -- (0.7830964001308958,0.2949968768196646);
\draw [mesh] (0.7830964001308958,0.2949968768196646) -- (0.7840487623710912,0.3266512450950379);
\draw [mesh] (0.7840487623710912,0.3266512450950379) -- (0.7547313869074416,0.32601996015867973);
\draw [mesh] (0.7547313869074416,0.32601996015867973) -- (0.7252547784240866,0.32533102824845817);
\draw [mesh] (0.7252547784240866,0.32533102824845817) -- (0.6956189369210265,0.32458444936437325);
\draw [mesh] (0.6956189369210265,0.32458444936437325) -- (0.694416351800245,0.29333018598277716);
\draw [mesh] (0.694416351800245,0.29333018598277716) -- (0.6932030969245829,0.26215067190223695);
\draw [mesh] (0.6919791722940406,0.23104590712275258) -- (0.6932030969245829,0.26215067190223695);
\draw [mesh] (0.7811691783226828,0.23204695029485464) -- (0.8106713736998272,0.2323184876408566);
\draw [mesh] (0.8106713736998272,0.2323184876408566) -- (0.8400916782011709,0.23255443436871262);
\draw [mesh] (0.8400916782011709,0.23255443436871262) -- (0.869430091826714,0.23275479047842257);
\draw [mesh] (0.869430091826714,0.23275479047842257) -- (0.8700522098187801,0.26440235621592983);
\draw [mesh] (0.8700522098187801,0.26440235621592983) -- (0.8706689113367438,0.2962028465759119);
\draw [mesh] (0.8706689113367438,0.2962028465759119) -- (0.8712801963806056,0.32815626155836874);
\draw [mesh] (0.8712801963806056,0.32815626155836874) -- (0.8423101279000733,0.3277217822672471);
\draw [mesh] (0.8423101279000733,0.3277217822672471) -- (0.8132329832302351,0.32722011011280344);
\draw [mesh] (0.8132329832302351,0.32722011011280344) -- (0.7840487623710912,0.3266512450950379);
\draw [mesh] (0.7840487623710912,0.3266512450950379) -- (0.7830964001308958,0.2949968768196646);
\draw [mesh] (0.7830964001308958,0.2949968768196646) -- (0.7821365387814263,0.26346211188627017);
\draw [mesh] (0.7811691783226828,0.23204695029485464) -- (0.7821365387814263,0.26346211188627017);
\draw [mesh] (0.869430091826714,0.23275479047842257) -- (0.9034695048599521,0.2329167622760927);
\draw [mesh] (0.9034695048599521,0.2329167622760927) -- (0.9469928075843809,0.23303755606782908);
\draw [mesh] (0.9469928075843809,0.23303755606782908) -- (1.0,0.23311717185363184);
\draw [mesh] (1.0,0.23311717185363184) -- (1.0,0.26491394898734166);
\draw [mesh] (1.0,0.26491394898734166) -- (1.0,0.2968884806665513);
\draw [mesh] (1.0,0.2968884806665513) -- (1.0,0.3290407668912608);
\draw [mesh] (1.0,0.3290407668912608) -- (0.9477666849131451,0.32881663027929475);
\draw [mesh] (0.9477666849131451,0.32881663027929475) -- (0.9048600837066799,0.32852179516833063);
\draw [mesh] (0.9048600837066799,0.32852179516833063) -- (0.8712801963806056,0.32815626155836874);
\draw [mesh] (0.8712801963806056,0.32815626155836874) -- (0.8706689113367438,0.2962028465759119);
\draw [mesh] (0.8706689113367438,0.2962028465759119) -- (0.8700522098187801,0.26440235621592983);
\draw [mesh] (0.869430091826714,0.23275479047842257) -- (0.8700522098187801,0.26440235621592983);
\draw [mesh] (0.5143740112784873,0.31966621673086987) -- (0.5449750686908229,0.32048625012135157);
\draw [mesh] (0.5449750686908229,0.32048625012135157) -- (0.5754230861428118,0.3213159100036571);
\draw [mesh] (0.5754230861428118,0.3213159100036571) -- (0.605718063634454,0.32215519637778656);
\draw [mesh] (0.605718063634454,0.32215519637778656) -- (0.6070341550217988,0.352968362267142);
\draw [mesh] (0.6070341550217988,0.352968362267142) -- (0.6083173964325406,0.383800902185172);
\draw [mesh] (0.6083173964325406,0.383800902185172) -- (0.6095677878666796,0.4146528161318763);
\draw [mesh] (0.6095677878666796,0.4146528161318763) -- (0.5793142116411972,0.41322493817172323);
\draw [mesh] (0.5793142116411972,0.41322493817172323) -- (0.5488664266447253,0.4118147924806833);
\draw [mesh] (0.5488664266447253,0.4118147924806833) -- (0.5182244328772637,0.41042237905875645);
\draw [mesh] (0.5182244328772637,0.41042237905875645) -- (0.5169828870808105,0.3802092886218412);
\draw [mesh] (0.5169828870808105,0.3802092886218412) -- (0.5156994132145517,0.3499572345125456);
\draw [mesh] (0.5143740112784873,0.31966621673086987) -- (0.5156994132145517,0.3499572345125456);
\draw [mesh] (0.605718063634454,0.32215519637778656) -- (0.6358526878961637,0.32298784645632367);
\draw [mesh] (0.6358526878961637,0.32298784645632367) -- (0.6658196456583546,0.3237975974518526);
\draw [mesh] (0.6658196456583546,0.3237975974518526) -- (0.6956189369210265,0.32458444936437325);
\draw [mesh] (0.6956189369210265,0.32458444936437325) -- (0.696804030252106,0.35591386689464555);
\draw [mesh] (0.696804030252106,0.35591386689464555) -- (0.6979648097586617,0.3873188434212145);
\draw [mesh] (0.6979648097586617,0.3873188434212145) -- (0.6991012754406937,0.4187993789440798);
\draw [mesh] (0.6991012754406937,0.4187993789440798) -- (0.6694647635706775,0.4174535623337732);
\draw [mesh] (0.6694647635706775,0.4174535623337732) -- (0.6396202677126729,0.41607137472970523);
\draw [mesh] (0.6396202677126729,0.41607137472970523) -- (0.6095677878666796,0.4146528161318763);
\draw [mesh] (0.6095677878666796,0.4146528161318763) -- (0.6083173964325406,0.383800902185172);
\draw [mesh] (0.6083173964325406,0.383800902185172) -- (0.6070341550217988,0.352968362267142);
\draw [mesh] (0.605718063634454,0.32215519637778656) -- (0.6070341550217988,0.352968362267142);
\draw [mesh] (0.6956189369210265,0.32458444936437325) -- (0.7252547784240866,0.32533102824845817);
\draw [mesh] (0.7252547784240866,0.32533102824845817) -- (0.7547313869074416,0.32601996015867973);
\draw [mesh] (0.7547313869074416,0.32601996015867973) -- (0.7840487623710912,0.3266512450950379);
\draw [mesh] (0.7840487623710912,0.3266512450950379) -- (0.7849896599794491,0.35842725725372426);
\draw [mesh] (0.7849896599794491,0.35842725725372426) -- (0.7859151274334073,0.3903269538370584);
\draw [mesh] (0.7859151274334073,0.3903269538370584) -- (0.7868251647329656,0.42235033484504);
\draw [mesh] (0.7868251647329656,0.42235033484504) -- (0.757778017265718,0.4212626689756796);
\draw [mesh] (0.757778017265718,0.4212626689756796) -- (0.7285367208349607,0.4200790170086929);
\draw [mesh] (0.7285367208349607,0.4200790170086929) -- (0.6991012754406937,0.4187993789440798);
\draw [mesh] (0.6991012754406937,0.4187993789440798) -- (0.6979648097586617,0.3873188434212145);
\draw [mesh] (0.6979648097586617,0.3873188434212145) -- (0.696804030252106,0.35591386689464555);
\draw [mesh] (0.6956189369210265,0.32458444936437325) -- (0.696804030252106,0.35591386689464555);
\draw [mesh] (0.7840487623710912,0.3266512450950379) -- (0.8132329832302351,0.32722011011280344);
\draw [mesh] (0.8132329832302351,0.32722011011280344) -- (0.8423101279000733,0.3277217822672471);
\draw [mesh] (0.8423101279000733,0.3277217822672471) -- (0.8712801963806056,0.32815626155836874);
\draw [mesh] (0.8712801963806056,0.32815626155836874) -- (0.8718854918200952,0.3602657885547604);
\draw [mesh] (0.8718854918200952,0.3602657885547604) -- (0.8724842245249429,0.39253461495654646);
\draw [mesh] (0.8724842245249429,0.39253461495654646) -- (0.8730763944951488,0.424962740763727);
\draw [mesh] (0.8730763944951488,0.424962740763727) -- (0.8444590932842642,0.42420451935593234);
\draw [mesh] (0.8444590932842642,0.42420451935593234) -- (0.8157086833635364,0.42333371738303666);
\draw [mesh] (0.8157086833635364,0.42333371738303666) -- (0.7868251647329656,0.42235033484504);
\draw [mesh] (0.7868251647329656,0.42235033484504) -- (0.7859151274334073,0.3903269538370584);
\draw [mesh] (0.7859151274334073,0.3903269538370584) -- (0.7849896599794491,0.35842725725372426);
\draw [mesh] (0.7840487623710912,0.3266512450950379) -- (0.7849896599794491,0.35842725725372426);
\draw [mesh] (0.8712801963806056,0.32815626155836874) -- (0.9048600837066799,0.32852179516833063);
\draw [mesh] (0.9048600837066799,0.32852179516833063) -- (0.9477666849131451,0.32881663027929475);
\draw [mesh] (0.9477666849131451,0.32881663027929475) -- (1.0,0.3290407668912608);
\draw [mesh] (1.0,0.3290407668912608) -- (1.0,0.36137007834572327);
\draw [mesh] (1.0,0.36137007834572327) -- (1.0,0.39387568571419174);
\draw [mesh] (1.0,0.39387568571419174) -- (1.0,0.4265575889966661);
\draw [mesh] (1.0,0.4265575889966661) -- (0.9485207170679467,0.42613951628408486);
\draw [mesh] (0.9485207170679467,0.42613951628408486) -- (0.9062128485663299,0.4256079002064385);
\draw [mesh] (0.9062128485663299,0.4256079002064385) -- (0.8730763944951488,0.424962740763727);
\draw [mesh] (0.8730763944951488,0.424962740763727) -- (0.8724842245249429,0.39253461495654646);
\draw [mesh] (0.8724842245249429,0.39253461495654646) -- (0.8718854918200952,0.3602657885547604);
\draw [mesh] (0.8712801963806056,0.32815626155836874) -- (0.8718854918200952,0.3602657885547604);
\draw [mesh] (0.5182244328772637,0.41042237905875645) -- (0.5488664266447253,0.4118147924806833);
\draw [mesh] (0.5488664266447253,0.4118147924806833) -- (0.5793142116411972,0.41322493817172323);
\draw [mesh] (0.5793142116411972,0.41322493817172323) -- (0.6095677878666796,0.4146528161318763);
\draw [mesh] (0.6095677878666796,0.4146528161318763) -- (0.6107728469068425,0.44552799042367275);
\draw [mesh] (0.6107728469068425,0.44552799042367275) -- (0.6119200911356554,0.476430311376979);
\draw [mesh] (0.6119200911356554,0.476430311376979) -- (0.6130095205531186,0.507359778991795);
\draw [mesh] (0.6130095205531186,0.507359778991795) -- (0.5827661110250095,0.5051552682398465);
\draw [mesh] (0.5827661110250095,0.5051552682398465) -- (0.5522884033698109,0.5029770497116842);
\draw [mesh] (0.5522884033698109,0.5029770497116842) -- (0.5215763975875229,0.5008251234073079);
\draw [mesh] (0.5215763975875229,0.5008251234073079) -- (0.5205279161450792,0.47073044894748495);
\draw [mesh] (0.5205279161450792,0.47073044894748495) -- (0.5194105945749928,0.44059620083130113);
\draw [mesh] (0.5182244328772637,0.41042237905875645) -- (0.5194105945749928,0.44059620083130113);
\draw [mesh] (0.6095677878666796,0.4146528161318763) -- (0.6396202677126729,0.41607137472970523);
\draw [mesh] (0.6396202677126729,0.41607137472970523) -- (0.6694647635706775,0.4174535623337732);
\draw [mesh] (0.6694647635706775,0.4174535623337732) -- (0.6991012754406937,0.4187993789440798);
\draw [mesh] (0.6991012754406937,0.4187993789440798) -- (0.7002032194298717,0.4503632349536115);
\draw [mesh] (0.7002032194298717,0.4503632349536115) -- (0.7012604338578657,0.48201817294017946);
\draw [mesh] (0.7012604338578657,0.48201817294017946) -- (0.7022729187246757,0.5137641929037833);
\draw [mesh] (0.7022729187246757,0.5137641929037833) -- (0.6727663156057425,0.5116846230841287);
\draw [mesh] (0.6727663156057425,0.5116846230841287) -- (0.6430118495485567,0.5095498184467991);
\draw [mesh] (0.6430118495485567,0.5095498184467991) -- (0.6130095205531186,0.507359778991795);
\draw [mesh] (0.6130095205531186,0.507359778991795) -- (0.6119200911356554,0.476430311376979);
\draw [mesh] (0.6119200911356554,0.476430311376979) -- (0.6107728469068425,0.44552799042367275);
\draw [mesh] (0.6095677878666796,0.4146528161318763) -- (0.6107728469068425,0.44552799042367275);
\draw [mesh] (0.6991012754406937,0.4187993789440798) -- (0.7285367208349607,0.4200790170086929);
\draw [mesh] (0.7285367208349607,0.4200790170086929) -- (0.757778017265718,0.4212626689756796);
\draw [mesh] (0.757778017265718,0.4212626689756796) -- (0.7868251647329656,0.42235033484504);
\draw [mesh] (0.7868251647329656,0.42235033484504) -- (0.7877120266018588,0.45450747972224875);
\draw [mesh] (0.7877120266018588,0.45450747972224875) -- (0.7885679677638222,0.4868084679132646);
\draw [mesh] (0.7885679677638222,0.4868084679132646) -- (0.7893929882188561,0.5192532994180874);
\draw [mesh] (0.7893929882188561,0.5192532994180874) -- (0.7605813973775162,0.5175717640729077);
\draw [mesh] (0.7605813973775162,0.5175717640729077) -- (0.7315413742127894,0.5157420619014731);
\draw [mesh] (0.7315413742127894,0.5157420619014731) -- (0.7022729187246757,0.5137641929037833);
\draw [mesh] (0.7022729187246757,0.5137641929037833) -- (0.7012604338578657,0.48201817294017946);
\draw [mesh] (0.7012604338578657,0.48201817294017946) -- (0.7002032194298717,0.4503632349536115);
\draw [mesh] (0.6991012754406937,0.4187993789440798) -- (0.7002032194298717,0.4503632349536115);
\draw [mesh] (0.7868251647329656,0.42235033484504) -- (0.8157086833635364,0.42333371738303666);
\draw [mesh] (0.8157086833635364,0.42333371738303666) -- (0.8444590932842642,0.42420451935593234);
\draw [mesh] (0.8444590932842642,0.42420451935593234) -- (0.8730763944951488,0.424962740763727);
\draw [mesh] (0.8730763944951488,0.424962740763727) -- (0.8736572700388956,0.4575616651493824);
\draw [mesh] (0.8736572700388956,0.4575616651493824) -- (0.8742221194643661,0.49034288728659287);
\draw [mesh] (0.8742221194643661,0.49034288728659287) -- (0.8747709427715603,0.5233064071753585);
\draw [mesh] (0.8747709427715603,0.5233064071753585) -- (0.8464703289176003,0.5221263152649094);
\draw [mesh] (0.8464703289176003,0.5221263152649094) -- (0.8180110107333656,0.520775279345819);
\draw [mesh] (0.8180110107333656,0.520775279345819) -- (0.7893929882188561,0.5192532994180874);
\draw [mesh] (0.7893929882188561,0.5192532994180874) -- (0.7885679677638222,0.4868084679132646);
\draw [mesh] (0.7885679677638222,0.4868084679132646) -- (0.7877120266018588,0.45450747972224875);
\draw [mesh] (0.7868251647329656,0.42235033484504) -- (0.7877120266018588,0.45450747972224875);
\draw [mesh] (0.8730763944951488,0.424962740763727) -- (0.9062128485663299,0.4256079002064385);
\draw [mesh] (0.9062128485663299,0.4256079002064385) -- (0.9485207170679467,0.42613951628408486);
\draw [mesh] (0.9485207170679467,0.42613951628408486) -- (1.0,0.4265575889966661);
\draw [mesh] (1.0,0.4265575889966661) -- (1.0,0.45942789712599996);
\draw [mesh] (1.0,0.45942789712599996) -- (1.0,0.4924987190350467);
\draw [mesh] (1.0,0.4924987190350467) -- (1.0,0.5257700547238063);
\draw [mesh] (1.0,0.5257700547238063) -- (0.9492424759989708,0.5251311082454209);
\draw [mesh] (0.9492424759989708,0.5251311082454209) -- (0.9074994569228243,0.5243098923959383);
\draw [mesh] (0.9074994569228243,0.5243098923959383) -- (0.8747709427715603,0.5233064071753585);
\draw [mesh] (0.8747709427715603,0.5233064071753585) -- (0.8742221194643661,0.49034288728659287);
\draw [mesh] (0.8742221194643661,0.49034288728659287) -- (0.8736572700388956,0.4575616651493824);
\draw [mesh] (0.8730763944951488,0.424962740763727) -- (0.8736572700388956,0.4575616651493824);


==> Meshes/cos.iga.12x12.pdedir.dt100e-3/mesh3.tex <==
\draw [mesh] (0.0,0.568910150850551) -- (0.048216514145531644,0.5663446360495047);
\draw [mesh] (0.048216514145531644,0.5663446360495047) -- (0.08860352898056024,0.5636435499418757);
\draw [mesh] (0.08860352898056024,0.5636435499418757) -- (0.1211610445050858,0.5608068925276638);
\draw [mesh] (0.1211610445050858,0.5608068925276638) -- (0.12129330771348579,0.593716863889874);
\draw [mesh] (0.12129330771348579,0.593716863889874) -- (0.12147924625805567,0.6265914361916504);
\draw [mesh] (0.12147924625805567,0.6265914361916504) -- (0.12171886013879545,0.6594306094329927);
\draw [mesh] (0.12171886013879545,0.6594306094329927) -- (0.08898873469112939,0.6631629607573308);
\draw [mesh] (0.08898873469112939,0.6631629607573308) -- (0.048415781311530896,0.6666557508162755);
\draw [mesh] (0.048415781311530896,0.6666557508162755) -- (0.0,0.6699089796098265);
\draw [mesh] (0.0,0.6699089796098265) -- (0.0,0.6362094231880765);
\draw [mesh] (0.0,0.6362094231880765) -- (0.0,0.6025431469349846);
\draw [mesh] (0.0,0.568910150850551) -- (0.0,0.6025431469349846);
\draw [mesh] (0.1211610445050858,0.5608068925276638) -- (0.14989382068197796,0.557625286000433);
\draw [mesh] (0.14989382068197796,0.557625286000433) -- (0.17880661747410637,0.553889352553747);
\draw [mesh] (0.17880661747410637,0.553889352553747) -- (0.20789943488147097,0.5495990921876062);
\draw [mesh] (0.20789943488147097,0.5495990921876062) -- (0.20826487832002127,0.5815993121663591);
\draw [mesh] (0.20826487832002127,0.5815993121663591) -- (0.20869946096820022,0.6134928363877463);
\draw [mesh] (0.20869946096820022,0.6134928363877463) -- (0.20920318282600783,0.645279664851768);
\draw [mesh] (0.20920318282600783,0.645279664851768) -- (0.17980658898757865,0.6505732127588697);
\draw [mesh] (0.17980658898757865,0.6505732127588697) -- (0.15064514809184115,0.6552901942859446);
\draw [mesh] (0.15064514809184115,0.6552901942859446) -- (0.12171886013879546,0.6594306094329927);
\draw [mesh] (0.12171886013879546,0.6594306094329927) -- (0.12147924625805567,0.6265914361916504);
\draw [mesh] (0.12147924625805567,0.6265914361916504) -- (0.12129330771348579,0.593716863889874);
\draw [mesh] (0.1211610445050858,0.5608068925276638) -- (0.12129330771348579,0.593716863889874);
\draw [mesh] (0.20789943488147097,0.5495990921876062) -- (0.23721948406361187,0.5448414167737519);
\draw [mesh] (0.23721948406361187,0.5448414167737519) -- (0.266813976180069,0.5397032381839254);
\draw [mesh] (0.266813976180069,0.5397032381839254) -- (0.2966829112308426,0.5341845564181271);
\draw [mesh] (0.2966829112308426,0.5341845564181271) -- (0.29739485642332997,0.5652088006603511);
\draw [mesh] (0.29739485642332997,0.5652088006603511) -- (0.2981901838075472,0.5960991747931);
\draw [mesh] (0.2981901838075472,0.5960991747931) -- (0.29906889338349424,0.6268556788163735);
\draw [mesh] (0.29906889338349424,0.6268556788163735) -- (0.2688196121691851,0.633370005882405);
\draw [mesh] (0.2688196121691851,0.633370005882405) -- (0.23886437531668964,0.6395113345608698);
\draw [mesh] (0.23886437531668964,0.6395113345608698) -- (0.20920318282600783,0.645279664851768);
\draw [mesh] (0.20920318282600783,0.645279664851768) -- (0.20869946096820022,0.6134928363877463);
\draw [mesh] (0.20869946096820022,0.6134928363877463) -- (0.20826487832002127,0.5815993121663591);
\draw [mesh] (0.20789943488147097,0.5495990921876062) -- (0.20826487832002127,0.5815993121663591);
\draw [mesh] (0.2966829112308426,0.5341845564181271) -- (0.3268017726264314,0.5284435262514009);
\draw [mesh] (0.3268017726264314,0.5284435262514009) -- (0.3571460437773346,0.5226383024587912);
\draw [mesh] (0.3571460437773346,0.5226383024587912) -- (0.38771572468355203,0.5167688850402977);
\draw [mesh] (0.38771572468355203,0.5167688850402977) -- (0.38879579432001604,0.5469028163456621);
\draw [mesh] (0.38879579432001604,0.5469028163456621) -- (0.3899675690303206,0.5769048995283316);
\draw [mesh] (0.3899675690303206,0.5769048995283316) -- (0.39123104881446547,0.6067751345883059);
\draw [mesh] (0.39123104881446547,0.6067751345883059) -- (0.3602940536162921,0.6134637749862448);
\draw [mesh] (0.3602940536162921,0.6134637749862448) -- (0.32957333513930165,0.6201572897289339);
\draw [mesh] (0.32957333513930165,0.6201572897289339) -- (0.29906889338349424,0.6268556788163735);
\draw [mesh] (0.29906889338349424,0.6268556788163735) -- (0.2981901838075472,0.5960991747931);
\draw [mesh] (0.2981901838075472,0.5960991747931) -- (0.29739485642332997,0.5652088006603511);
\draw [mesh] (0.2966829112308426,0.5341845564181271) -- (0.29739485642332997,0.5652088006603511);
\draw [mesh] (0.38771572468355203,0.5167688850402977) -- (0.41847716001031227,0.5109322094998976);
\draw [mesh] (0.41847716001031227,0.5109322094998976) -- (0.44939669442284386,0.5052252113415678);
\draw [mesh] (0.44939669442284386,0.5052252113415678) -- (0.4804743279211468,0.49964789056530834);
\draw [mesh] (0.4804743279211468,0.49964789056530834) -- (0.48186392946954465,0.5290943020756377);
\draw [mesh] (0.48186392946954465,0.5290943020756377) -- (0.483350056576291,0.5584324945523702);
\draw [mesh] (0.483350056576291,0.5584324945523702) -- (0.4849327092413859,0.5876624679955058);
\draw [mesh] (0.4849327092413859,0.5876624679955058) -- (0.4535729869322733,0.5938231472855745);
\draw [mesh] (0.4535729869322733,0.5938231472855745) -- (0.4223391001232999,0.6001940361498412);
\draw [mesh] (0.4223391001232999,0.6001940361498412) -- (0.39123104881446547,0.6067751345883059);
\draw [mesh] (0.39123104881446547,0.6067751345883059) -- (0.3899675690303206,0.5769048995283316);
\draw [mesh] (0.3899675690303206,0.5769048995283316) -- (0.38879579432001604,0.5469028163456621);
\draw [mesh] (0.38771572468355203,0.5167688850402977) -- (0.38879579432001604,0.5469028163456621);
\draw [mesh] (0.0,0.6699089796098265) -- (0.048415781311530896,0.6666557508162755);
\draw [mesh] (0.048415781311530896,0.6666557508162755) -- (0.08898873469112939,0.6631629607573308);
\draw [mesh] (0.08898873469112939,0.6631629607573308) -- (0.12171886013879546,0.6594306094329927);
\draw [mesh] (0.12171886013879546,0.6594306094329927) -- (0.12205430763774543,0.6922091443654117);
\draw [mesh] (0.12205430763774543,0.6922091443654117) -- (0.12252774703694591,0.7249018017404181);
\draw [mesh] (0.12252774703694591,0.7249018017404181) -- (0.12313917833639694,0.7575085815580116);
\draw [mesh] (0.12313917833639694,0.7575085815580116) -- (0.09009296712817551,0.7624080175555266);
\draw [mesh] (0.09009296712817551,0.7624080175555266) -- (0.04904657434937652,0.7668698330085459);
\draw [mesh] (0.04904657434937652,0.7668698330085459) -- (0.0,0.7708940279170698);
\draw [mesh] (0.0,0.7708940279170698) -- (0.0,0.7372686876393209);
\draw [mesh] (0.0,0.7372686876393209) -- (0.0,0.7036070048702399);
\draw [mesh] (0.0,0.6699089796098265) -- (0.0,0.7036070048702399);
\draw [mesh] (0.12171886013879546,0.6594306094329927) -- (0.15064514809184115,0.6552901942859446);
\draw [mesh] (0.15064514809184115,0.6552901942859446) -- (0.17980658898757865,0.6505732127588697);
\draw [mesh] (0.17980658898757865,0.6505732127588697) -- (0.20920318282600783,0.645279664851768);
\draw [mesh] (0.20920318282600783,0.645279664851768) -- (0.20983125099219535,0.6769351822132327);
\draw [mesh] (0.20983125099219535,0.6769351822132327) -- (0.21063887256551408,0.7084347731269484);
\draw [mesh] (0.21063887256551408,0.7084347731269484) -- (0.21162604754596404,0.7397784375929155);
\draw [mesh] (0.21162604754596404,0.7397784375929155) -- (0.18183075604482635,0.7462163533936829);
\draw [mesh] (0.18183075604482635,0.7462163533936829) -- (0.15233513297497062,0.7521264013820482);
\draw [mesh] (0.15233513297497062,0.7521264013820482) -- (0.12313917833639695,0.7575085815580117);
\draw [mesh] (0.12313917833639695,0.7575085815580117) -- (0.12252774703694591,0.7249018017404181);
\draw [mesh] (0.12252774703694591,0.7249018017404181) -- (0.12205430763774543,0.6922091443654117);
\draw [mesh] (0.12171886013879546,0.6594306094329927) -- (0.12205430763774543,0.6922091443654117);
\draw [mesh] (0.20920318282600783,0.645279664851768) -- (0.23886437531668964,0.6395113345608698);
\draw [mesh] (0.23886437531668964,0.6395113345608698) -- (0.2688196121691851,0.633370005882405);
\draw [mesh] (0.2688196121691851,0.633370005882405) -- (0.29906889338349424,0.6268556788163735);
\draw [mesh] (0.29906889338349424,0.6268556788163735) -- (0.300094053206272,0.6574673242534919);
\draw [mesh] (0.300094053206272,0.6574673242534919) -- (0.30132873133098165,0.6879231226277746);
\draw [mesh] (0.30132873133098165,0.6879231226277746) -- (0.3027729277576231,0.718223073939222);
\draw [mesh] (0.3027729277576231,0.718223073939222) -- (0.2720991892289984,0.7257303761644062);
\draw [mesh] (0.2720991892289984,0.7257303761644062) -- (0.241716895825112,0.732915497382304);
\draw [mesh] (0.241716895825112,0.732915497382304) -- (0.21162604754596404,0.7397784375929155);
\draw [mesh] (0.21162604754596404,0.7397784375929155) -- (0.21063887256551408,0.7084347731269484);
\draw [mesh] (0.21063887256551408,0.7084347731269484) -- (0.20983125099219535,0.6769351822132327);
\draw [mesh] (0.20920318282600783,0.645279664851768) -- (0.20983125099219535,0.6769351822132327);
\draw [mesh] (0.29906889338349424,0.6268556788163735) -- (0.32957333513930165,0.6201572897289339);
\draw [mesh] (0.32957333513930165,0.6201572897289339) -- (0.3602940536162921,0.6134637749862448);
\draw [mesh] (0.3602940536162921,0.6134637749862448) -- (0.39123104881446547,0.6067751345883059);
\draw [mesh] (0.39123104881446547,0.6067751345883059) -- (0.3926474629342426,0.6365182080656386);
\draw [mesh] (0.3926474629342426,0.6365182080656386) -- (0.3942780406514438,0.6661388065003832);
\draw [mesh] (0.3942780406514438,0.6661388065003832) -- (0.3961227819660691,0.6956369298925396);
\draw [mesh] (0.3961227819660691,0.6956369298925396) -- (0.36480805924426185,0.7030725258770338);
\draw [mesh] (0.36480805924426185,0.7030725258770338) -- (0.3336914411747797,0.7106012405592612);
\draw [mesh] (0.3336914411747797,0.7106012405592612) -- (0.3027729277576231,0.718223073939222);
\draw [mesh] (0.3027729277576231,0.718223073939222) -- (0.30132873133098165,0.6879231226277746);
\draw [mesh] (0.30132873133098165,0.6879231226277746) -- (0.300094053206272,0.6574673242534919);
\draw [mesh] (0.29906889338349424,0.6268556788163735) -- (0.300094053206272,0.6574673242534919);
\draw [mesh] (0.39123104881446547,0.6067751345883059) -- (0.4223391001232999,0.6001940361498412);
\draw [mesh] (0.4223391001232999,0.6001940361498412) -- (0.4535729869322733,0.5938231472855745);
\draw [mesh] (0.4535729869322733,0.5938231472855745) -- (0.4849327092413859,0.5876624679955058);
\draw [mesh] (0.4849327092413859,0.5876624679955058) -- (0.48666550874351294,0.6167997847700328);
\draw [mesh] (0.48666550874351294,0.6167997847700328) -- (0.48860207636135594,0.6458600072409394);
\draw [mesh] (0.48860207636135594,0.6458600072409394) -- (0.4907424120949148,0.6748431354082256);
\draw [mesh] (0.4907424120949148,0.6748431354082256) -- (0.45911846761086955,0.6814692190313149);
\draw [mesh] (0.45911846761086955,0.6814692190313149) -- (0.4275785909012543,0.6884004838594195);
\draw [mesh] (0.4275785909012543,0.6884004838594195) -- (0.3961227819660691,0.6956369298925396);
\draw [mesh] (0.3961227819660691,0.6956369298925396) -- (0.3942780406514438,0.6661388065003832);
\draw [mesh] (0.3942780406514438,0.6661388065003832) -- (0.3926474629342426,0.6365182080656386);
\draw [mesh] (0.39123104881446547,0.6067751345883059) -- (0.3926474629342426,0.6365182080656386);
\draw [mesh] (0.0,0.7708940279170698) -- (0.04904657434937652,0.7668698330085459);
\draw [mesh] (0.04904657434937652,0.7668698330085459) -- (0.09009296712817551,0.7624080175555266);
\draw [mesh] (0.09009296712817551,0.7624080175555266) -- (0.12313917833639695,0.7575085815580117);
\draw [mesh] (0.12313917833639695,0.7575085815580117) -- (0.12399580195233385,0.7899988141428148);
\draw [mesh] (0.12399580195233385,0.7899988141428148) -- (0.12520481830099203,0.8223418298194496);
\draw [mesh] (0.12520481830099203,0.8223418298194496) -- (0.12676622738237156,0.854537628587916);
\draw [mesh] (0.12676622738237156,0.854537628587916) -- (0.09297972415927991,0.8608288490581649);
\draw [mesh] (0.09297972415927991,0.8608288490581649) -- (0.050724315031822745,0.8664119270243819);
\draw [mesh] (0.050724315031822745,0.8664119270243819) -- (0.0,0.8712868624865662);
\draw [mesh] (0.0,0.8712868624865662) -- (0.0,0.8379178448582348);
\draw [mesh] (0.0,0.8379178448582348) -- (0.0,0.8044535666684027);
\draw [mesh] (0.0,0.7708940279170698) -- (0.0,0.8044535666684027);
\draw [mesh] (0.12313917833639695,0.7575085815580117) -- (0.15233513297497062,0.7521264013820482);
\draw [mesh] (0.15233513297497062,0.7521264013820482) -- (0.18183075604482635,0.7462163533936829);
\draw [mesh] (0.18183075604482635,0.7462163533936829) -- (0.21162604754596404,0.7397784375929155);
\draw [mesh] (0.21162604754596404,0.7397784375929155) -- (0.21290947895146273,0.7709738888162092);
\draw [mesh] (0.21290947895146273,0.7709738888162092) -- (0.21460586979992752,0.8020288400019059);
\draw [mesh] (0.21460586979992752,0.8020288400019059) -- (0.21671522009135855,0.8329432911500049);
\draw [mesh] (0.21671522009135855,0.8329432911500049) -- (0.18644492432252718,0.8405099508006676);
\draw [mesh] (0.18644492432252718,0.8405099508006676) -- (0.15646192675286483,0.8477080632799714);
\draw [mesh] (0.15646192675286483,0.8477080632799714) -- (0.12676622738237153,0.8545376285879159);
\draw [mesh] (0.12676622738237153,0.8545376285879159) -- (0.12520481830099203,0.8223418298194496);
\draw [mesh] (0.12520481830099203,0.8223418298194496) -- (0.12399580195233385,0.7899988141428148);
\draw [mesh] (0.12313917833639695,0.7575085815580117) -- (0.12399580195233385,0.7899988141428148);
\draw [mesh] (0.21162604754596404,0.7397784375929155) -- (0.241716895825112,0.732915497382304);
\draw [mesh] (0.241716895825112,0.732915497382304) -- (0.2720991892289984,0.7257303761644062);
\draw [mesh] (0.2720991892289984,0.7257303761644062) -- (0.3027729277576231,0.718223073939222);
\draw [mesh] (0.3027729277576231,0.718223073939222) -- (0.30451631737295853,0.7484051196338574);
\draw [mesh] (0.30451631737295853,0.7484051196338574) -- (0.30664857506375026,0.7785072011577039);
\draw [mesh] (0.30664857506375026,0.7785072011577039) -- (0.3091697008299983,0.8085293185107616);
\draw [mesh] (0.3091697008299983,0.8085293185107616) -- (0.27808206366525345,0.8169253478194464);
\draw [mesh] (0.27808206366525345,0.8169253478194464) -- (0.2472639034190402,0.8250633386991943);
\draw [mesh] (0.2472639034190402,0.8250633386991943) -- (0.21671522009135855,0.8329432911500049);
\draw [mesh] (0.21671522009135855,0.8329432911500049) -- (0.21460586979992752,0.8020288400019059);
\draw [mesh] (0.21460586979992752,0.8020288400019059) -- (0.21290947895146273,0.7709738888162092);
\draw [mesh] (0.21162604754596404,0.7397784375929155) -- (0.21290947895146273,0.7709738888162092);
\draw [mesh] (0.3027729277576231,0.718223073939222) -- (0.3336914411747797,0.7106012405592612);
\draw [mesh] (0.3336914411747797,0.7106012405592612) -- (0.36480805924426185,0.7030725258770338);
\draw [mesh] (0.36480805924426185,0.7030725258770338) -- (0.3961227819660691,0.6956369298925396);
\draw [mesh] (0.3961227819660691,0.6956369298925396) -- (0.39824767129732214,0.7250651850679504);
\draw [mesh] (0.39824767129732214,0.7250651850679504) -- (0.40071869306440616,0.7544761788524588);
\draw [mesh] (0.40071869306440616,0.7544761788524588) -- (0.40353584726732156,0.7838699112460646);
\draw [mesh] (0.40353584726732156,0.7838699112460646) -- (0.37192512744037126,0.7918862162665716);
\draw [mesh] (0.37192512744037126,0.7918862162665716) -- (0.3404697452945969,0.8001060186881372);
\draw [mesh] (0.3404697452945969,0.8001060186881372) -- (0.3091697008299983,0.8085293185107616);
\draw [mesh] (0.3091697008299983,0.8085293185107616) -- (0.30664857506375026,0.7785072011577039);
\draw [mesh] (0.30664857506375026,0.7785072011577039) -- (0.30451631737295853,0.7484051196338574);
\draw [mesh] (0.3027729277576231,0.718223073939222) -- (0.30451631737295853,0.7484051196338574);
\draw [mesh] (0.3961227819660691,0.6956369298925396) -- (0.4275785909012543,0.6884004838594195);
\draw [mesh] (0.4275785909012543,0.6884004838594195) -- (0.45911846761086955,0.6814692190313149);
\draw [mesh] (0.45911846761086955,0.6814692190313149) -- (0.4907424120949148,0.6748431354082256);
\draw [mesh] (0.4907424120949148,0.6748431354082256) -- (0.4931294285396088,0.7038111424525926);
\draw [mesh] (0.4931294285396088,0.7038111424525926) -- (0.49580603829085684,0.732826001554742);
\draw [mesh] (0.49580603829085684,0.732826001554742) -- (0.49877224134865916,0.7618877127146734);
\draw [mesh] (0.49877224134865916,0.7618877127146734) -- (0.4669887259707192,0.7688236743521278);
\draw [mesh] (0.4669887259707192,0.7688236743521278) -- (0.43524326127694,0.7761510738625913);
\draw [mesh] (0.43524326127694,0.7761510738625913) -- (0.40353584726732156,0.7838699112460646);
\draw [mesh] (0.40353584726732156,0.7838699112460646) -- (0.40071869306440616,0.7544761788524588);
\draw [mesh] (0.40071869306440616,0.7544761788524588) -- (0.39824767129732214,0.7250651850679504);
\draw [mesh] (0.3961227819660691,0.6956369298925396) -- (0.39824767129732214,0.7250651850679504);
\draw [mesh] (0.0,0.8712868624865662) -- (0.050724315031822745,0.8664119270243819);
\draw [mesh] (0.050724315031822745,0.8664119270243819) -- (0.09297972415927991,0.8608288490581649);
\draw [mesh] (0.09297972415927991,0.8608288490581649) -- (0.12676622738237153,0.8545376285879159);
\draw [mesh] (0.12676622738237153,0.8545376285879159) -- (0.12870093563715526,0.8864584948488488);
\draw [mesh] (0.12870093563715526,0.8864584948488488) -- (0.1310298495060263,0.9179767130028825);
\draw [mesh] (0.1310298495060263,0.9179767130028825) -- (0.13375296898898462,0.9490922830500176);
\draw [mesh] (0.13375296898898462,0.9490922830500176) -- (0.09869804117119947,0.9565519084969456);
\draw [mesh] (0.09869804117119947,0.9565519084969456) -- (0.05411371817487126,0.9632276162155085);
\draw [mesh] (0.05411371817487126,0.9632276162155085) -- (0.0,0.969119406205706);
\draw [mesh] (0.0,0.969119406205706) -- (0.0,0.9369822512601269);
\draw [mesh] (0.0,0.9369822512601269) -- (0.0,0.904371403353747);
\draw [mesh] (0.0,0.8712868624865662) -- (0.0,0.904371403353747);
\draw [mesh] (0.12676622738237153,0.8545376285879159) -- (0.15646192675286483,0.8477080632799714);
\draw [mesh] (0.15646192675286483,0.8477080632799714) -- (0.18644492432252718,0.8405099508006676);
\draw [mesh] (0.18644492432252718,0.8405099508006676) -- (0.21671522009135855,0.8329432911500049);
\draw [mesh] (0.21671522009135855,0.8329432911500049) -- (0.21928709891754802,0.8636653044091683);
\draw [mesh] (0.21928709891754802,0.8636653044091683) -- (0.22237107537028825,0.8941429419280581);
\draw [mesh] (0.22237107537028825,0.8941429419280581) -- (0.22596714944957935,0.9243762037066743);
\draw [mesh] (0.22596714944957935,0.9243762037066743) -- (0.19493053601270247,0.9328729693566804);
\draw [mesh] (0.19493053601270247,0.9328729693566804) -- (0.16419247585917088,0.9411116624711282);
\draw [mesh] (0.16419247585917088,0.9411116624711282) -- (0.1337529689889846,0.9490922830500177);
\draw [mesh] (0.1337529689889846,0.9490922830500177) -- (0.1310298495060263,0.9179767130028825);
\draw [mesh] (0.1310298495060263,0.9179767130028825) -- (0.12870093563715526,0.8864584948488488);
\draw [mesh] (0.12676622738237153,0.8545376285879159) -- (0.12870093563715526,0.8864584948488488);
\draw [mesh] (0.21671522009135855,0.8329432911500049) -- (0.2472639034190402,0.8250633386991943);
\draw [mesh] (0.2472639034190402,0.8250633386991943) -- (0.27808206366525345,0.8169253478194464);
\draw [mesh] (0.27808206366525345,0.8169253478194464) -- (0.3091697008299983,0.8085293185107616);
\draw [mesh] (0.3091697008299983,0.8085293185107616) -- (0.31221866322331143,0.8384542231306492);
\draw [mesh] (0.31221866322331143,0.8384542231306492) -- (0.31593443079529837,0.8682646664549862);
\draw [mesh] (0.31593443079529837,0.8682646664549862) -- (0.3203170035459594,0.8979606484837723);
\draw [mesh] (0.3203170035459594,0.8979606484837723) -- (0.28869101132255903,0.9068854223290831);
\draw [mesh] (0.28869101132255903,0.9068854223290831) -- (0.257241059957099,0.9156906074033837);
\draw [mesh] (0.257241059957099,0.9156906074033837) -- (0.22596714944957935,0.9243762037066743);
\draw [mesh] (0.22596714944957935,0.9243762037066743) -- (0.22237107537028825,0.8941429419280581);
\draw [mesh] (0.22237107537028825,0.8941429419280581) -- (0.21928709891754802,0.8636653044091683);
\draw [mesh] (0.21671522009135855,0.8329432911500049) -- (0.21928709891754802,0.8636653044091683);
\draw [mesh] (0.3091697008299983,0.8085293185107616) -- (0.3404697452945969,0.8001060186881372);
\draw [mesh] (0.3404697452945969,0.8001060186881372) -- (0.37192512744037126,0.7918862162665716);
\draw [mesh] (0.37192512744037126,0.7918862162665716) -- (0.40353584726732156,0.7838699112460646);
\draw [mesh] (0.40353584726732156,0.7838699112460646) -- (0.40686343570378913,0.8132947024618963);
\draw [mesh] (0.40686343570378913,0.8132947024618963) -- (0.41086576017153037,0.8427988727130832);
\draw [mesh] (0.41086576017153037,0.8427988727130832) -- (0.4155428206705454,0.8723824219996251);
\draw [mesh] (0.4155428206705454,0.8723824219996251) -- (0.38378226403624466,0.8806028356702741);
\draw [mesh] (0.38378226403624466,0.8806028356702741) -- (0.35204032499471594,0.8891289111649899);
\draw [mesh] (0.35204032499471594,0.8891289111649899) -- (0.3203170035459594,0.8979606484837723);
\draw [mesh] (0.3203170035459594,0.8979606484837723) -- (0.31593443079529837,0.8682646664549862);
\draw [mesh] (0.31593443079529837,0.8682646664549862) -- (0.31221866322331143,0.8384542231306492);
\draw [mesh] (0.3091697008299983,0.8085293185107616) -- (0.31221866322331143,0.8384542231306492);
\draw [mesh] (0.40353584726732156,0.7838699112460646) -- (0.43524326127694,0.7761510738625913);
\draw [mesh] (0.43524326127694,0.7761510738625913) -- (0.4669887259707192,0.7688236743521278);
\draw [mesh] (0.4669887259707192,0.7688236743521278) -- (0.49877224134865916,0.7618877127146734);
\draw [mesh] (0.49877224134865916,0.7618877127146734) -- (0.5021569597650457,0.7910946940696023);
\draw [mesh] (0.5021569597650457,0.7910946940696023) -- (0.5060891155920468,0.8205453637567431);
\draw [mesh] (0.5060891155920468,0.8205453637567431) -- (0.5105687088296622,0.8502397217760965);
\draw [mesh] (0.5105687088296622,0.8502397217760965) -- (0.47895645902838846,0.8571628333945351);
\draw [mesh] (0.47895645902838846,0.8571628333945351) -- (0.4472811629753495,0.8645437334690448);
\draw [mesh] (0.4472811629753495,0.8645437334690448) -- (0.4155428206705454,0.8723824219996251);
\draw [mesh] (0.4155428206705454,0.8723824219996251) -- (0.41086576017153037,0.8427988727130832);
\draw [mesh] (0.41086576017153037,0.8427988727130832) -- (0.40686343570378913,0.8132947024618963);
\draw [mesh] (0.40353584726732156,0.7838699112460646) -- (0.40686343570378913,0.8132947024618963);
\draw [mesh] (0.0,0.969119406205706) -- (0.05411371817487126,0.9632276162155085);
\draw [mesh] (0.05411371817487126,0.9632276162155085) -- (0.09869804117119947,0.9565519084969456);
\draw [mesh] (0.09869804117119947,0.9565519084969456) -- (0.1337529689889846,0.9490922830500177);
\draw [mesh] (0.1337529689889846,0.9490922830500177) -- (0.13598985800172483,0.986364719997885);
\draw [mesh] (0.13598985800172483,0.986364719997885) -- (0.1368600804599416,1.0363535388541156);
\draw [mesh] (0.1368600804599416,1.0363535388541156) -- (0.136363636363635,1.09905873961871);
\draw [mesh] (0.136363636363635,1.09905873961871) -- (0.10101010101009998,1.110142912331155);
\draw [mesh] (0.10101010101009998,1.110142912331155) -- (0.055555555555554983,1.1197625351712994);
\draw [mesh] (0.055555555555554983,1.1197625351712994) -- (0.0,1.127917608139143);
\draw [mesh] (0.0,1.127917608139143) -- (0.0,1.0609632571529082);
\draw [mesh] (0.0,1.0609632571529082) -- (0.0,1.0080305231750961);
\draw [mesh] (0.0,0.969119406205706) -- (0.0,1.0080305231750961);
\draw [mesh] (0.1337529689889846,0.9490922830500177) -- (0.16419247585917088,0.9411116624711282);
\draw [mesh] (0.16419247585917088,0.9411116624711282) -- (0.19493053601270247,0.9328729693566804);
\draw [mesh] (0.19493053601270247,0.9328729693566804) -- (0.22596714944957935,0.9243762037066743);
\draw [mesh] (0.22596714944957935,0.9243762037066743) -- (0.22868029558052874,0.9602055514387842);
\draw [mesh] (0.22868029558052874,0.9602055514387842) -- (0.2291154881882439,1.0074714468181551);
\draw [mesh] (0.2291154881882439,1.0074714468181551) -- (0.22727272727272502,1.066173889844787);
\draw [mesh] (0.22727272727272502,1.066173889844787) -- (0.196969696969695,1.0765656190645696);
\draw [mesh] (0.196969696969695,1.0765656190645696) -- (0.166666666666665,1.0875272356558772);
\draw [mesh] (0.166666666666665,1.0875272356558772) -- (0.13636363636363497,1.09905873961871);
\draw [mesh] (0.13636363636363497,1.09905873961871) -- (0.1368600804599416,1.0363535388541156);
\draw [mesh] (0.1368600804599416,1.0363535388541156) -- (0.13598985800172483,0.986364719997885);
\draw [mesh] (0.1337529689889846,0.9490922830500177) -- (0.13598985800172483,0.986364719997885);
\draw [mesh] (0.22596714944957935,0.9243762037066743) -- (0.257241059957099,0.9156906074033837);
\draw [mesh] (0.257241059957099,0.9156906074033837) -- (0.28869101132255903,0.9068854223290831);
\draw [mesh] (0.28869101132255903,0.9068854223290831) -- (0.3203170035459594,0.8979606484837723);
\draw [mesh] (0.3203170035459594,0.8979606484837723) -- (0.32322374428771977,0.9330425386470389);
\draw [mesh] (0.32322374428771977,0.9330425386470389) -- (0.322512015833005,0.9790107063748164);
\draw [mesh] (0.322512015833005,0.9790107063748164) -- (0.318181818181815,1.0358651516671051);
\draw [mesh] (0.318181818181815,1.0358651516671051) -- (0.287878787878785,1.045965482520915);
\draw [mesh] (0.287878787878785,1.045965482520915) -- (0.257575757575755,1.056068395246809);
\draw [mesh] (0.257575757575755,1.056068395246809) -- (0.22727272727272502,1.066173889844787);
\draw [mesh] (0.22727272727272502,1.066173889844787) -- (0.2291154881882439,1.0074714468181551);
\draw [mesh] (0.2291154881882439,1.0074714468181551) -- (0.22868029558052874,0.9602055514387842);
\draw [mesh] (0.22596714944957935,0.9243762037066743) -- (0.22868029558052874,0.9602055514387842);
\draw [mesh] (0.3203170035459594,0.8979606484837723) -- (0.35204032499471594,0.8891289111649899);
\draw [mesh] (0.35204032499471594,0.8891289111649899) -- (0.38378226403624466,0.8806028356702741);
\draw [mesh] (0.38378226403624466,0.8806028356702741) -- (0.4155428206705454,0.8723824219996251);
\draw [mesh] (0.4155428206705454,0.8723824219996251) -- (0.41816889394924206,0.9072164362120412);
\draw [mesh] (0.41816889394924206,0.9072164362120412) -- (0.41601825675602855,0.9524720012408502);
\draw [mesh] (0.41601825675602855,0.9524720012408502) -- (0.409090909090905,1.0081491170860524);
\draw [mesh] (0.409090909090905,1.0081491170860524) -- (0.378787878787875,1.0168142207970141);
\draw [mesh] (0.378787878787875,1.0168142207970141) -- (0.34848484848484496,1.0260528989906985);
\draw [mesh] (0.34848484848484496,1.0260528989906985) -- (0.318181818181815,1.0358651516671051);
\draw [mesh] (0.318181818181815,1.0358651516671051) -- (0.322512015833005,0.9790107063748164);
\draw [mesh] (0.322512015833005,0.9790107063748164) -- (0.32322374428771977,0.9330425386470389);
\draw [mesh] (0.3203170035459594,0.8979606484837723) -- (0.32322374428771977,0.9330425386470389);
\draw [mesh] (0.4155428206705454,0.8723824219996251) -- (0.4472811629753495,0.8645437334690448);
\draw [mesh] (0.4472811629753495,0.8645437334690448) -- (0.47895645902838846,0.8571628333945351);
\draw [mesh] (0.47895645902838846,0.8571628333945351) -- (0.5105687088296622,0.8502397217760965);
\draw [mesh] (0.5105687088296622,0.8502397217760965) -- (0.5125632824772037,0.8849852510668216);
\draw [mesh] (0.5125632824772037,0.8849852510668216) -- (0.509040379533983,0.9295894345680784);
\draw [mesh] (0.509040379533983,0.9295894345680784) -- (0.5,0.984052272279867);
\draw [mesh] (0.5,0.984052272279867) -- (0.46969696969696717,0.9918538639702363);
\draw [mesh] (0.46969696969696717,0.9918538639702363) -- (0.43939393939393556,0.999886145572298);
\draw [mesh] (0.43939393939393556,0.999886145572298) -- (0.409090909090905,1.0081491170860524);
\draw [mesh] (0.409090909090905,1.0081491170860524) -- (0.41601825675602855,0.9524720012408502);
\draw [mesh] (0.41601825675602855,0.9524720012408502) -- (0.41816889394924206,0.9072164362120412);
\draw [mesh] (0.4155428206705454,0.8723824219996251) -- (0.41816889394924206,0.9072164362120412);
\draw [mesh] (0.0,0.0) -- (0.04450219486153077,0.0);
\draw [mesh] (0.04450219486153077,0.0) -- (0.08173816817917848,0.0);
\draw [mesh] (0.08173816817917848,0.0) -- (0.1117079199529431,0.0);
\draw [mesh] (0.1117079199529431,0.0) -- (0.11269632304660092,0.0678417785379834);
\draw [mesh] (0.11269632304660092,0.0678417785379834) -- (0.11374313861149815,0.12200189121840424);
\draw [mesh] (0.11374313861149815,0.12200189121840424) -- (0.11484836664763479,0.16248033804126247);
\draw [mesh] (0.11484836664763479,0.16248033804126247) -- (0.0839105346354864,0.16326986999989343);
\draw [mesh] (0.0839105346354864,0.16326986999989343) -- (0.045627745752941457,0.16391105177404855);
\draw [mesh] (0.045627745752941457,0.16391105177404855) -- (0.0,0.16440388336372777);
\draw [mesh] (0.0,0.16440388336372777) -- (0.0,0.12336392481032905);
\draw [mesh] (0.0,0.12336392481032905) -- (0.0,0.06856263035575312);
\draw [mesh] (0.0,0.0) -- (0.0,0.06856263035575312);
\draw [mesh] (0.1117079199529431,0.0) -- (0.13812358057922708,0.0);
\draw [mesh] (0.13812358057922708,0.0) -- (0.16469728045443283,0.0);
\draw [mesh] (0.16469728045443283,0.0) -- (0.19142901957856034,0.0);
\draw [mesh] (0.19142901957856034,0.0) -- (0.1933021825631492,0.06616200215721028);
\draw [mesh] (0.1933021825631492,0.06616200215721028) -- (0.19521016981787315,0.11908358593972791);
\draw [mesh] (0.19521016981787315,0.11908358593972791) -- (0.197152981342732,0.15876475134755283);
\draw [mesh] (0.197152981342732,0.15876475134755283) -- (0.16960509778564473,0.16025316147681226);
\draw [mesh] (0.16960509778564473,0.16025316147681226) -- (0.14217022622061232,0.16149169037471547);
\draw [mesh] (0.14217022622061232,0.16149169037471547) -- (0.11484836664763479,0.1624803380412625);
\draw [mesh] (0.11484836664763479,0.1624803380412625) -- (0.11374313861149815,0.12200189121840424);
\draw [mesh] (0.11374313861149815,0.12200189121840424) -- (0.11269632304660092,0.0678417785379834);
\draw [mesh] (0.1117079199529431,0.0) -- (0.11269632304660092,0.0678417785379834);
\draw [mesh] (0.19142901957856034,0.0) -- (0.21841169456129317,0.0);
\draw [mesh] (0.21841169456129317,0.0) -- (0.24573820201231494,0.0);
\draw [mesh] (0.24573820201231494,0.0) -- (0.2734085419316257,0.0);
\draw [mesh] (0.2734085419316257,0.0) -- (0.275982136656369,0.06351081896230687);
\draw [mesh] (0.275982136656369,0.06351081896230687) -- (0.27858410586746163,0.11454860753588497);
\draw [mesh] (0.27858410586746163,0.11454860753588497) -- (0.28121444956490377,0.1531133657207343);
\draw [mesh] (0.28121444956490377,0.1531133657207343) -- (0.2529165602546625,0.15517745723900847);
\draw [mesh] (0.2529165602546625,0.15517745723900847) -- (0.22489607084727198,0.15706125244794797);
\draw [mesh] (0.22489607084727198,0.15706125244794797) -- (0.197152981342732,0.15876475134755283);
\draw [mesh] (0.197152981342732,0.15876475134755283) -- (0.19521016981787315,0.11908358593972791);
\draw [mesh] (0.19521016981787315,0.11908358593972791) -- (0.1933021825631492,0.06616200215721028);
\draw [mesh] (0.19142901957856034,0.0) -- (0.1933021825631492,0.06616200215721028);
\draw [mesh] (0.2734085419316257,0.0) -- (0.3014480805456175,0.0);
\draw [mesh] (0.3014480805456175,0.0) -- (0.3298821840806826,0.0);
\draw [mesh] (0.3298821840806826,0.0) -- (0.3587108525368208,0.0);
\draw [mesh] (0.3587108525368208,0.0) -- (0.36178754777583033,0.060294009270544124);
\draw [mesh] (0.36178754777583033,0.060294009270544124) -- (0.3648805294065149,0.10903489580664247);
\draw [mesh] (0.3648805294065149,0.10903489580664247) -- (0.36798979742887455,0.14622265960829495);
\draw [mesh] (0.36798979742887455,0.14622265960829495) -- (0.338738997012224,0.1486146698888003);
\draw [mesh] (0.338738997012224,0.1486146698888003) -- (0.3098138810575671,0.15091157192628005);
\draw [mesh] (0.3098138810575671,0.15091157192628005) -- (0.2812144495649037,0.1531133657207343);
\draw [mesh] (0.2812144495649037,0.1531133657207343) -- (0.27858410586746163,0.11454860753588497);
\draw [mesh] (0.27858410586746163,0.11454860753588497) -- (0.275982136656369,0.06351081896230687);
\draw [mesh] (0.2734085419316257,0.0) -- (0.275982136656369,0.06351081896230687);
\draw [mesh] (0.3587108525368208,0.0) -- (0.38795553428226504,0.0);
\draw [mesh] (0.38795553428226504,0.0) -- (0.41763767768524823,0.0);
\draw [mesh] (0.41763767768524823,0.0) -- (0.4477572827457703,0.0);
\draw [mesh] (0.4477572827457703,0.0) -- (0.4511096383445598,0.05684194139869748);
\draw [mesh] (0.4511096383445598,0.05684194139869748) -- (0.45445600374911455,0.10313045355862992);
\draw [mesh] (0.45445600374911455,0.10313045355862992) -- (0.4577963789594343,0.13886553647979727);
\draw [mesh] (0.4577963789594343,0.13886553647979727) -- (0.4275129287631104,0.14132645083872836);
\draw [mesh] (0.4275129287631104,0.14132645083872836) -- (0.39757740158625726,0.14377882521489427);
\draw [mesh] (0.39757740158625726,0.14377882521489427) -- (0.3679897974288745,0.14622265960829495);
\draw [mesh] (0.3679897974288745,0.14622265960829495) -- (0.3648805294065149,0.10903489580664247);
\draw [mesh] (0.3648805294065149,0.10903489580664247) -- (0.36178754777583033,0.060294009270544124);
\draw [mesh] (0.3587108525368208,0.0) -- (0.36178754777583033,0.060294009270544124);
\draw [mesh] (0.0,0.16440388336372774) -- (0.045627745752941457,0.16391105177404855);
\draw [mesh] (0.045627745752941457,0.16391105177404855) -- (0.0839105346354864,0.16326986999989343);
\draw [mesh] (0.0839105346354864,0.16326986999989343) -- (0.11484836664763479,0.16248033804126247);
\draw [mesh] (0.11484836664763479,0.16248033804126247) -- (0.11593484326765295,0.1960784274868356);
\draw [mesh] (0.11593484326765295,0.1960784274868356) -- (0.11692540458419476,0.22959746803540107);
\draw [mesh] (0.11692540458419476,0.22959746803540107) -- (0.11782005059726029,0.2630374596869589);
\draw [mesh] (0.11782005059726029,0.2630374596869589) -- (0.08613037483828576,0.2643254275645308);
\draw [mesh] (0.08613037483828576,0.2643254275645308) -- (0.04685702463919899,0.2654717198694445);
\draw [mesh] (0.04685702463919899,0.2654717198694445) -- (0.0,0.2664763366017003);
\draw [mesh] (0.0,0.2664763366017003) -- (0.0,0.2325422785380334);
\draw [mesh] (0.0,0.2325422785380334) -- (0.0,0.19851812745870923);
\draw [mesh] (0.0,0.16440388336372774) -- (0.0,0.19851812745870923);
\draw [mesh] (0.11484836664763479,0.16248033804126247) -- (0.14217022622061232,0.16149169037471547);
\draw [mesh] (0.14217022622061232,0.16149169037471547) -- (0.16960509778564473,0.16025316147681226);
\draw [mesh] (0.16960509778564473,0.16025316147681226) -- (0.197152981342732,0.15876475134755283);
\draw [mesh] (0.197152981342732,0.15876475134755283) -- (0.19899447338823092,0.1917923636350634);
\draw [mesh] (0.19899447338823092,0.1917923636350634) -- (0.20059850220487493,0.22475328805663813);
\draw [mesh] (0.20059850220487493,0.22475328805663813) -- (0.20196506779266413,0.2576475246122769);
\draw [mesh] (0.20196506779266413,0.2576475246122769) -- (0.1738163950433854,0.25973606254449966);
\draw [mesh] (0.1738163950433854,0.25973606254449966) -- (0.14576805597825074,0.2615327075693937);
\draw [mesh] (0.14576805597825074,0.2615327075693937) -- (0.11782005059726028,0.2630374596869589);
\draw [mesh] (0.11782005059726028,0.2630374596869589) -- (0.11692540458419476,0.22959746803540107);
\draw [mesh] (0.11692540458419476,0.22959746803540107) -- (0.11593484326765295,0.1960784274868356);
\draw [mesh] (0.11484836664763479,0.16248033804126247) -- (0.11593484326765295,0.1960784274868356);
\draw [mesh] (0.197152981342732,0.15876475134755283) -- (0.22489607084727198,0.15706125244794797);
\draw [mesh] (0.22489607084727198,0.15706125244794797) -- (0.2529165602546625,0.15517745723900847);
\draw [mesh] (0.2529165602546625,0.15517745723900847) -- (0.28121444956490377,0.1531133657207343);
\draw [mesh] (0.28121444956490377,0.1531133657207343) -- (0.2836938668889983,0.18540473761507553);
\draw [mesh] (0.2836938668889983,0.18540473761507553) -- (0.2858430569800484,0.21762236731712936);
\draw [mesh] (0.2858430569800484,0.21762236731712936) -- (0.28766201983805423,0.24976625482689577);
\draw [mesh] (0.28766201983805423,0.24976625482689577) -- (0.25885182842929355,0.25265508178373836);
\draw [mesh] (0.25885182842929355,0.25265508178373836) -- (0.23028617774749685,0.25528217171219864);
\draw [mesh] (0.23028617774749685,0.25528217171219864) -- (0.20196506779266413,0.2576475246122769);
\draw [mesh] (0.20196506779266413,0.2576475246122769) -- (0.20059850220487493,0.22475328805663813);
\draw [mesh] (0.20059850220487493,0.22475328805663813) -- (0.19899447338823092,0.1917923636350634);
\draw [mesh] (0.197152981342732,0.15876475134755283) -- (0.19899447338823092,0.1917923636350634);
\draw [mesh] (0.28121444956490377,0.1531133657207343) -- (0.3098138810575671,0.15091157192628005);
\draw [mesh] (0.3098138810575671,0.15091157192628005) -- (0.338738997012224,0.1486146698888003);
\draw [mesh] (0.338738997012224,0.1486146698888003) -- (0.36798979742887455,0.14622265960829495);
\draw [mesh] (0.36798979742887455,0.14622265960829495) -- (0.3709214304914895,0.17760336167056562);
\draw [mesh] (0.3709214304914895,0.17760336167056562) -- (0.37348150724294,0.20892306298851848);
\draw [mesh] (0.37348150724294,0.20892306298851848) -- (0.3756700276832261,0.24018176356215348);
\draw [mesh] (0.3756700276832261,0.24018176356215348) -- (0.3460649978396257,0.24349335061743232);
\draw [mesh] (0.3460649978396257,0.24349335061743232) -- (0.3167289952245683,0.24668818103901313);
\draw [mesh] (0.3167289952245683,0.24668818103901313) -- (0.28766201983805423,0.24976625482689577);
\draw [mesh] (0.28766201983805423,0.24976625482689577) -- (0.2858430569800484,0.21762236731712936);
\draw [mesh] (0.2858430569800484,0.21762236731712936) -- (0.2836938668889983,0.18540473761507553);
\draw [mesh] (0.28121444956490377,0.1531133657207343) -- (0.2836938668889983,0.18540473761507553);
\draw [mesh] (0.36798979742887455,0.14622265960829495) -- (0.39757740158625726,0.14377882521489427);
\draw [mesh] (0.39757740158625726,0.14377882521489427) -- (0.4275129287631104,0.14132645083872836);
\draw [mesh] (0.4275129287631104,0.14132645083872836) -- (0.4577963789594343,0.13886553647979727);
\draw [mesh] (0.4577963789594343,0.13886553647979727) -- (0.46094673930790797,0.1693052658738089);
\draw [mesh] (0.46094673930790797,0.1693052658738089) -- (0.4637230601269243,0.1997077174522742);
\draw [mesh] (0.4637230601269243,0.1997077174522742) -- (0.4661253414164834,0.23007289121519314);
\draw [mesh] (0.4661253414164834,0.23007289121519314) -- (0.43569875164769956,0.23344228782653026);
\draw [mesh] (0.43569875164769956,0.23344228782653026) -- (0.4055469804032804,0.2368119119421837);
\draw [mesh] (0.4055469804032804,0.2368119119421837) -- (0.3756700276832261,0.24018176356215348);
\draw [mesh] (0.3756700276832261,0.24018176356215348) -- (0.37348150724294,0.20892306298851848);
\draw [mesh] (0.37348150724294,0.20892306298851848) -- (0.3709214304914895,0.17760336167056562);
\draw [mesh] (0.36798979742887455,0.14622265960829495) -- (0.3709214304914895,0.17760336167056562);
\draw [mesh] (0.0,0.2664763366017003) -- (0.04685702463919899,0.2654717198694445);
\draw [mesh] (0.04685702463919899,0.2654717198694445) -- (0.08613037483828576,0.2643254275645308);
\draw [mesh] (0.08613037483828576,0.2643254275645308) -- (0.11782005059726028,0.2630374596869589);
\draw [mesh] (0.11782005059726028,0.2630374596869589) -- (0.11860025552762288,0.2963872228620532);
\draw [mesh] (0.11860025552762288,0.2963872228620532) -- (0.11924749359605595,0.3296355779812281);
\draw [mesh] (0.11924749359605595,0.3296355779812281) -- (0.11976176480255953,0.3627825250444836);
\draw [mesh] (0.11976176480255953,0.3627825250444836) -- (0.0876257013969617,0.3644968207109349);
\draw [mesh] (0.0876257013969617,0.3644968207109349) -- (0.04770511312944187,0.36610331857356104);
\draw [mesh] (0.04770511312944187,0.36610331857356104) -- (0.0,0.3676020186323618);
\draw [mesh] (0.0,0.3676020186323618) -- (0.0,0.334013758541442);
\draw [mesh] (0.0,0.334013758541442) -- (0.0,0.30030519786455484);
\draw [mesh] (0.0,0.2664763366017003) -- (0.0,0.30030519786455484);
\draw [mesh] (0.11782005059726028,0.2630374596869589) -- (0.14576805597825074,0.2615327075693937);
\draw [mesh] (0.14576805597825074,0.2615327075693937) -- (0.1738163950433854,0.25973606254449966);
\draw [mesh] (0.1738163950433854,0.25973606254449966) -- (0.20196506779266413,0.2576475246122769);
\draw [mesh] (0.20196506779266413,0.2576475246122769) -- (0.20313207717841644,0.29045518996591313);
\draw [mesh] (0.20313207717841644,0.29045518996591313) -- (0.20413743738895004,0.3231564007814803);
\draw [mesh] (0.20413743738895004,0.3231564007814803) -- (0.20498114842426485,0.35575115705897814);
\draw [mesh] (0.20498114842426485,0.35575115705897814) -- (0.17646624706196423,0.3584786762275719);
\draw [mesh] (0.17646624706196423,0.3584786762275719) -- (0.1480597858547291,0.36082246555607367);
\draw [mesh] (0.1480597858547291,0.36082246555607367) -- (0.11976176480255954,0.36278252504448366);
\draw [mesh] (0.11976176480255954,0.36278252504448366) -- (0.11924749359605595,0.3296355779812281);
\draw [mesh] (0.11924749359605595,0.3296355779812281) -- (0.11860025552762288,0.2963872228620532);
\draw [mesh] (0.11782005059726028,0.2630374596869589) -- (0.11860025552762288,0.2963872228620532);
\draw [mesh] (0.20196506779266413,0.2576475246122769) -- (0.23028617774749685,0.25528217171219864);
\draw [mesh] (0.23028617774749685,0.25528217171219864) -- (0.25885182842929355,0.25265508178373836);
\draw [mesh] (0.25885182842929355,0.25265508178373836) -- (0.28766201983805423,0.24976625482689577);
\draw [mesh] (0.28766201983805423,0.24976625482689577) -- (0.2892238150765929,0.28181431762556847);
\draw [mesh] (0.2892238150765929,0.28181431762556847) -- (0.29060150230924214,0.31374447319434123);
\draw [mesh] (0.29060150230924214,0.31374447319434123) -- (0.29179508153600175,0.34555672153321404);
\draw [mesh] (0.29179508153600175,0.34555672153321404) -- (0.26261119965603685,0.34927404076621216);
\draw [mesh] (0.26261119965603685,0.34927404076621216) -- (0.23367322195212456,0.3526721859414668);
\draw [mesh] (0.23367322195212456,0.3526721859414668) -- (0.20498114842426485,0.35575115705897814);
\draw [mesh] (0.20498114842426485,0.35575115705897814) -- (0.20413743738895004,0.3231564007814803);
\draw [mesh] (0.20413743738895004,0.3231564007814803) -- (0.20313207717841644,0.29045518996591313);
\draw [mesh] (0.20196506779266413,0.2576475246122769) -- (0.20313207717841644,0.29045518996591313);
\draw [mesh] (0.28766201983805423,0.24976625482689577) -- (0.3167289952245683,0.24668818103901313);
\draw [mesh] (0.3167289952245683,0.24668818103901313) -- (0.3460649978396257,0.24349335061743232);
\draw [mesh] (0.3460649978396257,0.24349335061743232) -- (0.3756700276832261,0.24018176356215348);
\draw [mesh] (0.3756700276832261,0.24018176356215348) -- (0.377576202918701,0.2713554600274413);
\draw [mesh] (0.377576202918701,0.2713554600274413) -- (0.37928924405571807,0.30242014902035264);
\draw [mesh] (0.37928924405571807,0.30242014902035264) -- (0.3808091510942774,0.33337583054088743);
\draw [mesh] (0.3808091510942774,0.33337583054088743) -- (0.35089477954056286,0.33755838802871124);
\draw [mesh] (0.35089477954056286,0.33755838802871124) -- (0.32122342302113766,0.34161868502615345);
\draw [mesh] (0.32122342302113766,0.34161868502615345) -- (0.29179508153600175,0.34555672153321404);
\draw [mesh] (0.29179508153600175,0.34555672153321404) -- (0.29060150230924214,0.31374447319434123);
\draw [mesh] (0.29060150230924214,0.31374447319434123) -- (0.2892238150765929,0.28181431762556847);
\draw [mesh] (0.28766201983805423,0.24976625482689577) -- (0.2892238150765929,0.28181431762556847);
\draw [mesh] (0.3756700276832261,0.24018176356215348) -- (0.4055469804032804,0.2368119119421837);
\draw [mesh] (0.4055469804032804,0.2368119119421837) -- (0.43569875164769956,0.23344228782653026);
\draw [mesh] (0.43569875164769956,0.23344228782653026) -- (0.4661253414164834,0.23007289121519314);
\draw [mesh] (0.4661253414164834,0.23007289121519314) -- (0.46824843978379604,0.2603794190337267);
\draw [mesh] (0.46824843978379604,0.2603794190337267) -- (0.47018721183607315,0.2906059327790359);
\draw [mesh] (0.47018721183607315,0.2906059327790359) -- (0.47194165757331474,0.3207524324511207);
\draw [mesh] (0.47194165757331474,0.3207524324511207) -- (0.4413364066877557,0.32493630623453695);
\draw [mesh] (0.4413364066877557,0.32493630623453695) -- (0.4109589045280765,0.3291441055977925);
\draw [mesh] (0.4109589045280765,0.3291441055977925) -- (0.3808091510942774,0.33337583054088743);
\draw [mesh] (0.3808091510942774,0.33337583054088743) -- (0.37928924405571807,0.30242014902035264);
\draw [mesh] (0.37928924405571807,0.30242014902035264) -- (0.377576202918701,0.2713554600274413);
\draw [mesh] (0.3756700276832261,0.24018176356215348) -- (0.377576202918701,0.2713554600274413);
\draw [mesh] (0.0,0.3676020186323618) -- (0.04770511312944187,0.36610331857356104);
\draw [mesh] (0.04770511312944187,0.36610331857356104) -- (0.0876257013969617,0.3644968207109349);
\draw [mesh] (0.0876257013969617,0.3644968207109349) -- (0.11976176480255954,0.36278252504448366);
\draw [mesh] (0.11976176480255954,0.36278252504448366) -- (0.12016655793377219,0.39586208849565213);
\draw [mesh] (0.12016655793377219,0.39586208849565213) -- (0.12048536177633251,0.428908292778566);
\draw [mesh] (0.12048536177633251,0.428908292778566) -- (0.12071817633024051,0.4619211378932252);
\draw [mesh] (0.12071817633024051,0.4619211378932252) -- (0.08831691928636214,0.46410834188001154);
\draw [mesh] (0.08831691928636214,0.46410834188001154) -- (0.04807752717628198,0.46619792927887993);
\draw [mesh] (0.04807752717628198,0.46619792927887993) -- (0.0,0.4681899000898301);
\draw [mesh] (0.0,0.4681899000898301) -- (0.0,0.43465981692319405);
\draw [mesh] (0.0,0.43465981692319405) -- (0.0,0.40113052310403796);
\draw [mesh] (0.0,0.3676020186323618) -- (0.0,0.40113052310403796);
\draw [mesh] (0.11976176480255954,0.36278252504448366) -- (0.1480597858547291,0.36082246555607367);
\draw [mesh] (0.1480597858547291,0.36082246555607367) -- (0.17646624706196423,0.3584786762275719);
\draw [mesh] (0.17646624706196423,0.3584786762275719) -- (0.20498114842426485,0.35575115705897814);
\draw [mesh] (0.20498114842426485,0.35575115705897814) -- (0.20568786746596623,0.38825550288990757);
\draw [mesh] (0.20568786746596623,0.38825550288990757) -- (0.20628225169565967,0.42068548236576925);
\draw [mesh] (0.20628225169565967,0.42068548236576925) -- (0.206764301113345,0.453041095486563);
\draw [mesh] (0.206764301113345,0.453041095486563) -- (0.177949024796583,0.45648377752532276);
\draw [mesh] (0.177949024796583,0.45648377752532276) -- (0.14926698320221485,0.4594437916608769);
\draw [mesh] (0.14926698320221485,0.4594437916608769) -- (0.1207181763302405,0.46192113789322514);
\draw [mesh] (0.1207181763302405,0.46192113789322514) -- (0.12048536177633251,0.428908292778566);
\draw [mesh] (0.12048536177633251,0.428908292778566) -- (0.12016655793377219,0.39586208849565213);
\draw [mesh] (0.11976176480255954,0.36278252504448366) -- (0.12016655793377219,0.39586208849565213);
\draw [mesh] (0.20498114842426485,0.35575115705897814) -- (0.23367322195212456,0.3526721859414668);
\draw [mesh] (0.23367322195212456,0.3526721859414668) -- (0.26261119965603685,0.34927404076621216);
\draw [mesh] (0.26261119965603685,0.34927404076621216) -- (0.29179508153600175,0.34555672153321404);
\draw [mesh] (0.29179508153600175,0.34555672153321404) -- (0.2928369170399689,0.3772600851283489);
\draw [mesh] (0.2928369170399689,0.3772600851283489) -- (0.29375937310424033,0.408863586465908);
\draw [mesh] (0.29375937310424033,0.408863586465908) -- (0.29456244972881646,0.4403672255458914);
\draw [mesh] (0.29456244972881646,0.4403672255458914) -- (0.2650402962833049,0.4449522537415783);
\draw [mesh] (0.2650402962833049,0.4449522537415783) -- (0.2357742467448144,0.44917687705513554);
\draw [mesh] (0.2357742467448144,0.44917687705513554) -- (0.206764301113345,0.453041095486563);
\draw [mesh] (0.206764301113345,0.453041095486563) -- (0.20628225169565967,0.42068548236576925);
\draw [mesh] (0.20628225169565967,0.42068548236576925) -- (0.20568786746596623,0.38825550288990757);
\draw [mesh] (0.20498114842426485,0.35575115705897814) -- (0.20568786746596623,0.38825550288990757);
\draw [mesh] (0.29179508153600175,0.34555672153321404) -- (0.32122342302113766,0.34161868502615345);
\draw [mesh] (0.32122342302113766,0.34161868502615345) -- (0.35089477954056286,0.33755838802871124);
\draw [mesh] (0.35089477954056286,0.33755838802871124) -- (0.3808091510942774,0.33337583054088743);
\draw [mesh] (0.3808091510942774,0.33337583054088743) -- (0.38217416986071734,0.3642235622929996);
\draw [mesh] (0.38217416986071734,0.3642235622929996) -- (0.3834225461813765,0.39496440198064353);
\draw [mesh] (0.3834225461813765,0.39496440198064353) -- (0.3845542800562546,0.4255983496038186);
\draw [mesh] (0.3845542800562546,0.4255983496038186) -- (0.3543256223625815,0.4306264602582467);
\draw [mesh] (0.3543256223625815,0.4306264602582467) -- (0.3243283455867687,0.43554941890560434);
\draw [mesh] (0.3243283455867687,0.43554941890560434) -- (0.29456244972881646,0.4403672255458914);
\draw [mesh] (0.29456244972881646,0.4403672255458914) -- (0.29375937310424033,0.408863586465908);
\draw [mesh] (0.29375937310424033,0.408863586465908) -- (0.2928369170399689,0.3772600851283489);
\draw [mesh] (0.29179508153600175,0.34555672153321404) -- (0.2928369170399689,0.3772600851283489);
\draw [mesh] (0.3808091510942774,0.33337583054088743) -- (0.4109589045280765,0.3291441055977925);
\draw [mesh] (0.4109589045280765,0.3291441055977925) -- (0.4413364066877557,0.32493630623453695);
\draw [mesh] (0.4413364066877557,0.32493630623453695) -- (0.47194165757331474,0.3207524324511207);
\draw [mesh] (0.47194165757331474,0.3207524324511207) -- (0.4735506285188853,0.3508125617373637);
\draw [mesh] (0.4735506285188853,0.3508125617373637) -- (0.47505297619614906,0.38077996432514793);
\draw [mesh] (0.47505297619614906,0.38077996432514793) -- (0.47644870060510597,0.4106546402144732);
\draw [mesh] (0.47644870060510597,0.4106546402144732) -- (0.4456258101797019,0.41556957654768945);
\draw [mesh] (0.4456258101797019,0.41556957654768945) -- (0.4149943366634181,0.42055081301080455);
\draw [mesh] (0.4149943366634181,0.42055081301080455) -- (0.3845542800562546,0.4255983496038186);
\draw [mesh] (0.3845542800562546,0.4255983496038186) -- (0.3834225461813765,0.39496440198064353);
\draw [mesh] (0.3834225461813765,0.39496440198064353) -- (0.38217416986071734,0.3642235622929996);
\draw [mesh] (0.3808091510942774,0.33337583054088743) -- (0.38217416986071734,0.3642235622929996);
\draw [mesh] (0.0,0.4681899000898301) -- (0.04807752717628198,0.46619792927887993);
\draw [mesh] (0.04807752717628198,0.46619792927887993) -- (0.08831691928636214,0.46410834188001154);
\draw [mesh] (0.08831691928636214,0.46410834188001154) -- (0.1207181763302405,0.46192113789322514);
\draw [mesh] (0.1207181763302405,0.46192113789322514) -- (0.1208939305116112,0.4949058876507396);
\draw [mesh] (0.1208939305116112,0.4949058876507396) -- (0.12104155323655964,0.527867805862219);
\draw [mesh] (0.12104155323655964,0.527867805862219) -- (0.12116104450508582,0.5608068925276638);
\draw [mesh] (0.12116104450508582,0.5608068925276638) -- (0.08860352898056024,0.5636435499418757);
\draw [mesh] (0.08860352898056024,0.5636435499418757) -- (0.048216514145531644,0.5663446360495047);
\draw [mesh] (0.048216514145531644,0.5663446360495047) -- (0.0,0.568910150850551);
\draw [mesh] (0.0,0.568910150850551) -- (0.0,0.5353081078770678);
\draw [mesh] (0.0,0.5353081078770678) -- (0.0,0.5017346909568275);
\draw [mesh] (0.0,0.4681899000898301) -- (0.0,0.5017346909568275);
\draw [mesh] (0.1207181763302405,0.46192113789322514) -- (0.14926698320221485,0.4594437916608769);
\draw [mesh] (0.14926698320221485,0.4594437916608769) -- (0.177949024796583,0.45648377752532276);
\draw [mesh] (0.177949024796583,0.45648377752532276) -- (0.206764301113345,0.453041095486563);
\draw [mesh] (0.206764301113345,0.453041095486563) -- (0.20717434842870208,0.48531538174885214);
\draw [mesh] (0.20717434842870208,0.48531538174885214) -- (0.20755272635141075,0.5175013806491999);
\draw [mesh] (0.20755272635141075,0.5175013806491999) -- (0.20789943488147097,0.5495990921876062);
\draw [mesh] (0.20789943488147097,0.5495990921876062) -- (0.17880661747410637,0.553889352553747);
\draw [mesh] (0.17880661747410637,0.553889352553747) -- (0.14989382068197796,0.557625286000433);
\draw [mesh] (0.14989382068197796,0.557625286000433) -- (0.1211610445050858,0.5608068925276638);
\draw [mesh] (0.1211610445050858,0.5608068925276638) -- (0.12104155323655964,0.527867805862219);
\draw [mesh] (0.12104155323655964,0.527867805862219) -- (0.1208939305116112,0.4949058876507396);
\draw [mesh] (0.1207181763302405,0.46192113789322514) -- (0.1208939305116112,0.4949058876507396);
\draw [mesh] (0.206764301113345,0.453041095486563) -- (0.2357742467448144,0.44917687705513554);
\draw [mesh] (0.2357742467448144,0.44917687705513554) -- (0.2650402962833049,0.4449522537415783);
\draw [mesh] (0.2650402962833049,0.4449522537415783) -- (0.29456244972881646,0.4403672255458914);
\draw [mesh] (0.29456244972881646,0.4403672255458914) -- (0.29529364783219375,0.47176051205471453);
\draw [mesh] (0.29529364783219375,0.47176051205471453) -- (0.29600046833286914,0.503032955678793);
\draw [mesh] (0.29600046833286914,0.503032955678793) -- (0.2966829112308426,0.5341845564181271);
\draw [mesh] (0.2966829112308426,0.5341845564181271) -- (0.266813976180069,0.5397032381839254);
\draw [mesh] (0.266813976180069,0.5397032381839254) -- (0.23721948406361187,0.5448414167737519);
\draw [mesh] (0.23721948406361187,0.5448414167737519) -- (0.20789943488147097,0.5495990921876062);
\draw [mesh] (0.20789943488147097,0.5495990921876062) -- (0.20755272635141075,0.5175013806491999);
\draw [mesh] (0.20755272635141075,0.5175013806491999) -- (0.20717434842870208,0.48531538174885214);
\draw [mesh] (0.206764301113345,0.453041095486563) -- (0.20717434842870208,0.48531538174885214);
\draw [mesh] (0.29456244972881646,0.4403672255458914) -- (0.3243283455867687,0.43554941890560434);
\draw [mesh] (0.3243283455867687,0.43554941890560434) -- (0.3543256223625815,0.4306264602582467);
\draw [mesh] (0.3543256223625815,0.4306264602582467) -- (0.3845542800562546,0.4255983496038186);
\draw [mesh] (0.3845542800562546,0.4255983496038186) -- (0.3856211601161684,0.45611541015738793);
\draw [mesh] (0.3856211601161684,0.45611541015738793) -- (0.3866749749919342,0.4865055886362143);
\draw [mesh] (0.3866749749919342,0.4865055886362143) -- (0.38771572468355203,0.5167688850402977);
\draw [mesh] (0.38771572468355203,0.5167688850402977) -- (0.3571460437773346,0.5226383024587912);
\draw [mesh] (0.3571460437773346,0.5226383024587912) -- (0.3268017726264314,0.5284435262514009);
\draw [mesh] (0.3268017726264314,0.5284435262514009) -- (0.2966829112308426,0.5341845564181271);
\draw [mesh] (0.2966829112308426,0.5341845564181271) -- (0.29600046833286914,0.503032955678793);
\draw [mesh] (0.29600046833286914,0.503032955678793) -- (0.29529364783219375,0.47176051205471453);
\draw [mesh] (0.29456244972881646,0.4403672255458914) -- (0.29529364783219375,0.47176051205471453);
\draw [mesh] (0.3845542800562546,0.4255983496038186) -- (0.4149943366634181,0.42055081301080455);
\draw [mesh] (0.4149943366634181,0.42055081301080455) -- (0.4456258101797019,0.41556957654768945);
\draw [mesh] (0.4456258101797019,0.41556957654768945) -- (0.47644870060510597,0.4106546402144732);
\draw [mesh] (0.47644870060510597,0.4106546402144732) -- (0.47779093437897957,0.4404283208357409);
\draw [mesh] (0.47779093437897957,0.4404283208357409) -- (0.4791328101509931,0.47009273761935255);
\draw [mesh] (0.4791328101509931,0.47009273761935255) -- (0.4804743279211468,0.49964789056530834);
\draw [mesh] (0.4804743279211468,0.49964789056530834) -- (0.44939669442284386,0.5052252113415678);
\draw [mesh] (0.44939669442284386,0.5052252113415678) -- (0.41847716001031227,0.5109322094998976);
\draw [mesh] (0.41847716001031227,0.5109322094998976) -- (0.38771572468355203,0.5167688850402977);
\draw [mesh] (0.38771572468355203,0.5167688850402977) -- (0.3866749749919342,0.4865055886362143);
\draw [mesh] (0.3866749749919342,0.4865055886362143) -- (0.3856211601161684,0.45611541015738793);
\draw [mesh] (0.3845542800562546,0.4255983496038186) -- (0.3856211601161684,0.45611541015738793);
\draw [mesh] (0.4804743279211468,0.49964789056530834) -- (0.5116683058608963,0.4942675208254264);
\draw [mesh] (0.5116683058608963,0.4942675208254264) -- (0.5429368735977677,0.48915137577622936);
\draw [mesh] (0.5429368735977677,0.48915137577622936) -- (0.5742800311317611,0.48429945541771724);
\draw [mesh] (0.5742800311317611,0.48429945541771724) -- (0.5758479420716989,0.5132839901813695);
\draw [mesh] (0.5758479420716989,0.5132839901813695) -- (0.5775185291193263,0.5421988182888633);
\draw [mesh] (0.5775185291193263,0.5421988182888633) -- (0.5792917922746432,0.5710439397401984);
\draw [mesh] (0.5792917922746432,0.5710439397401984) -- (0.5478185061845104,0.576239405768945);
\draw [mesh] (0.5478185061845104,0.576239405768945) -- (0.5163654785067581,0.5817789151873807);
\draw [mesh] (0.5163654785067581,0.5817789151873807) -- (0.4849327092413859,0.5876624679955058);
\draw [mesh] (0.4849327092413859,0.5876624679955058) -- (0.483350056576291,0.5584324945523702);
\draw [mesh] (0.483350056576291,0.5584324945523702) -- (0.48186392946954465,0.5290943020756377);
\draw [mesh] (0.4804743279211468,0.49964789056530834) -- (0.48186392946954465,0.5290943020756377);
\draw [mesh] (0.5742800311317611,0.48429945541771724) -- (0.6056593435720137,0.4797386621945964);
\draw [mesh] (0.6056593435720137,0.4797386621945964) -- (0.6370363760276628,0.47549589855157304);
\draw [mesh] (0.6370363760276628,0.47549589855157304) -- (0.6684111284987087,0.47157116448864744);
\draw [mesh] (0.6684111284987087,0.47157116448864744) -- (0.6699798099410275,0.5002895823953768);
\draw [mesh] (0.6699798099410275,0.5002895823953768) -- (0.6716538303621737,0.5289812809041269);
\draw [mesh] (0.6716538303621737,0.5289812809041269) -- (0.6734331897621476,0.5576462600148975);
\draw [mesh] (0.6734331897621476,0.5576462600148975) -- (0.6421213569110826,0.5617404525285746);
\draw [mesh] (0.6421213569110826,0.5617404525285746) -- (0.6107408910819144,0.5662063457703416);
\draw [mesh] (0.6107408910819144,0.5662063457703416) -- (0.5792917922746432,0.5710439397401984);
\draw [mesh] (0.5792917922746432,0.5710439397401984) -- (0.5775185291193263,0.5421988182888633);
\draw [mesh] (0.5775185291193263,0.5421988182888633) -- (0.5758479420716989,0.5132839901813695);
\draw [mesh] (0.5742800311317611,0.48429945541771724) -- (0.5758479420716989,0.5132839901813695);
\draw [mesh] (0.6684111284987087,0.47157116448864744) -- (0.6997665781151499,0.46798803352554175);
\draw [mesh] (0.6997665781151499,0.46798803352554175) -- (0.7310857020069845,0.4647700791819777);
\draw [mesh] (0.7310857020069845,0.4647700791819777) -- (0.7623685001742128,0.4619173014579556);
\draw [mesh] (0.7623685001742128,0.4619173014579556) -- (0.76373600955273,0.4904961548468467);
\draw [mesh] (0.76373600955273,0.4904961548468467) -- (0.7652123051992198,0.5190873435917895);
\draw [mesh] (0.7652123051992198,0.5190873435917895) -- (0.7667973871136824,0.5476908676927842);
\draw [mesh] (0.7667973871136824,0.5476908676927842) -- (0.7357800661597278,0.5506160797719813);
\draw [mesh] (0.7357800661597278,0.5506160797719813) -- (0.7046586670425496,0.5539345438793526);
\draw [mesh] (0.7046586670425496,0.5539345438793526) -- (0.6734331897621476,0.5576462600148975);
\draw [mesh] (0.6734331897621476,0.5576462600148975) -- (0.6716538303621737,0.5289812809041269);
\draw [mesh] (0.6716538303621737,0.5289812809041269) -- (0.6699798099410275,0.5002895823953768);
\draw [mesh] (0.6684111284987087,0.47157116448864744) -- (0.6699798099410275,0.5002895823953768);
\draw [mesh] (0.7623685001742128,0.4619173014579556) -- (0.7935947790772315,0.459382301169312);
\draw [mesh] (0.7935947790772315,0.459382301169312) -- (0.8247443451764375,0.4571176791318833);
\draw [mesh] (0.8247443451764375,0.4571176791318833) -- (0.8558171984718307,0.45512343534566957);
\draw [mesh] (0.8558171984718307,0.45512343534566957) -- (0.8568246916596937,0.4835745052268262);
\draw [mesh] (0.8568246916596937,0.4835745052268262) -- (0.8579313954765689,0.512055509100444);
\draw [mesh] (0.8579313954765689,0.512055509100444) -- (0.8591373099224568,0.5405664469665226);
\draw [mesh] (0.8591373099224568,0.5405664469665226) -- (0.8284808740546996,0.5427054011043723);
\draw [mesh] (0.8284808740546996,0.5427054011043723) -- (0.797700899785108,0.5450802080131262);
\draw [mesh] (0.797700899785108,0.5450802080131262) -- (0.7667973871136824,0.5476908676927842);
\draw [mesh] (0.7667973871136824,0.5476908676927842) -- (0.7652123051992198,0.5190873435917895);
\draw [mesh] (0.7652123051992198,0.5190873435917895) -- (0.76373600955273,0.4904961548468467);
\draw [mesh] (0.7623685001742128,0.4619173014579556) -- (0.76373600955273,0.4904961548468467);
\draw [mesh] (0.8558171984718307,0.45512343534566957) -- (0.8925271743483961,0.4533762361367528);
\draw [mesh] (0.8925271743483961,0.4533762361367528) -- (0.9405881081911194,0.45185274783121526);
\draw [mesh] (0.9405881081911194,0.45185274783121526) -- (1.0,0.45055297042905684);
\draw [mesh] (1.0,0.45055297042905684) -- (1.0,0.47888164011275036);
\draw [mesh] (1.0,0.47888164011275036) -- (1.0,0.5072409505914355);
\draw [mesh] (1.0,0.5072409505914355) -- (1.0,0.5356309018651123);
\draw [mesh] (1.0,0.5356309018651123) -- (0.9421393944014804,0.537025519530964);
\draw [mesh] (0.9421393944014804,0.537025519530964) -- (0.8951851643756326,0.5386707012314341);
\draw [mesh] (0.8951851643756326,0.5386707012314341) -- (0.8591373099224568,0.5405664469665226);
\draw [mesh] (0.8591373099224568,0.5405664469665226) -- (0.8579313954765689,0.512055509100444);
\draw [mesh] (0.8579313954765689,0.512055509100444) -- (0.8568246916596937,0.4835745052268262);
\draw [mesh] (0.8558171984718307,0.45512343534566957) -- (0.8568246916596937,0.4835745052268262);
\draw [mesh] (0.4849327092413859,0.5876624679955058) -- (0.5163654785067581,0.5817789151873807);
\draw [mesh] (0.5163654785067581,0.5817789151873807) -- (0.5478185061845104,0.576239405768945);
\draw [mesh] (0.5478185061845104,0.576239405768945) -- (0.5792917922746432,0.5710439397401984);
\draw [mesh] (0.5792917922746432,0.5710439397401984) -- (0.5812092484745478,0.5998385559488825);
\draw [mesh] (0.5812092484745478,0.5998385559488825) -- (0.5833124146559384,0.6286018683284224);
\draw [mesh] (0.5833124146559384,0.6286018683284224) -- (0.5856012908188152,0.6573338768788186);
\draw [mesh] (0.5856012908188152,0.6573338768788186) -- (0.5540125659974885,0.6627455807147681);
\draw [mesh] (0.5540125659974885,0.6627455807147681) -- (0.5223929397561884,0.6685820002245704);
\draw [mesh] (0.5223929397561884,0.6685820002245704) -- (0.4907424120949148,0.6748431354082256);
\draw [mesh] (0.4907424120949148,0.6748431354082256) -- (0.48860207636135594,0.6458600072409394);
\draw [mesh] (0.48860207636135594,0.6458600072409394) -- (0.48666550874351294,0.6167997847700328);
\draw [mesh] (0.4849327092413859,0.5876624679955058) -- (0.48666550874351294,0.6167997847700328);
\draw [mesh] (0.5792917922746432,0.5710439397401984) -- (0.6107408910819144,0.5662063457703416);
\draw [mesh] (0.6107408910819144,0.5662063457703416) -- (0.6421213569110826,0.5617404525285746);
\draw [mesh] (0.6421213569110826,0.5617404525285746) -- (0.6734331897621476,0.5576462600148975);
\draw [mesh] (0.6734331897621476,0.5576462600148975) -- (0.6753561087635634,0.5863058086912881);
\draw [mesh] (0.6753561087635634,0.5863058086912881) -- (0.6774608079890352,0.6149812158968974);
\draw [mesh] (0.6774608079890352,0.6149812158968974) -- (0.6797472874385632,0.6436724816317254);
\draw [mesh] (0.6797472874385632,0.6436724816317254) -- (0.6484928053907075,0.6477959149918731);
\draw [mesh] (0.6484928053907075,0.6477959149918731) -- (0.6171108065174583,0.6523497134075708);
\draw [mesh] (0.6171108065174583,0.6523497134075708) -- (0.5856012908188152,0.6573338768788186);
\draw [mesh] (0.5856012908188152,0.6573338768788186) -- (0.5833124146559384,0.6286018683284224);
\draw [mesh] (0.5833124146559384,0.6286018683284224) -- (0.5812092484745478,0.5998385559488825);
\draw [mesh] (0.5792917922746432,0.5710439397401984) -- (0.5812092484745478,0.5998385559488825);
\draw [mesh] (0.6734331897621476,0.5576462600148975) -- (0.7046586670425496,0.5539345438793526);
\draw [mesh] (0.7046586670425496,0.5539345438793526) -- (0.7357800661597278,0.5506160797719813);
\draw [mesh] (0.7357800661597278,0.5506160797719813) -- (0.7667973871136824,0.5476908676927842);
\draw [mesh] (0.7667973871136824,0.5476908676927842) -- (0.7685212025322018,0.5763305735498022);
\draw [mesh] (0.7685212025322018,0.5763305735498022) -- (0.7704136986908616,0.6050303075628152);
\draw [mesh] (0.7704136986908616,0.6050303075628152) -- (0.7724748755896622,0.633790069731823);
\draw [mesh] (0.7724748755896622,0.633790069731823) -- (0.7417533645958242,0.6366747980101872);
\draw [mesh] (0.7417533645958242,0.6366747980101872) -- (0.7108441685454576,0.6399689353101546);
\draw [mesh] (0.7108441685454576,0.6399689353101546) -- (0.6797472874385632,0.6436724816317254);
\draw [mesh] (0.6797472874385632,0.6436724816317254) -- (0.6774608079890352,0.6149812158968974);
\draw [mesh] (0.6774608079890352,0.6149812158968974) -- (0.6753561087635634,0.5863058086912881);
\draw [mesh] (0.6734331897621476,0.5576462600148975) -- (0.6753561087635634,0.5863058086912881);
\draw [mesh] (0.7667973871136824,0.5476908676927842) -- (0.797700899785108,0.5450802080131262);
\draw [mesh] (0.797700899785108,0.5450802080131262) -- (0.8284808740546996,0.5427054011043723);
\draw [mesh] (0.8284808740546996,0.5427054011043723) -- (0.8591373099224568,0.5405664469665226);
\draw [mesh] (0.8591373099224568,0.5405664469665226) -- (0.8604707559248999,0.5691448112018798);
\draw [mesh] (0.8604707559248999,0.5691448112018798) -- (0.8619600544114419,0.597828094183333);
\draw [mesh] (0.8619600544114419,0.597828094183333) -- (0.8636052053820822,0.6266162959108824);
\draw [mesh] (0.8636052053820822,0.6266162959108824) -- (0.8333956900300094,0.6288150432996966);
\draw [mesh] (0.8333956900300094,0.6288150432996966) -- (0.8030189134325361,0.63120630124001);
\draw [mesh] (0.8030189134325361,0.63120630124001) -- (0.7724748755896622,0.633790069731823);
\draw [mesh] (0.7724748755896622,0.633790069731823) -- (0.7704136986908616,0.6050303075628152);
\draw [mesh] (0.7704136986908616,0.6050303075628152) -- (0.7685212025322018,0.5763305735498022);
\draw [mesh] (0.7667973871136824,0.5476908676927842) -- (0.7685212025322018,0.5763305735498022);
\draw [mesh] (0.8591373099224568,0.5405664469665226) -- (0.8951851643756326,0.5386707012314341);
\draw [mesh] (0.8951851643756326,0.5386707012314341) -- (0.9421393944014804,0.537025519530964);
\draw [mesh] (0.9421393944014804,0.537025519530964) -- (1.0,0.5356309018651123);
\draw [mesh] (1.0,0.5356309018651123) -- (1.0000000000000002,0.5641129284299882);
\draw [mesh] (1.0000000000000002,0.5641129284299882) -- (1.0,0.5927484647822702);
\draw [mesh] (1.0,0.5927484647822702) -- (1.0,0.6215375109219587);
\draw [mesh] (1.0,0.6215375109219587) -- (0.9443090372540716,0.6229573967293177);
\draw [mesh] (0.9443090372540716,0.6229573967293177) -- (0.8988441057147657,0.624650325058959);
\draw [mesh] (0.8988441057147657,0.624650325058959) -- (0.8636052053820822,0.6266162959108824);
\draw [mesh] (0.8636052053820822,0.6266162959108824) -- (0.8619600544114419,0.597828094183333);
\draw [mesh] (0.8619600544114419,0.597828094183333) -- (0.8604707559248999,0.5691448112018798);
\draw [mesh] (0.8591373099224568,0.5405664469665226) -- (0.8604707559248999,0.5691448112018798);
\draw [mesh] (0.4907424120949148,0.6748431354082256) -- (0.5223929397561884,0.6685820002245704);
\draw [mesh] (0.5223929397561884,0.6685820002245704) -- (0.5540125659974885,0.6627455807147681);
\draw [mesh] (0.5540125659974885,0.6627455807147681) -- (0.5856012908188152,0.6573338768788186);
\draw [mesh] (0.5856012908188152,0.6573338768788186) -- (0.5881004003063217,0.6860961086758077);
\draw [mesh] (0.5881004003063217,0.6860961086758077) -- (0.590834266461602,0.7149500907951267);
\draw [mesh] (0.590834266461602,0.7149500907951267) -- (0.5938028892846554,0.7438958232367754);
\draw [mesh] (0.5938028892846554,0.7438958232367754) -- (0.5622097786891156,0.7493978222571971);
\draw [mesh] (0.5622097786891156,0.7493978222571971) -- (0.5305328960437834,0.7553951187498297);
\draw [mesh] (0.5305328960437834,0.7553951187498297) -- (0.49877224134865916,0.7618877127146734);
\draw [mesh] (0.49877224134865916,0.7618877127146734) -- (0.49580603829085684,0.732826001554742);
\draw [mesh] (0.49580603829085684,0.732826001554742) -- (0.4931294285396088,0.7038111424525926);
\draw [mesh] (0.4907424120949148,0.6748431354082256) -- (0.4931294285396088,0.7038111424525926);
\draw [mesh] (0.5856012908188152,0.6573338768788186) -- (0.6171108065174583,0.6523497134075708);
\draw [mesh] (0.6171108065174583,0.6523497134075708) -- (0.6484928053907075,0.6477959149918731);
\draw [mesh] (0.6484928053907075,0.6477959149918731) -- (0.6797472874385632,0.6436724816317254);
\draw [mesh] (0.6797472874385632,0.6436724816317254) -- (0.682214105822823,0.6724252629828303);
\draw [mesh] (0.682214105822823,0.6724252629828303) -- (0.6848598218524914,0.7012852170372701);
\draw [mesh] (0.6848598218524914,0.7012852170372701) -- (0.6876844355275679,0.7302523437950447);
\draw [mesh] (0.6876844355275679,0.7302523437950447) -- (0.6565621706619347,0.7343291544064624);
\draw [mesh] (0.6565621706619347,0.7343291544064624) -- (0.6252683219142972,0.7388769808870392);
\draw [mesh] (0.6252683219142972,0.7388769808870392) -- (0.5938028892846554,0.7438958232367754);
\draw [mesh] (0.5938028892846554,0.7438958232367754) -- (0.590834266461602,0.7149500907951267);
\draw [mesh] (0.590834266461602,0.7149500907951267) -- (0.5881004003063217,0.6860961086758077);
\draw [mesh] (0.5856012908188152,0.6573338768788186) -- (0.5881004003063217,0.6860961086758077);
\draw [mesh] (0.6797472874385632,0.6436724816317254) -- (0.7108441685454576,0.6399689353101546);
\draw [mesh] (0.7108441685454576,0.6399689353101546) -- (0.7417533645958242,0.6366747980101872);
\draw [mesh] (0.7417533645958242,0.6366747980101872) -- (0.7724748755896622,0.633790069731823);
\draw [mesh] (0.7724748755896622,0.633790069731823) -- (0.7747094128467391,0.6626452536367898);
\draw [mesh] (0.7747094128467391,0.6626452536367898) -- (0.7771219900802282,0.6916312528576805);
\draw [mesh] (0.7771219900802282,0.6916312528576805) -- (0.7797126072901288,0.720748067394494);
\draw [mesh] (0.7797126072901288,0.720748067394494) -- (0.7492768271495714,0.7234673524991304);
\draw [mesh] (0.7492768271495714,0.7234673524991304) -- (0.7186007698953845,0.7266354446326473);
\draw [mesh] (0.7186007698953845,0.7266354446326473) -- (0.6876844355275679,0.7302523437950447);
\draw [mesh] (0.6876844355275679,0.7302523437950447) -- (0.6848598218524914,0.7012852170372701);
\draw [mesh] (0.6848598218524914,0.7012852170372701) -- (0.682214105822823,0.6724252629828303);
\draw [mesh] (0.6797472874385632,0.6436724816317254) -- (0.682214105822823,0.6724252629828303);
\draw [mesh] (0.7724748755896622,0.633790069731823) -- (0.8030189134325361,0.63120630124001);
\draw [mesh] (0.8030189134325361,0.63120630124001) -- (0.8333956900300094,0.6288150432996966);
\draw [mesh] (0.8333956900300094,0.6288150432996966) -- (0.8636052053820822,0.6266162959108824);
\draw [mesh] (0.8636052053820822,0.6266162959108824) -- (0.8654081191867917,0.6555307945137865);
\draw [mesh] (0.8654081191867917,0.6555307945137865) -- (0.8673707061755417,0.6845929681213042);
\draw [mesh] (0.8673707061755417,0.6845929681213042) -- (0.8694929663483316,0.7138028167334352);
\draw [mesh] (0.8694929663483316,0.7138028167334352) -- (0.8398254168162698,0.7159980349294486);
\draw [mesh] (0.8398254168162698,0.7159980349294486) -- (0.8098986304635354,0.718313118483135);
\draw [mesh] (0.8098986304635354,0.718313118483135) -- (0.7797126072901288,0.720748067394494);
\draw [mesh] (0.7797126072901288,0.720748067394494) -- (0.7771219900802282,0.6916312528576805);
\draw [mesh] (0.7771219900802282,0.6916312528576805) -- (0.7747094128467391,0.6626452536367898);
\draw [mesh] (0.7724748755896622,0.633790069731823) -- (0.7747094128467391,0.6626452536367898);
\draw [mesh] (0.8636052053820822,0.6266162959108824) -- (0.8988441057147657,0.624650325058959);
\draw [mesh] (0.8988441057147657,0.624650325058959) -- (0.9443090372540716,0.6229573967293177);
\draw [mesh] (0.9443090372540716,0.6229573967293177) -- (1.0,0.6215375109219587);
\draw [mesh] (1.0,0.6215375109219587) -- (1.0,0.6504845890294242);
\draw [mesh] (1.0,0.6504845890294242) -- (1.0,0.6795942212850368);
\draw [mesh] (1.0,0.6795942212850368) -- (1.0,0.7088664076887963);
\draw [mesh] (1.0,0.7088664076887963) -- (0.9471880464968901,0.7101853334799221);
\draw [mesh] (0.9471880464968901,0.7101853334799221) -- (0.903685701946334,0.7118308031614683);
\draw [mesh] (0.903685701946334,0.7118308031614683) -- (0.8694929663483316,0.7138028167334352);
\draw [mesh] (0.8694929663483316,0.7138028167334352) -- (0.8673707061755417,0.6845929681213042);
\draw [mesh] (0.8673707061755417,0.6845929681213042) -- (0.8654081191867917,0.6555307945137865);
\draw [mesh] (0.8636052053820822,0.6266162959108824) -- (0.8654081191867917,0.6555307945137865);
\draw [mesh] (0.49877224134865916,0.7618877127146734) -- (0.5305328960437834,0.7553951187498297);
\draw [mesh] (0.5305328960437834,0.7553951187498297) -- (0.5622097786891156,0.7493978222571971);
\draw [mesh] (0.5622097786891156,0.7493978222571971) -- (0.5938028892846554,0.7438958232367754);
\draw [mesh] (0.5938028892846554,0.7438958232367754) -- (0.5970759227695888,0.773061651311535);
\draw [mesh] (0.5970759227695888,0.773061651311535) -- (0.6007230209105078,0.8025759203301862);
\draw [mesh] (0.6007230209105078,0.8025759203301862) -- (0.6047441837074128,0.8324386302927292);
\draw [mesh] (0.6047441837074128,0.8324386302927292) -- (0.57347829322559,0.8378653139676642);
\draw [mesh] (0.57347829322559,0.8378653139676642) -- (0.5420864682663398,0.8437990111287866);
\draw [mesh] (0.5420864682663398,0.8437990111287866) -- (0.5105687088296622,0.8502397217760965);
\draw [mesh] (0.5105687088296622,0.8502397217760965) -- (0.5060891155920468,0.8205453637567431);
\draw [mesh] (0.5060891155920468,0.8205453637567431) -- (0.5021569597650457,0.7910946940696023);
\draw [mesh] (0.49877224134865916,0.7618877127146734) -- (0.5021569597650457,0.7910946940696023);
\draw [mesh] (0.5938028892846554,0.7438958232367754) -- (0.6252683219142972,0.7388769808870392);
\draw [mesh] (0.6252683219142972,0.7388769808870392) -- (0.6565621706619347,0.7343291544064624);
\draw [mesh] (0.6565621706619347,0.7343291544064624) -- (0.6876844355275679,0.7302523437950447);
\draw [mesh] (0.6876844355275679,0.7302523437950447) -- (0.6907254183186257,0.7594555653912998);
\draw [mesh] (0.6907254183186257,0.7594555653912998) -- (0.6940202416962377,0.7890238039611813);
\draw [mesh] (0.6940202416962377,0.7890238039611813) -- (0.6975689056604036,0.8189570595046887);
\draw [mesh] (0.6975689056604036,0.8189570595046887) -- (0.6668015645152592,0.8229980364323726);
\draw [mesh] (0.6668015645152592,0.8229980364323726) -- (0.635859990530929,0.8274918933617194);
\draw [mesh] (0.635859990530929,0.8274918933617194) -- (0.6047441837074128,0.8324386302927292);
\draw [mesh] (0.6047441837074128,0.8324386302927292) -- (0.6007230209105078,0.8025759203301862);
\draw [mesh] (0.6007230209105078,0.8025759203301862) -- (0.5970759227695888,0.773061651311535);
\draw [mesh] (0.5938028892846554,0.7438958232367754) -- (0.5970759227695888,0.773061651311535);
\draw [mesh] (0.6876844355275679,0.7302523437950447) -- (0.7186007698953845,0.7266354446326473);
\draw [mesh] (0.7186007698953845,0.7266354446326473) -- (0.7492768271495714,0.7234673524991304);
\draw [mesh] (0.7492768271495714,0.7234673524991304) -- (0.7797126072901288,0.720748067394494);
\draw [mesh] (0.7797126072901288,0.720748067394494) -- (0.7824781062580386,0.7500875607990914);
\draw [mesh] (0.7824781062580386,0.7500875607990914) -- (0.7854153287655541,0.7797415966233313);
\draw [mesh] (0.7854153287655541,0.7797415966233313) -- (0.7885242748126755,0.8097101748672144);
\draw [mesh] (0.7885242748126755,0.8097101748672144) -- (0.7584469973228921,0.8123043083812432);
\draw [mesh] (0.7584469973228921,0.8123043083812432) -- (0.7281285409388016,0.8153866032604016);
\draw [mesh] (0.7281285409388016,0.8153866032604016) -- (0.6975689056604036,0.8189570595046887);
\draw [mesh] (0.6975689056604036,0.8189570595046887) -- (0.6940202416962377,0.7890238039611813);
\draw [mesh] (0.6940202416962377,0.7890238039611813) -- (0.6907254183186257,0.7594555653912998);
\draw [mesh] (0.6876844355275679,0.7302523437950447) -- (0.6907254183186257,0.7594555653912998);
\draw [mesh] (0.7797126072901288,0.720748067394494) -- (0.8098986304635354,0.718313118483135);
\draw [mesh] (0.8098986304635354,0.718313118483135) -- (0.8398254168162698,0.7159980349294486);
\draw [mesh] (0.8398254168162698,0.7159980349294486) -- (0.8694929663483316,0.7138028167334352);
\draw [mesh] (0.8694929663483316,0.7138028167334352) -- (0.8718098940714037,0.7433845673670738);
\draw [mesh] (0.8718098940714037,0.7433845673670738) -- (0.8743564837110003,0.7735624470391147);
\draw [mesh] (0.8743564837110003,0.7735624470391147) -- (0.877132735267121,0.8043364557495578);
\draw [mesh] (0.877132735267121,0.8043364557495578) -- (0.8478769381541822,0.8057551533717244);
\draw [mesh] (0.8478769381541822,0.8057551533717244) -- (0.8183407846693671,0.8075463930776101);
\draw [mesh] (0.8183407846693671,0.8075463930776101) -- (0.7885242748126755,0.8097101748672144);
\draw [mesh] (0.7885242748126755,0.8097101748672144) -- (0.7854153287655541,0.7797415966233313);
\draw [mesh] (0.7854153287655541,0.7797415966233313) -- (0.7824781062580386,0.7500875607990914);
\draw [mesh] (0.7797126072901288,0.720748067394494) -- (0.7824781062580386,0.7500875607990914);
\draw [mesh] (0.8694929663483316,0.7138028167334352) -- (0.903685701946334,0.7118308031614683);
\draw [mesh] (0.903685701946334,0.7118308031614683) -- (0.9471880464968901,0.7101853334799221);
\draw [mesh] (0.9471880464968901,0.7101853334799221) -- (1.0,0.7088664076887963);
\draw [mesh] (1.0,0.7088664076887963) -- (1.0,0.7386624066527286);
\draw [mesh] (1.0,0.7386624066527286) -- (1.0,0.7693434765888588);
\draw [mesh] (1.0,0.7693434765888588) -- (1.0,0.8009096174971871);
\draw [mesh] (1.0,0.8009096174971871) -- (0.9511508210997341,0.8019917988060773);
\draw [mesh] (0.9511508210997341,0.8019917988060773) -- (0.9101950661887744,0.8031340782235339);
\draw [mesh] (0.9101950661887744,0.8031340782235339) -- (0.877132735267121,0.8043364557495578);
\draw [mesh] (0.877132735267121,0.8043364557495578) -- (0.8743564837110003,0.7735624470391147);
\draw [mesh] (0.8743564837110003,0.7735624470391147) -- (0.8718098940714037,0.7433845673670738);
\draw [mesh] (0.8694929663483316,0.7138028167334352) -- (0.8718098940714037,0.7433845673670738);
\draw [mesh] (0.5105687088296622,0.8502397217760965) -- (0.5420864682663398,0.8437990111287866);
\draw [mesh] (0.5420864682663398,0.8437990111287866) -- (0.57347829322559,0.8378653139676642);
\draw [mesh] (0.57347829322559,0.8378653139676642) -- (0.6047441837074128,0.8324386302927292);
\draw [mesh] (0.6047441837074128,0.8324386302927292) -- (0.6060124145908647,0.8669943730267216);
\draw [mesh] (0.6060124145908647,0.8669943730267216) -- (0.6014007169914256,0.9105877403597212);
\draw [mesh] (0.6014007169914256,0.9105877403597212) -- (0.590909090909095,0.9632187322917283);
\draw [mesh] (0.590909090909095,0.9632187322917283) -- (0.5606060606060644,0.9696687566843456);
\draw [mesh] (0.5606060606060644,0.9696687566843456) -- (0.5303030303030327,0.9766132700137251);
\draw [mesh] (0.5303030303030327,0.9766132700137251) -- (0.5,0.984052272279867);
\draw [mesh] (0.5,0.984052272279867) -- (0.509040379533983,0.9295894345680784);
\draw [mesh] (0.509040379533983,0.9295894345680784) -- (0.5125632824772037,0.8849852510668216);
\draw [mesh] (0.5105687088296622,0.8502397217760965) -- (0.5125632824772037,0.8849852510668216);
\draw [mesh] (0.6047441837074128,0.8324386302927292) -- (0.635859990530929,0.8274918933617194);
\draw [mesh] (0.635859990530929,0.8274918933617194) -- (0.6668015645152592,0.8229980364323726);
\draw [mesh] (0.6668015645152592,0.8229980364323726) -- (0.6975689056604036,0.8189570595046887);
\draw [mesh] (0.6975689056604036,0.8189570595046887) -- (0.6982692147384526,0.8531470287061932);
\draw [mesh] (0.6982692147384526,0.8531470287061932) -- (0.6930189734577129,0.8954854082500642);
\draw [mesh] (0.6930189734577129,0.8954854082500642) -- (0.681818181818185,0.9459721981363027);
\draw [mesh] (0.681818181818185,0.9459721981363027) -- (0.6515151515151549,0.9514184193842705);
\draw [mesh] (0.6515151515151549,0.9514184193842705) -- (0.621212121212125,0.9571672641027458);
\draw [mesh] (0.621212121212125,0.9571672641027458) -- (0.590909090909095,0.9632187322917283);
\draw [mesh] (0.590909090909095,0.9632187322917283) -- (0.6014007169914256,0.9105877403597212);
\draw [mesh] (0.6014007169914256,0.9105877403597212) -- (0.6060124145908647,0.8669943730267216);
\draw [mesh] (0.6047441837074128,0.8324386302927292) -- (0.6060124145908647,0.8669943730267216);
\draw [mesh] (0.6975689056604036,0.8189570595046887) -- (0.7281285409388016,0.8153866032604016);
\draw [mesh] (0.7281285409388016,0.8153866032604016) -- (0.7584469973228921,0.8123043083812432);
\draw [mesh] (0.7584469973228921,0.8123043083812432) -- (0.7885242748126755,0.8097101748672144);
\draw [mesh] (0.7885242748126755,0.8097101748672144) -- (0.7888989242366918,0.843436808679054);
\draw [mesh] (0.7888989242366918,0.843436808679054) -- (0.7836332568748914,0.8843650112071628);
\draw [mesh] (0.7836332568748914,0.8843650112071628) -- (0.7727272727272749,0.932494782451541);
\draw [mesh] (0.7727272727272749,0.932494782451541) -- (0.742424242424245,0.9364522959345993);
\draw [mesh] (0.742424242424245,0.9364522959345993) -- (0.7121212121212149,0.94094476782952);
\draw [mesh] (0.7121212121212149,0.94094476782952) -- (0.681818181818185,0.9459721981363027);
\draw [mesh] (0.681818181818185,0.9459721981363027) -- (0.6930189734577129,0.8954854082500642);
\draw [mesh] (0.6930189734577129,0.8954854082500642) -- (0.6982692147384526,0.8531470287061932);
\draw [mesh] (0.6975689056604036,0.8189570595046887) -- (0.6982692147384526,0.8531470287061932);
\draw [mesh] (0.7885242748126755,0.8097101748672144) -- (0.8183407846693671,0.8075463930776101);
\draw [mesh] (0.8183407846693671,0.8075463930776101) -- (0.8478769381541822,0.8057551533717244);
\draw [mesh] (0.8478769381541822,0.8057551533717244) -- (0.877132735267121,0.8043364557495578);
\draw [mesh] (0.877132735267121,0.8043364557495578) -- (0.8775605267621811,0.8382937032587032);
\draw [mesh] (0.8775605267621811,0.8382937032587032) -- (0.8730617362185957,0.8780212993268511);
\draw [mesh] (0.8730617362185957,0.8780212993268511) -- (0.863636363636365,0.9235192439540014);
\draw [mesh] (0.863636363636365,0.9235192439540014) -- (0.833333333333335,0.9260456313789944);
\draw [mesh] (0.833333333333335,0.9260456313789944) -- (0.8030303030303049,0.929037477544841);
\draw [mesh] (0.8030303030303049,0.929037477544841) -- (0.7727272727272749,0.932494782451541);
\draw [mesh] (0.7727272727272749,0.932494782451541) -- (0.7836332568748914,0.8843650112071628);
\draw [mesh] (0.7836332568748914,0.8843650112071628) -- (0.7888989242366918,0.843436808679054);
\draw [mesh] (0.7885242748126755,0.8097101748672144) -- (0.7888989242366918,0.843436808679054);
\draw [mesh] (0.877132735267121,0.8043364557495578) -- (0.9101950661887744,0.8031340782235339);
\draw [mesh] (0.9101950661887744,0.8031340782235339) -- (0.9511508210997341,0.8019917988060773);
\draw [mesh] (0.9511508210997341,0.8019917988060773) -- (1.0,0.8009096174971871);
\draw [mesh] (1.0,0.8009096174971871) -- (1.0000000000000002,0.8353619610791727);
\draw [mesh] (1.0000000000000002,0.8353619610791727) -- (1.0,0.8747016390362743);
\draw [mesh] (1.0,0.8747016390362743) -- (1.0,0.9189286513684921);
\draw [mesh] (1.0,0.9189286513684921) -- (0.944444444444445,0.9199498752129531);
\draw [mesh] (0.944444444444445,0.9199498752129531) -- (0.8989898989899001,0.9214800727414564);
\draw [mesh] (0.8989898989899001,0.9214800727414564) -- (0.863636363636365,0.9235192439540014);
\draw [mesh] (0.863636363636365,0.9235192439540014) -- (0.8730617362185957,0.8780212993268511);
\draw [mesh] (0.8730617362185957,0.8780212993268511) -- (0.8775605267621811,0.8382937032587032);
\draw [mesh] (0.877132735267121,0.8043364557495578) -- (0.8775605267621811,0.8382937032587032);
\draw [mesh] (0.4477572827457703,0.0) -- (0.478308636789054,0.0);
\draw [mesh] (0.478308636789054,0.0) -- (0.5092860271403219,0.0);
\draw [mesh] (0.5092860271403219,0.0) -- (0.5406894537995741,0.0);
\draw [mesh] (0.5406894537995741,0.0) -- (0.5440317981571561,0.05349246164549448);
\draw [mesh] (0.5440317981571561,0.05349246164549448) -- (0.5473470036333906,0.09741291672885533);
\draw [mesh] (0.5473470036333906,0.09741291672885533) -- (0.550635070228277,0.13176136525008253);
\draw [mesh] (0.550635070228277,0.13176136525008253) -- (0.5193629606607371,0.13406467081082601);
\draw [mesh] (0.5193629606607371,0.13406467081082601) -- (0.48841673023778964,0.1364327278873976);
\draw [mesh] (0.48841673023778964,0.1364327278873976) -- (0.4577963789594343,0.13886553647979727);
\draw [mesh] (0.4577963789594343,0.13886553647979727) -- (0.45445600374911455,0.10313045355862992);
\draw [mesh] (0.45445600374911455,0.10313045355862992) -- (0.4511096383445598,0.05684194139869748);
\draw [mesh] (0.4477572827457703,0.0) -- (0.4511096383445598,0.05684194139869748);
\draw [mesh] (0.5406894537995741,0.0) -- (0.5724894643605,0.0);
\draw [mesh] (0.5724894643605,0.0) -- (0.6046566064167884,0.0);
\draw [mesh] (0.6046566064167884,0.0) -- (0.63719087996844,0.0);
\draw [mesh] (0.63719087996844,0.0) -- (0.6402172494616789,0.050519983525107115);
\draw [mesh] (0.6402172494616789,0.050519983525107115) -- (0.6432051081964782,0.09234717916578887);
\draw [mesh] (0.6432051081964782,0.09234717916578887) -- (0.6461544561728381,0.12548158692204525);
\draw [mesh] (0.6461544561728381,0.12548158692204525) -- (0.6140448300746392,0.12745639945795745);
\draw [mesh] (0.6140448300746392,0.12745639945795745) -- (0.5822050347597855,0.12954965890063655);
\draw [mesh] (0.5822050347597855,0.12954965890063655) -- (0.550635070228277,0.13176136525008256);
\draw [mesh] (0.550635070228277,0.13176136525008256) -- (0.5473470036333906,0.09741291672885533);
\draw [mesh] (0.5473470036333906,0.09741291672885533) -- (0.5440317981571561,0.05349246164549448);
\draw [mesh] (0.5406894537995741,0.0) -- (0.5440317981571561,0.05349246164549448);
\draw [mesh] (0.63719087996844,0.0) -- (0.6700677569817263,0.0);
\draw [mesh] (0.6700677569817263,0.0) -- (0.7032627094229188,0.0);
\draw [mesh] (0.7032627094229188,0.0) -- (0.7367757372920173,0.0);
\draw [mesh] (0.7367757372920173,0.0) -- (0.7391585509215588,0.048094966494237876);
\draw [mesh] (0.7391585509215588,0.048094966494237876) -- (0.7415185103022552,0.08823529136456995);
\draw [mesh] (0.7415185103022552,0.08823529136456995) -- (0.7438556154341068,0.12042097461099627);
\draw [mesh] (0.7438556154341068,0.12042097461099627) -- (0.7110735546155387,0.12195536650655989);
\draw [mesh] (0.7110735546155387,0.12195536650655989) -- (0.6785065015284492,0.12364223727690957);
\draw [mesh] (0.6785065015284492,0.12364223727690957) -- (0.6461544561728381,0.12548158692204525);
\draw [mesh] (0.6461544561728381,0.12548158692204525) -- (0.6432051081964782,0.09234717916578887);
\draw [mesh] (0.6432051081964782,0.09234717916578887) -- (0.6402172494616789,0.050519983525107115);
\draw [mesh] (0.63719087996844,0.0) -- (0.6402172494616789,0.050519983525107115);
\draw [mesh] (0.7367757372920173,0.0) -- (0.7705269963234613,0.0);
\draw [mesh] (0.7705269963234613,0.0) -- (0.8044366422516901,0.0);
\draw [mesh] (0.8044366422516901,0.0) -- (0.8385046750767033,0.0);
\draw [mesh] (0.8385046750767033,0.0) -- (0.839937618103987,0.046375772023410144);
\draw [mesh] (0.839937618103987,0.046375772023410144) -- (0.8413924359058398,0.0852976643731008);
\draw [mesh] (0.8413924359058398,0.0852976643731008) -- (0.8428691284822609,0.11676567704907187);
\draw [mesh] (0.8428691284822609,0.11676567704907187) -- (0.8097879976894916,0.11782429627802724);
\draw [mesh] (0.8097879976894916,0.11782429627802724) -- (0.7767834933401069,0.11904272879866871);
\draw [mesh] (0.7767834933401069,0.11904272879866871) -- (0.7438556154341067,0.12042097461099627);
\draw [mesh] (0.7438556154341067,0.12042097461099627) -- (0.7415185103022552,0.08823529136456995);
\draw [mesh] (0.7415185103022552,0.08823529136456995) -- (0.7391585509215588,0.048094966494237876);
\draw [mesh] (0.7367757372920173,0.0) -- (0.7391585509215588,0.048094966494237876);
\draw [mesh] (0.8385046750767033,0.0) -- (0.8792134175837848,0.0);
\draw [mesh] (0.8792134175837848,0.0) -- (0.9330451925582167,0.0);
\draw [mesh] (0.9330451925582167,0.0) -- (1.0,0.0);
\draw [mesh] (1.0,0.0) -- (1.0,0.04575109043263278);
\draw [mesh] (1.0,0.04575109043263278) -- (1.0,0.08410982600221094);
\draw [mesh] (1.0,0.08410982600221094) -- (1.0,0.11507620670873447);
\draw [mesh] (1.0,0.11507620670873447) -- (0.9347847007220083,0.11536232628684702);
\draw [mesh] (0.9347847007220083,0.11536232628684702) -- (0.8824077435494286,0.11592548306695949);
\draw [mesh] (0.8824077435494286,0.11592548306695949) -- (0.8428691284822609,0.11676567704907188);
\draw [mesh] (0.8428691284822609,0.11676567704907188) -- (0.8413924359058398,0.0852976643731008);
\draw [mesh] (0.8413924359058398,0.0852976643731008) -- (0.839937618103987,0.046375772023410144);
\draw [mesh] (0.8385046750767033,0.0) -- (0.839937618103987,0.046375772023410144);
\draw [mesh] (0.4577963789594343,0.13886553647979727) -- (0.48841673023778964,0.1364327278873976);
\draw [mesh] (0.48841673023778964,0.1364327278873976) -- (0.5193629606607371,0.13406467081082601);
\draw [mesh] (0.5193629606607371,0.13406467081082601) -- (0.550635070228277,0.13176136525008253);
\draw [mesh] (0.550635070228277,0.13176136525008253) -- (0.5537383518926254,0.16132067400937186);
\draw [mesh] (0.5537383518926254,0.16132067400937186) -- (0.5564992025772459,0.19087370980691903);
\draw [mesh] (0.5564992025772459,0.19087370980691903) -- (0.5589176222821384,0.22042047264272413);
\draw [mesh] (0.5589176222821384,0.22042047264272413) -- (0.5277423544885298,0.22353673883242092);
\draw [mesh] (0.5277423544885298,0.22353673883242092) -- (0.49681159419997806,0.22675421168991058);
\draw [mesh] (0.49681159419997806,0.22675421168991058) -- (0.4661253414164834,0.23007289121519314);
\draw [mesh] (0.4661253414164834,0.23007289121519314) -- (0.4637230601269243,0.1997077174522742);
\draw [mesh] (0.4637230601269243,0.1997077174522742) -- (0.46094673930790797,0.1693052658738089);
\draw [mesh] (0.4577963789594343,0.13886553647979727) -- (0.46094673930790797,0.1693052658738089);
\draw [mesh] (0.550635070228277,0.13176136525008253) -- (0.5822050347597855,0.12954965890063655);
\draw [mesh] (0.5822050347597855,0.12954965890063655) -- (0.6140448300746392,0.12745639945795745);
\draw [mesh] (0.6140448300746392,0.12745639945795745) -- (0.6461544561728381,0.12548158692204525);
\draw [mesh] (0.6461544561728381,0.12548158692204525) -- (0.6489420125151983,0.15428322284419388);
\draw [mesh] (0.6489420125151983,0.15428322284419388) -- (0.6514444963479984,0.18311210298255223);
\draw [mesh] (0.6514444963479984,0.18311210298255223) -- (0.6536619076712388,0.2119682273371204);
\draw [mesh] (0.6536619076712388,0.2119682273371204) -- (0.6218912079302745,0.2146201439363667);
\draw [mesh] (0.6218912079302745,0.2146201439363667) -- (0.5903097794672408,0.21743755903823453);
\draw [mesh] (0.5903097794672408,0.21743755903823453) -- (0.5589176222821384,0.22042047264272413);
\draw [mesh] (0.5589176222821384,0.22042047264272413) -- (0.5564992025772459,0.19087370980691903);
\draw [mesh] (0.5564992025772459,0.19087370980691903) -- (0.5537383518926254,0.16132067400937186);
\draw [mesh] (0.550635070228277,0.13176136525008253) -- (0.5537383518926254,0.16132067400937186);
\draw [mesh] (0.6461544561728381,0.12548158692204525) -- (0.6785065015284492,0.12364223727690957);
\draw [mesh] (0.6785065015284492,0.12364223727690957) -- (0.7110735546155387,0.12195536650655989);
\draw [mesh] (0.7110735546155387,0.12195536650655989) -- (0.7438556154341068,0.12042097461099627);
\draw [mesh] (0.7438556154341068,0.12042097461099627) -- (0.7460803370349739,0.14865512609123832);
\draw [mesh] (0.7460803370349739,0.14865512609123832) -- (0.7481031458227165,0.17694085566301773);
\draw [mesh] (0.7481031458227165,0.17694085566301773) -- (0.7499240417973347,0.20527816332633433);
\draw [mesh] (0.7499240417973347,0.20527816332633433) -- (0.7176886353139015,0.20728208732259193);
\draw [mesh] (0.7176886353139015,0.20728208732259193) -- (0.6856012572718694,0.2095121086595206);
\draw [mesh] (0.6856012572718694,0.2095121086595206) -- (0.6536619076712388,0.2119682273371204);
\draw [mesh] (0.6536619076712388,0.2119682273371204) -- (0.6514444963479984,0.18311210298255223);
\draw [mesh] (0.6514444963479984,0.18311210298255223) -- (0.6489420125151983,0.15428322284419388);
\draw [mesh] (0.6461544561728381,0.12548158692204525) -- (0.6489420125151983,0.15428322284419388);
\draw [mesh] (0.7438556154341068,0.12042097461099627) -- (0.7767834933401069,0.11904272879866871);
\draw [mesh] (0.7767834933401069,0.11904272879866871) -- (0.8097879976894916,0.11782429627802724);
\draw [mesh] (0.8097879976894916,0.11782429627802724) -- (0.8428691284822609,0.11676567704907187);
\draw [mesh] (0.8428691284822609,0.11676567704907187) -- (0.8443158434554137,0.14455277978544911);
\draw [mesh] (0.8443158434554137,0.14455277978544911) -- (0.8456807284474605,0.1724319423163581);
\draw [mesh] (0.8456807284474605,0.1724319423163581) -- (0.8469637834584017,0.20040316464179886);
\draw [mesh] (0.8469637834584017,0.20040316464179886) -- (0.8145924296716762,0.20185091369370398);
\draw [mesh] (0.8145924296716762,0.20185091369370398) -- (0.7822458491179872,0.2034759132552158);
\draw [mesh] (0.7822458491179872,0.2034759132552158) -- (0.7499240417973347,0.20527816332633433);
\draw [mesh] (0.7499240417973347,0.20527816332633433) -- (0.7481031458227165,0.17694085566301773);
\draw [mesh] (0.7481031458227165,0.17694085566301773) -- (0.7460803370349739,0.14865512609123832);
\draw [mesh] (0.7438556154341068,0.12042097461099627) -- (0.7460803370349739,0.14865512609123832);
\draw [mesh] (0.8428691284822609,0.11676567704907187) -- (0.8824077435494286,0.11592548306695949);
\draw [mesh] (0.8824077435494286,0.11592548306695949) -- (0.9347847007220083,0.11536232628684702);
\draw [mesh] (0.9347847007220083,0.11536232628684702) -- (1.0,0.11507620670873447);
\draw [mesh] (1.0,0.11507620670873447) -- (1.0,0.14241510146037759);
\draw [mesh] (1.0,0.14241510146037759) -- (1.0,0.16989137916531455);
\draw [mesh] (1.0,0.16989137916531455) -- (1.0,0.19750503982354528);
\draw [mesh] (1.0,0.19750503982354528) -- (0.9365690399679414,0.19820902663561837);
\draw [mesh] (0.9365690399679414,0.19820902663561837) -- (0.8855569677874084,0.1991750682417029);
\draw [mesh] (0.8855569677874084,0.1991750682417029) -- (0.8469637834584017,0.20040316464179886);
\draw [mesh] (0.8469637834584017,0.20040316464179886) -- (0.8456807284474605,0.1724319423163581);
\draw [mesh] (0.8456807284474605,0.1724319423163581) -- (0.8443158434554137,0.14455277978544911);
\draw [mesh] (0.8428691284822609,0.11676567704907187) -- (0.8443158434554137,0.14455277978544911);
\draw [mesh] (0.4661253414164834,0.23007289121519314) -- (0.49681159419997806,0.22675421168991058);
\draw [mesh] (0.49681159419997806,0.22675421168991058) -- (0.5277423544885298,0.22353673883242092);
\draw [mesh] (0.5277423544885298,0.22353673883242092) -- (0.5589176222821384,0.22042047264272413);
\draw [mesh] (0.5589176222821384,0.22042047264272413) -- (0.5610828843707799,0.24994550801905746);
\draw [mesh] (0.5610828843707799,0.24994550801905746) -- (0.5630842622066479,0.27943336143818953);
\draw [mesh] (0.5630842622066479,0.27943336143818953) -- (0.5649217557897421,0.3088840329001204);
\draw [mesh] (0.5649217557897421,0.3088840329001204) -- (0.5337455625018375,0.3126963142105672);
\draw [mesh] (0.5337455625018375,0.3126963142105672) -- (0.502752196429695,0.316652447394234);
\draw [mesh] (0.502752196429695,0.316652447394234) -- (0.47194165757331474,0.3207524324511207);
\draw [mesh] (0.47194165757331474,0.3207524324511207) -- (0.47018721183607315,0.2906059327790359);
\draw [mesh] (0.47018721183607315,0.2906059327790359) -- (0.46824843978379604,0.2603794190337267);
\draw [mesh] (0.4661253414164834,0.23007289121519314) -- (0.46824843978379604,0.2603794190337267);
\draw [mesh] (0.5589176222821384,0.22042047264272413) -- (0.5903097794672408,0.21743755903823453);
\draw [mesh] (0.5903097794672408,0.21743755903823453) -- (0.6218912079302745,0.2146201439363667);
\draw [mesh] (0.6218912079302745,0.2146201439363667) -- (0.6536619076712388,0.2119682273371204);
\draw [mesh] (0.6536619076712388,0.2119682273371204) -- (0.6556694225469739,0.24084342413230728);
\draw [mesh] (0.6556694225469739,0.24084342413230728) -- (0.6575422170372588,0.26972952159252167);
\draw [mesh] (0.6575422170372588,0.26972952159252167) -- (0.6592802911420934,0.2986265197177637);
\draw [mesh] (0.6592802911420934,0.2986265197177637) -- (0.6277039538768665,0.3018315679031818);
\draw [mesh] (0.6277039538768665,0.3018315679031818) -- (0.596251108759416,0.3052507389639672);
\draw [mesh] (0.596251108759416,0.3052507389639672) -- (0.5649217557897421,0.3088840329001204);
\draw [mesh] (0.5649217557897421,0.3088840329001204) -- (0.5630842622066479,0.27943336143818953);
\draw [mesh] (0.5630842622066479,0.27943336143818953) -- (0.5610828843707799,0.24994550801905746);
\draw [mesh] (0.5589176222821384,0.22042047264272413) -- (0.5610828843707799,0.24994550801905746);
\draw [mesh] (0.6536619076712388,0.2119682273371204) -- (0.6856012572718694,0.2095121086595206);
\draw [mesh] (0.6856012572718694,0.2095121086595206) -- (0.7176886353139015,0.20728208732259193);
\draw [mesh] (0.7176886353139015,0.20728208732259193) -- (0.7499240417973347,0.20527816332633433);
\draw [mesh] (0.7499240417973347,0.20527816332633433) -- (0.7515908265393042,0.2336673177303883);
\draw [mesh] (0.7515908265393042,0.2336673177303883) -- (0.7531513016291006,0.2621085875243794);
\draw [mesh] (0.7531513016291006,0.2621085875243794) -- (0.7546054670667238,0.2906019727083078);
\draw [mesh] (0.7546054670667238,0.2906019727083078) -- (0.7227390915568949,0.2929947298817384);
\draw [mesh] (0.7227390915568949,0.2929947298817384) -- (0.6909640329153512,0.2956695788848903);
\draw [mesh] (0.6909640329153512,0.2956695788848903) -- (0.6592802911420934,0.2986265197177637);
\draw [mesh] (0.6592802911420934,0.2986265197177637) -- (0.6575422170372588,0.26972952159252167);
\draw [mesh] (0.6575422170372588,0.26972952159252167) -- (0.6556694225469739,0.24084342413230728);
\draw [mesh] (0.6536619076712388,0.2119682273371204) -- (0.6556694225469739,0.24084342413230728);
\draw [mesh] (0.7499240417973347,0.20527816332633433) -- (0.7822458491179872,0.2034759132552158);
\draw [mesh] (0.7822458491179872,0.2034759132552158) -- (0.8145924296716762,0.20185091369370398);
\draw [mesh] (0.8145924296716762,0.20185091369370398) -- (0.8469637834584017,0.20040316464179886);
\draw [mesh] (0.8469637834584017,0.20040316464179886) -- (0.848162235588048,0.22846635698260098);
\draw [mesh] (0.848162235588048,0.22846635698260098) -- (0.8492733119362106,0.2566214295595941);
\draw [mesh] (0.8492733119362106,0.2566214295595941) -- (0.8502970125028889,0.2848683823727781);
\draw [mesh] (0.8502970125028889,0.2848683823727781) -- (0.8184097321121118,0.2865525694979147);
\draw [mesh] (0.8184097321121118,0.2865525694979147) -- (0.7865125503000566,0.28846376627642456);
\draw [mesh] (0.7865125503000566,0.28846376627642456) -- (0.7546054670667238,0.2906019727083078);
\draw [mesh] (0.7546054670667238,0.2906019727083078) -- (0.7531513016291006,0.2621085875243794);
\draw [mesh] (0.7531513016291006,0.2621085875243794) -- (0.7515908265393042,0.2336673177303883);
\draw [mesh] (0.7499240417973347,0.20527816332633433) -- (0.7515908265393042,0.2336673177303883);
\draw [mesh] (0.8469637834584017,0.20040316464179886) -- (0.8855569677874084,0.1991750682417029);
\draw [mesh] (0.8855569677874084,0.1991750682417029) -- (0.9365690399679414,0.19820902663561837);
\draw [mesh] (0.9365690399679414,0.19820902663561837) -- (1.0,0.19750503982354528);
\draw [mesh] (1.0,0.19750503982354528) -- (1.0,0.22525927059166);
\draw [mesh] (1.0,0.22525927059166) -- (1.0,0.2531572586262489);
\draw [mesh] (1.0,0.2531572586262489) -- (1.0,0.281199003927312);
\draw [mesh] (1.0,0.281199003927312) -- (0.9380865600661419,0.28219042597582655);
\draw [mesh] (0.9380865600661419,0.28219042597582655) -- (0.8881855642337714,0.28341355212431524);
\draw [mesh] (0.8881855642337714,0.28341355212431524) -- (0.8502970125028889,0.2848683823727781);
\draw [mesh] (0.8502970125028889,0.2848683823727781) -- (0.8492733119362106,0.2566214295595941);
\draw [mesh] (0.8492733119362106,0.2566214295595941) -- (0.848162235588048,0.22846635698260098);
\draw [mesh] (0.8469637834584017,0.20040316464179886) -- (0.848162235588048,0.22846635698260098);
\draw [mesh] (0.47194165757331474,0.3207524324511207) -- (0.502752196429695,0.316652447394234);
\draw [mesh] (0.502752196429695,0.316652447394234) -- (0.5337455625018375,0.3126963142105672);
\draw [mesh] (0.5337455625018375,0.3126963142105672) -- (0.5649217557897421,0.3088840329001204);
\draw [mesh] (0.5649217557897421,0.3088840329001204) -- (0.5666319424940993,0.338285112172618);
\draw [mesh] (0.5666319424940993,0.338285112172618) -- (0.5682513996937559,0.3676241890234505);
\draw [mesh] (0.5682513996937559,0.3676241890234505) -- (0.5697801273887122,0.3969012634526178);
\draw [mesh] (0.5697801273887122,0.3969012634526178) -- (0.5385417339844626,0.4012875041414706);
\draw [mesh] (0.5385417339844626,0.4012875041414706) -- (0.5074312583899272,0.40587196306208906);
\draw [mesh] (0.5074312583899272,0.40587196306208906) -- (0.47644870060510597,0.4106546402144732);
\draw [mesh] (0.47644870060510597,0.4106546402144732) -- (0.47505297619614906,0.38077996432514793);
\draw [mesh] (0.47505297619614906,0.38077996432514793) -- (0.4735506285188853,0.3508125617373637);
\draw [mesh] (0.47194165757331474,0.3207524324511207) -- (0.4735506285188853,0.3508125617373637);
\draw [mesh] (0.5649217557897421,0.3088840329001204) -- (0.596251108759416,0.3052507389639672);
\draw [mesh] (0.596251108759416,0.3052507389639672) -- (0.6277039538768665,0.3018315679031818);
\draw [mesh] (0.6277039538768665,0.3018315679031818) -- (0.6592802911420934,0.2986265197177637);
\draw [mesh] (0.6592802911420934,0.2986265197177637) -- (0.660914260988801,0.32751707708120875);
\draw [mesh] (0.660914260988801,0.32751707708120875) -- (0.6624747427047046,0.35638385225603203);
\draw [mesh] (0.6624747427047046,0.35638385225603203) -- (0.6639617362898045,0.38522684524223333);
\draw [mesh] (0.6639617362898045,0.38522684524223333) -- (0.6325068551063798,0.388854545421578);
\draw [mesh] (0.6325068551063798,0.388854545421578) -- (0.6011129854726823,0.39274601815837273);
\draw [mesh] (0.6011129854726823,0.39274601815837273) -- (0.5697801273887122,0.3969012634526178);
\draw [mesh] (0.5697801273887122,0.3969012634526178) -- (0.5682513996937559,0.3676241890234505);
\draw [mesh] (0.5682513996937559,0.3676241890234505) -- (0.5666319424940993,0.338285112172618);
\draw [mesh] (0.5649217557897421,0.3088840329001204) -- (0.5666319424940993,0.338285112172618);
\draw [mesh] (0.6592802911420934,0.2986265197177637) -- (0.6909640329153512,0.2956695788848903);
\draw [mesh] (0.6909640329153512,0.2956695788848903) -- (0.7227390915568949,0.2929947298817384);
\draw [mesh] (0.7227390915568949,0.2929947298817384) -- (0.7546054670667238,0.2906019727083078);
\draw [mesh] (0.7546054670667238,0.2906019727083078) -- (0.755978078288748,0.31912801598877766);
\draw [mesh] (0.755978078288748,0.31912801598877766) -- (0.7572938907317475,0.3476672600723936);
\draw [mesh] (0.7572938907317475,0.3476672600723936) -- (0.7585529043957225,0.3762197049591555);
\draw [mesh] (0.7585529043957225,0.3762197049591555) -- (0.7269925134201827,0.37889312918267465);
\draw [mesh] (0.7269925134201827,0.37889312918267465) -- (0.6954621240515433,0.381895509277034);
\draw [mesh] (0.6954621240515433,0.381895509277034) -- (0.6639617362898045,0.38522684524223333);
\draw [mesh] (0.6639617362898045,0.38522684524223333) -- (0.6624747427047046,0.35638385225603203);
\draw [mesh] (0.6624747427047046,0.35638385225603203) -- (0.660914260988801,0.32751707708120875);
\draw [mesh] (0.6592802911420934,0.2986265197177637) -- (0.660914260988801,0.32751707708120875);
\draw [mesh] (0.7546054670667238,0.2906019727083078) -- (0.7865125503000566,0.28846376627642456);
\draw [mesh] (0.7865125503000566,0.28846376627642456) -- (0.8184097321121118,0.2865525694979147);
\draw [mesh] (0.8184097321121118,0.2865525694979147) -- (0.8502970125028889,0.2848683823727781);
\draw [mesh] (0.8502970125028889,0.2848683823727781) -- (0.8512588750186696,0.3131769908848767);
\draw [mesh] (0.8512588750186696,0.3131769908848767) -- (0.8521844372141382,0.34151703055861365);
\draw [mesh] (0.8521844372141382,0.34151703055861365) -- (0.8530736990892946,0.3698885013939888);
\draw [mesh] (0.8530736990892946,0.3698885013939888) -- (0.8216124076677482,0.37173320584923764);
\draw [mesh] (0.8216124076677482,0.37173320584923764) -- (0.7901054761032241,0.3738436070376266);
\draw [mesh] (0.7901054761032241,0.3738436070376266) -- (0.7585529043957225,0.3762197049591555);
\draw [mesh] (0.7585529043957225,0.3762197049591555) -- (0.7572938907317475,0.3476672600723936);
\draw [mesh] (0.7572938907317475,0.3476672600723936) -- (0.755978078288748,0.31912801598877766);
\draw [mesh] (0.7546054670667238,0.2906019727083078) -- (0.755978078288748,0.31912801598877766);
\draw [mesh] (0.8502970125028889,0.2848683823727781) -- (0.8881855642337714,0.28341355212431524);
\draw [mesh] (0.8881855642337714,0.28341355212431524) -- (0.9380865600661419,0.28219042597582655);
\draw [mesh] (0.9380865600661419,0.28219042597582655) -- (1.0,0.281199003927312);
\draw [mesh] (1.0,0.281199003927312) -- (1.0,0.3093333297987287);
\draw [mesh] (1.0,0.3093333297987287) -- (1.0,0.33750905954437854);
\draw [mesh] (1.0,0.33750905954437854) -- (1.0,0.3657261931642613);
\draw [mesh] (1.0,0.3657261931642613) -- (0.9393332581718687,0.3668973492327684);
\draw [mesh] (0.9393332581718687,0.3668973492327684) -- (0.890357824534967,0.3682847853093443);
\draw [mesh] (0.890357824534967,0.3682847853093443) -- (0.8530736990892946,0.3698885013939888);
\draw [mesh] (0.8530736990892946,0.3698885013939888) -- (0.8521844372141382,0.34151703055861365);
\draw [mesh] (0.8521844372141382,0.34151703055861365) -- (0.8512588750186696,0.3131769908848767);
\draw [mesh] (0.8502970125028889,0.2848683823727781) -- (0.8512588750186696,0.3131769908848767);
\draw [mesh] (0.47644870060510597,0.4106546402144732) -- (0.5074312583899272,0.40587196306208906);
\draw [mesh] (0.5074312583899272,0.40587196306208906) -- (0.5385417339844626,0.4012875041414706);
\draw [mesh] (0.5385417339844626,0.4012875041414706) -- (0.5697801273887122,0.3969012634526178);
\draw [mesh] (0.5697801273887122,0.3969012634526178) -- (0.5712690253218994,0.42610955581651855);
\draw [mesh] (0.5712690253218994,0.42610955581651855) -- (0.572768993236249,0.45524228647155174);
\draw [mesh] (0.572768993236249,0.45524228647155174) -- (0.5742800311317611,0.48429945541771724);
\draw [mesh] (0.5742800311317611,0.48429945541771724) -- (0.5429368735977677,0.48915137577622936);
\draw [mesh] (0.5429368735977677,0.48915137577622936) -- (0.5116683058608963,0.4942675208254264);
\draw [mesh] (0.5116683058608963,0.4942675208254264) -- (0.4804743279211468,0.49964789056530834);
\draw [mesh] (0.4804743279211468,0.49964789056530834) -- (0.4791328101509931,0.47009273761935255);
\draw [mesh] (0.4791328101509931,0.47009273761935255) -- (0.47779093437897957,0.4404283208357409);
\draw [mesh] (0.47644870060510597,0.4106546402144732) -- (0.47779093437897957,0.4404283208357409);
\draw [mesh] (0.5697801273887122,0.3969012634526178) -- (0.6011129854726823,0.39274601815837273);
\draw [mesh] (0.6011129854726823,0.39274601815837273) -- (0.6325068551063798,0.388854545421578);
\draw [mesh] (0.6325068551063798,0.388854545421578) -- (0.6639617362898045,0.38522684524223333);
\draw [mesh] (0.6639617362898045,0.38522684524223333) -- (0.665422946215037,0.4140413930864286);
\draw [mesh] (0.665422946215037,0.4140413930864286) -- (0.6669060769513384,0.4428228328352333);
\draw [mesh] (0.6669060769513384,0.4428228328352333) -- (0.6684111284987087,0.47157116448864744);
\draw [mesh] (0.6684111284987087,0.47157116448864744) -- (0.6370363760276628,0.47549589855157304);
\draw [mesh] (0.6370363760276628,0.47549589855157304) -- (0.6056593435720137,0.4797386621945964);
\draw [mesh] (0.6056593435720137,0.4797386621945964) -- (0.5742800311317611,0.48429945541771724);
\draw [mesh] (0.5742800311317611,0.48429945541771724) -- (0.572768993236249,0.45524228647155174);
\draw [mesh] (0.572768993236249,0.45524228647155174) -- (0.5712690253218994,0.42610955581651855);
\draw [mesh] (0.5697801273887122,0.3969012634526178) -- (0.5712690253218994,0.42610955581651855);
\draw [mesh] (0.6639617362898045,0.38522684524223333) -- (0.6954621240515433,0.381895509277034);
\draw [mesh] (0.6954621240515433,0.381895509277034) -- (0.7269925134201827,0.37889312918267465);
\draw [mesh] (0.7269925134201827,0.37889312918267465) -- (0.7585529043957225,0.3762197049591555);
\draw [mesh] (0.7585529043957225,0.3762197049591555) -- (0.75979726899853,0.4047810236512456);
\draw [mesh] (0.75979726899853,0.4047810236512456) -- (0.7610691342580267,0.4333468891508455);
\draw [mesh] (0.7610691342580267,0.4333468891508455) -- (0.7623685001742128,0.4619173014579556);
\draw [mesh] (0.7623685001742128,0.4619173014579556) -- (0.7310857020069845,0.4647700791819777);
\draw [mesh] (0.7310857020069845,0.4647700791819777) -- (0.6997665781151499,0.46798803352554175);
\draw [mesh] (0.6997665781151499,0.46798803352554175) -- (0.6684111284987087,0.47157116448864744);
\draw [mesh] (0.6684111284987087,0.47157116448864744) -- (0.6669060769513384,0.4428228328352333);
\draw [mesh] (0.6669060769513384,0.4428228328352333) -- (0.665422946215037,0.4140413930864286);
\draw [mesh] (0.6639617362898045,0.38522684524223333) -- (0.665422946215037,0.4140413930864286);
\draw [mesh] (0.7585529043957225,0.3762197049591555) -- (0.7901054761032241,0.3738436070376266);
\draw [mesh] (0.7901054761032241,0.3738436070376266) -- (0.8216124076677482,0.37173320584923764);
\draw [mesh] (0.8216124076677482,0.37173320584923764) -- (0.8530736990892946,0.3698885013939888);
\draw [mesh] (0.8530736990892946,0.3698885013939888) -- (0.8539592734973547,0.3982838405549718);
\draw [mesh] (0.8539592734973547,0.3982838405549718) -- (0.8548737732915332,0.426695485205532);
\draw [mesh] (0.8548737732915332,0.426695485205532) -- (0.8558171984718307,0.45512343534566957);
\draw [mesh] (0.8558171984718307,0.45512343534566957) -- (0.8247443451764375,0.4571176791318833);
\draw [mesh] (0.8247443451764375,0.4571176791318833) -- (0.7935947790772315,0.459382301169312);
\draw [mesh] (0.7935947790772315,0.459382301169312) -- (0.7623685001742128,0.4619173014579556);
\draw [mesh] (0.7623685001742128,0.4619173014579556) -- (0.7610691342580267,0.4333468891508455);
\draw [mesh] (0.7610691342580267,0.4333468891508455) -- (0.75979726899853,0.4047810236512456);
\draw [mesh] (0.7585529043957225,0.3762197049591555) -- (0.75979726899853,0.4047810236512456);
\draw [mesh] (0.8530736990892946,0.3698885013939888) -- (0.890357824534967,0.3682847853093443);
\draw [mesh] (0.890357824534967,0.3682847853093443) -- (0.9393332581718687,0.3668973492327684);
\draw [mesh] (0.9393332581718687,0.3668973492327684) -- (1.0,0.3657261931642613);
\draw [mesh] (1.0,0.3657261931642613) -- (1.0,0.39397661434279374);
\draw [mesh] (1.0,0.39397661434279374) -- (1.0,0.4222522067643922);
\draw [mesh] (1.0,0.4222522067643922) -- (1.0,0.45055297042905684);
\draw [mesh] (1.0,0.45055297042905684) -- (0.9405881081911194,0.45185274783121526);
\draw [mesh] (0.9405881081911194,0.45185274783121526) -- (0.8925271743483961,0.4533762361367528);
\draw [mesh] (0.8925271743483961,0.4533762361367528) -- (0.8558171984718307,0.45512343534566957);
\draw [mesh] (0.8558171984718307,0.45512343534566957) -- (0.8548737732915332,0.426695485205532);
\draw [mesh] (0.8548737732915332,0.426695485205532) -- (0.8539592734973547,0.3982838405549718);
\draw [mesh] (0.8530736990892946,0.3698885013939888) -- (0.8539592734973547,0.3982838405549718);


==> Meshes/cos.iga.12x12.pdedir.dt100e-3/mesh4.tex <==
\draw [mesh] (0.0,0.509421967136293) -- (0.05347996293854873,0.508399160788905);
\draw [mesh] (0.05347996293854873,0.508399160788905) -- (0.09788496778096403,0.5076122415068243);
\draw [mesh] (0.09788496778096403,0.5076122415068243) -- (0.13321501452724588,0.5070612092900505);
\draw [mesh] (0.13321501452724588,0.5070612092900505) -- (0.1331244160005953,0.5361308583402871);
\draw [mesh] (0.1331244160005953,0.5361308583402871) -- (0.13299353600542893,0.5649923213251424);
\draw [mesh] (0.13299353600542893,0.5649923213251424) -- (0.13282237454174686,0.5936455982446165);
\draw [mesh] (0.13282237454174686,0.5936455982446165) -- (0.09749233564914915,0.5943183572839816);
\draw [mesh] (0.09749233564914915,0.5943183572839816) -- (0.0532182108019002,0.595231191355129);
\draw [mesh] (0.0532182108019002,0.595231191355129) -- (0.0,0.5963841004580581);
\draw [mesh] (0.0,0.5963841004580581) -- (0.0,0.5676282827742554);
\draw [mesh] (0.0,0.5676282827742554) -- (0.0,0.5386409050003336);
\draw [mesh] (0.0,0.509421967136293) -- (0.0,0.5386409050003336);
\draw [mesh] (0.13321501452724588,0.5070612092900505) -- (0.1640789156908077,0.5065702201906382);
\draw [mesh] (0.1640789156908077,0.5065702201906382) -- (0.1950854837850629,0.5059634302606413);
\draw [mesh] (0.1950854837850629,0.5059634302606413) -- (0.22623471881001148,0.50524083950006);
\draw [mesh] (0.22623471881001148,0.50524083950006) -- (0.2263094672155621,0.5342150989991749);
\draw [mesh] (0.2263094672155621,0.5342150989991749) -- (0.2263273310813518,0.5629980983682854);
\draw [mesh] (0.2263273310813518,0.5629980983682854) -- (0.22628831040738068,0.5915898376073919);
\draw [mesh] (0.22628831040738068,0.5915898376073919) -- (0.1949347877588766,0.592363445834645);
\draw [mesh] (0.1949347877588766,0.592363445834645) -- (0.1637794758036653,0.5930486993803864);
\draw [mesh] (0.1637794758036653,0.5930486993803864) -- (0.13282237454174683,0.5936455982446165);
\draw [mesh] (0.13282237454174683,0.5936455982446165) -- (0.13299353600542893,0.5649923213251424);
\draw [mesh] (0.13299353600542893,0.5649923213251424) -- (0.1331244160005953,0.5361308583402871);
\draw [mesh] (0.13321501452724588,0.5070612092900505) -- (0.1331244160005953,0.5361308583402871);
\draw [mesh] (0.22623471881001148,0.50524083950006) -- (0.25754902052830125,0.5044810530904956);
\draw [mesh] (0.25754902052830125,0.5044810530904956) -- (0.2890507887025801,0.5037626762135494);
\draw [mesh] (0.2890507887025801,0.5037626762135494) -- (0.3207400233328481,0.5030857088692213);
\draw [mesh] (0.3207400233328481,0.5030857088692213) -- (0.32110047198271097,0.5320595138888446);
\draw [mesh] (0.32110047198271097,0.5320595138888446) -- (0.321395011689703,0.5608793918689654);
\draw [mesh] (0.321395011689703,0.5608793918689654) -- (0.32162364245382424,0.5895453428095836);
\draw [mesh] (0.32162364245382424,0.5895453428095836) -- (0.2896279877581226,0.5901359828741379);
\draw [mesh] (0.2896279877581226,0.5901359828741379) -- (0.25784954374264135,0.590817481140074);
\draw [mesh] (0.25784954374264135,0.590817481140074) -- (0.22628831040738068,0.5915898376073919);
\draw [mesh] (0.22628831040738068,0.5915898376073919) -- (0.2263273310813518,0.5629980983682854);
\draw [mesh] (0.2263273310813518,0.5629980983682854) -- (0.2263094672155621,0.5342150989991749);
\draw [mesh] (0.22623471881001148,0.50524083950006) -- (0.2263094672155621,0.5342150989991749);
\draw [mesh] (0.3207400233328481,0.5030857088692213) -- (0.3525637092921019,0.5025150901660288);
\draw [mesh] (0.3525637092921019,0.5025150901660288) -- (0.38446883145333843,0.5021157592124899);
\draw [mesh] (0.38446883145333843,0.5021157592124899) -- (0.4164553898165575,0.501887716008604);
\draw [mesh] (0.4164553898165575,0.501887716008604) -- (0.41716087856347034,0.5310460649863907);
\draw [mesh] (0.41716087856347034,0.5310460649863907) -- (0.4177954710084589,0.5600885740728816);
\draw [mesh] (0.4177954710084589,0.5600885740728816) -- (0.4183591671515232,0.5890152432680764);
\draw [mesh] (0.4183591671515232,0.5890152432680764) -- (0.3860200490100095,0.5889462690374493);
\draw [mesh] (0.3860200490100095,0.5889462690374493) -- (0.35377487411077657,0.5891229688846183);
\draw [mesh] (0.35377487411077657,0.5891229688846183) -- (0.32162364245382424,0.5895453428095836);
\draw [mesh] (0.32162364245382424,0.5895453428095836) -- (0.321395011689703,0.5608793918689654);
\draw [mesh] (0.321395011689703,0.5608793918689654) -- (0.32110047198271097,0.5320595138888446);
\draw [mesh] (0.3207400233328481,0.5030857088692213) -- (0.32110047198271097,0.5320595138888446);
\draw [mesh] (0.4164553898165575,0.501887716008604) -- (0.4484515960112588,0.501856084038475);
\draw [mesh] (0.4484515960112588,0.501856084038475) -- (0.48038566166694174,0.5020459867862055);
\draw [mesh] (0.48038566166694174,0.5020459867862055) -- (0.5122575867836067,0.5024574242517958);
\draw [mesh] (0.5122575867836067,0.5024574242517958) -- (0.5132926502844106,0.5320481845566624);
\draw [mesh] (0.5132926502844106,0.5320481845566624) -- (0.514268570735637,0.56156664389701);
\draw [mesh] (0.514268570735637,0.56156664389701) -- (0.5151853481372863,0.5910128022728391);
\draw [mesh] (0.5151853481372863,0.5910128022728391) -- (0.4829837518758539,0.5900309214498767);
\draw [mesh] (0.4829837518758539,0.5900309214498767) -- (0.45070835821393285,0.5893650684482892);
\draw [mesh] (0.45070835821393285,0.5893650684482892) -- (0.4183591671515232,0.5890152432680764);
\draw [mesh] (0.4183591671515232,0.5890152432680764) -- (0.4177954710084589,0.5600885740728816);
\draw [mesh] (0.4177954710084589,0.5600885740728816) -- (0.41716087856347034,0.5310460649863907);
\draw [mesh] (0.4164553898165575,0.501887716008604) -- (0.41716087856347034,0.5310460649863907);
\draw [mesh] (0.0,0.5963841004580581) -- (0.0532182108019002,0.595231191355129);
\draw [mesh] (0.0532182108019002,0.595231191355129) -- (0.09749233564914915,0.5943183572839816);
\draw [mesh] (0.09749233564914915,0.5943183572839816) -- (0.13282237454174683,0.5936455982446165);
\draw [mesh] (0.13282237454174683,0.5936455982446165) -- (0.13262969130732727,0.6220957774998844);
\draw [mesh] (0.13262969130732727,0.6220957774998844) -- (0.13243424599994852,0.6503479474921217);
\draw [mesh] (0.13243424599994852,0.6503479474921217) -- (0.13223603861961064,0.6784021082213282);
\draw [mesh] (0.13223603861961064,0.6784021082213282) -- (0.09694105089018788,0.6791446313355588);
\draw [mesh] (0.09694105089018788,0.6791446313355588) -- (0.05286237135031767,0.680076743961284);
\draw [mesh] (0.05286237135031767,0.680076743961284) -- (0.0,0.6811984460985039);
\draw [mesh] (0.0,0.6811984460985039) -- (0.0,0.6531727236129741);
\draw [mesh] (0.0,0.6531727236129741) -- (0.0,0.6249012750661589);
\draw [mesh] (0.0,0.5963841004580581) -- (0.0,0.6249012750661589);
\draw [mesh] (0.13282237454174683,0.5936455982446165) -- (0.1637794758036653,0.5930486993803864);
\draw [mesh] (0.1637794758036653,0.5930486993803864) -- (0.1949347877588766,0.592363445834645);
\draw [mesh] (0.1949347877588766,0.592363445834645) -- (0.22628831040738068,0.5915898376073919);
\draw [mesh] (0.22628831040738068,0.5915898376073919) -- (0.22621689696124636,0.6200116247219457);
\draw [mesh] (0.22621689696124636,0.6200116247219457) -- (0.22613758251054664,0.6482847677173976);
\draw [mesh] (0.22613758251054664,0.6482847677173976) -- (0.22605036705528145,0.676409266593748);
\draw [mesh] (0.22605036705528145,0.676409266593748) -- (0.19453339025159705,0.6770845819256371);
\draw [mesh] (0.19453339025159705,0.6770845819256371) -- (0.16326194743970676,0.6777488624681639);
\draw [mesh] (0.16326194743970676,0.6777488624681639) -- (0.13223603861961064,0.6784021082213283);
\draw [mesh] (0.13223603861961064,0.6784021082213283) -- (0.13243424599994852,0.6503479474921217);
\draw [mesh] (0.13243424599994852,0.6503479474921217) -- (0.13262969130732727,0.6220957774998844);
\draw [mesh] (0.13282237454174683,0.5936455982446165) -- (0.13262969130732727,0.6220957774998844);
\draw [mesh] (0.22628831040738068,0.5915898376073919) -- (0.25784954374264135,0.590817481140074);
\draw [mesh] (0.25784954374264135,0.590817481140074) -- (0.2896279877581226,0.5901359828741379);
\draw [mesh] (0.2896279877581226,0.5901359828741379) -- (0.32162364245382424,0.5895453428095836);
\draw [mesh] (0.32162364245382424,0.5895453428095836) -- (0.321805466138239,0.6180978288357997);
\draw [mesh] (0.321805466138239,0.6180978288357997) -- (0.3219595846061116,0.646577312072714);
\draw [mesh] (0.3219595846061116,0.646577312072714) -- (0.3220859978574421,0.6749837925203264);
\draw [mesh] (0.3220859978574421,0.6749837925203264) -- (0.289826032167074,0.6753218340767361);
\draw [mesh] (0.289826032167074,0.6753218340767361) -- (0.2578141552330203,0.6757969921012099);
\draw [mesh] (0.2578141552330203,0.6757969921012099) -- (0.22605036705528145,0.676409266593748);
\draw [mesh] (0.22605036705528145,0.676409266593748) -- (0.22613758251054664,0.6482847677173976);
\draw [mesh] (0.22613758251054664,0.6482847677173976) -- (0.22621689696124636,0.6200116247219457);
\draw [mesh] (0.22628831040738068,0.5915898376073919) -- (0.22621689696124636,0.6200116247219457);
\draw [mesh] (0.32162364245382424,0.5895453428095836) -- (0.35377487411077657,0.5891229688846183);
\draw [mesh] (0.35377487411077657,0.5891229688846183) -- (0.3860200490100095,0.5889462690374493);
\draw [mesh] (0.3860200490100095,0.5889462690374493) -- (0.4183591671515232,0.5890152432680764);
\draw [mesh] (0.4183591671515232,0.5890152432680764) -- (0.418864436333216,0.6178773948356824);
\draw [mesh] (0.418864436333216,0.6178773948356824) -- (0.4193237478940902,0.6467263510394061);
\draw [mesh] (0.4193237478940902,0.6467263510394061) -- (0.4197371018341459,0.6755621118792479);
\draw [mesh] (0.4197371018341459,0.6755621118792479) -- (0.3870758285594388,0.6750611677982622);
\draw [mesh] (0.3870758285594388,0.6750611677982622) -- (0.3545254605672041,0.6748683946786217);
\draw [mesh] (0.3545254605672041,0.6748683946786217) -- (0.3220859978574421,0.6749837925203264);
\draw [mesh] (0.3220859978574421,0.6749837925203264) -- (0.3219595846061116,0.646577312072714);
\draw [mesh] (0.3219595846061116,0.646577312072714) -- (0.321805466138239,0.6180978288357997);
\draw [mesh] (0.32162364245382424,0.5895453428095836) -- (0.321805466138239,0.6180978288357997);
\draw [mesh] (0.4183591671515232,0.5890152432680764) -- (0.45070835821393285,0.5893650684482892);
\draw [mesh] (0.45070835821393285,0.5893650684482892) -- (0.4829837518758539,0.5900309214498767);
\draw [mesh] (0.4829837518758539,0.5900309214498767) -- (0.5151853481372863,0.5910128022728391);
\draw [mesh] (0.5151853481372863,0.5910128022728391) -- (0.5160382906516396,0.6204399369759253);
\draw [mesh] (0.5160382906516396,0.6204399369759253) -- (0.5168227064409796,0.6499013252980449);
\draw [mesh] (0.5168227064409796,0.6499013252980449) -- (0.5175385955053057,0.6793969672391981);
\draw [mesh] (0.5175385955053057,0.6793969672391981) -- (0.48501558296529046,0.6777031784136646);
\draw [mesh] (0.48501558296529046,0.6777031784136646) -- (0.4524150850749038,0.6764248932936812);
\draw [mesh] (0.4524150850749038,0.6764248932936812) -- (0.4197371018341459,0.6755621118792479);
\draw [mesh] (0.4197371018341459,0.6755621118792479) -- (0.4193237478940902,0.6467263510394061);
\draw [mesh] (0.4193237478940902,0.6467263510394061) -- (0.418864436333216,0.6178773948356824);
\draw [mesh] (0.4183591671515232,0.5890152432680764) -- (0.418864436333216,0.6178773948356824);
\draw [mesh] (0.0,0.6811984460985039) -- (0.05286237135031767,0.680076743961284);
\draw [mesh] (0.05286237135031767,0.680076743961284) -- (0.09694105089018788,0.6791446313355588);
\draw [mesh] (0.09694105089018788,0.6791446313355588) -- (0.13223603861961064,0.6784021082213283);
\draw [mesh] (0.13223603861961064,0.6784021082213283) -- (0.13205279207874582,0.7062544606652948);
\draw [mesh] (0.13205279207874582,0.7062544606652948) -- (0.13190222928978637,0.7339012058018123);
\draw [mesh] (0.13190222928978637,0.7339012058018123) -- (0.13178435025273233,0.7613423436308804);
\draw [mesh] (0.13178435025273233,0.7613423436308804) -- (0.0964398651197216,0.761826067034073);
\draw [mesh] (0.0964398651197216,0.761826067034073) -- (0.05251174836881084,0.7624849569285477);
\draw [mesh] (0.05251174836881084,0.7624849569285477) -- (0.0,0.7633190133143042);
\draw [mesh] (0.0,0.7633190133143042) -- (0.0,0.7362983822754513);
\draw [mesh] (0.0,0.7362983822754513) -- (0.0,0.7089248598701845);
\draw [mesh] (0.0,0.6811984460985039) -- (0.0,0.7089248598701845);
\draw [mesh] (0.13223603861961064,0.6784021082213283) -- (0.16326194743970676,0.6777488624681639);
\draw [mesh] (0.16326194743970676,0.6777488624681639) -- (0.19453339025159705,0.6770845819256371);
\draw [mesh] (0.19453339025159705,0.6770845819256371) -- (0.22605036705528145,0.676409266593748);
\draw [mesh] (0.22605036705528145,0.676409266593748) -- (0.22598652679550185,0.7044549144799637);
\draw [mesh] (0.22598652679550185,0.7044549144799637) -- (0.2259773379312588,0.7324915045050117);
\draw [mesh] (0.2259773379312588,0.7324915045050117) -- (0.22602280046255224,0.7605190366688921);
\draw [mesh] (0.22602280046255224,0.7605190366688921) -- (0.1943698854509149,0.7607123359871841);
\draw [mesh] (0.1943698854509149,0.7607123359871841) -- (0.16295706871430832,0.7609867716411804);
\draw [mesh] (0.16295706871430832,0.7609867716411804) -- (0.13178435025273227,0.7613423436308802);
\draw [mesh] (0.13178435025273227,0.7613423436308802) -- (0.13190222928978637,0.7339012058018123);
\draw [mesh] (0.13190222928978637,0.7339012058018123) -- (0.13205279207874582,0.7062544606652948);
\draw [mesh] (0.13223603861961064,0.6784021082213283) -- (0.13205279207874582,0.7062544606652948);
\draw [mesh] (0.22605036705528145,0.676409266593748) -- (0.2578141552330203,0.6757969921012099);
\draw [mesh] (0.2578141552330203,0.6757969921012099) -- (0.289826032167074,0.6753218340767361);
\draw [mesh] (0.289826032167074,0.6753218340767361) -- (0.3220859978574421,0.6749837925203264);
\draw [mesh] (0.3220859978574421,0.6749837925203264) -- (0.32219851236023944,0.7034255651134491);
\draw [mesh] (0.32219851236023944,0.7034255651134491) -- (0.32231093458251225,0.7320109247868937);
\draw [mesh] (0.32231093458251225,0.7320109247868937) -- (0.32242326452426073,0.7607398715406604);
\draw [mesh] (0.32242326452426073,0.7607398715406604) -- (0.29004942725607996,0.7605153647338289);
\draw [mesh] (0.29004942725607996,0.7605153647338289) -- (0.25791593923551054,0.7604417531099061);
\draw [mesh] (0.25791593923551054,0.7604417531099061) -- (0.22602280046255224,0.7605190366688921);
\draw [mesh] (0.22602280046255224,0.7605190366688921) -- (0.2259773379312588,0.7324915045050117);
\draw [mesh] (0.2259773379312588,0.7324915045050117) -- (0.22598652679550185,0.7044549144799637);
\draw [mesh] (0.22605036705528145,0.676409266593748) -- (0.22598652679550185,0.7044549144799637);
\draw [mesh] (0.3220859978574421,0.6749837925203264) -- (0.3545254605672041,0.6748683946786217);
\draw [mesh] (0.3545254605672041,0.6748683946786217) -- (0.3870758285594388,0.6750611677982622);
\draw [mesh] (0.3870758285594388,0.6750611677982622) -- (0.4197371018341459,0.6755621118792479);
\draw [mesh] (0.4197371018341459,0.6755621118792479) -- (0.42008410119916106,0.7045015412200195);
\draw [mesh] (0.42008410119916106,0.7045015412200195) -- (0.4203443490349136,0.7336615029265332);
\draw [mesh] (0.4203443490349136,0.7336615029265332) -- (0.4205178453414036,0.7630419969987894);
\draw [mesh] (0.4205178453414036,0.7630419969987894) -- (0.38768353059320393,0.7619630080097971);
\draw [mesh] (0.38768353059320393,0.7619630080097971) -- (0.35498533698748963,0.7611956328570874);
\draw [mesh] (0.35498533698748963,0.7611956328570874) -- (0.32242326452426073,0.7607398715406604);
\draw [mesh] (0.32242326452426073,0.7607398715406604) -- (0.32231093458251225,0.7320109247868937);
\draw [mesh] (0.32231093458251225,0.7320109247868937) -- (0.32219851236023944,0.7034255651134491);
\draw [mesh] (0.3220859978574421,0.6749837925203264) -- (0.32219851236023944,0.7034255651134491);
\draw [mesh] (0.4197371018341459,0.6755621118792479) -- (0.4524150850749038,0.6764248932936812);
\draw [mesh] (0.4524150850749038,0.6764248932936812) -- (0.48501558296529046,0.6777031784136646);
\draw [mesh] (0.48501558296529046,0.6777031784136646) -- (0.5175385955053057,0.6793969672391981);
\draw [mesh] (0.5175385955053057,0.6793969672391981) -- (0.5181578238980452,0.7090372686867499);
\draw [mesh] (0.5181578238980452,0.7090372686867499) -- (0.5186522576726255,0.7389326355280658);
\draw [mesh] (0.5186522576726255,0.7389326355280658) -- (0.5190218968290463,0.7690830677631455);
\draw [mesh] (0.5190218968290463,0.7690830677631455) -- (0.486232340659984,0.7665501146099257);
\draw [mesh] (0.486232340659984,0.7665501146099257) -- (0.45339765683076966,0.7645364243551402);
\draw [mesh] (0.45339765683076966,0.7645364243551402) -- (0.4205178453414036,0.7630419969987894);
\draw [mesh] (0.4205178453414036,0.7630419969987894) -- (0.4203443490349136,0.7336615029265332);
\draw [mesh] (0.4203443490349136,0.7336615029265332) -- (0.42008410119916106,0.7045015412200195);
\draw [mesh] (0.4197371018341459,0.6755621118792479) -- (0.42008410119916106,0.7045015412200195);
\draw [mesh] (0.0,0.7633190133143042) -- (0.05251174836881084,0.7624849569285477);
\draw [mesh] (0.05251174836881084,0.7624849569285477) -- (0.0964398651197216,0.761826067034073);
\draw [mesh] (0.0964398651197216,0.761826067034073) -- (0.13178435025273227,0.7613423436308802);
\draw [mesh] (0.13178435025273227,0.7613423436308802) -- (0.13168777024159573,0.7886704211088773);
\draw [mesh] (0.13168777024159573,0.7886704211088773) -- (0.13160110453038878,0.8159779851921817);
\draw [mesh] (0.13160110453038878,0.8159779851921817) -- (0.1315243531191115,0.8432650358807933);
\draw [mesh] (0.1315243531191115,0.8432650358807933) -- (0.09602171381343746,0.8431756225009513);
\draw [mesh] (0.09602171381343746,0.8431756225009513) -- (0.05218026277373361,0.8433096811894909);
\draw [mesh] (0.05218026277373361,0.8433096811894909) -- (0.0,0.8436672119464121);
\draw [mesh] (0.0,0.8436672119464121) -- (0.0,0.816925447387894);
\draw [mesh] (0.0,0.816925447387894) -- (0.0,0.7901427145105248);
\draw [mesh] (0.0,0.7633190133143042) -- (0.0,0.7901427145105248);
\draw [mesh] (0.13178435025273227,0.7613423436308802) -- (0.16295706871430832,0.7609867716411804);
\draw [mesh] (0.16295706871430832,0.7609867716411804) -- (0.1943698854509149,0.7607123359871841);
\draw [mesh] (0.1943698854509149,0.7607123359871841) -- (0.22602280046255224,0.7605190366688921);
\draw [mesh] (0.22602280046255224,0.7605190366688921) -- (0.22612092695266947,0.7886248585719177);
\draw [mesh] (0.22612092695266947,0.7886248585719177) -- (0.2262697299648976,0.8168963178144021);
\draw [mesh] (0.2262697299648976,0.8168963178144021) -- (0.2264692094992367,0.8453334143963454);
\draw [mesh] (0.2264692094992367,0.8453334143963454) -- (0.19461088935827325,0.8443184148303938);
\draw [mesh] (0.19461088935827325,0.8443184148303938) -- (0.16296260389823153,0.84362895532521);
\draw [mesh] (0.16296260389823153,0.84362895532521) -- (0.13152435311911148,0.8432650358807934);
\draw [mesh] (0.13152435311911148,0.8432650358807934) -- (0.13160110453038878,0.8159779851921817);
\draw [mesh] (0.13160110453038878,0.8159779851921817) -- (0.13168777024159573,0.7886704211088773);
\draw [mesh] (0.13178435025273227,0.7613423436308802) -- (0.13168777024159573,0.7886704211088773);
\draw [mesh] (0.22602280046255224,0.7605190366688921) -- (0.25791593923551054,0.7604417531099061);
\draw [mesh] (0.25791593923551054,0.7604417531099061) -- (0.29004942725607996,0.7605153647338289);
\draw [mesh] (0.29004942725607996,0.7605153647338289) -- (0.32242326452426073,0.7607398715406604);
\draw [mesh] (0.32242326452426073,0.7607398715406604) -- (0.32259542923812506,0.7897802035824683);
\draw [mesh] (0.32259542923812506,0.7897802035824683) -- (0.3228873557767458,0.8192997191200369);
\draw [mesh] (0.3228873557767458,0.8192997191200369) -- (0.32329904414012295,0.8492984181533664);
\draw [mesh] (0.32329904414012295,0.8492984181533664) -- (0.29081358321613565,0.8478808180192446);
\draw [mesh] (0.29081358321613565,0.8478808180192446) -- (0.2585369716691736,0.8465591501002377);
\draw [mesh] (0.2585369716691736,0.8465591501002377) -- (0.2264692094992367,0.8453334143963454);
\draw [mesh] (0.2264692094992367,0.8453334143963454) -- (0.2262697299648976,0.8168963178144021);
\draw [mesh] (0.2262697299648976,0.8168963178144021) -- (0.22612092695266947,0.7886248585719177);
\draw [mesh] (0.22602280046255224,0.7605190366688921) -- (0.22612092695266947,0.7886248585719177);
\draw [mesh] (0.32242326452426073,0.7607398715406604) -- (0.35498533698748963,0.7611956328570874);
\draw [mesh] (0.35498533698748963,0.7611956328570874) -- (0.38768353059320393,0.7619630080097971);
\draw [mesh] (0.38768353059320393,0.7619630080097971) -- (0.4205178453414036,0.7630419969987894);
\draw [mesh] (0.4205178453414036,0.7630419969987894) -- (0.4206908297563486,0.7928564045860477);
\draw [mesh] (0.4206908297563486,0.7928564045860477) -- (0.42094954191746664,0.8233181068375688);
\draw [mesh] (0.42094954191746664,0.8233181068375688) -- (0.42129398182475786,0.8544271037533524);
\draw [mesh] (0.42129398182475786,0.8544271037533524) -- (0.38857894018607175,0.8525548781367017);
\draw [mesh] (0.38857894018607175,0.8525548781367017) -- (0.3559139609578601,0.8508453162700398);
\draw [mesh] (0.3559139609578601,0.8508453162700398) -- (0.32329904414012295,0.8492984181533664);
\draw [mesh] (0.32329904414012295,0.8492984181533664) -- (0.3228873557767458,0.8192997191200369);
\draw [mesh] (0.3228873557767458,0.8192997191200369) -- (0.32259542923812506,0.7897802035824683);
\draw [mesh] (0.32242326452426073,0.7607398715406604) -- (0.32259542923812506,0.7897802035824683);
\draw [mesh] (0.4205178453414036,0.7630419969987894) -- (0.45339765683076966,0.7645364243551402);
\draw [mesh] (0.45339765683076966,0.7645364243551402) -- (0.486232340659984,0.7665501146099257);
\draw [mesh] (0.486232340659984,0.7665501146099257) -- (0.5190218968290463,0.7690830677631455);
\draw [mesh] (0.5190218968290463,0.7690830677631455) -- (0.519261795124775,0.7996980048806892);
\draw [mesh] (0.519261795124775,0.7996980048806892) -- (0.5193670063172783,0.8309868863693967);
\draw [mesh] (0.5193670063172783,0.8309868863693967) -- (0.5193375304065566,0.8629497122292676);
\draw [mesh] (0.5193375304065566,0.8629497122292676) -- (0.48669560753483954,0.8595173014037447);
\draw [mesh] (0.48669560753483954,0.8595173014037447) -- (0.45401442467424,0.8566764319117731);
\draw [mesh] (0.45401442467424,0.8566764319117731) -- (0.42129398182475786,0.8544271037533524);
\draw [mesh] (0.42129398182475786,0.8544271037533524) -- (0.42094954191746664,0.8233181068375688);
\draw [mesh] (0.42094954191746664,0.8233181068375688) -- (0.4206908297563486,0.7928564045860477);
\draw [mesh] (0.4205178453414036,0.7630419969987894) -- (0.4206908297563486,0.7928564045860477);
\draw [mesh] (0.0,0.8436672119464121) -- (0.05218026277373361,0.8433096811894909);
\draw [mesh] (0.05218026277373361,0.8433096811894909) -- (0.09602171381343746,0.8431756225009513);
\draw [mesh] (0.09602171381343746,0.8431756225009513) -- (0.13152435311911148,0.8432650358807934);
\draw [mesh] (0.13152435311911148,0.8432650358807934) -- (0.13201418841651688,0.8734705825337648);
\draw [mesh] (0.13201418841651688,0.8734705825337648) -- (0.13362728283135805,0.9095336345101487);
\draw [mesh] (0.13362728283135805,0.9095336345101487) -- (0.136363636363635,0.9514541918099451);
\draw [mesh] (0.136363636363635,0.9514541918099451) -- (0.10101010101009998,0.9480145195431386);
\draw [mesh] (0.10101010101009998,0.9480145195431386) -- (0.055555555555554983,0.9449161978638299);
\draw [mesh] (0.055555555555554983,0.9449161978638299) -- (0.0,0.9421592267720189);
\draw [mesh] (0.0,0.9421592267720189) -- (0.0,0.905255627690521);
\draw [mesh] (0.0,0.905255627690521) -- (0.0,0.8724249560819857);
\draw [mesh] (0.0,0.8436672119464121) -- (0.0,0.8724249560819857);
\draw [mesh] (0.13152435311911148,0.8432650358807934) -- (0.16296260389823153,0.84362895532521);
\draw [mesh] (0.16296260389823153,0.84362895532521) -- (0.19461088935827325,0.8443184148303938);
\draw [mesh] (0.19461088935827325,0.8443184148303938) -- (0.2264692094992367,0.8453334143963454);
\draw [mesh] (0.2264692094992367,0.8453334143963454) -- (0.2267083677821096,0.877335768230591);
\draw [mesh] (0.2267083677821096,0.877335768230591) -- (0.22697620703993898,0.9163029992299826);
\draw [mesh] (0.22697620703993898,0.9163029992299826) -- (0.22727272727272502,0.9622351073945203);
\draw [mesh] (0.22727272727272502,0.9622351073945203) -- (0.196969696969695,0.9586526082212377);
\draw [mesh] (0.196969696969695,0.9586526082212377) -- (0.166666666666665,0.955058969693046);
\draw [mesh] (0.166666666666665,0.955058969693046) -- (0.13636363636363497,0.9514541918099451);
\draw [mesh] (0.13636363636363497,0.9514541918099451) -- (0.13362728283135805,0.9095336345101487);
\draw [mesh] (0.13362728283135805,0.9095336345101487) -- (0.13201418841651688,0.8734705825337648);
\draw [mesh] (0.13152435311911148,0.8432650358807934) -- (0.13201418841651688,0.8734705825337648);
\draw [mesh] (0.2264692094992367,0.8453334143963454) -- (0.2585369716691736,0.8465591501002377);
\draw [mesh] (0.2585369716691736,0.8465591501002377) -- (0.29081358321613565,0.8478808180192446);
\draw [mesh] (0.29081358321613565,0.8478808180192446) -- (0.32329904414012295,0.8492984181533664);
\draw [mesh] (0.32329904414012295,0.8492984181533664) -- (0.32304484299525893,0.8831754017128192);
\draw [mesh] (0.32304484299525893,0.8831754017128192) -- (0.3213391010091562,0.924329770828758);
\draw [mesh] (0.3213391010091562,0.924329770828758) -- (0.318181818181815,0.9727615255011831);
\draw [mesh] (0.318181818181815,0.9727615255011831) -- (0.287878787878785,0.9692981351058112);
\draw [mesh] (0.287878787878785,0.9692981351058112) -- (0.257575757575755,0.965789329070257);
\draw [mesh] (0.257575757575755,0.965789329070257) -- (0.22727272727272502,0.9622351073945203);
\draw [mesh] (0.22727272727272502,0.9622351073945203) -- (0.22697620703993898,0.9163029992299826);
\draw [mesh] (0.22697620703993898,0.9163029992299826) -- (0.2267083677821096,0.877335768230591);
\draw [mesh] (0.2264692094992367,0.8453334143963454) -- (0.2267083677821096,0.877335768230591);
\draw [mesh] (0.32329904414012295,0.8492984181533664) -- (0.3559139609578601,0.8508453162700398);
\draw [mesh] (0.3559139609578601,0.8508453162700398) -- (0.38857894018607175,0.8525548781367017);
\draw [mesh] (0.38857894018607175,0.8525548781367017) -- (0.42129398182475786,0.8544271037533524);
\draw [mesh] (0.42129398182475786,0.8544271037533524) -- (0.42019628737458165,0.8896213324454979);
\draw [mesh] (0.42019628737458165,0.8896213324454979) -- (0.4161285964632972,0.9323387300261045);
\draw [mesh] (0.4161285964632972,0.9323387300261045) -- (0.409090909090905,0.9825792964951723);
\draw [mesh] (0.409090909090905,0.9825792964951723) -- (0.378787878787875,0.97941876765981);
\draw [mesh] (0.378787878787875,0.97941876765981) -- (0.34848484848484496,0.9761461773284802);
\draw [mesh] (0.34848484848484496,0.9761461773284802) -- (0.318181818181815,0.9727615255011831);
\draw [mesh] (0.318181818181815,0.9727615255011831) -- (0.3213391010091562,0.924329770828758);
\draw [mesh] (0.3213391010091562,0.924329770828758) -- (0.32304484299525893,0.8831754017128192);
\draw [mesh] (0.32329904414012295,0.8492984181533664) -- (0.32304484299525893,0.8831754017128192);
\draw [mesh] (0.42129398182475786,0.8544271037533524) -- (0.45401442467424,0.8566764319117731);
\draw [mesh] (0.45401442467424,0.8566764319117731) -- (0.48669560753483954,0.8595173014037447);
\draw [mesh] (0.48669560753483954,0.8595173014037447) -- (0.5193375304065566,0.8629497122292676);
\draw [mesh] (0.5193375304065566,0.8629497122292676) -- (0.5171243696087163,0.8989272390640979);
\draw [mesh] (0.5171243696087163,0.8989272390640979) -- (0.5106785261398641,0.9422602234776828);
\draw [mesh] (0.5106785261398641,0.9422602234776828) -- (0.5,0.9929486654700226);
\draw [mesh] (0.5,0.9929486654700226) -- (0.46969696969696717,0.9892575703200249);
\draw [mesh] (0.46969696969696717,0.9892575703200249) -- (0.43939393939393556,0.9858011139950751);
\draw [mesh] (0.43939393939393556,0.9858011139950751) -- (0.409090909090905,0.9825792964951723);
\draw [mesh] (0.409090909090905,0.9825792964951723) -- (0.4161285964632972,0.9323387300261045);
\draw [mesh] (0.4161285964632972,0.9323387300261045) -- (0.42019628737458165,0.8896213324454979);
\draw [mesh] (0.42129398182475786,0.8544271037533524) -- (0.42019628737458165,0.8896213324454979);
\draw [mesh] (0.0,0.0) -- (0.05130558788199583,0.0);
\draw [mesh] (0.05130558788199583,0.0) -- (0.09371406884231506,0.0);
\draw [mesh] (0.09371406884231506,0.0) -- (0.1272254428809577,0.0);
\draw [mesh] (0.1272254428809577,0.0) -- (0.12823505283966194,0.058834301315606546);
\draw [mesh] (0.12823505283966194,0.058834301315606546) -- (0.1290028499222963,0.10661881599279074);
\draw [mesh] (0.1290028499222963,0.10661881599279074) -- (0.12952883412886063,0.1433535440315525);
\draw [mesh] (0.12952883412886063,0.1433535440315525) -- (0.09528400147885152,0.14343581387442772);
\draw [mesh] (0.09528400147885152,0.14343581387442772) -- (0.052107723435897965,0.14354498773845162);
\draw [mesh] (0.052107723435897965,0.14354498773845162) -- (0.0,0.14368106562362418);
\draw [mesh] (0.0,0.14368106562362418) -- (0.0,0.10684201816553815);
\draw [mesh] (0.0,0.10684201816553815) -- (0.0,0.05894832962433009);
\draw [mesh] (0.0,0.0) -- (0.0,0.05894832962433009);
\draw [mesh] (0.1272254428809577,0.0) -- (0.15634588077659595,0.0);
\draw [mesh] (0.15634588077659595,0.0) -- (0.185581553307902,0.0);
\draw [mesh] (0.185581553307902,0.0) -- (0.2149324604748759,0.0);
\draw [mesh] (0.2149324604748759,0.0) -- (0.2167391037015524,0.05858201384538653);
\draw [mesh] (0.2167391037015524,0.05858201384538653) -- (0.21816153002667407,0.10618346150310108);
\draw [mesh] (0.21816153002667407,0.10618346150310108) -- (0.2191997394502408,0.14280434297314365);
\draw [mesh] (0.2191997394502408,0.14280434297314365) -- (0.18923530979627642,0.1430635761173924);
\draw [mesh] (0.18923530979627642,0.1430635761173924) -- (0.15934500802248305,0.14324664313686203);
\draw [mesh] (0.15934500802248305,0.14324664313686203) -- (0.12952883412886063,0.1433535440315525);
\draw [mesh] (0.12952883412886063,0.1433535440315525) -- (0.1290028499222963,0.10661881599279074);
\draw [mesh] (0.1290028499222963,0.10661881599279074) -- (0.12823505283966194,0.058834301315606546);
\draw [mesh] (0.1272254428809577,0.0) -- (0.12823505283966194,0.058834301315606546);
\draw [mesh] (0.2149324604748759,0.0) -- (0.2444484863642266,0.0);
\draw [mesh] (0.2444484863642266,0.0) -- (0.27417951506266314,0.0);
\draw [mesh] (0.27417951506266314,0.0) -- (0.30412554657018553,0.0);
\draw [mesh] (0.30412554657018553,0.0) -- (0.30652031946231084,0.05809199686560004);
\draw [mesh] (0.30652031946231084,0.05809199686560004) -- (0.30846178895003684,0.1053515718813102);
\draw [mesh] (0.30846178895003684,0.1053515718813102) -- (0.309949955033364,0.14177872504713052);
\draw [mesh] (0.309949955033364,0.14177872504713052) -- (0.2795341643276621,0.1421503019793789);
\draw [mesh] (0.2795341643276621,0.1421503019793789) -- (0.24928409246662103,0.14249217462138328);
\draw [mesh] (0.24928409246662103,0.14249217462138328) -- (0.2191997394502408,0.14280434297314365);
\draw [mesh] (0.2191997394502408,0.14280434297314365) -- (0.21816153002667407,0.10618346150310108);
\draw [mesh] (0.21816153002667407,0.10618346150310108) -- (0.2167391037015524,0.05858201384538653);
\draw [mesh] (0.2149324604748759,0.0) -- (0.2167391037015524,0.05858201384538653);
\draw [mesh] (0.30412554657018553,0.0) -- (0.33427706731315354,0.0);
\draw [mesh] (0.33427706731315354,0.0) -- (0.36462456371792684,0.0);
\draw [mesh] (0.36462456371792684,0.0) -- (0.39516803578450543,0.0);
\draw [mesh] (0.39516803578450543,0.0) -- (0.397930839786887,0.0575113589290155);
\draw [mesh] (0.397930839786887,0.0575113589290155) -- (0.400235423689227,0.10436841160214891);
\draw [mesh] (0.400235423689227,0.10436841160214891) -- (0.40208178749152546,0.14057115801940015);
\draw [mesh] (0.40208178749152546,0.14057115801940015) -- (0.3712298695445684,0.1409844092054479);
\draw [mesh] (0.3712298695445684,0.1409844092054479) -- (0.3405192587251812,0.1413869315480247);
\draw [mesh] (0.3405192587251812,0.1413869315480247) -- (0.3099499550333639,0.14177872504713054);
\draw [mesh] (0.3099499550333639,0.14177872504713054) -- (0.30846178895003684,0.1053515718813102);
\draw [mesh] (0.30846178895003684,0.1053515718813102) -- (0.30652031946231084,0.05809199686560004);
\draw [mesh] (0.30412554657018553,0.0) -- (0.30652031946231084,0.05809199686560004);
\draw [mesh] (0.39516803578450543,0.0) -- (0.42588401375826157,0.0);
\draw [mesh] (0.42588401375826157,0.0) -- (0.4567490278845672,0.0);
\draw [mesh] (0.4567490278845672,0.0) -- (0.4877630781634227,0.0);
\draw [mesh] (0.4877630781634227,0.0) -- (0.49065698232603855,0.056887993666233684);
\draw [mesh] (0.49065698232603855,0.056887993666233684) -- (0.49313714565992844,0.10333458646041083);
\draw [mesh] (0.49313714565992844,0.10333458646041083) -- (0.49520356816509215,0.13933977838253142);
\draw [mesh] (0.49520356816509215,0.13933977838253142) -- (0.46408429324249423,0.13974480110893633);
\draw [mesh] (0.46408429324249423,0.13974480110893633) -- (0.4330436996846387,0.14015526098789258);
\draw [mesh] (0.4330436996846387,0.14015526098789258) -- (0.40208178749152546,0.14057115801940018);
\draw [mesh] (0.40208178749152546,0.14057115801940018) -- (0.400235423689227,0.10436841160214891);
\draw [mesh] (0.400235423689227,0.10436841160214891) -- (0.397930839786887,0.0575113589290155);
\draw [mesh] (0.39516803578450543,0.0) -- (0.397930839786887,0.0575113589290155);
\draw [mesh] (0.0,0.14368106562362418) -- (0.052107723435897965,0.14354498773845162);
\draw [mesh] (0.052107723435897965,0.14354498773845162) -- (0.09528400147885152,0.14343581387442772);
\draw [mesh] (0.09528400147885152,0.14343581387442772) -- (0.12952883412886063,0.1433535440315525);
\draw [mesh] (0.12952883412886063,0.1433535440315525) -- (0.12995788629853922,0.17451320269256712);
\draw [mesh] (0.12995788629853922,0.17451320269256712) -- (0.13043488727051625,0.20557250923650994);
\draw [mesh] (0.13043488727051625,0.20557250923650994) -- (0.13095983704479172,0.23653146366338088);
\draw [mesh] (0.13095983704479172,0.23653146366338088) -- (0.09630770682592216,0.23673061887243063);
\draw [mesh] (0.09630770682592216,0.23673061887243063) -- (0.05265442781099156,0.23699235601687557);
\draw [mesh] (0.05265442781099156,0.23699235601687557) -- (0.0,0.23731667509671578);
\draw [mesh] (0.0,0.23731667509671578) -- (0.0,0.206171376667126);
\draw [mesh] (0.0,0.206171376667126) -- (0.0,0.17495950684276212);
\draw [mesh] (0.0,0.14368106562362418) -- (0.0,0.17495950684276212);
\draw [mesh] (0.12952883412886063,0.1433535440315525) -- (0.15934500802248305,0.14324664313686203);
\draw [mesh] (0.15934500802248305,0.14324664313686203) -- (0.18923530979627642,0.1430635761173924);
\draw [mesh] (0.18923530979627642,0.1430635761173924) -- (0.2191997394502408,0.14280434297314365);
\draw [mesh] (0.2191997394502408,0.14280434297314365) -- (0.22004810949509046,0.17387585029846203);
\draw [mesh] (0.22004810949509046,0.17387585029846203) -- (0.22090101768406084,0.20482917552200408);
\draw [mesh] (0.22090101768406084,0.20482917552200408) -- (0.22175846401715196,0.23566431864376974);
\draw [mesh] (0.22175846401715196,0.23566431864376974) -- (0.19141581957973341,0.2360341563826523);
\draw [mesh] (0.19141581957973341,0.2360341563826523) -- (0.1611496105889467,0.23632320472252266);
\draw [mesh] (0.1611496105889467,0.23632320472252266) -- (0.13095983704479172,0.23653146366338088);
\draw [mesh] (0.13095983704479172,0.23653146366338088) -- (0.13043488727051625,0.20557250923650994);
\draw [mesh] (0.13043488727051625,0.20557250923650994) -- (0.12995788629853922,0.17451320269256712);
\draw [mesh] (0.12952883412886063,0.1433535440315525) -- (0.12995788629853922,0.17451320269256712);
\draw [mesh] (0.2191997394502408,0.14280434297314365) -- (0.24928409246662103,0.14249217462138328);
\draw [mesh] (0.24928409246662103,0.14249217462138328) -- (0.2795341643276621,0.1421503019793789);
\draw [mesh] (0.2795341643276621,0.1421503019793789) -- (0.309949955033364,0.14177872504713052);
\draw [mesh] (0.309949955033364,0.14177872504713052) -- (0.3111966098572392,0.17272847041939876);
\draw [mesh] (0.3111966098572392,0.17272847041939876) -- (0.31241354556661016,0.20355582205445275);
\draw [mesh] (0.31241354556661016,0.20355582205445275) -- (0.31360076216147675,0.23426077995229244);
\draw [mesh] (0.31360076216147675,0.23426077995229244) -- (0.2828311712995637,0.2347670353775208);
\draw [mesh] (0.2828311712995637,0.2347670353775208) -- (0.2522170719181221,0.23523488160801315);
\draw [mesh] (0.2522170719181221,0.23523488160801315) -- (0.22175846401715196,0.23566431864376974);
\draw [mesh] (0.22175846401715196,0.23566431864376974) -- (0.22090101768406084,0.20482917552200408);
\draw [mesh] (0.22090101768406084,0.20482917552200408) -- (0.22004810949509046,0.17387585029846203);
\draw [mesh] (0.2191997394502408,0.14280434297314365) -- (0.22004810949509046,0.17387585029846203);
\draw [mesh] (0.309949955033364,0.14177872504713052) -- (0.3405192587251812,0.1413869315480247);
\draw [mesh] (0.3405192587251812,0.1413869315480247) -- (0.3712298695445684,0.1409844092054479);
\draw [mesh] (0.3712298695445684,0.1409844092054479) -- (0.40208178749152546,0.14057115801940015);
\draw [mesh] (0.40208178749152546,0.14057115801940015) -- (0.4036680593047814,0.17139406018724412);
\draw [mesh] (0.4036680593047814,0.17139406018724412) -- (0.40519236723999386,0.20211158011215566);
\draw [mesh] (0.40519236723999386,0.20211158011215566) -- (0.4066547112971628,0.23272371779413475);
\draw [mesh] (0.4066547112971628,0.23272371779413475) -- (0.37552296395654755,0.23322733453360261);
\draw [mesh] (0.37552296395654755,0.23322733453360261) -- (0.3445049809113188,0.23373968858632188);
\draw [mesh] (0.3445049809113188,0.23373968858632188) -- (0.31360076216147675,0.23426077995229244);
\draw [mesh] (0.31360076216147675,0.23426077995229244) -- (0.31241354556661016,0.20355582205445275);
\draw [mesh] (0.31241354556661016,0.20355582205445275) -- (0.3111966098572392,0.17272847041939876);
\draw [mesh] (0.309949955033364,0.14177872504713052) -- (0.3111966098572392,0.17272847041939876);
\draw [mesh] (0.40208178749152546,0.14057115801940015) -- (0.4330436996846387,0.14015526098789258);
\draw [mesh] (0.4330436996846387,0.14015526098789258) -- (0.46408429324249423,0.13974480110893633);
\draw [mesh] (0.46408429324249423,0.13974480110893633) -- (0.49520356816509215,0.13933977838253142);
\draw [mesh] (0.49520356816509215,0.13933977838253142) -- (0.4970178001628157,0.17008988842218156);
\draw [mesh] (0.4970178001628157,0.17008988842218156) -- (0.49874139197438533,0.20077123556894738);
\draw [mesh] (0.49874139197438533,0.20077123556894738) -- (0.5003743435998012,0.23138381982282893);
\draw [mesh] (0.5003743435998012,0.23138381982282893) -- (0.4691003008683189,0.23179537552943735);
\draw [mesh] (0.4691003008683189,0.23179537552943735) -- (0.437860423434106,0.23224200818653923);
\draw [mesh] (0.437860423434106,0.23224200818653923) -- (0.4066547112971628,0.23272371779413475);
\draw [mesh] (0.4066547112971628,0.23272371779413475) -- (0.40519236723999386,0.20211158011215566);
\draw [mesh] (0.40519236723999386,0.20211158011215566) -- (0.4036680593047814,0.17139406018724412);
\draw [mesh] (0.40208178749152546,0.14057115801940015) -- (0.4036680593047814,0.17139406018724412);
\draw [mesh] (0.0,0.23731667509671578) -- (0.05265442781099156,0.23699235601687557);
\draw [mesh] (0.05265442781099156,0.23699235601687557) -- (0.09630770682592216,0.23673061887243063);
\draw [mesh] (0.09630770682592216,0.23673061887243063) -- (0.13095983704479172,0.23653146366338088);
\draw [mesh] (0.13095983704479172,0.23653146366338088) -- (0.13147956315633152,0.26734750265579954);
\draw [mesh] (0.13147956315633152,0.26734750265579954) -- (0.13194089314010152,0.29797806289638545);
\draw [mesh] (0.13194089314010152,0.29797806289638545) -- (0.13234382699610175,0.32842314438513875);
\draw [mesh] (0.13234382699610175,0.32842314438513875) -- (0.09735195389196245,0.3287513880743968);
\draw [mesh] (0.09735195389196245,0.3287513880743968) -- (0.0532373448932619,0.3292044244038268);
\draw [mesh] (0.0532373448932619,0.3292044244038268) -- (0.0,0.32978225337342837);
\draw [mesh] (0.0,0.32978225337342837) -- (0.0,0.2991538294856121);
\draw [mesh] (0.0,0.2991538294856121) -- (0.0,0.2683319700600412);
\draw [mesh] (0.0,0.23731667509671578) -- (0.0,0.2683319700600412);
\draw [mesh] (0.13095983704479172,0.23653146366338088) -- (0.1611496105889467,0.23632320472252266);
\draw [mesh] (0.1611496105889467,0.23632320472252266) -- (0.19141581957973341,0.2360341563826523);
\draw [mesh] (0.19141581957973341,0.2360341563826523) -- (0.22175846401715196,0.23566431864376974);
\draw [mesh] (0.22175846401715196,0.23566431864376974) -- (0.2225823184131675,0.26635307807248465);
\draw [mesh] (0.2225823184131675,0.26635307807248465) -- (0.22333445079091124,0.2968672522168742);
\draw [mesh] (0.22333445079091124,0.2968672522168742) -- (0.22401486115038313,0.3272068410769385);
\draw [mesh] (0.22401486115038313,0.3272068410769385) -- (0.19337351228035474,0.32770533355760173);
\draw [mesh] (0.19337351228035474,0.32770533355760173) -- (0.16281650089559424,0.3281107679936684);
\draw [mesh] (0.16281650089559424,0.3281107679936684) -- (0.13234382699610173,0.32842314438513875);
\draw [mesh] (0.13234382699610173,0.32842314438513875) -- (0.13194089314010152,0.29797806289638545);
\draw [mesh] (0.13194089314010152,0.29797806289638545) -- (0.13147956315633152,0.26734750265579954);
\draw [mesh] (0.13095983704479172,0.23653146366338088) -- (0.13147956315633152,0.26734750265579954);
\draw [mesh] (0.22175846401715196,0.23566431864376974) -- (0.2522170719181221,0.23523488160801315);
\draw [mesh] (0.2522170719181221,0.23523488160801315) -- (0.2828311712995637,0.2347670353775208);
\draw [mesh] (0.2828311712995637,0.2347670353775208) -- (0.31360076216147675,0.23426077995229244);
\draw [mesh] (0.31360076216147675,0.23426077995229244) -- (0.3147336655955201,0.2648222776140272);
\draw [mesh] (0.3147336655955201,0.2648222776140272) -- (0.31578766182242135,0.2952192485407665);
\draw [mesh] (0.31578766182242135,0.2952192485407665) -- (0.3167627508421804,0.3254516927325101);
\draw [mesh] (0.3167627508421804,0.3254516927325101) -- (0.2856918238662902,0.3260634274774406);
\draw [mesh] (0.2856918238662902,0.3260634274774406) -- (0.2547758606356911,0.32664847692558335);
\draw [mesh] (0.2547758606356911,0.32664847692558335) -- (0.22401486115038313,0.3272068410769385);
\draw [mesh] (0.22401486115038313,0.3272068410769385) -- (0.22333445079091124,0.2968672522168742);
\draw [mesh] (0.22333445079091124,0.2968672522168742) -- (0.2225823184131675,0.26635307807248465);
\draw [mesh] (0.22175846401715196,0.23566431864376974) -- (0.2225823184131675,0.26635307807248465);
\draw [mesh] (0.31360076216147675,0.23426077995229244) -- (0.3445049809113188,0.23373968858632188);
\draw [mesh] (0.3445049809113188,0.23373968858632188) -- (0.37552296395654755,0.23322733453360261);
\draw [mesh] (0.37552296395654755,0.23322733453360261) -- (0.4066547112971628,0.23272371779413475);
\draw [mesh] (0.4066547112971628,0.23272371779413475) -- (0.40804924312820073,0.2632147110744653);
\draw [mesh] (0.40804924312820073,0.2632147110744653) -- (0.4093701143850202,0.2935687977944314);
\draw [mesh] (0.4093701143850202,0.2935687977944314) -- (0.41061732506762116,0.32378597795403297);
\draw [mesh] (0.41061732506762116,0.32378597795403297) -- (0.37924150084140024,0.32429465679097086);
\draw [mesh] (0.37924150084140024,0.32429465679097086) -- (0.3479566427662533,0.32484989505046324);
\draw [mesh] (0.3479566427662533,0.32484989505046324) -- (0.3167627508421804,0.3254516927325101);
\draw [mesh] (0.3167627508421804,0.3254516927325101) -- (0.31578766182242135,0.2952192485407665);
\draw [mesh] (0.31578766182242135,0.2952192485407665) -- (0.3147336655955201,0.2648222776140272);
\draw [mesh] (0.31360076216147675,0.23426077995229244) -- (0.3147336655955201,0.2648222776140272);
\draw [mesh] (0.4066547112971628,0.23272371779413475) -- (0.437860423434106,0.23224200818653923);
\draw [mesh] (0.437860423434106,0.23224200818653923) -- (0.4691003008683189,0.23179537552943735);
\draw [mesh] (0.4691003008683189,0.23179537552943735) -- (0.5003743435998012,0.23138381982282893);
\draw [mesh] (0.5003743435998012,0.23138381982282893) -- (0.5019319389629915,0.261915267946513);
\draw [mesh] (0.5019319389629915,0.261915267946513) -- (0.5034294619878854,0.29235320670268633);
\draw [mesh] (0.5034294619878854,0.29235320670268633) -- (0.5048669126744828,0.3226976360913491);
\draw [mesh] (0.5048669126744828,0.3226976360913491) -- (0.4734535688718427,0.32297867104239975);
\draw [mesh] (0.4734535688718427,0.32297867104239975) -- (0.4420370396695555,0.3233414516632945);
\draw [mesh] (0.4420370396695555,0.3233414516632945) -- (0.41061732506762116,0.32378597795403297);
\draw [mesh] (0.41061732506762116,0.32378597795403297) -- (0.4093701143850202,0.2935687977944314);
\draw [mesh] (0.4093701143850202,0.2935687977944314) -- (0.40804924312820073,0.2632147110744653);
\draw [mesh] (0.4066547112971628,0.23272371779413475) -- (0.40804924312820073,0.2632147110744653);
\draw [mesh] (0.0,0.32978225337342837) -- (0.0532373448932619,0.3292044244038268);
\draw [mesh] (0.0532373448932619,0.3292044244038268) -- (0.09735195389196245,0.3287513880743968);
\draw [mesh] (0.09735195389196245,0.3287513880743968) -- (0.13234382699610173,0.32842314438513875);
\draw [mesh] (0.13234382699610173,0.32842314438513875) -- (0.1326783996301734,0.35868059273535097);
\draw [mesh] (0.1326783996301734,0.35868059273535097) -- (0.13293464594815774,0.3887482535603137);
\draw [mesh] (0.13293464594815774,0.3887482535603137) -- (0.13311256595005483,0.4186261268600269);
\draw [mesh] (0.13311256595005483,0.4186261268600269) -- (0.09788859639383526,0.4190582139031404);
\draw [mesh] (0.09788859639383526,0.4190582139031404) -- (0.05351774107715032,0.4196827887538781);
\draw [mesh] (0.05351774107715032,0.4196827887538781) -- (0.0,0.4204998514122399);
\draw [mesh] (0.0,0.4204998514122399) -- (0.0,0.3904556565810818);
\draw [mesh] (0.0,0.3904556565810818) -- (0.0,0.36021645723481127);
\draw [mesh] (0.0,0.32978225337342837) -- (0.0,0.36021645723481127);
\draw [mesh] (0.13234382699610173,0.32842314438513875) -- (0.16281650089559424,0.3281107679936684);
\draw [mesh] (0.16281650089559424,0.3281107679936684) -- (0.19337351228035474,0.32770533355760173);
\draw [mesh] (0.19337351228035474,0.32770533355760173) -- (0.22401486115038313,0.3272068410769385);
\draw [mesh] (0.22401486115038313,0.3272068410769385) -- (0.2246129993657174,0.3573643501335284);
\draw [mesh] (0.2246129993657174,0.3573643501335284) -- (0.2251183153110484,0.387332284867495);
\draw [mesh] (0.2251183153110484,0.387332284867495) -- (0.22553080898637598,0.41711064527883795);
\draw [mesh] (0.22553080898637598,0.41711064527883795) -- (0.19462102508352214,0.41772868406440866);
\draw [mesh] (0.19462102508352214,0.41772868406440866) -- (0.16381494407141506,0.4182338445914716);
\draw [mesh] (0.16381494407141506,0.4182338445914716) -- (0.13311256595005483,0.4186261268600269);
\draw [mesh] (0.13311256595005483,0.4186261268600269) -- (0.13293464594815774,0.3887482535603137);
\draw [mesh] (0.13293464594815774,0.3887482535603137) -- (0.1326783996301734,0.35868059273535097);
\draw [mesh] (0.13234382699610173,0.32842314438513875) -- (0.1326783996301734,0.35868059273535097);
\draw [mesh] (0.22401486115038313,0.3272068410769385) -- (0.2547758606356911,0.32664847692558335);
\draw [mesh] (0.2547758606356911,0.32664847692558335) -- (0.2856918238662902,0.3260634274774406);
\draw [mesh] (0.2856918238662902,0.3260634274774406) -- (0.3167627508421804,0.3254516927325101);
\draw [mesh] (0.3167627508421804,0.3254516927325101) -- (0.3176526533936948,0.3555119874244529);
\draw [mesh] (0.3176526533936948,0.3555119874244529) -- (0.3184510902158618,0.3853925098517892);
\draw [mesh] (0.3184510902158618,0.3853925098517892) -- (0.3191580613086816,0.4150932600145192);
\draw [mesh] (0.3191580613086816,0.4150932600145192) -- (0.2877840113617744,0.415764377662591);
\draw [mesh] (0.2877840113617744,0.415764377662591) -- (0.2565749272543392,0.416436839417364);
\draw [mesh] (0.2565749272543392,0.416436839417364) -- (0.22553080898637598,0.41711064527883795);
\draw [mesh] (0.22553080898637598,0.41711064527883795) -- (0.2251183153110484,0.387332284867495);
\draw [mesh] (0.2251183153110484,0.387332284867495) -- (0.2246129993657174,0.3573643501335284);
\draw [mesh] (0.22401486115038313,0.3272068410769385) -- (0.2246129993657174,0.3573643501335284);
\draw [mesh] (0.3167627508421804,0.3254516927325101) -- (0.3479566427662533,0.32484989505046324);
\draw [mesh] (0.3479566427662533,0.32484989505046324) -- (0.37924150084140024,0.32429465679097086);
\draw [mesh] (0.37924150084140024,0.32429465679097086) -- (0.41061732506762116,0.32378597795403297);
\draw [mesh] (0.41061732506762116,0.32378597795403297) -- (0.4117877025532468,0.3538573750396763);
\draw [mesh] (0.4117877025532468,0.3538573750396763) -- (0.41287807421914047,0.3837741125377678);
\draw [mesh] (0.41287807421914047,0.3837741125377678) -- (0.41388844006530184,0.41353619044830714);
\draw [mesh] (0.41388844006530184,0.41353619044830714) -- (0.38223147377827493,0.4139542653663885);
\draw [mesh] (0.38223147377827493,0.4139542653663885) -- (0.35065468085940144,0.4144732885551259);
\draw [mesh] (0.35065468085940144,0.4144732885551259) -- (0.3191580613086816,0.4150932600145192);
\draw [mesh] (0.3191580613086816,0.4150932600145192) -- (0.3184510902158618,0.3853925098517892);
\draw [mesh] (0.3184510902158618,0.3853925098517892) -- (0.3176526533936948,0.3555119874244529);
\draw [mesh] (0.3167627508421804,0.3254516927325101) -- (0.3176526533936948,0.3555119874244529);
\draw [mesh] (0.41061732506762116,0.32378597795403297) -- (0.4420370396695555,0.3233414516632945);
\draw [mesh] (0.4420370396695555,0.3233414516632945) -- (0.4734535688718427,0.32297867104239975);
\draw [mesh] (0.4734535688718427,0.32297867104239975) -- (0.5048669126744828,0.3226976360913491);
\draw [mesh] (0.5048669126744828,0.3226976360913491) -- (0.506244346983166,0.3529386377855718);
\draw [mesh] (0.506244346983166,0.3529386377855718) -- (0.5075618208743174,0.383066293458425);
\draw [mesh] (0.5075618208743174,0.383066293458425) -- (0.508819334347937,0.41308060310990863);
\draw [mesh] (0.508819334347937,0.41308060310990863) -- (0.4772113172827644,0.41308863999829437);
\draw [mesh] (0.4772113172827644,0.41308863999829437) -- (0.44556768585521933,0.4132405024444272);
\draw [mesh] (0.44556768585521933,0.4132405024444272) -- (0.41388844006530184,0.41353619044830714);
\draw [mesh] (0.41388844006530184,0.41353619044830714) -- (0.41287807421914047,0.3837741125377678);
\draw [mesh] (0.41287807421914047,0.3837741125377678) -- (0.4117877025532468,0.3538573750396763);
\draw [mesh] (0.41061732506762116,0.32378597795403297) -- (0.4117877025532468,0.3538573750396763);
\draw [mesh] (0.0,0.4204998514122399) -- (0.05351774107715032,0.4196827887538781);
\draw [mesh] (0.05351774107715032,0.4196827887538781) -- (0.09788859639383526,0.4190582139031404);
\draw [mesh] (0.09788859639383526,0.4190582139031404) -- (0.13311256595005483,0.4186261268600269);
\draw [mesh] (0.13311256595005483,0.4186261268600269) -- (0.13321645368786722,0.4483075668214218);
\draw [mesh] (0.13321645368786722,0.4483075668214218) -- (0.13325060321359758,0.4777859276314297);
\draw [mesh] (0.13325060321359758,0.4777859276314297) -- (0.1332150145272459,0.5070612092900506);
\draw [mesh] (0.1332150145272459,0.5070612092900506) -- (0.09788496778096403,0.5076122415068243);
\draw [mesh] (0.09788496778096403,0.5076122415068243) -- (0.05347996293854873,0.508399160788905);
\draw [mesh] (0.05347996293854873,0.508399160788905) -- (0.0,0.509421967136293);
\draw [mesh] (0.0,0.509421967136293) -- (0.0,0.47998525344977583);
\draw [mesh] (0.0,0.47998525344977583) -- (0.0,0.4503445482084249);
\draw [mesh] (0.0,0.4204998514122399) -- (0.0,0.4503445482084249);
\draw [mesh] (0.13311256595005483,0.4186261268600269) -- (0.16381494407141506,0.4182338445914716);
\draw [mesh] (0.16381494407141506,0.4182338445914716) -- (0.19462102508352214,0.41772868406440866);
\draw [mesh] (0.19462102508352214,0.41772868406440866) -- (0.22553080898637598,0.41711064527883795);
\draw [mesh] (0.22553080898637598,0.41711064527883795) -- (0.22585307621588607,0.4466919379145502);
\draw [mesh] (0.22585307621588607,0.4466919379145502) -- (0.22608771282376464,0.4760686693216242);
\draw [mesh] (0.22608771282376464,0.4760686693216242) -- (0.22623471881001148,0.50524083950006);
\draw [mesh] (0.22623471881001148,0.50524083950006) -- (0.1950854837850629,0.5059634302606413);
\draw [mesh] (0.1950854837850629,0.5059634302606413) -- (0.1640789156908077,0.5065702201906382);
\draw [mesh] (0.1640789156908077,0.5065702201906382) -- (0.13321501452724588,0.5070612092900505);
\draw [mesh] (0.13321501452724588,0.5070612092900505) -- (0.13325060321359758,0.4777859276314297);
\draw [mesh] (0.13325060321359758,0.4777859276314297) -- (0.13321645368786722,0.4483075668214218);
\draw [mesh] (0.13311256595005483,0.4186261268600269) -- (0.13321645368786722,0.4483075668214218);
\draw [mesh] (0.22553080898637598,0.41711064527883795) -- (0.2565749272543392,0.416436839417364);
\draw [mesh] (0.2565749272543392,0.416436839417364) -- (0.2877840113617744,0.415764377662591);
\draw [mesh] (0.2877840113617744,0.415764377662591) -- (0.3191580613086816,0.4150932600145192);
\draw [mesh] (0.3191580613086816,0.4150932600145192) -- (0.31977466035235297,0.4446107747964373);
\draw [mesh] (0.31977466035235297,0.4446107747964373) -- (0.32030198102707513,0.4739415910813379);
\draw [mesh] (0.32030198102707513,0.4739415910813379) -- (0.3207400233328481,0.5030857088692213);
\draw [mesh] (0.3207400233328481,0.5030857088692213) -- (0.2890507887025801,0.5037626762135494);
\draw [mesh] (0.2890507887025801,0.5037626762135494) -- (0.25754902052830125,0.5044810530904956);
\draw [mesh] (0.25754902052830125,0.5044810530904956) -- (0.22623471881001148,0.50524083950006);
\draw [mesh] (0.22623471881001148,0.50524083950006) -- (0.22608771282376464,0.4760686693216242);
\draw [mesh] (0.22608771282376464,0.4760686693216242) -- (0.22585307621588607,0.4466919379145502);
\draw [mesh] (0.22553080898637598,0.41711064527883795) -- (0.22585307621588607,0.4466919379145502);
\draw [mesh] (0.3191580613086816,0.4150932600145192) -- (0.35065468085940144,0.4144732885551259);
\draw [mesh] (0.35065468085940144,0.4144732885551259) -- (0.38223147377827493,0.4139542653663885);
\draw [mesh] (0.38223147377827493,0.4139542653663885) -- (0.41388844006530184,0.41353619044830714);
\draw [mesh] (0.41388844006530184,0.41353619044830714) -- (0.4148205653285272,0.44314285869951564);
\draw [mesh] (0.4148205653285272,0.44314285869951564) -- (0.4156762152456123,0.47259336721961465);
\draw [mesh] (0.4156762152456123,0.47259336721961465) -- (0.4164553898165575,0.501887716008604);
\draw [mesh] (0.4164553898165575,0.501887716008604) -- (0.38446883145333843,0.5021157592124899);
\draw [mesh] (0.38446883145333843,0.5021157592124899) -- (0.3525637092921019,0.5025150901660288);
\draw [mesh] (0.3525637092921019,0.5025150901660288) -- (0.3207400233328481,0.5030857088692213);
\draw [mesh] (0.3207400233328481,0.5030857088692213) -- (0.32030198102707513,0.4739415910813379);
\draw [mesh] (0.32030198102707513,0.4739415910813379) -- (0.31977466035235297,0.4446107747964373);
\draw [mesh] (0.3191580613086816,0.4150932600145192) -- (0.31977466035235297,0.4446107747964373);
\draw [mesh] (0.41388844006530184,0.41353619044830714) -- (0.44556768585521933,0.4132405024444272);
\draw [mesh] (0.44556768585521933,0.4132405024444272) -- (0.4772113172827644,0.41308863999829437);
\draw [mesh] (0.4772113172827644,0.41308863999829437) -- (0.508819334347937,0.41308060310990863);
\draw [mesh] (0.508819334347937,0.41308060310990863) -- (0.5100197179062473,0.44298311877509533);
\draw [mesh] (0.5100197179062473,0.44298311877509533) -- (0.5111658020514704,0.47277539248905776);
\draw [mesh] (0.5111658020514704,0.47277539248905776) -- (0.5122575867836067,0.5024574242517958);
\draw [mesh] (0.5122575867836067,0.5024574242517958) -- (0.48038566166694174,0.5020459867862055);
\draw [mesh] (0.48038566166694174,0.5020459867862055) -- (0.4484515960112588,0.501856084038475);
\draw [mesh] (0.4484515960112588,0.501856084038475) -- (0.4164553898165575,0.501887716008604);
\draw [mesh] (0.4164553898165575,0.501887716008604) -- (0.4156762152456123,0.47259336721961465);
\draw [mesh] (0.4156762152456123,0.47259336721961465) -- (0.4148205653285272,0.44314285869951564);
\draw [mesh] (0.41388844006530184,0.41353619044830714) -- (0.4148205653285272,0.44314285869951564);
\draw [mesh] (0.5122575867836067,0.5024574242517958) -- (0.543991462178829,0.5030733750033403);
\draw [mesh] (0.543991462178829,0.5030733750033403) -- (0.5755113786701845,0.5038768176089331);
\draw [mesh] (0.5755113786701845,0.5038768176089331) -- (0.6068173362576734,0.5048677520685745);
\draw [mesh] (0.6068173362576734,0.5048677520685745) -- (0.6080773171581246,0.5351234759050375);
\draw [mesh] (0.6080773171581246,0.5351234759050375) -- (0.609300937893462,0.5653702282734983);
\draw [mesh] (0.609300937893462,0.5653702282734983) -- (0.6104881984636852,0.5956080091739566);
\draw [mesh] (0.6104881984636852,0.5956080091739566) -- (0.5789853022120334,0.5938150462735468);
\draw [mesh] (0.5789853022120334,0.5938150462735468) -- (0.547217685436567,0.5922833106398409);
\draw [mesh] (0.547217685436567,0.5922833106398409) -- (0.5151853481372863,0.5910128022728391);
\draw [mesh] (0.5151853481372863,0.5910128022728391) -- (0.514268570735637,0.56156664389701);
\draw [mesh] (0.514268570735637,0.56156664389701) -- (0.5132926502844106,0.5320481845566624);
\draw [mesh] (0.5122575867836067,0.5024574242517958) -- (0.5132926502844106,0.5320481845566624);
\draw [mesh] (0.6068173362576734,0.5048677520685745) -- (0.6378593620088889,0.50599946996127);
\draw [mesh] (0.6378593620088889,0.50599946996127) -- (0.6685874829914249,0.5072252628660255);
\draw [mesh] (0.6685874829914249,0.5072252628660255) -- (0.6990016992052808,0.5085451307828414);
\draw [mesh] (0.6990016992052808,0.5085451307828414) -- (0.7003146957486737,0.5396024109085997);
\draw [mesh] (0.7003146957486737,0.5396024109085997) -- (0.7016088081998311,0.570715215894479);
\draw [mesh] (0.7016088081998311,0.570715215894479) -- (0.7028840365587529,0.6018835457404792);
\draw [mesh] (0.7028840365587529,0.6018835457404792) -- (0.672466706054656,0.5996795208926969);
\draw [mesh] (0.672466706054656,0.5996795208926969) -- (0.6416680933563,0.5975876753705227);
\draw [mesh] (0.6416680933563,0.5975876753705227) -- (0.6104881984636852,0.5956080091739566);
\draw [mesh] (0.6104881984636852,0.5956080091739566) -- (0.609300937893462,0.5653702282734983);
\draw [mesh] (0.609300937893462,0.5653702282734983) -- (0.6080773171581246,0.5351234759050375);
\draw [mesh] (0.6068173362576734,0.5048677520685745) -- (0.6080773171581246,0.5351234759050375);
\draw [mesh] (0.6990016992052808,0.5085451307828414) -- (0.729087948493569,0.5098924943621498);
\draw [mesh] (0.729087948493569,0.5098924943621498) -- (0.758832168699401,0.5112007742543829);
\draw [mesh] (0.758832168699401,0.5112007742543829) -- (0.7882343598227765,0.5124699704595408);
\draw [mesh] (0.7882343598227765,0.5124699704595408) -- (0.78940358002255,0.5442999578791514);
\draw [mesh] (0.78940358002255,0.5442999578791514) -- (0.7905737480548444,0.5762391168954932);
\draw [mesh] (0.7905737480548444,0.5762391168954932) -- (0.7917448639196601,0.6082874475085669);
\draw [mesh] (0.7917448639196601,0.6082874475085669) -- (0.7625288638793567,0.6062364673111315);
\draw [mesh] (0.7625288638793567,0.6062364673111315) -- (0.7329085880923875,0.6041018333884357);
\draw [mesh] (0.7329085880923875,0.6041018333884357) -- (0.7028840365587529,0.6018835457404792);
\draw [mesh] (0.7028840365587529,0.6018835457404792) -- (0.7016088081998311,0.570715215894479);
\draw [mesh] (0.7016088081998311,0.570715215894479) -- (0.7003146957486737,0.5396024109085997);
\draw [mesh] (0.6990016992052808,0.5085451307828414) -- (0.7003146957486737,0.5396024109085997);
\draw [mesh] (0.7882343598227765,0.5124699704595408) -- (0.817341428119884,0.5136530540786665);
\draw [mesh] (0.817341428119884,0.5136530540786665) -- (0.846200279846911,0.5147029962128024);
\draw [mesh] (0.846200279846911,0.5147029962128024) -- (0.8748109150038579,0.515619796861949);
\draw [mesh] (0.8748109150038579,0.515619796861949) -- (0.8756613315200132,0.5480495819265551);
\draw [mesh] (0.8756613315200132,0.5480495819265551) -- (0.8765276905478491,0.5806264426983506);
\draw [mesh] (0.8765276905478491,0.5806264426983506) -- (0.8774099920873649,0.6133503791773359);
\draw [mesh] (0.8774099920873649,0.6133503791773359) -- (0.8491608289943984,0.6118770749178899);
\draw [mesh] (0.8491608289943984,0.6118770749178899) -- (0.8206057862718302,0.6101894310283003);
\draw [mesh] (0.8206057862718302,0.6101894310283003) -- (0.7917448639196601,0.6082874475085669);
\draw [mesh] (0.7917448639196601,0.6082874475085669) -- (0.7905737480548444,0.5762391168954932);
\draw [mesh] (0.7905737480548444,0.5762391168954932) -- (0.78940358002255,0.5442999578791514);
\draw [mesh] (0.7882343598227765,0.5124699704595408) -- (0.78940358002255,0.5442999578791514);
\draw [mesh] (0.8748109150038579,0.515619796861949) -- (0.907711831251367,0.5164343842746161);
\draw [mesh] (0.907711831251367,0.5164343842746161) -- (0.9494415262500812,0.5171776866993135);
\draw [mesh] (0.9494415262500812,0.5171776866993135) -- (1.0,0.5178497041360415);
\draw [mesh] (1.0,0.5178497041360415) -- (1.0,0.5506463883788261);
\draw [mesh] (1.0,0.5506463883788261) -- (1.0,0.5835884290054051);
\draw [mesh] (1.0,0.5835884290054051) -- (1.0,0.6166758260157784);
\draw [mesh] (1.0,0.6166758260157784) -- (0.950625255567313,0.6157391118462264);
\draw [mesh] (0.950625255567313,0.6157391118462264) -- (0.9097619195964348,0.6146306295667456);
\draw [mesh] (0.9097619195964348,0.6146306295667456) -- (0.8774099920873649,0.6133503791773359);
\draw [mesh] (0.8774099920873649,0.6133503791773359) -- (0.8765276905478491,0.5806264426983506);
\draw [mesh] (0.8765276905478491,0.5806264426983506) -- (0.8756613315200132,0.5480495819265551);
\draw [mesh] (0.8748109150038579,0.515619796861949) -- (0.8756613315200132,0.5480495819265551);
\draw [mesh] (0.5151853481372863,0.5910128022728391) -- (0.547217685436567,0.5922833106398409);
\draw [mesh] (0.547217685436567,0.5922833106398409) -- (0.5789853022120334,0.5938150462735468);
\draw [mesh] (0.5789853022120334,0.5938150462735468) -- (0.6104881984636852,0.5956080091739566);
\draw [mesh] (0.6104881984636852,0.5956080091739566) -- (0.611620142948701,0.625881849980613);
\draw [mesh] (0.611620142948701,0.625881849980613) -- (0.612677815428416,0.6562367820676679);
\draw [mesh] (0.612677815428416,0.6562367820676679) -- (0.6136612159028304,0.6866728054351212);
\draw [mesh] (0.6136612159028304,0.6866728054351212) -- (0.5819159400363141,0.6838983668895917);
\draw [mesh] (0.5819159400363141,0.6838983668895917) -- (0.5498750665704726,0.6814730874909506);
\draw [mesh] (0.5498750665704726,0.6814730874909506) -- (0.5175385955053057,0.6793969672391981);
\draw [mesh] (0.5175385955053057,0.6793969672391981) -- (0.5168227064409796,0.6499013252980449);
\draw [mesh] (0.5168227064409796,0.6499013252980449) -- (0.5160382906516396,0.6204399369759253);
\draw [mesh] (0.5151853481372863,0.5910128022728391) -- (0.5160382906516396,0.6204399369759253);
\draw [mesh] (0.6104881984636852,0.5956080091739566) -- (0.6416680933563,0.5975876753705227);
\draw [mesh] (0.6416680933563,0.5975876753705227) -- (0.672466706054656,0.5996795208926969);
\draw [mesh] (0.672466706054656,0.5996795208926969) -- (0.7028840365587529,0.6018835457404792);
\draw [mesh] (0.7028840365587529,0.6018835457404792) -- (0.7041270608620707,0.6331519555231483);
\draw [mesh] (0.7041270608620707,0.6331519555231483) -- (0.7053245611464155,0.6645650003190331);
\draw [mesh] (0.7053245611464155,0.6645650003190331) -- (0.7064765374117877,0.6961226801281344);
\draw [mesh] (0.7064765374117877,0.6961226801281344) -- (0.675977454618047,0.6928387618224429);
\draw [mesh] (0.675977454618047,0.6928387618224429) -- (0.6450390141150613,0.6896888035914385);
\draw [mesh] (0.6450390141150613,0.6896888035914385) -- (0.6136612159028304,0.6866728054351212);
\draw [mesh] (0.6136612159028304,0.6866728054351212) -- (0.612677815428416,0.6562367820676679);
\draw [mesh] (0.612677815428416,0.6562367820676679) -- (0.611620142948701,0.625881849980613);
\draw [mesh] (0.6104881984636852,0.5956080091739566) -- (0.611620142948701,0.625881849980613);
\draw [mesh] (0.7028840365587529,0.6018835457404792) -- (0.7329085880923875,0.6041018333884357);
\draw [mesh] (0.7329085880923875,0.6041018333884357) -- (0.7625288638793567,0.6062364673111315);
\draw [mesh] (0.7625288638793567,0.6062364673111315) -- (0.7917448639196601,0.6082874475085669);
\draw [mesh] (0.7917448639196601,0.6082874475085669) -- (0.7929040108326846,0.6404863245548662);
\draw [mesh] (0.7929040108326846,0.6404863245548662) -- (0.7940382720096045,0.6728771228708855);
\draw [mesh] (0.7940382720096045,0.6728771228708855) -- (0.7951476474504203,0.705459842456625);
\draw [mesh] (0.7951476474504203,0.705459842456625) -- (0.7660721889439255,0.702506462280598);
\draw [mesh] (0.7660721889439255,0.702506462280598) -- (0.7365151522643811,0.6993940748377677);
\draw [mesh] (0.7365151522643811,0.6993940748377677) -- (0.7064765374117877,0.6961226801281344);
\draw [mesh] (0.7064765374117877,0.6961226801281344) -- (0.7053245611464155,0.6645650003190331);
\draw [mesh] (0.7053245611464155,0.6645650003190331) -- (0.7041270608620707,0.6331519555231483);
\draw [mesh] (0.7028840365587529,0.6018835457404792) -- (0.7041270608620707,0.6331519555231483);
\draw [mesh] (0.7917448639196601,0.6082874475085669) -- (0.8206057862718302,0.6101894310283003);
\draw [mesh] (0.8206057862718302,0.6101894310283003) -- (0.8491608289943984,0.6118770749178899);
\draw [mesh] (0.8491608289943984,0.6118770749178899) -- (0.8774099920873649,0.6133503791773359);
\draw [mesh] (0.8774099920873649,0.6133503791773359) -- (0.8783002899528597,0.6462655155862257);
\draw [mesh] (0.8783002899528597,0.6462655155862257) -- (0.879190637958632,0.6794159761477353);
\draw [mesh] (0.879190637958632,0.6794159761477353) -- (0.8800810361046818,0.7128017608618643);
\draw [mesh] (0.8800810361046818,0.7128017608618643) -- (0.8521189331322946,0.7106388349984816);
\draw [mesh] (0.8521189331322946,0.7106388349984816) -- (0.823807803580874,0.7081915288634016);
\draw [mesh] (0.823807803580874,0.7081915288634016) -- (0.7951476474504203,0.705459842456625);
\draw [mesh] (0.7951476474504203,0.705459842456625) -- (0.7940382720096045,0.6728771228708855);
\draw [mesh] (0.7940382720096045,0.6728771228708855) -- (0.7929040108326846,0.6404863245548662);
\draw [mesh] (0.7917448639196601,0.6082874475085669) -- (0.7929040108326846,0.6404863245548662);
\draw [mesh] (0.8774099920873649,0.6133503791773359) -- (0.9097619195964348,0.6146306295667456);
\draw [mesh] (0.9097619195964348,0.6146306295667456) -- (0.950625255567313,0.6157391118462264);
\draw [mesh] (0.950625255567313,0.6157391118462264) -- (1.0,0.6166758260157784);
\draw [mesh] (1.0,0.6166758260157784) -- (1.0000000000000002,0.6499604806600259);
\draw [mesh] (1.0000000000000002,0.6499604806600259) -- (1.0,0.683494294188227);
\draw [mesh] (1.0,0.683494294188227) -- (1.0,0.7172772666003822);
\draw [mesh] (1.0,0.7172772666003822) -- (0.9519034131800701,0.7161380316751171);
\draw [mesh] (0.9519034131800701,0.7161380316751171) -- (0.9119304252149638,0.7146461964289444);
\draw [mesh] (0.9119304252149638,0.7146461964289444) -- (0.8800810361046818,0.7128017608618643);
\draw [mesh] (0.8800810361046818,0.7128017608618643) -- (0.879190637958632,0.6794159761477353);
\draw [mesh] (0.879190637958632,0.6794159761477353) -- (0.8783002899528597,0.6462655155862257);
\draw [mesh] (0.8774099920873649,0.6133503791773359) -- (0.8783002899528597,0.6462655155862257);
\draw [mesh] (0.5175385955053057,0.6793969672391981) -- (0.5498750665704726,0.6814730874909506);
\draw [mesh] (0.5498750665704726,0.6814730874909506) -- (0.5819159400363141,0.6838983668895917);
\draw [mesh] (0.5819159400363141,0.6838983668895917) -- (0.6136612159028304,0.6866728054351212);
\draw [mesh] (0.6136612159028304,0.6866728054351212) -- (0.6145317108370835,0.7172997058782447);
\draw [mesh] (0.6145317108370835,0.7172997058782447) -- (0.6152506666963156,0.7482272691923098);
\draw [mesh] (0.6152506666963156,0.7482272691923098) -- (0.6158180834805264,0.7794554953773163);
\draw [mesh] (0.6158180834805264,0.7794554953773163) -- (0.5838870857890285,0.7755547586599574);
\draw [mesh] (0.5838870857890285,0.7755547586599574) -- (0.5516216902385351,0.7720972827885672);
\draw [mesh] (0.5516216902385351,0.7720972827885672) -- (0.5190218968290463,0.7690830677631455);
\draw [mesh] (0.5190218968290463,0.7690830677631455) -- (0.5186522576726255,0.7389326355280658);
\draw [mesh] (0.5186522576726255,0.7389326355280658) -- (0.5181578238980452,0.7090372686867499);
\draw [mesh] (0.5175385955053057,0.6793969672391981) -- (0.5181578238980452,0.7090372686867499);
\draw [mesh] (0.6136612159028304,0.6866728054351212) -- (0.6450390141150613,0.6896888035914385);
\draw [mesh] (0.6450390141150613,0.6896888035914385) -- (0.675977454618047,0.6928387618224429);
\draw [mesh] (0.675977454618047,0.6928387618224429) -- (0.7064765374117877,0.6961226801281344);
\draw [mesh] (0.7064765374117877,0.6961226801281344) -- (0.7075054922409989,0.7279081837839009);
\draw [mesh] (0.7075054922409989,0.7279081837839009) -- (0.7083339282168615,0.7600047001197823);
\draw [mesh] (0.7083339282168615,0.7600047001197823) -- (0.7089618453393748,0.7924122291357782);
\draw [mesh] (0.7089618453393748,0.7924122291357782) -- (0.6783911768146815,0.7879622884746396);
\draw [mesh] (0.6783911768146815,0.7879622884746396) -- (0.6473432561950654,0.7836433772218188);
\draw [mesh] (0.6473432561950654,0.7836433772218188) -- (0.6158180834805264,0.7794554953773163);
\draw [mesh] (0.6158180834805264,0.7794554953773163) -- (0.6152506666963156,0.7482272691923098);
\draw [mesh] (0.6152506666963156,0.7482272691923098) -- (0.6145317108370835,0.7172997058782447);
\draw [mesh] (0.6136612159028304,0.6866728054351212) -- (0.6145317108370835,0.7172997058782447);
\draw [mesh] (0.7064765374117877,0.6961226801281344) -- (0.7365151522643811,0.6993940748377677);
\draw [mesh] (0.7365151522643811,0.6993940748377677) -- (0.7660721889439255,0.702506462280598);
\draw [mesh] (0.7660721889439255,0.702506462280598) -- (0.7951476474504203,0.705459842456625);
\draw [mesh] (0.7951476474504203,0.705459842456625) -- (0.7961565973565302,0.7382970037917284);
\draw [mesh] (0.7961565973565302,0.7382970037917284) -- (0.7969895819293327,0.7714511273558403);
\draw [mesh] (0.7969895819293327,0.7714511273558403) -- (0.7976466011688274,0.8049222131489597);
\draw [mesh] (0.7976466011688274,0.8049222131489597) -- (0.7685986540261753,0.800982525607391);
\draw [mesh] (0.7685986540261753,0.800982525607391) -- (0.7390370687496911,0.7968125309363308);
\draw [mesh] (0.7390370687496911,0.7968125309363308) -- (0.7089618453393748,0.7924122291357782);
\draw [mesh] (0.7089618453393748,0.7924122291357782) -- (0.7083339282168615,0.7600047001197823);
\draw [mesh] (0.7083339282168615,0.7600047001197823) -- (0.7075054922409989,0.7279081837839009);
\draw [mesh] (0.7064765374117877,0.6961226801281344) -- (0.7075054922409989,0.7279081837839009);
\draw [mesh] (0.7951476474504203,0.705459842456625) -- (0.823807803580874,0.7081915288634016);
\draw [mesh] (0.823807803580874,0.7081915288634016) -- (0.8521189331322946,0.7106388349984816);
\draw [mesh] (0.8521189331322946,0.7106388349984816) -- (0.8800810361046818,0.7128017608618643);
\draw [mesh] (0.8800810361046818,0.7128017608618643) -- (0.8809237325568786,0.7464222170343128);
\draw [mesh] (0.8809237325568786,0.7464222170343128) -- (0.8816709754810929,0.7802766919707809);
\draw [mesh] (0.8816709754810929,0.7802766919707809) -- (0.882322764877324,0.8143651856712684);
\draw [mesh] (0.882322764877324,0.8143651856712684) -- (0.8544745370897612,0.8116687791434234);
\draw [mesh] (0.8544745370897612,0.8116687791434234) -- (0.8262491491869289,0.8085211216359871);
\draw [mesh] (0.8262491491869289,0.8085211216359871) -- (0.7976466011688274,0.8049222131489597);
\draw [mesh] (0.7976466011688274,0.8049222131489597) -- (0.7969895819293327,0.7714511273558403);
\draw [mesh] (0.7969895819293327,0.7714511273558403) -- (0.7961565973565302,0.7382970037917284);
\draw [mesh] (0.7951476474504203,0.705459842456625) -- (0.7961565973565302,0.7382970037917284);
\draw [mesh] (0.8800810361046818,0.7128017608618643) -- (0.9119304252149638,0.7146461964289444);
\draw [mesh] (0.9119304252149638,0.7146461964289444) -- (0.9519034131800701,0.7161380316751171);
\draw [mesh] (0.9519034131800701,0.7161380316751171) -- (1.0,0.7172772666003822);
\draw [mesh] (1.0,0.7172772666003822) -- (1.0,0.7512558076452985);
\draw [mesh] (1.0,0.7512558076452985) -- (1.0,0.7853763270717836);
\draw [mesh] (1.0,0.7853763270717836) -- (1.0,0.8196388248798367);
\draw [mesh] (1.0,0.8196388248798367) -- (0.9530635234184652,0.8183562126782206);
\draw [mesh] (0.9530635234184652,0.8183562126782206) -- (0.9138377783775734,0.8165983329420312);
\draw [mesh] (0.9138377783775734,0.8165983329420312) -- (0.882322764877324,0.8143651856712684);
\draw [mesh] (0.882322764877324,0.8143651856712684) -- (0.8816709754810929,0.7802766919707809);
\draw [mesh] (0.8816709754810929,0.7802766919707809) -- (0.8809237325568786,0.7464222170343128);
\draw [mesh] (0.8800810361046818,0.7128017608618643) -- (0.8809237325568786,0.7464222170343128);
\draw [mesh] (0.5190218968290463,0.7690830677631455) -- (0.5516216902385351,0.7720972827885672);
\draw [mesh] (0.5516216902385351,0.7720972827885672) -- (0.5838870857890285,0.7755547586599574);
\draw [mesh] (0.5838870857890285,0.7755547586599574) -- (0.6158180834805264,0.7794554953773163);
\draw [mesh] (0.6158180834805264,0.7794554953773163) -- (0.6161675965651816,0.8111794154583497);
\draw [mesh] (0.6161675965651816,0.8111794154583497) -- (0.6162328413257464,0.8435940604604949);
\draw [mesh] (0.6162328413257464,0.8435940604604949) -- (0.6160138177622211,0.8766994303837518);
\draw [mesh] (0.6160138177622211,0.8766994303837518) -- (0.5840529644828135,0.8715461524039039);
\draw [mesh] (0.5840529644828135,0.8715461524039039) -- (0.5518275353642588,0.8669629130190759);
\draw [mesh] (0.5518275353642588,0.8669629130190759) -- (0.5193375304065566,0.8629497122292676);
\draw [mesh] (0.5193375304065566,0.8629497122292676) -- (0.5193670063172783,0.8309868863693967);
\draw [mesh] (0.5193670063172783,0.8309868863693967) -- (0.519261795124775,0.7996980048806892);
\draw [mesh] (0.5190218968290463,0.7690830677631455) -- (0.519261795124775,0.7996980048806892);
\draw [mesh] (0.6158180834805264,0.7794554953773163) -- (0.6473432561950654,0.7836433772218188);
\draw [mesh] (0.6473432561950654,0.7836433772218188) -- (0.6783911768146815,0.7879622884746396);
\draw [mesh] (0.6783911768146815,0.7879622884746396) -- (0.7089618453393748,0.7924122291357782);
\draw [mesh] (0.7089618453393748,0.7924122291357782) -- (0.709392528618855,0.82532740395187);
\draw [mesh] (0.709392528618855,0.82532740395187) -- (0.7096292630656176,0.858946857688038);
\draw [mesh] (0.7096292630656176,0.858946857688038) -- (0.7096720486796619,0.8932705903442824);
\draw [mesh] (0.7096720486796619,0.8932705903442824) -- (0.6788587417431952,0.8876899218844481);
\draw [mesh] (0.6788587417431952,0.8876899218844481) -- (0.6476393314373815,0.8821662018976046);
\draw [mesh] (0.6476393314373815,0.8821662018976046) -- (0.6160138177622211,0.8766994303837518);
\draw [mesh] (0.6160138177622211,0.8766994303837518) -- (0.6162328413257464,0.8435940604604949);
\draw [mesh] (0.6162328413257464,0.8435940604604949) -- (0.6161675965651816,0.8111794154583497);
\draw [mesh] (0.6158180834805264,0.7794554953773163) -- (0.6161675965651816,0.8111794154583497);
\draw [mesh] (0.7089618453393748,0.7924122291357782) -- (0.7390370687496911,0.7968125309363308);
\draw [mesh] (0.7390370687496911,0.7968125309363308) -- (0.7685986540261753,0.800982525607391);
\draw [mesh] (0.7685986540261753,0.800982525607391) -- (0.7976466011688274,0.8049222131489597);
\draw [mesh] (0.7976466011688274,0.8049222131489597) -- (0.7982027479152842,0.8388322268301002);
\draw [mesh] (0.7982027479152842,0.8388322268301002) -- (0.7987331150089726,0.8733031340582733);
\draw [mesh] (0.7987331150089726,0.8733031340582733) -- (0.7992377024498926,0.9083349348334799);
\draw [mesh] (0.7992377024498926,0.9083349348334799) -- (0.7698858427454047,0.9037052830259233);
\draw [mesh] (0.7698858427454047,0.9037052830259233) -- (0.7400306248219946,0.8986838348628574);
\draw [mesh] (0.7400306248219946,0.8986838348628574) -- (0.7096720486796619,0.8932705903442824);
\draw [mesh] (0.7096720486796619,0.8932705903442824) -- (0.7096292630656176,0.858946857688038);
\draw [mesh] (0.7096292630656176,0.858946857688038) -- (0.709392528618855,0.82532740395187);
\draw [mesh] (0.7089618453393748,0.7924122291357782) -- (0.709392528618855,0.82532740395187);
\draw [mesh] (0.7976466011688274,0.8049222131489597) -- (0.8262491491869289,0.8085211216359871);
\draw [mesh] (0.8262491491869289,0.8085211216359871) -- (0.8544745370897612,0.8116687791434234);
\draw [mesh] (0.8544745370897612,0.8116687791434234) -- (0.882322764877324,0.8143651856712684);
\draw [mesh] (0.882322764877324,0.8143651856712684) -- (0.8829952683760208,0.8489285080465545);
\draw [mesh] (0.8829952683760208,0.8489285080465545) -- (0.8838046536076315,0.8842074690074183);
\draw [mesh] (0.8838046536076315,0.8842074690074183) -- (0.8847509205721562,0.9202020685538599);
\draw [mesh] (0.8847509205721562,0.9202020685538599) -- (0.8566436975675833,0.9165650522401838);
\draw [mesh] (0.8566436975675833,0.9165650522401838) -- (0.8281392915268286,0.9126093410000572);
\draw [mesh] (0.8281392915268286,0.9126093410000572) -- (0.7992377024498926,0.9083349348334799);
\draw [mesh] (0.7992377024498926,0.9083349348334799) -- (0.7987331150089726,0.8733031340582733);
\draw [mesh] (0.7987331150089726,0.8733031340582733) -- (0.7982027479152842,0.8388322268301002);
\draw [mesh] (0.7976466011688274,0.8049222131489597) -- (0.7982027479152842,0.8388322268301002);
\draw [mesh] (0.882322764877324,0.8143651856712684) -- (0.9138377783775734,0.8165983329420312);
\draw [mesh] (0.9138377783775734,0.8165983329420312) -- (0.9530635234184652,0.8183562126782206);
\draw [mesh] (0.9530635234184652,0.8183562126782206) -- (1.0,0.8196388248798367);
\draw [mesh] (1.0,0.8196388248798367) -- (1.0,0.8544916180777837);
\draw [mesh] (1.0,0.8544916180777837) -- (1.0,0.8903830236739493);
\draw [mesh] (1.0,0.8903830236739493) -- (1.0,0.9273130416683335);
\draw [mesh] (1.0,0.9273130416683335) -- (0.9545784879755195,0.9256809469494822);
\draw [mesh] (0.9545784879755195,0.9256809469494822) -- (0.9161621281662382,0.923310622577991);
\draw [mesh] (0.9161621281662382,0.923310622577991) -- (0.8847509205721562,0.9202020685538599);
\draw [mesh] (0.8847509205721562,0.9202020685538599) -- (0.8838046536076315,0.8842074690074183);
\draw [mesh] (0.8838046536076315,0.8842074690074183) -- (0.8829952683760208,0.8489285080465545);
\draw [mesh] (0.882322764877324,0.8143651856712684) -- (0.8829952683760208,0.8489285080465545);
\draw [mesh] (0.5193375304065566,0.8629497122292676) -- (0.5518275353642588,0.8669629130190759);
\draw [mesh] (0.5518275353642588,0.8669629130190759) -- (0.5840529644828135,0.8715461524039039);
\draw [mesh] (0.5840529644828135,0.8715461524039039) -- (0.6160138177622211,0.8766994303837518);
\draw [mesh] (0.6160138177622211,0.8766994303837518) -- (0.6129836318503822,0.9134883299305355);
\draw [mesh] (0.6129836318503822,0.9134883299305355) -- (0.6046153895660068,0.9569535638032619);
\draw [mesh] (0.6046153895660068,0.9569535638032619) -- (0.590909090909095,1.0070951320019308);
\draw [mesh] (0.590909090909095,1.0070951320019308) -- (0.5606060606060644,1.0017749269703293);
\draw [mesh] (0.5606060606060644,1.0017749269703293) -- (0.5303030303030327,0.9970594381263599);
\draw [mesh] (0.5303030303030327,0.9970594381263599) -- (0.5,0.9929486654700226);
\draw [mesh] (0.5,0.9929486654700226) -- (0.5106785261398641,0.9422602234776828);
\draw [mesh] (0.5106785261398641,0.9422602234776828) -- (0.5171243696087163,0.8989272390640979);
\draw [mesh] (0.5193375304065566,0.8629497122292676) -- (0.5171243696087163,0.8989272390640979);
\draw [mesh] (0.6160138177622211,0.8766994303837518) -- (0.6476393314373815,0.8821662018976046);
\draw [mesh] (0.6476393314373815,0.8821662018976046) -- (0.6788587417431952,0.8876899218844481);
\draw [mesh] (0.6788587417431952,0.8876899218844481) -- (0.7096720486796619,0.8932705903442824);
\draw [mesh] (0.7096720486796619,0.8932705903442824) -- (0.7065410487157329,0.9311398389423843);
\draw [mesh] (0.7065410487157329,0.9311398389423843) -- (0.6972564264285737,0.9753958405041253);
\draw [mesh] (0.6972564264285737,0.9753958405041253) -- (0.681818181818185,1.0260385950295055);
\draw [mesh] (0.681818181818185,1.0260385950295055) -- (0.6515151515151549,1.0192628243200201);
\draw [mesh] (0.6515151515151549,1.0192628243200201) -- (0.621212121212125,1.0129483366441618);
\draw [mesh] (0.621212121212125,1.0129483366441618) -- (0.590909090909095,1.0070951320019308);
\draw [mesh] (0.590909090909095,1.0070951320019308) -- (0.6046153895660068,0.9569535638032619);
\draw [mesh] (0.6046153895660068,0.9569535638032619) -- (0.6129836318503822,0.9134883299305355);
\draw [mesh] (0.6160138177622211,0.8766994303837518) -- (0.6129836318503822,0.9134883299305355);
\draw [mesh] (0.7096720486796619,0.8932705903442824) -- (0.7400306248219946,0.8986838348628574);
\draw [mesh] (0.7400306248219946,0.8986838348628574) -- (0.7698858427454047,0.9037052830259233);
\draw [mesh] (0.7698858427454047,0.9037052830259233) -- (0.7992377024498926,0.9083349348334799);
\draw [mesh] (0.7992377024498926,0.9083349348334799) -- (0.79661989755707,0.9470327914361387);
\draw [mesh] (0.79661989755707,0.9470327914361387) -- (0.7877830876495309,0.9925018661466685);
\draw [mesh] (0.7877830876495309,0.9925018661466685) -- (0.7727272727272749,1.0447421589650694);
\draw [mesh] (0.7727272727272749,1.0447421589650694) -- (0.742424242424245,1.0390222315961777);
\draw [mesh] (0.742424242424245,1.0390222315961777) -- (0.7121212121212149,1.032787710284323);
\draw [mesh] (0.7121212121212149,1.032787710284323) -- (0.681818181818185,1.0260385950295055);
\draw [mesh] (0.681818181818185,1.0260385950295055) -- (0.6972564264285737,0.9753958405041253);
\draw [mesh] (0.6972564264285737,0.9753958405041253) -- (0.7065410487157329,0.9311398389423843);
\draw [mesh] (0.7096720486796619,0.8932705903442824) -- (0.7065410487157329,0.9311398389423843);
\draw [mesh] (0.7992377024498926,0.9083349348334799) -- (0.8281392915268286,0.9126093410000572);
\draw [mesh] (0.8281392915268286,0.9126093410000572) -- (0.8566436975675833,0.9165650522401838);
\draw [mesh] (0.8566436975675833,0.9165650522401838) -- (0.8847509205721562,0.9202020685538599);
\draw [mesh] (0.8847509205721562,0.9202020685538599) -- (0.8830813305777228,0.9595445709436314);
\draw [mesh] (0.8830813305777228,0.9595445709436314) -- (0.876043144932459,1.0048672404344858);
\draw [mesh] (0.876043144932459,1.0048672404344858) -- (0.863636363636365,1.0561700770264228);
\draw [mesh] (0.863636363636365,1.0561700770264228) -- (0.833333333333335,1.0534629872572778);
\draw [mesh] (0.833333333333335,1.0534629872572778) -- (0.8030303030303049,1.0496536812368267);
\draw [mesh] (0.8030303030303049,1.0496536812368267) -- (0.7727272727272749,1.0447421589650694);
\draw [mesh] (0.7727272727272749,1.0447421589650694) -- (0.7877830876495309,0.9925018661466685);
\draw [mesh] (0.7877830876495309,0.9925018661466685) -- (0.79661989755707,0.9470327914361387);
\draw [mesh] (0.7992377024498926,0.9083349348334799) -- (0.79661989755707,0.9470327914361387);
\draw [mesh] (0.8847509205721562,0.9202020685538599) -- (0.9161621281662382,0.923310622577991);
\draw [mesh] (0.9161621281662382,0.923310622577991) -- (0.9545784879755195,0.9256809469494822);
\draw [mesh] (0.9545784879755195,0.9256809469494822) -- (1.0,0.9273130416683335);
\draw [mesh] (1.0,0.9273130416683335) -- (1.0000000000000002,0.9670729399537488);
\draw [mesh] (1.0000000000000002,0.9670729399537488) -- (1.0,1.011453986423007);
\draw [mesh] (1.0,1.011453986423007) -- (1.0,1.0604561810761086);
\draw [mesh] (1.0,1.0604561810761086) -- (0.944444444444445,1.0595123332552776);
\draw [mesh] (0.944444444444445,1.0595123332552776) -- (0.8989898989899001,1.0580836319053826);
\draw [mesh] (0.8989898989899001,1.0580836319053826) -- (0.863636363636365,1.0561700770264228);
\draw [mesh] (0.863636363636365,1.0561700770264228) -- (0.876043144932459,1.0048672404344858);
\draw [mesh] (0.876043144932459,1.0048672404344858) -- (0.8830813305777228,0.9595445709436314);
\draw [mesh] (0.8847509205721562,0.9202020685538599) -- (0.8830813305777228,0.9595445709436314);
\draw [mesh] (0.4877630781634227,0.0) -- (0.5188847902567277,0.0);
\draw [mesh] (0.5188847902567277,0.0) -- (0.5500727898263829,0.0);
\draw [mesh] (0.5500727898263829,0.0) -- (0.5813270768723877,0.0);
\draw [mesh] (0.5813270768723877,0.0) -- (0.5841039518709003,0.05626235529163005);
\draw [mesh] (0.5841039518709003,0.05626235529163005) -- (0.5865419491279025,0.10232412343993261);
\draw [mesh] (0.5865419491279025,0.10232412343993261) -- (0.5886410686433943,0.13818530444490762);
\draw [mesh] (0.5886410686433943,0.13818530444490762) -- (0.5575037565587613,0.13855847608794578);
\draw [mesh] (0.5575037565587613,0.13855847608794578) -- (0.526357923065994,0.13894330073382039);
\draw [mesh] (0.526357923065994,0.13894330073382039) -- (0.49520356816509215,0.13933977838253142);
\draw [mesh] (0.49520356816509215,0.13933977838253142) -- (0.49313714565992844,0.10333458646041083);
\draw [mesh] (0.49313714565992844,0.10333458646041083) -- (0.49065698232603855,0.056887993666233684);
\draw [mesh] (0.4877630781634227,0.0) -- (0.49065698232603855,0.056887993666233684);
\draw [mesh] (0.5813270768723877,0.0) -- (0.6126095633594925,0.0);
\draw [mesh] (0.6126095633594925,0.0) -- (0.6438821612524466,0.0);
\draw [mesh] (0.6438821612524466,0.0) -- (0.6751448705512504,0.0);
\draw [mesh] (0.6751448705512504,0.0) -- (0.6775724323871981,0.055652686607444046);
\draw [mesh] (0.6775724323871981,0.055652686607444046) -- (0.6797477392307195,0.10136651090088174);
\draw [mesh] (0.6797477392307195,0.10136651090088174) -- (0.6816707910818152,0.13714147288031306);
\draw [mesh] (0.6816707910818152,0.13714147288031306) -- (0.6507429795364027,0.13747648254400785);
\draw [mesh] (0.6507429795364027,0.13747648254400785) -- (0.6197330720569292,0.1378244263988727);
\draw [mesh] (0.6197330720569292,0.1378244263988727) -- (0.5886410686433942,0.13818530444490762);
\draw [mesh] (0.5886410686433942,0.13818530444490762) -- (0.5865419491279025,0.10232412343993261);
\draw [mesh] (0.5865419491279025,0.10232412343993261) -- (0.5841039518709003,0.05626235529163005);
\draw [mesh] (0.5813270768723877,0.0) -- (0.5841039518709003,0.05626235529163005);
\draw [mesh] (0.6751448705512504,0.0) -- (0.706374678802236,0.0);
\draw [mesh] (0.706374678802236,0.0) -- (0.7375485735517358,0.0);
\draw [mesh] (0.7375485735517358,0.0) -- (0.768666554799749,0.0);
\draw [mesh] (0.768666554799749,0.0) -- (0.7705377166423699,0.055096523324595414);
\draw [mesh] (0.7705377166423699,0.055096523324595414) -- (0.772245826539432,0.10051436871660116);
\draw [mesh] (0.772245826539432,0.10051436871660116) -- (0.7737908844909355,0.1362535361760173);
\draw [mesh] (0.7737908844909355,0.1362535361760173) -- (0.7432042305381232,0.13652780596633068);
\draw [mesh] (0.7432042305381232,0.13652780596633068) -- (0.7124975327350832,0.13682378486776264);
\draw [mesh] (0.7124975327350832,0.13682378486776264) -- (0.681670791081815,0.1371414728803131);
\draw [mesh] (0.681670791081815,0.1371414728803131) -- (0.6797477392307195,0.10136651090088174);
\draw [mesh] (0.6797477392307195,0.10136651090088174) -- (0.6775724323871981,0.055652686607444046);
\draw [mesh] (0.6751448705512504,0.0) -- (0.6775724323871981,0.055652686607444046);
\draw [mesh] (0.768666554799749,0.0) -- (0.7997182256654441,0.0);
\draw [mesh] (0.7997182256654441,0.0) -- (0.8306931892679886,0.0);
\draw [mesh] (0.8306931892679886,0.0) -- (0.8615914456073829,0.0);
\draw [mesh] (0.8615914456073829,0.0) -- (0.8627958946302383,0.05468822552943516);
\draw [mesh] (0.8627958946302383,0.05468822552943516) -- (0.8639175683198046,0.09988060509888494);
\draw [mesh] (0.8639175683198046,0.09988060509888494) -- (0.8649564666760814,0.13557713870834925);
\draw [mesh] (0.8649564666760814,0.13557713870834925) -- (0.8346600090361327,0.13577730492277323);
\draw [mesh] (0.8346600090361327,0.13577730492277323) -- (0.8042714816410842,0.1360027707453292);
\draw [mesh] (0.8042714816410842,0.1360027707453292) -- (0.7737908844909356,0.1362535361760173);
\draw [mesh] (0.7737908844909356,0.1362535361760173) -- (0.772245826539432,0.10051436871660116);
\draw [mesh] (0.772245826539432,0.10051436871660116) -- (0.7705377166423699,0.055096523324595414);
\draw [mesh] (0.768666554799749,0.0) -- (0.7705377166423699,0.055096523324595414);
\draw [mesh] (0.8615914456073829,0.0) -- (0.8975434423451086,0.0);
\draw [mesh] (0.8975434423451086,0.0) -- (0.9436796271426474,0.0);
\draw [mesh] (0.9436796271426474,0.0) -- (1.0,0.0);
\draw [mesh] (1.0,0.0) -- (1.0,0.05452437939993576);
\draw [mesh] (1.0,0.05452437939993576) -- (1.0,0.09959236868677171);
\draw [mesh] (1.0,0.09959236868677171) -- (1.0,0.13520396786050784);
\draw [mesh] (1.0,0.13520396786050784) -- (0.945142763328311,0.1352862740579589);
\draw [mesh] (0.945142763328311,0.1352862740579589) -- (0.9001282522203382,0.13541066434057272);
\draw [mesh] (0.9001282522203382,0.13541066434057272) -- (0.8649564666760815,0.13557713870834928);
\draw [mesh] (0.8649564666760815,0.13557713870834928) -- (0.8639175683198046,0.09988060509888494);
\draw [mesh] (0.8639175683198046,0.09988060509888494) -- (0.8627958946302383,0.05468822552943516);
\draw [mesh] (0.8615914456073829,0.0) -- (0.8627958946302383,0.05468822552943516);
\draw [mesh] (0.49520356816509215,0.13933977838253142) -- (0.526357923065994,0.13894330073382039);
\draw [mesh] (0.526357923065994,0.13894330073382039) -- (0.5575037565587613,0.13855847608794578);
\draw [mesh] (0.5575037565587613,0.13855847608794578) -- (0.5886410686433943,0.13818530444490762);
\draw [mesh] (0.5886410686433943,0.13818530444490762) -- (0.5905176978160351,0.16893719068043833);
\draw [mesh] (0.5905176978160351,0.16893719068043833) -- (0.5922882240444847,0.19967107452040794);
\draw [mesh] (0.5922882240444847,0.19967107452040794) -- (0.5939526473287432,0.23038695596481656);
\draw [mesh] (0.5939526473287432,0.23038695596481656) -- (0.5628254510660755,0.23067809106502674);
\draw [mesh] (0.5628254510660755,0.23067809106502674) -- (0.5316326831564282,0.23101037901769753);
\draw [mesh] (0.5316326831564282,0.23101037901769753) -- (0.5003743435998012,0.23138381982282893);
\draw [mesh] (0.5003743435998012,0.23138381982282893) -- (0.49874139197438533,0.20077123556894738);
\draw [mesh] (0.49874139197438533,0.20077123556894738) -- (0.4970178001628157,0.17008988842218156);
\draw [mesh] (0.49520356816509215,0.13933977838253142) -- (0.4970178001628157,0.17008988842218156);
\draw [mesh] (0.5886410686433943,0.13818530444490762) -- (0.6197330720569292,0.1378244263988727);
\draw [mesh] (0.6197330720569292,0.1378244263988727) -- (0.6507429795364027,0.13747648254400785);
\draw [mesh] (0.6507429795364027,0.13747648254400785) -- (0.6816707910818152,0.13714147288031306);
\draw [mesh] (0.6816707910818152,0.13714147288031306) -- (0.6834156973517601,0.16796493988914077);
\draw [mesh] (0.6834156973517601,0.16796493988914077) -- (0.6850565674518297,0.19882427927076757);
\draw [mesh] (0.6850565674518297,0.19882427927076757) -- (0.6865934013820243,0.22971949102519346);
\draw [mesh] (0.6865934013820243,0.22971949102519346) -- (0.6558559227563199,0.2299099324312197);
\draw [mesh] (0.6558559227563199,0.2299099324312197) -- (0.6249756714052263,0.23013242074442736);
\draw [mesh] (0.6249756714052263,0.23013242074442736) -- (0.5939526473287432,0.23038695596481656);
\draw [mesh] (0.5939526473287432,0.23038695596481656) -- (0.5922882240444847,0.19967107452040794);
\draw [mesh] (0.5922882240444847,0.19967107452040794) -- (0.5905176978160351,0.16893719068043833);
\draw [mesh] (0.5886410686433943,0.13818530444490762) -- (0.5905176978160351,0.16893719068043833);
\draw [mesh] (0.6816707910818152,0.13714147288031306) -- (0.7124975327350832,0.13682378486776264);
\draw [mesh] (0.7124975327350832,0.13682378486776264) -- (0.7432042305381232,0.13652780596633068);
\draw [mesh] (0.7432042305381232,0.13652780596633068) -- (0.7737908844909355,0.1362535361760173);
\draw [mesh] (0.7737908844909355,0.1362535361760173) -- (0.7752128066346963,0.16719269467359602);
\draw [mesh] (0.7752128066346963,0.16719269467359602) -- (0.7765515091085293,0.1982105131800897);
\draw [mesh] (0.7765515091085293,0.1982105131800897) -- (0.7778069919124351,0.22930699169549823);
\draw [mesh] (0.7778069919124351,0.22930699169549823) -- (0.7475768364597689,0.22941987935481645);
\draw [mesh] (0.7475768364597689,0.22941987935481645) -- (0.7171723062829652,0.2295573791313815);
\draw [mesh] (0.7171723062829652,0.2295573791313815) -- (0.6865934013820243,0.22971949102519346);
\draw [mesh] (0.6865934013820243,0.22971949102519346) -- (0.6850565674518297,0.19882427927076757);
\draw [mesh] (0.6850565674518297,0.19882427927076757) -- (0.6834156973517601,0.16796493988914077);
\draw [mesh] (0.6816707910818152,0.13714147288031306) -- (0.6834156973517601,0.16796493988914077);
\draw [mesh] (0.7737908844909355,0.1362535361760173) -- (0.8042714816410842,0.1360027707453292);
\draw [mesh] (0.8042714816410842,0.1360027707453292) -- (0.8346600090361327,0.13577730492277323);
\draw [mesh] (0.8346600090361327,0.13577730492277323) -- (0.8649564666760814,0.13557713870834925);
\draw [mesh] (0.8649564666760814,0.13557713870834925) -- (0.8659244903553142,0.16658810112230987);
\draw [mesh] (0.8659244903553142,0.16658810112230987) -- (0.8668335400137479,0.19772376710524847);
\draw [mesh] (0.8668335400137479,0.19772376710524847) -- (0.867683615651383,0.22898413665716508);
\draw [mesh] (0.867683615651383,0.22898413665716508) -- (0.8378474700790323,0.229096446166887);
\draw [mesh] (0.8378474700790323,0.229096446166887) -- (0.807888595499383,0.22920406451299813);
\draw [mesh] (0.807888595499383,0.22920406451299813) -- (0.7778069919124351,0.22930699169549823);
\draw [mesh] (0.7778069919124351,0.22930699169549823) -- (0.7765515091085293,0.1982105131800897);
\draw [mesh] (0.7765515091085293,0.1982105131800897) -- (0.7752128066346963,0.16719269467359602);
\draw [mesh] (0.7737908844909355,0.1362535361760173) -- (0.7752128066346963,0.16719269467359602);
\draw [mesh] (0.8649564666760814,0.13557713870834925) -- (0.9001282522203382,0.13541066434057272);
\draw [mesh] (0.9001282522203382,0.13541066434057272) -- (0.945142763328311,0.1352862740579589);
\draw [mesh] (0.945142763328311,0.1352862740579589) -- (1.0,0.13520396786050784);
\draw [mesh] (1.0,0.13520396786050784) -- (1.0,0.16618201765555973);
\draw [mesh] (1.0,0.16618201765555973) -- (1.0,0.19734935880634297);
\draw [mesh] (1.0,0.19734935880634297) -- (1.0,0.22870599131285754);
\draw [mesh] (1.0,0.22870599131285754) -- (0.9463407516299023,0.22878407977645454);
\draw [mesh] (0.9463407516299023,0.22878407977645454) -- (0.9022352901803633,0.22887679489122364);
\draw [mesh] (0.9022352901803633,0.22887679489122364) -- (0.867683615651383,0.22898413665716508);
\draw [mesh] (0.867683615651383,0.22898413665716508) -- (0.8668335400137479,0.19772376710524847);
\draw [mesh] (0.8668335400137479,0.19772376710524847) -- (0.8659244903553142,0.16658810112230987);
\draw [mesh] (0.8649564666760814,0.13557713870834925) -- (0.8659244903553142,0.16658810112230987);
\draw [mesh] (0.5003743435998012,0.23138381982282893) -- (0.5316326831564282,0.23101037901769753);
\draw [mesh] (0.5316326831564282,0.23101037901769753) -- (0.5628254510660755,0.23067809106502674);
\draw [mesh] (0.5628254510660755,0.23067809106502674) -- (0.5939526473287432,0.23038695596481656);
\draw [mesh] (0.5939526473287432,0.23038695596481656) -- (0.5955417198188349,0.2610747030521599);
\draw [mesh] (0.5955417198188349,0.2610747030521599) -- (0.5970861936647843,0.2917241838209339);
\draw [mesh] (0.5970861936647843,0.2917241838209339) -- (0.5985860688665913,0.32233539827113866);
\draw [mesh] (0.5985860688665913,0.32233539827113866) -- (0.5674610383839642,0.3223765334271697);
\draw [mesh] (0.5674610383839642,0.3223765334271697) -- (0.5362213196532614,0.3224972793672399);
\draw [mesh] (0.5362213196532614,0.3224972793672399) -- (0.5048669126744828,0.3226976360913491);
\draw [mesh] (0.5048669126744828,0.3226976360913491) -- (0.5034294619878854,0.29235320670268633);
\draw [mesh] (0.5034294619878854,0.29235320670268633) -- (0.5019319389629915,0.261915267946513);
\draw [mesh] (0.5003743435998012,0.23138381982282893) -- (0.5019319389629915,0.261915267946513);
\draw [mesh] (0.5939526473287432,0.23038695596481656) -- (0.6249756714052263,0.23013242074442736);
\draw [mesh] (0.6249756714052263,0.23013242074442736) -- (0.6558559227563199,0.2299099324312197);
\draw [mesh] (0.6558559227563199,0.2299099324312197) -- (0.6865934013820243,0.22971949102519346);
\draw [mesh] (0.6865934013820243,0.22971949102519346) -- (0.6880631236307692,0.2606438737000453);
\draw [mesh] (0.6880631236307692,0.2606438737000453) -- (0.6895026586864905,0.2915907258429499);
\draw [mesh] (0.6895026586864905,0.2915907258429499) -- (0.6909120065491878,0.3225600474539074);
\draw [mesh] (0.6909120065491878,0.3225600474539074) -- (0.6603316098534715,0.32243435584302815);
\draw [mesh] (0.6603316098534715,0.32243435584302815) -- (0.6295562972926058,0.3223594727821052);
\draw [mesh] (0.6295562972926058,0.3223594727821052) -- (0.5985860688665913,0.32233539827113866);
\draw [mesh] (0.5985860688665913,0.32233539827113866) -- (0.5970861936647843,0.2917241838209339);
\draw [mesh] (0.5970861936647843,0.2917241838209339) -- (0.5955417198188349,0.2610747030521599);
\draw [mesh] (0.5939526473287432,0.23038695596481656) -- (0.5955417198188349,0.2610747030521599);
\draw [mesh] (0.6865934013820243,0.22971949102519346) -- (0.7171723062829652,0.2295573791313815);
\draw [mesh] (0.7171723062829652,0.2295573791313815) -- (0.7475768364597689,0.22941987935481645);
\draw [mesh] (0.7475768364597689,0.22941987935481645) -- (0.7778069919124351,0.22930699169549823);
\draw [mesh] (0.7778069919124351,0.22930699169549823) -- (0.7790099086814037,0.26048257292251364);
\draw [mesh] (0.7790099086814037,0.26048257292251364) -- (0.7801909130504264,0.29173769956382767);
\draw [mesh] (0.7801909130504264,0.29173769956382767) -- (0.7813500050195028,0.32307237161944047);
\draw [mesh] (0.7813500050195028,0.32307237161944047) -- (0.7514286317114225,0.32288847767360485);
\draw [mesh] (0.7514286317114225,0.32288847767360485) -- (0.7212826322213175,0.3227177029517605);
\draw [mesh] (0.7212826322213175,0.3227177029517605) -- (0.6909120065491878,0.3225600474539074);
\draw [mesh] (0.6909120065491878,0.3225600474539074) -- (0.6895026586864905,0.2915907258429499);
\draw [mesh] (0.6895026586864905,0.2915907258429499) -- (0.6880631236307692,0.2606438737000453);
\draw [mesh] (0.6865934013820243,0.22971949102519346) -- (0.6880631236307692,0.2606438737000453);
\draw [mesh] (0.7778069919124351,0.22930699169549823) -- (0.807888595499383,0.22920406451299813);
\draw [mesh] (0.807888595499383,0.22920406451299813) -- (0.8378474700790323,0.229096446166887);
\draw [mesh] (0.8378474700790323,0.229096446166887) -- (0.867683615651383,0.22898413665716508);
\draw [mesh] (0.867683615651383,0.22898413665716508) -- (0.868494409846648,0.2603693871518646);
\draw [mesh] (0.868494409846648,0.2603693871518646) -- (0.8692856151779726,0.29187969596315205);
\draw [mesh] (0.8692856151779726,0.29187969596315205) -- (0.8700572316453565,0.3235150630910274);
\draw [mesh] (0.8700572316453565,0.3235150630910274) -- (0.8406481458868162,0.32339609242314443);
\draw [mesh] (0.8406481458868162,0.32339609242314443) -- (0.8110790703448653,0.3232485285992821);
\draw [mesh] (0.8110790703448653,0.3232485285992821) -- (0.7813500050195028,0.32307237161944047);
\draw [mesh] (0.7813500050195028,0.32307237161944047) -- (0.7801909130504264,0.29173769956382767);
\draw [mesh] (0.7801909130504264,0.29173769956382767) -- (0.7790099086814037,0.26048257292251364);
\draw [mesh] (0.7778069919124351,0.22930699169549823) -- (0.7790099086814037,0.26048257292251364);
\draw [mesh] (0.867683615651383,0.22898413665716508) -- (0.9022352901803633,0.22887679489122364);
\draw [mesh] (0.9022352901803633,0.22887679489122364) -- (0.9463407516299023,0.22878407977645454);
\draw [mesh] (0.9463407516299023,0.22878407977645454) -- (1.0,0.22870599131285754);
\draw [mesh] (1.0,0.22870599131285754) -- (1.0,0.26024347216940347);
\draw [mesh] (1.0,0.26024347216940347) -- (1.0,0.29195335837028075);
\draw [mesh] (1.0,0.29195335837028075) -- (1.0,0.3238356499154894);
\draw [mesh] (1.0,0.3238356499154894) -- (0.9473623003808658,0.32372732885071726);
\draw [mesh] (0.9473623003808658,0.32372732885071726) -- (0.9040480442626513,0.3236204665758966);
\draw [mesh] (0.9040480442626513,0.3236204665758966) -- (0.8700572316453565,0.3235150630910274);
\draw [mesh] (0.8700572316453565,0.3235150630910274) -- (0.8692856151779726,0.29187969596315205);
\draw [mesh] (0.8692856151779726,0.29187969596315205) -- (0.868494409846648,0.2603693871518646);
\draw [mesh] (0.867683615651383,0.22898413665716508) -- (0.868494409846648,0.2603693871518646);
\draw [mesh] (0.5048669126744828,0.3226976360913491) -- (0.5362213196532614,0.3224972793672399);
\draw [mesh] (0.5362213196532614,0.3224972793672399) -- (0.5674610383839642,0.3223765334271697);
\draw [mesh] (0.5674610383839642,0.3223765334271697) -- (0.5985860688665913,0.32233539827113866);
\draw [mesh] (0.5985860688665913,0.32233539827113866) -- (0.6000450299939805,0.35289846143053644);
\draw [mesh] (0.6000450299939805,0.35289846143053644) -- (0.601466761616676,0.3834034883268897);
\draw [mesh] (0.601466761616676,0.3834034883268897) -- (0.6028512637346781,0.4138504789601984);
\draw [mesh] (0.6028512637346781,0.4138504789601984) -- (0.5716714428869241,0.41346535408147367);
\draw [mesh] (0.5716714428869241,0.41346535408147367) -- (0.5403274664246771,0.4132087287980437);
\draw [mesh] (0.5403274664246771,0.4132087287980437) -- (0.508819334347937,0.41308060310990863);
\draw [mesh] (0.508819334347937,0.41308060310990863) -- (0.5075618208743174,0.383066293458425);
\draw [mesh] (0.5075618208743174,0.383066293458425) -- (0.506244346983166,0.3529386377855718);
\draw [mesh] (0.5048669126744828,0.3226976360913491) -- (0.506244346983166,0.3529386377855718);
\draw [mesh] (0.5985860688665913,0.32233539827113866) -- (0.6295562972926058,0.3223594727821052);
\draw [mesh] (0.6295562972926058,0.3223594727821052) -- (0.6603316098534715,0.32243435584302815);
\draw [mesh] (0.6603316098534715,0.32243435584302815) -- (0.6909120065491878,0.3225600474539074);
\draw [mesh] (0.6909120065491878,0.3225600474539074) -- (0.6922969214028174,0.35354217620072237);
\draw [mesh] (0.6922969214028174,0.35354217620072237) -- (0.693663157431335,0.38452744975119957);
\draw [mesh] (0.693663157431335,0.38452744975119957) -- (0.6950107146347406,0.41551586810533897);
\draw [mesh] (0.6950107146347406,0.41551586810533897) -- (0.6645428483839332,0.4148902350311756);
\draw [mesh] (0.6645428483839332,0.4148902350311756) -- (0.6338230314172457,0.4143351053161287);
\draw [mesh] (0.6338230314172457,0.4143351053161287) -- (0.6028512637346781,0.4138504789601984);
\draw [mesh] (0.6028512637346781,0.4138504789601984) -- (0.601466761616676,0.3834034883268897);
\draw [mesh] (0.601466761616676,0.3834034883268897) -- (0.6000450299939805,0.35289846143053644);
\draw [mesh] (0.5985860688665913,0.32233539827113866) -- (0.6000450299939805,0.35289846143053644);
\draw [mesh] (0.6909120065491878,0.3225600474539074) -- (0.7212826322213175,0.3227177029517605);
\draw [mesh] (0.7212826322213175,0.3227177029517605) -- (0.7514286317114225,0.32288847767360485);
\draw [mesh] (0.7514286317114225,0.32288847767360485) -- (0.7813500050195028,0.32307237161944047);
\draw [mesh] (0.7813500050195028,0.32307237161944047) -- (0.7824961754784414,0.3544773438808582);
\draw [mesh] (0.7824961754784414,0.3544773438808582) -- (0.7836384153170513,0.3859433711395877);
\draw [mesh] (0.7836384153170513,0.3859433711395877) -- (0.7847767245353324,0.41747045339562855);
\draw [mesh] (0.7847767245353324,0.41747045339562855) -- (0.7551346462969154,0.4168251625146155);
\draw [mesh] (0.7551346462969154,0.4168251625146155) -- (0.725212642996718,0.41617363408451896);
\draw [mesh] (0.725212642996718,0.41617363408451896) -- (0.6950107146347406,0.41551586810533897);
\draw [mesh] (0.6950107146347406,0.41551586810533897) -- (0.693663157431335,0.38452744975119957);
\draw [mesh] (0.693663157431335,0.38452744975119957) -- (0.6922969214028174,0.35354217620072237);
\draw [mesh] (0.6909120065491878,0.3225600474539074) -- (0.6922969214028174,0.35354217620072237);
\draw [mesh] (0.7813500050195028,0.32307237161944047) -- (0.8110790703448653,0.3232485285992821);
\draw [mesh] (0.8110790703448653,0.3232485285992821) -- (0.8406481458868162,0.32339609242314443);
\draw [mesh] (0.8406481458868162,0.32339609242314443) -- (0.8700572316453565,0.3235150630910274);
\draw [mesh] (0.8700572316453565,0.3235150630910274) -- (0.8708224879201407,0.3552646165808992);
\draw [mesh] (0.8708224879201407,0.3552646165808992) -- (0.8715946126736656,0.38711748447817573);
\draw [mesh] (0.8715946126736656,0.38711748447817573) -- (0.872373605905931,0.4190736667828569);
\draw [mesh] (0.872373605905931,0.4190736667828569) -- (0.8433767489495053,0.4186111074164887);
\draw [mesh] (0.8433767489495053,0.4186111074164887) -- (0.8141777884926392,0.4180767029540793);
\draw [mesh] (0.8141777884926392,0.4180767029540793) -- (0.7847767245353324,0.41747045339562855);
\draw [mesh] (0.7847767245353324,0.41747045339562855) -- (0.7836384153170513,0.3859433711395877);
\draw [mesh] (0.7836384153170513,0.3859433711395877) -- (0.7824961754784414,0.3544773438808582);
\draw [mesh] (0.7813500050195028,0.32307237161944047) -- (0.7824961754784414,0.3544773438808582);
\draw [mesh] (0.8700572316453565,0.3235150630910274) -- (0.9040480442626513,0.3236204665758966);
\draw [mesh] (0.9040480442626513,0.3236204665758966) -- (0.9473623003808658,0.32372732885071726);
\draw [mesh] (0.9473623003808658,0.32372732885071726) -- (1.0,0.3238356499154894);
\draw [mesh] (1.0,0.3238356499154894) -- (1.0,0.35586357864208795);
\draw [mesh] (1.0,0.35586357864208795) -- (1.0,0.3880103763871351);
\draw [mesh] (1.0,0.3880103763871351) -- (1.0,0.4202760431506306);
\draw [mesh] (1.0,0.4202760431506306) -- (0.9483603178629875,0.41989248082521025);
\draw [mesh] (0.9483603178629875,0.41989248082521025) -- (0.9058181864982979,0.41949168870261894);
\draw [mesh] (0.9058181864982979,0.41949168870261894) -- (0.872373605905931,0.4190736667828569);
\draw [mesh] (0.872373605905931,0.4190736667828569) -- (0.8715946126736656,0.38711748447817573);
\draw [mesh] (0.8715946126736656,0.38711748447817573) -- (0.8708224879201407,0.3552646165808992);
\draw [mesh] (0.8700572316453565,0.3235150630910274) -- (0.8708224879201407,0.3552646165808992);
\draw [mesh] (0.508819334347937,0.41308060310990863) -- (0.5403274664246771,0.4132087287980437);
\draw [mesh] (0.5403274664246771,0.4132087287980437) -- (0.5716714428869241,0.41346535408147367);
\draw [mesh] (0.5716714428869241,0.41346535408147367) -- (0.6028512637346781,0.4138504789601984);
\draw [mesh] (0.6028512637346781,0.4138504789601984) -- (0.604202530036559,0.4442421576400978);
\draw [mesh] (0.604202530036559,0.4442421576400978) -- (0.6055245542108909,0.47458124867622314);
\draw [mesh] (0.6055245542108909,0.47458124867622314) -- (0.6068173362576734,0.5048677520685745);
\draw [mesh] (0.6068173362576734,0.5048677520685745) -- (0.5755113786701845,0.5038768176089331);
\draw [mesh] (0.5755113786701845,0.5038768176089331) -- (0.543991462178829,0.5030733750033403);
\draw [mesh] (0.543991462178829,0.5030733750033403) -- (0.5122575867836067,0.5024574242517958);
\draw [mesh] (0.5122575867836067,0.5024574242517958) -- (0.5111658020514704,0.47277539248905776);
\draw [mesh] (0.5111658020514704,0.47277539248905776) -- (0.5100197179062473,0.44298311877509533);
\draw [mesh] (0.508819334347937,0.41308060310990863) -- (0.5100197179062473,0.44298311877509533);
\draw [mesh] (0.6028512637346781,0.4138504789601984) -- (0.6338230314172457,0.4143351053161287);
\draw [mesh] (0.6338230314172457,0.4143351053161287) -- (0.6645428483839332,0.4148902350311756);
\draw [mesh] (0.6645428483839332,0.4148902350311756) -- (0.6950107146347406,0.41551586810533897);
\draw [mesh] (0.6950107146347406,0.41551586810533897) -- (0.6963463025587006,0.44651244668459733);
\draw [mesh] (0.6963463025587006,0.44651244668459733) -- (0.6976766307488805,0.4775222009104315);
\draw [mesh] (0.6976766307488805,0.4775222009104315) -- (0.6990016992052808,0.5085451307828414);
\draw [mesh] (0.6990016992052808,0.5085451307828414) -- (0.6685874829914249,0.5072252628660255);
\draw [mesh] (0.6685874829914249,0.5072252628660255) -- (0.6378593620088889,0.50599946996127);
\draw [mesh] (0.6378593620088889,0.50599946996127) -- (0.6068173362576734,0.5048677520685745);
\draw [mesh] (0.6068173362576734,0.5048677520685745) -- (0.6055245542108909,0.47458124867622314);
\draw [mesh] (0.6055245542108909,0.47458124867622314) -- (0.604202530036559,0.4442421576400978);
\draw [mesh] (0.6028512637346781,0.4138504789601984) -- (0.604202530036559,0.4442421576400978);
\draw [mesh] (0.6950107146347406,0.41551586810533897) -- (0.725212642996718,0.41617363408451896);
\draw [mesh] (0.725212642996718,0.41617363408451896) -- (0.7551346462969154,0.4168251625146155);
\draw [mesh] (0.7551346462969154,0.4168251625146155) -- (0.7847767245353324,0.41747045339562855);
\draw [mesh] (0.7847767245353324,0.41747045339562855) -- (0.7859184688393485,0.44906436179474984);
\draw [mesh] (0.7859184688393485,0.44906436179474984) -- (0.7870710139351631,0.48073086748272065);
\draw [mesh] (0.7870710139351631,0.48073086748272065) -- (0.7882343598227765,0.5124699704595408);
\draw [mesh] (0.7882343598227765,0.5124699704595408) -- (0.758832168699401,0.5112007742543829);
\draw [mesh] (0.758832168699401,0.5112007742543829) -- (0.729087948493569,0.5098924943621498);
\draw [mesh] (0.729087948493569,0.5098924943621498) -- (0.6990016992052808,0.5085451307828414);
\draw [mesh] (0.6990016992052808,0.5085451307828414) -- (0.6976766307488805,0.4775222009104315);
\draw [mesh] (0.6976766307488805,0.4775222009104315) -- (0.6963463025587006,0.44651244668459733);
\draw [mesh] (0.6950107146347406,0.41551586810533897) -- (0.6963463025587006,0.44651244668459733);
\draw [mesh] (0.7847767245353324,0.41747045339562855) -- (0.8141777884926392,0.4180767029540793);
\draw [mesh] (0.8141777884926392,0.4180767029540793) -- (0.8433767489495053,0.4186111074164887);
\draw [mesh] (0.8433767489495053,0.4186111074164887) -- (0.872373605905931,0.4190736667828569);
\draw [mesh] (0.872373605905931,0.4190736667828569) -- (0.8731660363423469,0.45113957424167844);
\draw [mesh] (0.8731660363423469,0.45113957424167844) -- (0.8739784727083225,0.4833216176013758);
\draw [mesh] (0.8739784727083225,0.4833216176013758) -- (0.8748109150038579,0.515619796861949);
\draw [mesh] (0.8748109150038579,0.515619796861949) -- (0.846200279846911,0.5147029962128024);
\draw [mesh] (0.846200279846911,0.5147029962128024) -- (0.817341428119884,0.5136530540786665);
\draw [mesh] (0.817341428119884,0.5136530540786665) -- (0.7882343598227765,0.5124699704595408);
\draw [mesh] (0.7882343598227765,0.5124699704595408) -- (0.7870710139351631,0.48073086748272065);
\draw [mesh] (0.7870710139351631,0.48073086748272065) -- (0.7859184688393485,0.44906436179474984);
\draw [mesh] (0.7847767245353324,0.41747045339562855) -- (0.7859184688393485,0.44906436179474984);
\draw [mesh] (0.872373605905931,0.4190736667828569) -- (0.9058181864982979,0.41949168870261894);
\draw [mesh] (0.9058181864982979,0.41949168870261894) -- (0.9483603178629875,0.41989248082521025);
\draw [mesh] (0.9483603178629875,0.41989248082521025) -- (1.0,0.4202760431506306);
\draw [mesh] (1.0,0.4202760431506306) -- (1.0,0.452667628553045);
\draw [mesh] (1.0,0.452667628553045) -- (1.0,0.4851921822148486);
\draw [mesh] (1.0,0.4851921822148486) -- (1.0,0.5178497041360415);
\draw [mesh] (1.0,0.5178497041360415) -- (0.9494415262500812,0.5171776866993135);
\draw [mesh] (0.9494415262500812,0.5171776866993135) -- (0.907711831251367,0.5164343842746161);
\draw [mesh] (0.907711831251367,0.5164343842746161) -- (0.8748109150038579,0.515619796861949);
\draw [mesh] (0.8748109150038579,0.515619796861949) -- (0.8739784727083225,0.4833216176013758);
\draw [mesh] (0.8739784727083225,0.4833216176013758) -- (0.8731660363423469,0.45113957424167844);
\draw [mesh] (0.872373605905931,0.4190736667828569) -- (0.8731660363423469,0.45113957424167844);


==> Meshes/cos.iga.12x12.pdeexa.dt100e-3/mesh1.tex <==
\draw [mesh] (0.0,0.5150843922724222) -- (0.04994823173619835,0.5149018868566623);
\draw [mesh] (0.04994823173619835,0.5149018868566623) -- (0.09152910401183609,0.5150493857007019);
\draw [mesh] (0.09152910401183609,0.5150493857007019) -- (0.12474261682691323,0.515526888804541);
\draw [mesh] (0.12474261682691323,0.515526888804541) -- (0.12349453077537005,0.546745681937253);
\draw [mesh] (0.12349453077537005,0.546745681937253) -- (0.12207795980595498,0.5781172858333123);
\draw [mesh] (0.12207795980595498,0.5781172858333123) -- (0.12049290391866807,0.6096417004927188);
\draw [mesh] (0.12049290391866807,0.6096417004927188) -- (0.08817170206529751,0.6091304237853262);
\draw [mesh] (0.08817170206529751,0.6091304237853262) -- (0.04800740075907482,0.6090143635293058);
\draw [mesh] (0.04800740075907482,0.6090143635293058) -- (0.0,0.6092935197246578);
\draw [mesh] (0.0,0.6092935197246578) -- (0.0,0.5777119872442309);
\draw [mesh] (0.0,0.5777119872442309) -- (0.0,0.5463089447601523);
\draw [mesh] (0.0,0.5150843922724222) -- (0.0,0.5463089447601523);
\draw [mesh] (0.12474261682691323,0.515526888804541) -- (0.15378813729073246,0.5159540609842295);
\draw [mesh] (0.15378813729073246,0.5159540609842295) -- (0.18286503251259653,0.5159505670558167);
\draw [mesh] (0.18286503251259653,0.5159505670558167) -- (0.21197330249250543,0.515516407019303);
\draw [mesh] (0.21197330249250543,0.515516407019303) -- (0.210240922264517,0.5466915589966214);
\draw [mesh] (0.210240922264517,0.5466915589966214) -- (0.2082646436244389,0.5779829505849675);
\draw [mesh] (0.2082646436244389,0.5779829505849675) -- (0.20604446657227118,0.6093905817843417);
\draw [mesh] (0.20604446657227118,0.6093905817843417) -- (0.1774489220715658,0.6100026821332705);
\draw [mesh] (0.1774489220715658,0.6100026821332705) -- (0.14893173452036473,0.6100863883693962);
\draw [mesh] (0.14893173452036473,0.6100863883693962) -- (0.12049290391866806,0.6096417004927188);
\draw [mesh] (0.12049290391866806,0.6096417004927188) -- (0.12207795980595498,0.5781172858333123);
\draw [mesh] (0.12207795980595498,0.5781172858333123) -- (0.12349453077537005,0.546745681937253);
\draw [mesh] (0.12474261682691323,0.515526888804541) -- (0.12349453077537005,0.546745681937253);
\draw [mesh] (0.21197330249250543,0.515516407019303) -- (0.24117777709798033,0.5147284549899639);
\draw [mesh] (0.24117777709798033,0.5147284549899639) -- (0.27054328619654244,0.513663585083075);
\draw [mesh] (0.27054328619654244,0.513663585083075) -- (0.3000698297881917,0.5123217972986361);
\draw [mesh] (0.3000698297881917,0.5123217972986361) -- (0.29800605405940883,0.543237389899516);
\draw [mesh] (0.29800605405940883,0.543237389899516) -- (0.29564091412326926,0.5742324208656795);
\draw [mesh] (0.29564091412326926,0.5742324208656795) -- (0.2929744099797729,0.6053068901971268);
\draw [mesh] (0.2929744099797729,0.6053068901971268) -- (0.26376981229257707,0.6069914094753593);
\draw [mesh] (0.26376981229257707,0.6069914094753593) -- (0.23479316449007645,0.6083526400044308);
\draw [mesh] (0.23479316449007645,0.6083526400044308) -- (0.20604446657227118,0.6093905817843417);
\draw [mesh] (0.20604446657227118,0.6093905817843417) -- (0.2082646436244389,0.5779829505849675);
\draw [mesh] (0.2082646436244389,0.5779829505849675) -- (0.210240922264517,0.5466915589966214);
\draw [mesh] (0.21197330249250543,0.515516407019303) -- (0.210240922264517,0.5466915589966214);
\draw [mesh] (0.3000698297881917,0.5123217972986361) -- (0.3297574807336099,0.510777922121384);
\draw [mesh] (0.3297574807336099,0.510777922121384) -- (0.35960631189347897,0.5091067900360553);
\draw [mesh] (0.35960631189347897,0.5091067900360553) -- (0.3896163232677986,0.5073084010426495);
\draw [mesh] (0.3896163232677986,0.5073084010426495) -- (0.38739069062514275,0.5378816689101759);
\draw [mesh] (0.38739069062514275,0.5378816689101759) -- (0.38482566850007044,0.5684983715119175);
\draw [mesh] (0.38482566850007044,0.5684983715119175) -- (0.3819212568925818,0.5991585088478745);
\draw [mesh] (0.3819212568925818,0.5991585088478745) -- (0.35205205702738374,0.6013435004955838);
\draw [mesh] (0.35205205702738374,0.6013435004955838) -- (0.3224031080564474,0.6033929609453346);
\draw [mesh] (0.3224031080564474,0.6033929609453346) -- (0.2929744099797729,0.6053068901971268);
\draw [mesh] (0.2929744099797729,0.6053068901971268) -- (0.29564091412326926,0.5742324208656795);
\draw [mesh] (0.29564091412326926,0.5742324208656795) -- (0.29800605405940883,0.543237389899516);
\draw [mesh] (0.3000698297881917,0.5123217972986361) -- (0.29800605405940883,0.543237389899516);
\draw [mesh] (0.3896163232677986,0.5073084010426495) -- (0.4197823044008754,0.5054518745334865);
\draw [mesh] (0.4197823044008754,0.5054518745334865) -- (0.4500990448370157,0.5036063299008852);
\draw [mesh] (0.4500990448370157,0.5036063299008852) -- (0.4805665445762196,0.5017717671448457);
\draw [mesh] (0.4805665445762196,0.5017717671448457) -- (0.4783268813411415,0.5320078926461275);
\draw [mesh] (0.4783268813411415,0.5320078926461275) -- (0.47573045670161196,0.5622515940574617);
\draw [mesh] (0.47573045670161196,0.5622515940574617) -- (0.4727772706576309,0.5925028713788484);
\draw [mesh] (0.4727772706576309,0.5925028713788484) -- (0.44228792432971176,0.5946986095860703);
\draw [mesh] (0.44228792432971176,0.5946986095860703) -- (0.4120025864080288,0.5969171554090791);
\draw [mesh] (0.4120025864080288,0.5969171554090791) -- (0.3819212568925818,0.5991585088478745);
\draw [mesh] (0.3819212568925818,0.5991585088478745) -- (0.38482566850007044,0.5684983715119175);
\draw [mesh] (0.38482566850007044,0.5684983715119175) -- (0.38739069062514275,0.5378816689101759);
\draw [mesh] (0.3896163232677986,0.5073084010426495) -- (0.38739069062514275,0.5378816689101759);
\draw [mesh] (0.0,0.6092935197246578) -- (0.04800740075907482,0.6090143635293058);
\draw [mesh] (0.04800740075907482,0.6090143635293058) -- (0.08817170206529751,0.6091304237853262);
\draw [mesh] (0.08817170206529751,0.6091304237853262) -- (0.12049290391866806,0.6096417004927188);
\draw [mesh] (0.12049290391866806,0.6096417004927188) -- (0.11873970260696005,0.6413256991538088);
\draw [mesh] (0.11873970260696005,0.6413256991538088) -- (0.11681869536428172,0.6731760550549183);
\draw [mesh] (0.11681869536428172,0.6731760550549183) -- (0.1147298821906331,0.7051927681960475);
\draw [mesh] (0.1147298821906331,0.7051927681960475) -- (0.08365997369838714,0.7047983876204058);
\draw [mesh] (0.08365997369838714,0.7047983876204058) -- (0.04541667963484278,0.7048496096312394);
\draw [mesh] (0.04541667963484278,0.7048496096312394) -- (0.0,0.7053464342285484);
\draw [mesh] (0.0,0.7053464342285484) -- (0.0,0.67309755560101);
\draw [mesh] (0.0,0.67309755560101) -- (0.0,0.6410799174330466);
\draw [mesh] (0.0,0.6092935197246578) -- (0.0,0.6410799174330466);
\draw [mesh] (0.12049290391866806,0.6096417004927188) -- (0.14893173452036473,0.6100863883693962);
\draw [mesh] (0.14893173452036473,0.6100863883693962) -- (0.1774489220715658,0.6100026821332705);
\draw [mesh] (0.1774489220715658,0.6100026821332705) -- (0.20604446657227118,0.6093905817843417);
\draw [mesh] (0.20604446657227118,0.6093905817843417) -- (0.20357152540636483,0.6409121874556909);
\draw [mesh] (0.20357152540636483,0.6409121874556909) -- (0.20083695442507057,0.6725455024599619);
\draw [mesh] (0.20083695442507057,0.6725455024599619) -- (0.19784075362838865,0.7042905267971549);
\draw [mesh] (0.19784075362838865,0.7042905267971549) -- (0.16999019107847788,0.7052032265980149);
\draw [mesh] (0.16999019107847788,0.7052032265980149) -- (0.14228656726589264,0.7055039737309792);
\draw [mesh] (0.14228656726589264,0.7055039737309792) -- (0.11472988219063311,0.7051927681960476);
\draw [mesh] (0.11472988219063311,0.7051927681960476) -- (0.11681869536428172,0.6731760550549183);
\draw [mesh] (0.11681869536428172,0.6731760550549183) -- (0.11873970260696005,0.6413256991538088);
\draw [mesh] (0.12049290391866806,0.6096417004927188) -- (0.11873970260696005,0.6413256991538088);
\draw [mesh] (0.20604446657227118,0.6093905817843417) -- (0.23479316449007645,0.6083526400044308);
\draw [mesh] (0.23479316449007645,0.6083526400044308) -- (0.26376981229257707,0.6069914094753593);
\draw [mesh] (0.26376981229257707,0.6069914094753593) -- (0.2929744099797729,0.6053068901971268);
\draw [mesh] (0.2929744099797729,0.6053068901971268) -- (0.2899899921208578,0.6364578781911511);
\draw [mesh] (0.2899899921208578,0.6364578781911511) -- (0.2866711110384617,0.6676824651450453);
\draw [mesh] (0.2866711110384617,0.6676824651450453) -- (0.28301776673258466,0.6989806510588097);
\draw [mesh] (0.28301776673258466,0.6989806510588097) -- (0.2543132251759694,0.7011181312680187);
\draw [mesh] (0.2543132251759694,0.7011181312680187) -- (0.22592088747457068,0.702888089847467);
\draw [mesh] (0.22592088747457068,0.702888089847467) -- (0.19784075362838865,0.7042905267971549);
\draw [mesh] (0.19784075362838865,0.7042905267971549) -- (0.20083695442507057,0.6725455024599619);
\draw [mesh] (0.20083695442507057,0.6725455024599619) -- (0.20357152540636483,0.6409121874556909);
\draw [mesh] (0.20604446657227118,0.6093905817843417) -- (0.20357152540636483,0.6409121874556909);
\draw [mesh] (0.2929744099797729,0.6053068901971268) -- (0.3224031080564474,0.6033929609453346);
\draw [mesh] (0.3224031080564474,0.6033929609453346) -- (0.35205205702738374,0.6013435004955838);
\draw [mesh] (0.35205205702738374,0.6013435004955838) -- (0.3819212568925818,0.5991585088478745);
\draw [mesh] (0.3819212568925818,0.5991585088478745) -- (0.37865455800440767,0.6298593845797915);
\draw [mesh] (0.37865455800440767,0.6298593845797915) -- (0.375002674037279,0.6605983023694131);
\draw [mesh] (0.375002674037279,0.6605983023694131) -- (0.3709656049911959,0.6913752622167393);
\draw [mesh] (0.3709656049911959,0.6913752622167393) -- (0.3413461238370055,0.6940529842240525);
\draw [mesh] (0.3413461238370055,0.6940529842240525) -- (0.31203017775080166,0.6965881138380761);
\draw [mesh] (0.31203017775080166,0.6965881138380761) -- (0.28301776673258466,0.6989806510588097);
\draw [mesh] (0.28301776673258466,0.6989806510588097) -- (0.2866711110384617,0.6676824651450453);
\draw [mesh] (0.2866711110384617,0.6676824651450453) -- (0.2899899921208578,0.6364578781911511);
\draw [mesh] (0.2929744099797729,0.6053068901971268) -- (0.2899899921208578,0.6364578781911511);
\draw [mesh] (0.3819212568925818,0.5991585088478745) -- (0.4120025864080288,0.5969171554090791);
\draw [mesh] (0.4120025864080288,0.5969171554090791) -- (0.44228792432971176,0.5946986095860703);
\draw [mesh] (0.44228792432971176,0.5946986095860703) -- (0.4727772706576309,0.5925028713788484);
\draw [mesh] (0.4727772706576309,0.5925028713788484) -- (0.4694403064089059,0.6227591071495436);
\draw [mesh] (0.4694403064089059,0.6227591071495436) -- (0.46569254715514447,0.6530176839088034);
\draw [mesh] (0.46569254715514447,0.6530176839088034) -- (0.46153399289634683,0.683278601656628);
\draw [mesh] (0.46153399289634683,0.683278601656628) -- (0.43106572096338547,0.6859440676096067);
\draw [mesh] (0.43106572096338547,0.6859440676096067) -- (0.40087625832833523,0.6886429544629772);
\draw [mesh] (0.40087625832833523,0.6886429544629772) -- (0.3709656049911959,0.6913752622167393);
\draw [mesh] (0.3709656049911959,0.6913752622167393) -- (0.375002674037279,0.6605983023694131);
\draw [mesh] (0.375002674037279,0.6605983023694131) -- (0.37865455800440767,0.6298593845797915);
\draw [mesh] (0.3819212568925818,0.5991585088478745) -- (0.37865455800440767,0.6298593845797915);
\draw [mesh] (0.0,0.7053464342285484) -- (0.04541667963484278,0.7048496096312394);
\draw [mesh] (0.04541667963484278,0.7048496096312394) -- (0.08365997369838714,0.7047983876204058);
\draw [mesh] (0.08365997369838714,0.7047983876204058) -- (0.11472988219063311,0.7051927681960476);
\draw [mesh] (0.11472988219063311,0.7051927681960476) -- (0.1124692343212211,0.7375441487545334);
\draw [mesh] (0.1124692343212211,0.7375441487545334) -- (0.11003272299125272,0.7703985069077135);
\draw [mesh] (0.11003272299125272,0.7703985069077135) -- (0.10742034820072795,0.803755842655587);
\draw [mesh] (0.10742034820072795,0.803755842655587) -- (0.07798314319883298,0.8036481495454032);
\draw [mesh] (0.07798314319883298,0.8036481495454032) -- (0.04217636046525702,0.8039897587022251);
\draw [mesh] (0.04217636046525702,0.8039897587022251) -- (0.0,0.8047806701260517);
\draw [mesh] (0.0,0.8047806701260517) -- (0.0,0.7711157605323227);
\draw [mesh] (0.0,0.7711157605323227) -- (0.0,0.7379710152331549);
\draw [mesh] (0.0,0.7053464342285484) -- (0.0,0.7379710152331549);
\draw [mesh] (0.11472988219063311,0.7051927681960476) -- (0.14228656726589264,0.7055039737309792);
\draw [mesh] (0.14228656726589264,0.7055039737309792) -- (0.16999019107847788,0.7052032265980149);
\draw [mesh] (0.16999019107847788,0.7052032265980149) -- (0.19784075362838865,0.7042905267971549);
\draw [mesh] (0.19784075362838865,0.7042905267971549) -- (0.19456835632976777,0.7363179112015691);
\draw [mesh] (0.19456835632976777,0.7363179112015691) -- (0.19100519584265668,0.7687983064075036);
\draw [mesh] (0.19100519584265668,0.7687983064075036) -- (0.18715127216705552,0.8017317124149582);
\draw [mesh] (0.18715127216705552,0.8017317124149582) -- (0.16035792516535421,0.8030777920444316);
\draw [mesh] (0.16035792516535421,0.8030777920444316) -- (0.1337809505099117,0.8037525021246412);
\draw [mesh] (0.1337809505099117,0.8037525021246412) -- (0.1074203482007279,0.8037558426555869);
\draw [mesh] (0.1074203482007279,0.8037558426555869) -- (0.11003272299125272,0.7703985069077135);
\draw [mesh] (0.11003272299125272,0.7703985069077135) -- (0.1124692343212211,0.7375441487545334);
\draw [mesh] (0.11472988219063311,0.7051927681960476) -- (0.1124692343212211,0.7375441487545334);
\draw [mesh] (0.19784075362838865,0.7042905267971549) -- (0.22592088747457068,0.702888089847467);
\draw [mesh] (0.22592088747457068,0.702888089847467) -- (0.2543132251759694,0.7011181312680187);
\draw [mesh] (0.2543132251759694,0.7011181312680187) -- (0.28301776673258466,0.6989806510588097);
\draw [mesh] (0.28301776673258466,0.6989806510588097) -- (0.27899205936192406,0.7305164952977153);
\draw [mesh] (0.27899205936192406,0.7305164952977153) -- (0.27455608908517715,0.7624540572270329);
\draw [mesh] (0.27455608908517715,0.7624540572270329) -- (0.2697098559023441,0.7947933368467625);
\draw [mesh] (0.2697098559023441,0.7947933368467625) -- (0.24177833149929304,0.7975268136708009);
\draw [mesh] (0.24177833149929304,0.7975268136708009) -- (0.21425880358753022,0.7998396055268663);
\draw [mesh] (0.21425880358753022,0.7998396055268663) -- (0.18715127216705552,0.8017317124149582);
\draw [mesh] (0.18715127216705552,0.8017317124149582) -- (0.19100519584265668,0.7687983064075036);
\draw [mesh] (0.19100519584265668,0.7687983064075036) -- (0.19456835632976777,0.7363179112015691);
\draw [mesh] (0.19784075362838865,0.7042905267971549) -- (0.19456835632976777,0.7363179112015691);
\draw [mesh] (0.28301776673258466,0.6989806510588097) -- (0.31203017775080166,0.6965881138380761);
\draw [mesh] (0.31203017775080166,0.6965881138380761) -- (0.3413461238370055,0.6940529842240525);
\draw [mesh] (0.3413461238370055,0.6940529842240525) -- (0.3709656049911959,0.6913752622167393);
\draw [mesh] (0.3709656049911959,0.6913752622167393) -- (0.3664781638227111,0.7223361889839194);
\draw [mesh] (0.3664781638227111,0.7223361889839194) -- (0.36147516348837694,0.7536270075331023);
\draw [mesh] (0.36147516348837694,0.7536270075331023) -- (0.35595660398819395,0.7852477178642883);
\draw [mesh] (0.35595660398819395,0.7852477178642883) -- (0.3268000923729629,0.788588293315868);
\draw [mesh] (0.3268000923729629,0.788588293315868) -- (0.2980511763443462,0.7917701663100262);
\draw [mesh] (0.2980511763443462,0.7917701663100262) -- (0.2697098559023441,0.7947933368467625);
\draw [mesh] (0.2697098559023441,0.7947933368467625) -- (0.27455608908517715,0.7624540572270329);
\draw [mesh] (0.27455608908517715,0.7624540572270329) -- (0.27899205936192406,0.7305164952977153);
\draw [mesh] (0.28301776673258466,0.6989806510588097) -- (0.27899205936192406,0.7305164952977153);
\draw [mesh] (0.3709656049911959,0.6913752622167393) -- (0.40087625832833523,0.6886429544629772);
\draw [mesh] (0.40087625832833523,0.6886429544629772) -- (0.43106572096338547,0.6859440676096067);
\draw [mesh] (0.43106572096338547,0.6859440676096067) -- (0.46153399289634683,0.683278601656628);
\draw [mesh] (0.46153399289634683,0.683278601656628) -- (0.4568803069559912,0.7136569273242076);
\draw [mesh] (0.4568803069559912,0.7136569273242076) -- (0.4516471526575563,0.744267727842733);
\draw [mesh] (0.4516471526575563,0.744267727842733) -- (0.4458345300010421,0.7751110032122037);
\draw [mesh] (0.4458345300010421,0.7751110032122037) -- (0.41547588848848527,0.7784625602320567);
\draw [mesh] (0.41547588848848527,0.7784625602320567) -- (0.38551657981753584,0.7818414651160848);
\draw [mesh] (0.38551657981753584,0.7818414651160848) -- (0.35595660398819395,0.7852477178642883);
\draw [mesh] (0.35595660398819395,0.7852477178642883) -- (0.36147516348837694,0.7536270075331023);
\draw [mesh] (0.36147516348837694,0.7536270075331023) -- (0.3664781638227111,0.7223361889839194);
\draw [mesh] (0.3709656049911959,0.6913752622167393) -- (0.3664781638227111,0.7223361889839194);
\draw [mesh] (0.0,0.8047806701260517) -- (0.04217636046525702,0.8039897587022251);
\draw [mesh] (0.04217636046525702,0.8039897587022251) -- (0.07798314319883298,0.8036481495454032);
\draw [mesh] (0.07798314319883298,0.8036481495454032) -- (0.1074203482007279,0.8037558426555869);
\draw [mesh] (0.1074203482007279,0.8037558426555869) -- (0.10460358699408942,0.837232567102055);
\draw [mesh] (0.10460358699408942,0.837232567102055) -- (0.10155391641577988,0.8704450913510181);
\draw [mesh] (0.10155391641577988,0.8704450913510181) -- (0.09827133646579929,0.9033934154024763);
\draw [mesh] (0.09827133646579929,0.9033934154024763) -- (0.07083681064297218,0.9040212075039447);
\draw [mesh] (0.07083681064297218,0.9040212075039447) -- (0.03807969848770574,0.9053370064253992);
\draw [mesh] (0.03807969848770574,0.9053370064253992) -- (0.0,0.9073408121668398);
\draw [mesh] (0.0,0.9073408121668398) -- (0.0,0.8729796166381861);
\draw [mesh] (0.0,0.8729796166381861) -- (0.0,0.8387929026245903);
\draw [mesh] (0.0,0.8047806701260517) -- (0.0,0.8387929026245903);
\draw [mesh] (0.1074203482007279,0.8037558426555869) -- (0.1337809505099117,0.8037525021246412);
\draw [mesh] (0.1337809505099117,0.8037525021246412) -- (0.16035792516535421,0.8030777920444316);
\draw [mesh] (0.16035792516535421,0.8030777920444316) -- (0.18715127216705552,0.8017317124149582);
\draw [mesh] (0.18715127216705552,0.8017317124149582) -- (0.18301486973856687,0.8347358860343798);
\draw [mesh] (0.18301486973856687,0.8347358860343798) -- (0.17860427299279352,0.8674285840762151);
\draw [mesh] (0.17860427299279352,0.8674285840762151) -- (0.17391948192973541,0.8998098065404647);
\draw [mesh] (0.17391948192973541,0.8998098065404647) -- (0.1484082228875092,0.9016115078917096);
\draw [mesh] (0.1484082228875092,0.9016115078917096) -- (0.12319217439953051,0.902806044179047);
\draw [mesh] (0.12319217439953051,0.902806044179047) -- (0.0982713364657993,0.9033934154024763);
\draw [mesh] (0.0982713364657993,0.9033934154024763) -- (0.10155391641577988,0.8704450913510181);
\draw [mesh] (0.10155391641577988,0.8704450913510181) -- (0.10460358699408942,0.837232567102055);
\draw [mesh] (0.1074203482007279,0.8037558426555869) -- (0.10460358699408942,0.837232567102055);
\draw [mesh] (0.18715127216705552,0.8017317124149582) -- (0.21425880358753022,0.7998396055268663);
\draw [mesh] (0.21425880358753022,0.7998396055268663) -- (0.24177833149929304,0.7975268136708009);
\draw [mesh] (0.24177833149929304,0.7975268136708009) -- (0.2697098559023441,0.7947933368467625);
\draw [mesh] (0.2697098559023441,0.7947933368467625) -- (0.2644988956302257,0.8272064527416843);
\draw [mesh] (0.2644988956302257,0.8272064527416843) -- (0.2589687440856232,0.8593655234965791);
\draw [mesh] (0.2589687440856232,0.8593655234965791) -- (0.2531194012685366,0.8912705491114471);
\draw [mesh] (0.2531194012685366,0.8912705491114471) -- (0.22622535562654703,0.8946110584276575);
\draw [mesh] (0.22622535562654703,0.8946110584276575) -- (0.1998253825136133,0.8974574775706632);
\draw [mesh] (0.1998253825136133,0.8974574775706632) -- (0.17391948192973541,0.8998098065404647);
\draw [mesh] (0.17391948192973541,0.8998098065404647) -- (0.17860427299279352,0.8674285840762151);
\draw [mesh] (0.17860427299279352,0.8674285840762151) -- (0.18301486973856687,0.8347358860343798);
\draw [mesh] (0.18715127216705552,0.8017317124149582) -- (0.18301486973856687,0.8347358860343798);
\draw [mesh] (0.2697098559023441,0.7947933368467625) -- (0.2980511763443462,0.7917701663100262);
\draw [mesh] (0.2980511763443462,0.7917701663100262) -- (0.3268000923729629,0.788588293315868);
\draw [mesh] (0.3268000923729629,0.788588293315868) -- (0.35595660398819395,0.7852477178642883);
\draw [mesh] (0.35595660398819395,0.7852477178642883) -- (0.35000035246520383,0.8169231063721419);
\draw [mesh] (0.35000035246520383,0.8169231063721419) -- (0.34368427606244883,0.848377959451329);
\draw [mesh] (0.34368427606244883,0.848377959451329) -- (0.3370083747799292,0.8796122771018492);
\draw [mesh] (0.3370083747799292,0.8796122771018492) -- (0.3084974441001672,0.8836973919497508);
\draw [mesh] (0.3084974441001672,0.8836973919497508) -- (0.280534452929703,0.8875834826196167);
\draw [mesh] (0.280534452929703,0.8875834826196167) -- (0.2531194012685366,0.8912705491114471);
\draw [mesh] (0.2531194012685366,0.8912705491114471) -- (0.2589687440856232,0.8593655234965791);
\draw [mesh] (0.2589687440856232,0.8593655234965791) -- (0.2644988956302257,0.8272064527416843);
\draw [mesh] (0.2697098559023441,0.7947933368467625) -- (0.2644988956302257,0.8272064527416843);
\draw [mesh] (0.35595660398819395,0.7852477178642883) -- (0.38551657981753584,0.7818414651160848);
\draw [mesh] (0.38551657981753584,0.7818414651160848) -- (0.41547588848848527,0.7784625602320567);
\draw [mesh] (0.41547588848848527,0.7784625602320567) -- (0.4458345300010421,0.7751110032122037);
\draw [mesh] (0.4458345300010421,0.7751110032122037) -- (0.43955333344996883,0.8059685070051235);
\draw [mesh] (0.43955333344996883,0.8059685070051235) -- (0.43291445746785634,0.8366219927939946);
\draw [mesh] (0.43291445746785634,0.8366219927939946) -- (0.4259179020547049,0.8670714605788172);
\draw [mesh] (0.4259179020547049,0.8670714605788172) -- (0.3957136538583255,0.8712488295781108);
\draw [mesh] (0.3957136538583255,0.8712488295781108) -- (0.3660771447667337,0.8754291017524549);
\draw [mesh] (0.3660771447667337,0.8754291017524549) -- (0.3370083747799292,0.8796122771018492);
\draw [mesh] (0.3370083747799292,0.8796122771018492) -- (0.34368427606244883,0.848377959451329);
\draw [mesh] (0.34368427606244883,0.848377959451329) -- (0.35000035246520383,0.8169231063721419);
\draw [mesh] (0.35595660398819395,0.7852477178642883) -- (0.35000035246520383,0.8169231063721419);
\draw [mesh] (0.0,0.9073408121668398) -- (0.03807969848770574,0.9053370064253992);
\draw [mesh] (0.03807969848770574,0.9053370064253992) -- (0.07083681064297218,0.9040212075039447);
\draw [mesh] (0.07083681064297218,0.9040212075039447) -- (0.0982713364657993,0.9033934154024763);
\draw [mesh] (0.0982713364657993,0.9033934154024763) -- (0.09258552858268175,0.9487547373738267);
\draw [mesh] (0.09258552858268175,0.9487547373738267) -- (0.08232617420496134,1.0192062553824672);
\draw [mesh] (0.08232617420496134,1.0192062553824672) -- (0.06749327333263808,1.114747969428398);
\draw [mesh] (0.06749327333263808,1.114747969428398) -- (0.04957123736049855,1.1171791222499188);
\draw [mesh] (0.04957123736049855,1.1171791222499188) -- (0.027073479582952528,1.119187249135409);
\draw [mesh] (0.027073479582952528,1.119187249135409) -- (0.0,1.120772350084868);
\draw [mesh] (0.0,1.120772350084868) -- (0.0,1.0251648976545293);
\draw [mesh] (0.0,1.0251648976545293) -- (0.0,0.9540210516818535);
\draw [mesh] (0.0,0.9073408121668398) -- (0.0,0.9540210516818535);
\draw [mesh] (0.0982713364657993,0.9033934154024763) -- (0.12319217439953051,0.902806044179047);
\draw [mesh] (0.12319217439953051,0.902806044179047) -- (0.1484082228875092,0.9016115078917096);
\draw [mesh] (0.1484082228875092,0.9016115078917096) -- (0.17391948192973541,0.8998098065404647);
\draw [mesh] (0.17391948192973541,0.8998098065404647) -- (0.1643045023150136,0.9439995273419763);
\draw [mesh] (0.1643045023150136,0.9439995273419763) -- (0.14510333991424895,1.012117720395598);
\draw [mesh] (0.14510333991424895,1.012117720395598) -- (0.11631599472744142,1.1041643857013304);
\draw [mesh] (0.11631599472744142,1.1041643857013304) -- (0.09961504399884151,1.1082823772455659);
\draw [mesh] (0.09961504399884151,1.1082823772455659) -- (0.08334080353390708,1.1118102384879216);
\draw [mesh] (0.08334080353390708,1.1118102384879216) -- (0.06749327333263808,1.114747969428398);
\draw [mesh] (0.06749327333263808,1.114747969428398) -- (0.08232617420496134,1.0192062553824672);
\draw [mesh] (0.08232617420496134,1.0192062553824672) -- (0.09258552858268175,0.9487547373738267);
\draw [mesh] (0.0982713364657993,0.9033934154024763) -- (0.09258552858268175,0.9487547373738267);
\draw [mesh] (0.17391948192973541,0.8998098065404647) -- (0.1998253825136133,0.8974574775706632);
\draw [mesh] (0.1998253825136133,0.8974574775706632) -- (0.22622535562654703,0.8946110584276575);
\draw [mesh] (0.22622535562654703,0.8946110584276575) -- (0.2531194012685366,0.8912705491114471);
\draw [mesh] (0.2531194012685366,0.8912705491114471) -- (0.2400716640938561,0.9341925157680103);
\draw [mesh] (0.2400716640938561,0.9341925157680103) -- (0.21294632947647207,0.999402409647991);
\draw [mesh] (0.21294632947647207,0.999402409647991) -- (0.17174339741638453,1.0869002307513895);
\draw [mesh] (0.17174339741638453,1.0869002307513895) -- (0.15222659982948233,1.0935493901490174);
\draw [mesh] (0.15222659982948233,1.0935493901490174) -- (0.13375079893316796,1.0993041084656645);
\draw [mesh] (0.13375079893316796,1.0993041084656645) -- (0.11631599472744142,1.1041643857013304);
\draw [mesh] (0.11631599472744142,1.1041643857013304) -- (0.14510333991424895,1.012117720395598);
\draw [mesh] (0.14510333991424895,1.012117720395598) -- (0.1643045023150136,0.9439995273419763);
\draw [mesh] (0.17391948192973541,0.8998098065404647) -- (0.1643045023150136,0.9439995273419763);
\draw [mesh] (0.2531194012685366,0.8912705491114471) -- (0.280534452929703,0.8875834826196167);
\draw [mesh] (0.280534452929703,0.8875834826196167) -- (0.3084974441001672,0.8836973919497508);
\draw [mesh] (0.3084974441001672,0.8836973919497508) -- (0.3370083747799292,0.8796122771018492);
\draw [mesh] (0.3370083747799292,0.8796122771018492) -- (0.32140670971224894,0.9207145689076478);
\draw [mesh] (0.32140670971224894,0.9207145689076478) -- (0.2883133419540127,0.98177334445267);
\draw [mesh] (0.2883133419540127,0.98177334445267) -- (0.23772827150522036,1.0627886037369159);
\draw [mesh] (0.23772827150522036,1.0627886037369159) -- (0.21442820541066457,1.0714530321195446);
\draw [mesh] (0.21442820541066457,1.0714530321195446) -- (0.1924332473810526,1.079490241124369);
\draw [mesh] (0.1924332473810526,1.079490241124369) -- (0.17174339741638453,1.0869002307513895);
\draw [mesh] (0.17174339741638453,1.0869002307513895) -- (0.21294632947647207,0.999402409647991);
\draw [mesh] (0.21294632947647207,0.999402409647991) -- (0.2400716640938561,0.9341925157680103);
\draw [mesh] (0.2531194012685366,0.8912705491114471) -- (0.2400716640938561,0.9341925157680103);
\draw [mesh] (0.3370083747799292,0.8796122771018492) -- (0.3660771447667337,0.8754291017524549);
\draw [mesh] (0.3660771447667337,0.8754291017524549) -- (0.3957136538583255,0.8712488295781108);
\draw [mesh] (0.3957136538583255,0.8712488295781108) -- (0.4259179020547049,0.8670714605788172);
\draw [mesh] (0.4259179020547049,0.8670714605788172) -- (0.40911081457467235,0.9057950768687465);
\draw [mesh] (0.40911081457467235,0.9057950768687465) -- (0.37304034239191686,0.961271008172937);
\draw [mesh] (0.37304034239191686,0.961271008172937) -- (0.31770648550643854,1.033499254491389);
\draw [mesh] (0.31770648550643854,1.033499254491389) -- (0.28924255781266917,1.0437857564689945);
\draw [mesh] (0.28924255781266917,1.0437857564689945) -- (0.26258315314559644,1.0535488728841702);
\draw [mesh] (0.26258315314559644,1.0535488728841702) -- (0.23772827150522036,1.0627886037369159);
\draw [mesh] (0.23772827150522036,1.0627886037369159) -- (0.2883133419540127,0.98177334445267);
\draw [mesh] (0.2883133419540127,0.98177334445267) -- (0.32140670971224894,0.9207145689076478);
\draw [mesh] (0.3370083747799292,0.8796122771018492) -- (0.32140670971224894,0.9207145689076478);
\draw [mesh] (0.0,0.0) -- (0.05110217764043725,0.0);
\draw [mesh] (0.05110217764043725,0.0) -- (0.09323571309017167,0.0);
\draw [mesh] (0.09323571309017167,0.0) -- (0.12640060634920328,0.0);
\draw [mesh] (0.12640060634920328,0.0) -- (0.127242361397777,0.0593718789560151);
\draw [mesh] (0.127242361397777,0.0593718789560151) -- (0.1278996650504037,0.10742515391973956);
\draw [mesh] (0.1278996650504037,0.10742515391973956) -- (0.12837251730708332,0.1441598248911733);
\draw [mesh] (0.12837251730708332,0.1441598248911733) -- (0.09460797074126631,0.1440375091901202);
\draw [mesh] (0.09460797074126631,0.1440375091901202) -- (0.051817131638905195,0.14394740353409383);
\draw [mesh] (0.051817131638905195,0.14394740353409383) -- (0.0,0.14388950792309418);
\draw [mesh] (0.0,0.14388950792309418) -- (0.0,0.10715250249686784);
\draw [mesh] (0.0,0.10715250249686784) -- (0.0,0.05918933318916979);
\draw [mesh] (0.0,0.0) -- (0.0,0.05918933318916979);
\draw [mesh] (0.12640060634920328,0.0) -- (0.15509134794402563,0.0);
\draw [mesh] (0.15509134794402563,0.0) -- (0.18380242840113237,0.0);
\draw [mesh] (0.18380242840113237,0.0) -- (0.21253384772052347,0.0);
\draw [mesh] (0.21253384772052347,0.0) -- (0.21399191425527403,0.059243967825383326);
\draw [mesh] (0.21399191425527403,0.059243967825383326) -- (0.2151825701819695,0.1072123175820612);
\draw [mesh] (0.2151825701819695,0.1072123175820612) -- (0.21610581550060998,0.14390504927003364);
\draw [mesh] (0.21610581550060998,0.14390504927003364) -- (0.18686602781368067,0.1441388717641555);
\draw [mesh] (0.18686602781368067,0.1441388717641555) -- (0.15762159508250512,0.14422379697120202);
\draw [mesh] (0.15762159508250512,0.14422379697120202) -- (0.1283725173070833,0.1441598248911733);
\draw [mesh] (0.1283725173070833,0.1441598248911733) -- (0.1278996650504037,0.10742515391973956);
\draw [mesh] (0.1278996650504037,0.10742515391973956) -- (0.127242361397777,0.0593718789560151);
\draw [mesh] (0.12640060634920328,0.0) -- (0.127242361397777,0.0593718789560151);
\draw [mesh] (0.21253384772052347,0.0) -- (0.24133873433713743,0.0);
\draw [mesh] (0.24133873433713743,0.0) -- (0.2702702166859127,0.0);
\draw [mesh] (0.2702702166859127,0.0) -- (0.29932829476684936,0.0);
\draw [mesh] (0.29932829476684936,0.0) -- (0.3012723820723163,0.05854470956724446);
\draw [mesh] (0.3012723820723163,0.05854470956724446) -- (0.30290257629109374,0.10604132603393046);
\draw [mesh] (0.30290257629109374,0.10604132603393046) -- (0.304218877423182,0.1424898494000581);
\draw [mesh] (0.304218877423182,0.1424898494000581) -- (0.2747588197982905,0.1430705574582715);
\draw [mesh] (0.2747588197982905,0.1430705574582715) -- (0.24538779915743314,0.14354229074826333);
\draw [mesh] (0.24538779915743314,0.14354229074826333) -- (0.21610581550060995,0.14390504927003364);
\draw [mesh] (0.21610581550060995,0.14390504927003364) -- (0.2151825701819695,0.1072123175820612);
\draw [mesh] (0.2151825701819695,0.1072123175820612) -- (0.21399191425527403,0.059243967825383326);
\draw [mesh] (0.21253384772052347,0.0) -- (0.21399191425527403,0.059243967825383326);
\draw [mesh] (0.29932829476684936,0.0) -- (0.32853632034301494,0.0);
\draw [mesh] (0.32853632034301494,0.0) -- (0.35791764517747715,0.0);
\draw [mesh] (0.35791764517747715,0.0) -- (0.38747226927023587,0.0);
\draw [mesh] (0.38747226927023587,0.0) -- (0.3897608448853116,0.057471773850008415);
\draw [mesh] (0.3897608448853116,0.057471773850008415) -- (0.3917018019021077,0.10423014819467008);
\draw [mesh] (0.3917018019021077,0.10423014819467008) -- (0.39329514032062407,0.14027512303398496);
\draw [mesh] (0.39329514032062407,0.14027512303398496) -- (0.3634780450110953,0.14108206294247616);
\draw [mesh] (0.3634780450110953,0.14108206294247616) -- (0.3337859573786146,0.1418203050645005);
\draw [mesh] (0.3337859573786146,0.1418203050645005) -- (0.304218877423182,0.1424898494000581);
\draw [mesh] (0.304218877423182,0.1424898494000581) -- (0.30290257629109374,0.10604132603393046);
\draw [mesh] (0.30290257629109374,0.10604132603393046) -- (0.3012723820723163,0.05854470956724446);
\draw [mesh] (0.29932829476684936,0.0) -- (0.3012723820723163,0.05854470956724446);
\draw [mesh] (0.38747226927023587,0.0) -- (0.4172184452233574,0.0);
\draw [mesh] (0.4172184452233574,0.0) -- (0.44717442563890797,0.0);
\draw [mesh] (0.44717442563890797,0.0) -- (0.47734021051688763,0.0);
\draw [mesh] (0.47734021051688763,0.0) -- (0.47979826789848196,0.05621716331826766);
\draw [mesh] (0.47979826789848196,0.05621716331826766) -- (0.4818848970160948,0.10211460884252309);
\draw [mesh] (0.4818848970160948,0.10211460884252309) -- (0.48360009786972596,0.13769233657276625);
\draw [mesh] (0.48360009786972596,0.13769233657276625) -- (0.4533504097744823,0.13856635873896028);
\draw [mesh] (0.4533504097744823,0.13856635873896028) -- (0.423248757258115,0.1394272875593665);
\draw [mesh] (0.423248757258115,0.1394272875593665) -- (0.39329514032062407,0.14027512303398498);
\draw [mesh] (0.39329514032062407,0.14027512303398498) -- (0.3917018019021077,0.10423014819467008);
\draw [mesh] (0.3917018019021077,0.10423014819467008) -- (0.3897608448853116,0.057471773850008415);
\draw [mesh] (0.38747226927023587,0.0) -- (0.3897608448853116,0.057471773850008415);
\draw [mesh] (0.0,0.14388950792309416) -- (0.051817131638905195,0.14394740353409383);
\draw [mesh] (0.051817131638905195,0.14394740353409383) -- (0.09460797074126631,0.1440375091901202);
\draw [mesh] (0.09460797074126631,0.1440375091901202) -- (0.1283725173070833,0.1441598248911733);
\draw [mesh] (0.1283725173070833,0.1441598248911733) -- (0.12871492409035032,0.17521224064752702);
\draw [mesh] (0.12871492409035032,0.17521224064752702) -- (0.12898089132273918,0.20621874996601147);
\draw [mesh] (0.12898089132273918,0.20621874996601147) -- (0.1291704190042499,0.2371793528466267);
\draw [mesh] (0.1291704190042499,0.2371793528466267) -- (0.09513699067930942,0.2370328990464711);
\draw [mesh] (0.09513699067930942,0.2370328990464711) -- (0.05208018434455945,0.23697354213848465);
\draw [mesh] (0.05208018434455945,0.23697354213848465) -- (0.0,0.23700128212266766);
\draw [mesh] (0.0,0.23700128212266766) -- (0.0,0.20602180100212047);
\draw [mesh] (0.0,0.20602180100212047) -- (0.0,0.17498454293559595);
\draw [mesh] (0.0,0.14388950792309416) -- (0.0,0.17498454293559595);
\draw [mesh] (0.1283725173070833,0.1441598248911733) -- (0.15762159508250512,0.14422379697120202);
\draw [mesh] (0.15762159508250512,0.14422379697120202) -- (0.18686602781368067,0.1441388717641555);
\draw [mesh] (0.18686602781368067,0.1441388717641555) -- (0.21610581550060998,0.14390504927003364);
\draw [mesh] (0.21610581550060998,0.14390504927003364) -- (0.21681048826722527,0.17494251858279086);
\draw [mesh] (0.21681048826722527,0.17494251858279086) -- (0.2173454265378454,0.20594508121382332);
\draw [mesh] (0.2173454265378454,0.20594508121382332) -- (0.21771063031247034,0.23691273716313085);
\draw [mesh] (0.21771063031247034,0.23691273716313085) -- (0.1882027835768161,0.23718752515145541);
\draw [mesh] (0.1882027835768161,0.23718752515145541) -- (0.1586893798074093,0.237276397045954);
\draw [mesh] (0.1586893798074093,0.237276397045954) -- (0.12917041900424986,0.2371793528466267);
\draw [mesh] (0.12917041900424986,0.2371793528466267) -- (0.12898089132273918,0.20621874996601147);
\draw [mesh] (0.12898089132273918,0.20621874996601147) -- (0.12871492409035032,0.17521224064752702);
\draw [mesh] (0.1283725173070833,0.1441598248911733) -- (0.12871492409035032,0.17521224064752702);
\draw [mesh] (0.21610581550060998,0.14390504927003364) -- (0.24538779915743314,0.14354229074826333);
\draw [mesh] (0.24538779915743314,0.14354229074826333) -- (0.2747588197982905,0.1430705574582715);
\draw [mesh] (0.2747588197982905,0.1430705574582715) -- (0.304218877423182,0.1424898494000581);
\draw [mesh] (0.304218877423182,0.1424898494000581) -- (0.3052534472382197,0.17339881520354222);
\draw [mesh] (0.3052534472382197,0.17339881520354222) -- (0.30603844750584575,0.2042767589822978);
\draw [mesh] (0.30603844750584575,0.2042767589822978) -- (0.30657387822606047,0.23512368073632484);
\draw [mesh] (0.30657387822606047,0.23512368073632484) -- (0.2768754526421401,0.23587243694994758);
\draw [mesh] (0.2768754526421401,0.23587243694994758) -- (0.24725437000427666,0.23646878909221625);
\draw [mesh] (0.24725437000427666,0.23646878909221625) -- (0.21771063031247034,0.23691273716313085);
\draw [mesh] (0.21771063031247034,0.23691273716313085) -- (0.2173454265378454,0.20594508121382332);
\draw [mesh] (0.2173454265378454,0.20594508121382332) -- (0.21681048826722527,0.17494251858279086);
\draw [mesh] (0.21610581550060998,0.14390504927003364) -- (0.21681048826722527,0.17494251858279086);
\draw [mesh] (0.304218877423182,0.1424898494000581) -- (0.3337859573786146,0.1418203050645005);
\draw [mesh] (0.3337859573786146,0.1418203050645005) -- (0.3634780450110953,0.14108206294247616);
\draw [mesh] (0.3634780450110953,0.14108206294247616) -- (0.39329514032062407,0.14027512303398496);
\draw [mesh] (0.39329514032062407,0.14027512303398496) -- (0.39456694508389833,0.17095360878322122);
\draw [mesh] (0.39456694508389833,0.17095360878322122) -- (0.3955433011349679,0.20161251585764703);
\draw [mesh] (0.3955433011349679,0.20161251585764703) -- (0.3962242084738329,0.2322518442572623);
\draw [mesh] (0.3962242084738329,0.2322518442572623) -- (0.36624320081859196,0.23329733680165277);
\draw [mesh] (0.36624320081859196,0.23329733680165277) -- (0.33635975740266777,0.23425461562800692);
\draw [mesh] (0.33635975740266777,0.23425461562800692) -- (0.30657387822606047,0.23512368073632484);
\draw [mesh] (0.30657387822606047,0.23512368073632484) -- (0.30603844750584575,0.2042767589822978);
\draw [mesh] (0.30603844750584575,0.2042767589822978) -- (0.3052534472382197,0.17339881520354222);
\draw [mesh] (0.304218877423182,0.1424898494000581) -- (0.3052534472382197,0.17339881520354222);
\draw [mesh] (0.39329514032062407,0.14027512303398496) -- (0.423248757258115,0.1394272875593665);
\draw [mesh] (0.423248757258115,0.1394272875593665) -- (0.4533504097744823,0.13856635873896028);
\draw [mesh] (0.4533504097744823,0.13856635873896028) -- (0.48360009786972596,0.13769233657276625);
\draw [mesh] (0.48360009786972596,0.13769233657276625) -- (0.4849765773418721,0.168107794902152);
\draw [mesh] (0.4849765773418721,0.168107794902152) -- (0.48604704231503,0.19851843222383508);
\draw [mesh] (0.48604704231503,0.19851843222383508) -- (0.4868114927891995,0.2289242485378156);
\draw [mesh] (0.4868114927891995,0.2289242485378156) -- (0.45650508357503994,0.23004651322412478);
\draw [mesh] (0.45650508357503994,0.23004651322412478) -- (0.4263093221365844,0.23115571179727365);
\draw [mesh] (0.4263093221365844,0.23115571179727365) -- (0.3962242084738329,0.2322518442572623);
\draw [mesh] (0.3962242084738329,0.2322518442572623) -- (0.3955433011349679,0.20161251585764703);
\draw [mesh] (0.3955433011349679,0.20161251585764703) -- (0.39456694508389833,0.17095360878322122);
\draw [mesh] (0.39329514032062407,0.14027512303398496) -- (0.39456694508389833,0.17095360878322122);
\draw [mesh] (0.0,0.23700128212266766) -- (0.05208018434455945,0.23697354213848465);
\draw [mesh] (0.05208018434455945,0.23697354213848465) -- (0.09513699067930942,0.2370328990464711);
\draw [mesh] (0.09513699067930942,0.2370328990464711) -- (0.12917041900424986,0.2371793528466267);
\draw [mesh] (0.12917041900424986,0.2371793528466267) -- (0.12925219963523682,0.26809866531574067);
\draw [mesh] (0.12925219963523682,0.26809866531574067) -- (0.12919492571605448,0.2989813033997215);
\draw [mesh] (0.12919492571605448,0.2989813033997215) -- (0.12899859724670282,0.32982726709856913);
\draw [mesh] (0.12899859724670282,0.32982726709856913) -- (0.09495426295245996,0.3295875431999928);
\draw [mesh] (0.09495426295245996,0.3295875431999928) -- (0.05195473053689237,0.329510795246034);
\draw [mesh] (0.05195473053689237,0.329510795246034) -- (0.0,0.3295970232366925);
\draw [mesh] (0.0,0.3295970232366925) -- (0.0,0.2987886732717177);
\draw [mesh] (0.0,0.2987886732717177) -- (0.0,0.26792342623370946);
\draw [mesh] (0.0,0.23700128212266766) -- (0.0,0.26792342623370946);
\draw [mesh] (0.12917041900424986,0.2371793528466267) -- (0.1586893798074093,0.237276397045954);
\draw [mesh] (0.1586893798074093,0.237276397045954) -- (0.1882027835768161,0.23718752515145541);
\draw [mesh] (0.1882027835768161,0.23718752515145541) -- (0.21771063031247034,0.23691273716313085);
\draw [mesh] (0.21771063031247034,0.23691273716313085) -- (0.2178925841950373,0.26785146834701756);
\draw [mesh] (0.2178925841950373,0.26785146834701756) -- (0.2178777727894837,0.2987672566817877);
\draw [mesh] (0.2178777727894837,0.2987672566817877) -- (0.2176661960958094,0.3296601021674411);
\draw [mesh] (0.2176661960958094,0.3296601021674411) -- (0.18811757577980387,0.3299671128208801);
\draw [mesh] (0.18811757577980387,0.3299671128208801) -- (0.1585617094967683,0.33002283446458935);
\draw [mesh] (0.1585617094967683,0.33002283446458935) -- (0.12899859724670282,0.32982726709856913);
\draw [mesh] (0.12899859724670282,0.32982726709856913) -- (0.12919492571605448,0.2989813033997215);
\draw [mesh] (0.12919492571605448,0.2989813033997215) -- (0.12925219963523682,0.26809866531574067);
\draw [mesh] (0.12917041900424986,0.2371793528466267) -- (0.12925219963523682,0.26809866531574067);
\draw [mesh] (0.21771063031247034,0.23691273716313085) -- (0.24725437000427666,0.23646878909221625);
\draw [mesh] (0.24725437000427666,0.23646878909221625) -- (0.2768754526421401,0.23587243694994758);
\draw [mesh] (0.2768754526421401,0.23587243694994758) -- (0.30657387822606047,0.23512368073632484);
\draw [mesh] (0.30657387822606047,0.23512368073632484) -- (0.30686167835984446,0.2659427091025226);
\draw [mesh] (0.30686167835984446,0.2659427091025226) -- (0.30690378686817843,0.29673697271779026);
\draw [mesh] (0.30690378686817843,0.29673697271779026) -- (0.3067002037510626,0.3275064715821278);
\draw [mesh] (0.3067002037510626,0.3275064715821278) -- (0.27693353105313795,0.3284144962462106);
\draw [mesh] (0.27693353105313795,0.3284144962462106) -- (0.24725552850138685,0.3291323731079816);
\draw [mesh] (0.24725552850138685,0.3291323731079816) -- (0.2176661960958094,0.3296601021674411);
\draw [mesh] (0.2176661960958094,0.3296601021674411) -- (0.2178777727894837,0.2987672566817877);
\draw [mesh] (0.2178777727894837,0.2987672566817877) -- (0.2178925841950373,0.26785146834701756);
\draw [mesh] (0.21771063031247034,0.23691273716313085) -- (0.2178925841950373,0.26785146834701756);
\draw [mesh] (0.30657387822606047,0.23512368073632484) -- (0.33635975740266777,0.23425461562800692);
\draw [mesh] (0.33635975740266777,0.23425461562800692) -- (0.36624320081859196,0.23329733680165277);
\draw [mesh] (0.36624320081859196,0.23329733680165277) -- (0.3962242084738329,0.2322518442572623);
\draw [mesh] (0.3962242084738329,0.2322518442572623) -- (0.3966189078637911,0.2628690524980567);
\draw [mesh] (0.3966189078637911,0.2628690524980567) -- (0.3967366400681403,0.2934615990960197);
\draw [mesh] (0.3967366400681403,0.2934615990960197) -- (0.3965774050868804,0.3240294840511513);
\draw [mesh] (0.3965774050868804,0.3240294840511513) -- (0.366519631747656,0.3252924114137571);
\draw [mesh] (0.366519631747656,0.3252924114137571) -- (0.33656056463571676,0.3264514072574159);
\draw [mesh] (0.33656056463571676,0.3264514072574159) -- (0.3067002037510626,0.3275064715821278);
\draw [mesh] (0.3067002037510626,0.3275064715821278) -- (0.30690378686817843,0.29673697271779026);
\draw [mesh] (0.30690378686817843,0.29673697271779026) -- (0.30686167835984446,0.2659427091025226);
\draw [mesh] (0.30657387822606047,0.23512368073632484) -- (0.30686167835984446,0.2659427091025226);
\draw [mesh] (0.3962242084738329,0.2322518442572623) -- (0.4263093221365844,0.23115571179727365);
\draw [mesh] (0.4263093221365844,0.23115571179727365) -- (0.45650508357503994,0.23004651322412478);
\draw [mesh] (0.45650508357503994,0.23004651322412478) -- (0.4868114927891995,0.2289242485378156);
\draw [mesh] (0.4868114927891995,0.2289242485378156) -- (0.48728060169384746,0.2593177160535465);
\draw [mesh] (0.48728060169384746,0.2593177160535465) -- (0.48746504195844054,0.28969130698048073);
\draw [mesh] (0.48746504195844054,0.28969130698048073) -- (0.48736481358297873,0.32004502131861834);
\draw [mesh] (0.48736481358297873,0.32004502131861834) -- (0.45699878205372435,0.32138201631086166);
\draw [mesh] (0.45699878205372435,0.32138201631086166) -- (0.42673631255502487,0.3227101705550393);
\draw [mesh] (0.42673631255502487,0.3227101705550393) -- (0.3965774050868804,0.3240294840511513);
\draw [mesh] (0.3965774050868804,0.3240294840511513) -- (0.3967366400681403,0.2934615990960197);
\draw [mesh] (0.3967366400681403,0.2934615990960197) -- (0.3966189078637911,0.2628690524980567);
\draw [mesh] (0.3962242084738329,0.2322518442572623) -- (0.3966189078637911,0.2628690524980567);
\draw [mesh] (0.0,0.3295970232366925) -- (0.05195473053689237,0.329510795246034);
\draw [mesh] (0.05195473053689237,0.329510795246034) -- (0.09495426295245996,0.3295875431999928);
\draw [mesh] (0.09495426295245996,0.3295875431999928) -- (0.12899859724670282,0.32982726709856913);
\draw [mesh] (0.12899859724670282,0.32982726709856913) -- (0.1286597490477712,0.36066943364935855);
\draw [mesh] (0.1286597490477712,0.36066943364935855) -- (0.12817491593984903,0.39154068028916456);
\draw [mesh] (0.12817491593984903,0.39154068028916456) -- (0.12754409792293625,0.4224410070179871);
\draw [mesh] (0.12754409792293625,0.4224410070179871) -- (0.0937636299306431,0.42207028879939057);
\draw [mesh] (0.0937636299306431,0.42207028879939057) -- (0.05124893062299769,0.42194800419630624);
\draw [mesh] (0.05124893062299769,0.42194800419630624) -- (0.0,0.422074153208734);
\draw [mesh] (0.0,0.422074153208734) -- (0.0,0.3912179041765719);
\draw [mesh] (0.0,0.3912179041765719) -- (0.0,0.3603921941858913);
\draw [mesh] (0.0,0.3295970232366925) -- (0.0,0.3603921941858913);
\draw [mesh] (0.12899859724670282,0.32982726709856913) -- (0.1585617094967683,0.33002283446458935);
\draw [mesh] (0.1585617094967683,0.33002283446458935) -- (0.18811757577980387,0.3299671128208801);
\draw [mesh] (0.18811757577980387,0.3299671128208801) -- (0.2176661960958094,0.3296601021674411);
\draw [mesh] (0.2176661960958094,0.3296601021674411) -- (0.2172516573108202,0.3605533969684932);
\draw [mesh] (0.2172516573108202,0.3605533969684932) -- (0.2166279596313218,0.3914705332494597);
\draw [mesh] (0.2166279596313218,0.3914705332494597) -- (0.2157951030573142,0.42241151101034013);
\draw [mesh] (0.2157951030573142,0.42241151101034013) -- (0.18637566842795997,0.4227578543654901);
\draw [mesh] (0.18637566842795997,0.4227578543654901) -- (0.15695866671650066,0.42276768636803913);
\draw [mesh] (0.15695866671650066,0.42276768636803913) -- (0.12754409792293622,0.42244100701798704);
\draw [mesh] (0.12754409792293622,0.42244100701798704) -- (0.12817491593984903,0.39154068028916456);
\draw [mesh] (0.12817491593984903,0.39154068028916456) -- (0.1286597490477712,0.36066943364935855);
\draw [mesh] (0.12899859724670282,0.32982726709856913) -- (0.1286597490477712,0.36066943364935855);
\draw [mesh] (0.2176661960958094,0.3296601021674411) -- (0.24725552850138685,0.3291323731079816);
\draw [mesh] (0.24725552850138685,0.3291323731079816) -- (0.27693353105313795,0.3284144962462106);
\draw [mesh] (0.27693353105313795,0.3284144962462106) -- (0.3067002037510626,0.3275064715821278);
\draw [mesh] (0.3067002037510626,0.3275064715821278) -- (0.3062464524133924,0.35826883759262396);
\draw [mesh] (0.3062464524133924,0.35826883759262396) -- (0.30553805626006303,0.3890417026463674);
\draw [mesh] (0.30553805626006303,0.3890417026463674) -- (0.3045750152910749,0.4198250667433579);
\draw [mesh] (0.3045750152910749,0.4198250667433579) -- (0.27486660922007566,0.4209189142040477);
\draw [mesh] (0.27486660922007566,0.4209189142040477) -- (0.24527330514215542,0.4217810622930418);
\draw [mesh] (0.24527330514215542,0.4217810622930418) -- (0.2157951030573142,0.42241151101034013);
\draw [mesh] (0.2157951030573142,0.42241151101034013) -- (0.2166279596313218,0.3914705332494597);
\draw [mesh] (0.2166279596313218,0.3914705332494597) -- (0.2172516573108202,0.3605533969684932);
\draw [mesh] (0.2176661960958094,0.3296601021674411) -- (0.2172516573108202,0.3605533969684932);
\draw [mesh] (0.3067002037510626,0.3275064715821278) -- (0.33656056463571676,0.3264514072574159);
\draw [mesh] (0.33656056463571676,0.3264514072574159) -- (0.366519631747656,0.3252924114137571);
\draw [mesh] (0.366519631747656,0.3252924114137571) -- (0.3965774050868804,0.3240294840511513);
\draw [mesh] (0.3965774050868804,0.3240294840511513) -- (0.3961387175470592,0.35458234916481984);
\draw [mesh] (0.3961387175470592,0.35458234916481984) -- (0.39541809207572487,0.38512983623839403);
\draw [mesh] (0.39541809207572487,0.38512983623839403) -- (0.394415528672877,0.4156719452718734);
\draw [mesh] (0.394415528672877,0.4156719452718734) -- (0.3643481037280129,0.41717277021389526);
\draw [mesh] (0.3643481037280129,0.41717277021389526) -- (0.3344012659340788,0.4185571440377234);
\draw [mesh] (0.3344012659340788,0.4185571440377234) -- (0.3045750152910749,0.4198250667433579);
\draw [mesh] (0.3045750152910749,0.4198250667433579) -- (0.30553805626006303,0.3890417026463674);
\draw [mesh] (0.30553805626006303,0.3890417026463674) -- (0.3062464524133924,0.35826883759262396);
\draw [mesh] (0.3067002037510626,0.3275064715821278) -- (0.3062464524133924,0.35826883759262396);
\draw [mesh] (0.3965774050868804,0.3240294840511513) -- (0.42673631255502487,0.3227101705550393);
\draw [mesh] (0.42673631255502487,0.3227101705550393) -- (0.45699878205372435,0.32138201631086166);
\draw [mesh] (0.45699878205372435,0.32138201631086166) -- (0.48736481358297873,0.32004502131861834);
\draw [mesh] (0.48736481358297873,0.32004502131861834) -- (0.48697698349427965,0.3503794222129141);
\draw [mesh] (0.48697698349427965,0.3503794222129141) -- (0.48629861861916057,0.3806950728083231);
\draw [mesh] (0.48629861861916057,0.3806950728083231) -- (0.4853297189576215,0.4109919731048449);
\draw [mesh] (0.4853297189576215,0.4109919731048449) -- (0.4549069811463162,0.4125525906413371);
\draw [mesh] (0.4549069811463162,0.4125525906413371) -- (0.4246022510514014,0.41411258136368);
\draw [mesh] (0.4246022510514014,0.41411258136368) -- (0.394415528672877,0.4156719452718734);
\draw [mesh] (0.394415528672877,0.4156719452718734) -- (0.39541809207572487,0.38512983623839403);
\draw [mesh] (0.39541809207572487,0.38512983623839403) -- (0.3961387175470592,0.35458234916481984);
\draw [mesh] (0.3965774050868804,0.3240294840511513) -- (0.3961387175470592,0.35458234916481984);
\draw [mesh] (0.0,0.422074153208734) -- (0.05124893062299769,0.42194800419630624);
\draw [mesh] (0.05124893062299769,0.42194800419630624) -- (0.0937636299306431,0.42207028879939057);
\draw [mesh] (0.0937636299306431,0.42207028879939057) -- (0.12754409792293622,0.42244100701798704);
\draw [mesh] (0.12754409792293622,0.42244100701798704) -- (0.12676361526466162,0.45339379395426915);
\draw [mesh] (0.12676361526466162,0.45339379395426915) -- (0.12582978823265398,0.4844224212164538);
\draw [mesh] (0.12582978823265398,0.4844224212164538) -- (0.12474261682691323,0.515526888804541);
\draw [mesh] (0.12474261682691323,0.515526888804541) -- (0.09152910401183609,0.5150493857007019);
\draw [mesh] (0.09152910401183609,0.5150493857007019) -- (0.04994823173619835,0.5149018868566623);
\draw [mesh] (0.04994823173619835,0.5149018868566623) -- (0.0,0.5150843922724222);
\draw [mesh] (0.0,0.5150843922724222) -- (0.0,0.4839930496056418);
\draw [mesh] (0.0,0.4839930496056418) -- (0.0,0.45298963658441244);
\draw [mesh] (0.0,0.422074153208734) -- (0.0,0.45298963658441244);
\draw [mesh] (0.12754409792293622,0.42244100701798704) -- (0.15695866671650066,0.42276768636803913);
\draw [mesh] (0.15695866671650066,0.42276768636803913) -- (0.18637566842795997,0.4227578543654901);
\draw [mesh] (0.18637566842795997,0.4227578543654901) -- (0.2157951030573142,0.42241151101034013);
\draw [mesh] (0.2157951030573142,0.42241151101034013) -- (0.21474550120260508,0.45339176512300544);
\draw [mesh] (0.21474550120260508,0.45339176512300544) -- (0.21347156768100214,0.4844267304593265);
\draw [mesh] (0.21347156768100214,0.4844267304593265) -- (0.21197330249250543,0.515516407019303);
\draw [mesh] (0.21197330249250543,0.515516407019303) -- (0.18286503251259653,0.5159505670558167);
\draw [mesh] (0.18286503251259653,0.5159505670558167) -- (0.15378813729073246,0.5159540609842295);
\draw [mesh] (0.15378813729073246,0.5159540609842295) -- (0.12474261682691323,0.515526888804541);
\draw [mesh] (0.12474261682691323,0.515526888804541) -- (0.12582978823265398,0.4844224212164538);
\draw [mesh] (0.12582978823265398,0.4844224212164538) -- (0.12676361526466162,0.45339379395426915);
\draw [mesh] (0.12754409792293622,0.42244100701798704) -- (0.12676361526466162,0.45339379395426915);
\draw [mesh] (0.2157951030573142,0.42241151101034013) -- (0.24527330514215542,0.4217810622930418);
\draw [mesh] (0.24527330514215542,0.4217810622930418) -- (0.27486660922007566,0.4209189142040477);
\draw [mesh] (0.27486660922007566,0.4209189142040477) -- (0.3045750152910749,0.4198250667433579);
\draw [mesh] (0.3045750152910749,0.4198250667433579) -- (0.30334753020620947,0.4506282236619093);
\draw [mesh] (0.30334753020620947,0.4506282236619093) -- (0.30184580170524833,0.48146046718033536);
\draw [mesh] (0.30184580170524833,0.48146046718033536) -- (0.3000698297881917,0.5123217972986361);
\draw [mesh] (0.3000698297881917,0.5123217972986361) -- (0.27054328619654244,0.513663585083075);
\draw [mesh] (0.27054328619654244,0.513663585083075) -- (0.24117777709798033,0.5147284549899639);
\draw [mesh] (0.24117777709798033,0.5147284549899639) -- (0.21197330249250543,0.515516407019303);
\draw [mesh] (0.21197330249250543,0.515516407019303) -- (0.21347156768100214,0.4844267304593265);
\draw [mesh] (0.21347156768100214,0.4844267304593265) -- (0.21474550120260508,0.45339176512300544);
\draw [mesh] (0.2157951030573142,0.42241151101034013) -- (0.21474550120260508,0.45339176512300544);
\draw [mesh] (0.3045750152910749,0.4198250667433579) -- (0.3344012659340788,0.4185571440377234);
\draw [mesh] (0.3344012659340788,0.4185571440377234) -- (0.3643481037280129,0.41717277021389526);
\draw [mesh] (0.3643481037280129,0.41717277021389526) -- (0.394415528672877,0.4156719452718734);
\draw [mesh] (0.394415528672877,0.4156719452718734) -- (0.39311992871546525,0.44621338703313657);
\draw [mesh] (0.39311992871546525,0.44621338703313657) -- (0.391520193580439,0.476758872290062);
\draw [mesh] (0.391520193580439,0.476758872290062) -- (0.3896163232677986,0.5073084010426495);
\draw [mesh] (0.3896163232677986,0.5073084010426495) -- (0.35960631189347897,0.5091067900360553);
\draw [mesh] (0.35960631189347897,0.5091067900360553) -- (0.3297574807336099,0.510777922121384);
\draw [mesh] (0.3297574807336099,0.510777922121384) -- (0.3000698297881917,0.5123217972986361);
\draw [mesh] (0.3000698297881917,0.5123217972986361) -- (0.30184580170524833,0.48146046718033536);
\draw [mesh] (0.30184580170524833,0.48146046718033536) -- (0.30334753020620947,0.4506282236619093);
\draw [mesh] (0.3045750152910749,0.4198250667433579) -- (0.30334753020620947,0.4506282236619093);
\draw [mesh] (0.394415528672877,0.4156719452718734) -- (0.4246022510514014,0.41411258136368);
\draw [mesh] (0.4246022510514014,0.41411258136368) -- (0.4549069811463162,0.4125525906413371);
\draw [mesh] (0.4549069811463162,0.4125525906413371) -- (0.4853297189576215,0.4109919731048449);
\draw [mesh] (0.4853297189576215,0.4109919731048449) -- (0.48405769932318876,0.44127030031845277);
\draw [mesh] (0.48405769932318876,0.44127030031845277) -- (0.48246997452938806,0.47153023166511976);
\draw [mesh] (0.48246997452938806,0.47153023166511976) -- (0.4805665445762196,0.5017717671448457);
\draw [mesh] (0.4805665445762196,0.5017717671448457) -- (0.4500990448370157,0.5036063299008852);
\draw [mesh] (0.4500990448370157,0.5036063299008852) -- (0.4197823044008754,0.5054518745334865);
\draw [mesh] (0.4197823044008754,0.5054518745334865) -- (0.3896163232677986,0.5073084010426495);
\draw [mesh] (0.3896163232677986,0.5073084010426495) -- (0.391520193580439,0.476758872290062);
\draw [mesh] (0.391520193580439,0.476758872290062) -- (0.39311992871546525,0.44621338703313657);
\draw [mesh] (0.394415528672877,0.4156719452718734) -- (0.39311992871546525,0.44621338703313657);
\draw [mesh] (0.4805665445762196,0.5017717671448457) -- (0.5111700118892085,0.5000023901116546);
\draw [mesh] (0.5111700118892085,0.5000023901116546) -- (0.5418946550467041,0.4983524026475982);
\draw [mesh] (0.5418946550467041,0.4983524026475982) -- (0.5727404740487062,0.49682180475267645);
\draw [mesh] (0.5727404740487062,0.49682180475267645) -- (0.5706109347481467,0.5267752802962665);
\draw [mesh] (0.5706109347481467,0.5267752802962665) -- (0.5681294665710883,0.5566982752675586);
\draw [mesh] (0.5681294665710883,0.5566982752675586) -- (0.5652960695175306,0.5865907896665526);
\draw [mesh] (0.5652960695175306,0.5865907896665526) -- (0.5342909705049445,0.5884190565738312);
\draw [mesh] (0.5342909705049445,0.5884190565738312) -- (0.5034513708849777,0.5903897504779297);
\draw [mesh] (0.5034513708849777,0.5903897504779297) -- (0.4727772706576309,0.5925028713788484);
\draw [mesh] (0.4727772706576309,0.5925028713788484) -- (0.47573045670161196,0.5622515940574617);
\draw [mesh] (0.47573045670161196,0.5622515940574617) -- (0.4783268813411415,0.5320078926461275);
\draw [mesh] (0.4805665445762196,0.5017717671448457) -- (0.4783268813411415,0.5320078926461275);
\draw [mesh] (0.5727404740487062,0.49682180475267645) -- (0.603685550798087,0.49545628643274575);
\draw [mesh] (0.603685550798087,0.49545628643274575) -- (0.6347079671977185,0.4943015376936626);
\draw [mesh] (0.6347079671977185,0.4943015376936626) -- (0.6658077232476008,0.49335755853542684);
\draw [mesh] (0.6658077232476008,0.49335755853542684) -- (0.6638907193220723,0.5231182306946054);
\draw [mesh] (0.6638907193220723,0.5231182306946054) -- (0.6616468072637397,0.5528041873057683);
\draw [mesh] (0.6616468072637397,0.5528041873057683) -- (0.6590759870726024,0.5824154283689154);
\draw [mesh] (0.6590759870726024,0.5824154283689154) -- (0.6277012653479377,0.5835637045950238);
\draw [mesh] (0.6277012653479377,0.5835637045950238) -- (0.5964412928295806,0.5849554916942362);
\draw [mesh] (0.5964412928295806,0.5849554916942362) -- (0.5652960695175306,0.5865907896665526);
\draw [mesh] (0.5652960695175306,0.5865907896665526) -- (0.5681294665710883,0.5566982752675586);
\draw [mesh] (0.5681294665710883,0.5566982752675586) -- (0.5706109347481467,0.5267752802962665);
\draw [mesh] (0.5727404740487062,0.49682180475267645) -- (0.5706109347481467,0.5267752802962665);
\draw [mesh] (0.6658077232476008,0.49335755853542684) -- (0.6969749387453972,0.4926499430255292);
\draw [mesh] (0.6969749387453972,0.4926499430255292) -- (0.7281997334887698,0.4922042852314604);
\draw [mesh] (0.7281997334887698,0.4922042852314604) -- (0.7594821074777188,0.49202058515322045);
\draw [mesh] (0.7594821074777188,0.49202058515322045) -- (0.7578726055606257,0.5217132140727969);
\draw [mesh] (0.7578726055606257,0.5217132140727969) -- (0.7559861579574523,0.5512845409913959);
\draw [mesh] (0.7559861579574523,0.5512845409913959) -- (0.7538227646681984,0.5807345659090177);
\draw [mesh] (0.7538227646681984,0.5807345659090177) -- (0.7221403968891908,0.580984031193701);
\draw [mesh] (0.7221403968891908,0.580984031193701) -- (0.6905581376906588,0.5815443186803337);
\draw [mesh] (0.6905581376906588,0.5815443186803337) -- (0.6590759870726024,0.5824154283689154);
\draw [mesh] (0.6590759870726024,0.5824154283689154) -- (0.6616468072637397,0.5528041873057683);
\draw [mesh] (0.6616468072637397,0.5528041873057683) -- (0.6638907193220723,0.5231182306946054);
\draw [mesh] (0.6658077232476008,0.49335755853542684) -- (0.6638907193220723,0.5231182306946054);
\draw [mesh] (0.7594821074777188,0.49202058515322045) -- (0.7907547117017899,0.49213851172917256);
\draw [mesh] (0.7907547117017899,0.49213851172917256) -- (0.8219501971505285,0.4925977338976797);
\draw [mesh] (0.8219501971505285,0.4925977338976797) -- (0.8530685638239341,0.49339825165874196);
\draw [mesh] (0.8530685638239341,0.49339825165874196) -- (0.8518235308204277,0.5232166983660673);
\draw [mesh] (0.8518235308204277,0.5232166983660673) -- (0.8503681057571232,0.55287168157267);
\draw [mesh] (0.8503681057571232,0.55287168157267) -- (0.8487022886340205,0.5823632012785499);
\draw [mesh] (0.8487022886340205,0.5823632012785499) -- (0.8171463900325053,0.581395701061893);
\draw [mesh] (0.8171463900325053,0.581395701061893) -- (0.785519882043898,0.5808528226053823);
\draw [mesh] (0.785519882043898,0.5808528226053823) -- (0.7538227646681984,0.5807345659090177);
\draw [mesh] (0.7538227646681984,0.5807345659090177) -- (0.7559861579574523,0.5512845409913959);
\draw [mesh] (0.7559861579574523,0.5512845409913959) -- (0.7578726055606257,0.5217132140727969);
\draw [mesh] (0.7594821074777188,0.49202058515322045) -- (0.7578726055606257,0.5217132140727969);
\draw [mesh] (0.8530685638239341,0.49339825165874196) -- (0.8901141504784342,0.4941642214317769);
\draw [mesh] (0.8901141504784342,0.4941642214317769) -- (0.9390912958704563,0.4945197996362025);
\draw [mesh] (0.9390912958704563,0.4945197996362025) -- (1.0,0.49446498627201857);
\draw [mesh] (1.0,0.49446498627201857) -- (1.0,0.5242756076017998);
\draw [mesh] (1.0,0.5242756076017998) -- (1.0,0.5538651102469194);
\draw [mesh] (1.0,0.5538651102469194) -- (1.0,0.5832334942073772);
\draw [mesh] (1.0,0.5832334942073772) -- (0.9369594451797687,0.5835365388669599);
\draw [mesh] (0.9369594451797687,0.5835365388669599) -- (0.8865268747244419,0.5832464412240174);
\draw [mesh] (0.8865268747244419,0.5832464412240174) -- (0.8487022886340205,0.5823632012785499);
\draw [mesh] (0.8487022886340205,0.5823632012785499) -- (0.8503681057571232,0.55287168157267);
\draw [mesh] (0.8503681057571232,0.55287168157267) -- (0.8518235308204277,0.5232166983660673);
\draw [mesh] (0.8530685638239341,0.49339825165874196) -- (0.8518235308204277,0.5232166983660673);
\draw [mesh] (0.4727772706576309,0.5925028713788484) -- (0.5034513708849777,0.5903897504779297);
\draw [mesh] (0.5034513708849777,0.5903897504779297) -- (0.5342909705049445,0.5884190565738312);
\draw [mesh] (0.5342909705049445,0.5884190565738312) -- (0.5652960695175306,0.5865907896665526);
\draw [mesh] (0.5652960695175306,0.5865907896665526) -- (0.5620812632266474,0.6164498331476905);
\draw [mesh] (0.5620812632266474,0.6164498331476905) -- (0.5584555673376123,0.6462724153654138);
\draw [mesh] (0.5584555673376123,0.6462724153654138) -- (0.5544189818504249,0.6760585363197225);
\draw [mesh] (0.5544189818504249,0.6760585363197225) -- (0.5232213279305481,0.678303846727259);
\draw [mesh] (0.5232213279305481,0.678303846727259) -- (0.4922596649458555,0.6807105351728941);
\draw [mesh] (0.4922596649458555,0.6807105351728941) -- (0.46153399289634683,0.683278601656628);
\draw [mesh] (0.46153399289634683,0.683278601656628) -- (0.46569254715514447,0.6530176839088034);
\draw [mesh] (0.46569254715514447,0.6530176839088034) -- (0.4694403064089059,0.6227591071495436);
\draw [mesh] (0.4727772706576309,0.5925028713788484) -- (0.4694403064089059,0.6227591071495436);
\draw [mesh] (0.5652960695175306,0.5865907896665526) -- (0.5964412928295806,0.5849554916942362);
\draw [mesh] (0.5964412928295806,0.5849554916942362) -- (0.6277012653479377,0.5835637045950238);
\draw [mesh] (0.6277012653479377,0.5835637045950238) -- (0.6590759870726024,0.5824154283689154);
\draw [mesh] (0.6590759870726024,0.5824154283689154) -- (0.6561512363513782,0.6119491973948046);
\draw [mesh] (0.6561512363513782,0.6119491973948046) -- (0.6528455327027842,0.6414027378941934);
\draw [mesh] (0.6528455327027842,0.6414027378941934) -- (0.6491588761268207,0.6707760498670823);
\draw [mesh] (0.6491588761268207,0.6707760498670823) -- (0.6174027011204688,0.6722676836373352);
\draw [mesh] (0.6174027011204688,0.6722676836373352) -- (0.5858227363616701,0.6740285124548819);
\draw [mesh] (0.5858227363616701,0.6740285124548819) -- (0.5544189818504249,0.6760585363197225);
\draw [mesh] (0.5544189818504249,0.6760585363197225) -- (0.5584555673376123,0.6462724153654138);
\draw [mesh] (0.5584555673376123,0.6462724153654138) -- (0.5620812632266474,0.6164498331476905);
\draw [mesh] (0.5652960695175306,0.5865907896665526) -- (0.5620812632266474,0.6164498331476905);
\draw [mesh] (0.6590759870726024,0.5824154283689154) -- (0.6905581376906588,0.5815443186803337);
\draw [mesh] (0.6905581376906588,0.5815443186803337) -- (0.7221403968891908,0.580984031193701);
\draw [mesh] (0.7221403968891908,0.580984031193701) -- (0.7538227646681984,0.5807345659090177);
\draw [mesh] (0.7538227646681984,0.5807345659090177) -- (0.7513556809147716,0.6100561320762415);
\draw [mesh] (0.7513556809147716,0.6100561320762415) -- (0.7485581619190788,0.6392420827436465);
\draw [mesh] (0.7485581619190788,0.6392420827436465) -- (0.7454302076811202,0.6682924179112331);
\draw [mesh] (0.7454302076811202,0.6682924179112331) -- (0.7131756546821506,0.6687675226111898);
\draw [mesh] (0.7131756546821506,0.6687675226111898) -- (0.6810852108307173,0.6695953999298063);
\draw [mesh] (0.6810852108307173,0.6695953999298063) -- (0.6491588761268207,0.6707760498670823);
\draw [mesh] (0.6491588761268207,0.6707760498670823) -- (0.6528455327027842,0.6414027378941934);
\draw [mesh] (0.6528455327027842,0.6414027378941934) -- (0.6561512363513782,0.6119491973948046);
\draw [mesh] (0.6590759870726024,0.5824154283689154) -- (0.6561512363513782,0.6119491973948046);
\draw [mesh] (0.7538227646681984,0.5807345659090177) -- (0.785519882043898,0.5808528226053823);
\draw [mesh] (0.785519882043898,0.5808528226053823) -- (0.8171463900325053,0.581395701061893);
\draw [mesh] (0.8171463900325053,0.581395701061893) -- (0.8487022886340205,0.5823632012785499);
\draw [mesh] (0.8487022886340205,0.5823632012785499) -- (0.8468098895458115,0.6116719048054199);
\draw [mesh] (0.8468098895458115,0.6116719048054199) -- (0.844674718587188,0.6407784394749929);
\draw [mesh] (0.844674718587188,0.6407784394749929) -- (0.8422967757581499,0.669682805287269);
\draw [mesh] (0.8422967757581499,0.669682805287269) -- (0.8100397540971809,0.6687112222623867);
\draw [mesh] (0.8100397540971809,0.6687112222623867) -- (0.777750898071504,0.6682477598037078);
\draw [mesh] (0.777750898071504,0.6682477598037078) -- (0.7454302076811202,0.6682924179112331);
\draw [mesh] (0.7454302076811202,0.6682924179112331) -- (0.7485581619190788,0.6392420827436465);
\draw [mesh] (0.7485581619190788,0.6392420827436465) -- (0.7513556809147716,0.6100561320762415);
\draw [mesh] (0.7538227646681984,0.5807345659090177) -- (0.7513556809147716,0.6100561320762415);
\draw [mesh] (0.8487022886340205,0.5823632012785499) -- (0.8865268747244419,0.5832464412240174);
\draw [mesh] (0.8865268747244419,0.5832464412240174) -- (0.9369594451797687,0.5835365388669599);
\draw [mesh] (0.9369594451797687,0.5835365388669599) -- (1.0,0.5832334942073772);
\draw [mesh] (1.0,0.5832334942073772) -- (1.0000000000000002,0.6123273911421306);
\draw [mesh] (1.0000000000000002,0.6123273911421306) -- (1.0,0.6410934327101366);
\draw [mesh] (1.0,0.6410934327101366) -- (1.0,0.6695316189113953);
\draw [mesh] (1.0,0.6695316189113953) -- (0.9338811672958268,0.6704327068810924);
\draw [mesh] (0.9338811672958268,0.6704327068810924) -- (0.8813134258818767,0.670483102339717);
\draw [mesh] (0.8813134258818767,0.670483102339717) -- (0.8422967757581499,0.669682805287269);
\draw [mesh] (0.8422967757581499,0.669682805287269) -- (0.844674718587188,0.6407784394749929);
\draw [mesh] (0.844674718587188,0.6407784394749929) -- (0.8468098895458115,0.6116719048054199);
\draw [mesh] (0.8487022886340205,0.5823632012785499) -- (0.8468098895458115,0.6116719048054199);
\draw [mesh] (0.46153399289634683,0.683278601656628) -- (0.4922596649458555,0.6807105351728941);
\draw [mesh] (0.4922596649458555,0.6807105351728941) -- (0.5232213279305481,0.678303846727259);
\draw [mesh] (0.5232213279305481,0.678303846727259) -- (0.5544189818504249,0.6760585363197225);
\draw [mesh] (0.5544189818504249,0.6760585363197225) -- (0.5498842286445638,0.7058789803655383);
\draw [mesh] (0.5498842286445638,0.7058789803655383) -- (0.544764029599508,0.7358045318577839);
\draw [mesh] (0.544764029599508,0.7358045318577839) -- (0.5390583847152572,0.7658351907964591);
\draw [mesh] (0.5390583847152572,0.7658351907964591) -- (0.5076395596073783,0.7687631645244739);
\draw [mesh] (0.5076395596073783,0.7687631645244739) -- (0.4765649413693065,0.7718551019963887);
\draw [mesh] (0.4765649413693065,0.7718551019963887) -- (0.4458345300010421,0.7751110032122037);
\draw [mesh] (0.4458345300010421,0.7751110032122037) -- (0.4516471526575563,0.744267727842733);
\draw [mesh] (0.4516471526575563,0.744267727842733) -- (0.4568803069559912,0.7136569273242076);
\draw [mesh] (0.46153399289634683,0.683278601656628) -- (0.4568803069559912,0.7136569273242076);
\draw [mesh] (0.5544189818504249,0.6760585363197225) -- (0.5858227363616701,0.6740285124548819);
\draw [mesh] (0.5858227363616701,0.6740285124548819) -- (0.6174027011204688,0.6722676836373352);
\draw [mesh] (0.6174027011204688,0.6722676836373352) -- (0.6491588761268207,0.6707760498670823);
\draw [mesh] (0.6491588761268207,0.6707760498670823) -- (0.6450143809522919,0.7000817989654919);
\draw [mesh] (0.6450143809522919,0.7000817989654919) -- (0.640335161508003,0.7293326508414437);
\draw [mesh] (0.640335161508003,0.7293326508414437) -- (0.635121217793954,0.7585286054949372);
\draw [mesh] (0.635121217793954,0.7585286054949372) -- (0.6028135962232,0.7606904916472953);
\draw [mesh] (0.6028135962232,0.7606904916472953) -- (0.5707926518636345,0.763126020081136);
\draw [mesh] (0.5707926518636345,0.763126020081136) -- (0.5390583847152572,0.7658351907964591);
\draw [mesh] (0.5390583847152572,0.7658351907964591) -- (0.544764029599508,0.7358045318577839);
\draw [mesh] (0.544764029599508,0.7358045318577839) -- (0.5498842286445638,0.7058789803655383);
\draw [mesh] (0.5544189818504249,0.6760585363197225) -- (0.5498842286445638,0.7058789803655383);
\draw [mesh] (0.6491588761268207,0.6707760498670823) -- (0.6810852108307173,0.6695953999298063);
\draw [mesh] (0.6810852108307173,0.6695953999298063) -- (0.7131756546821506,0.6687675226111898);
\draw [mesh] (0.7131756546821506,0.6687675226111898) -- (0.7454302076811202,0.6682924179112331);
\draw [mesh] (0.7454302076811202,0.6682924179112331) -- (0.7419300127624036,0.6971642420823965);
\draw [mesh] (0.7419300127624036,0.6971642420823965) -- (0.7380157717244372,0.7258146597605329);
\draw [mesh] (0.7380157717244372,0.7258146597605329) -- (0.7336874845672209,0.7542436709456419);
\draw [mesh] (0.7336874845672209,0.7542436709456419) -- (0.7005624209218604,0.755274146798617);
\draw [mesh] (0.7005624209218604,0.755274146798617) -- (0.6677069986641049,0.756702458315049);
\draw [mesh] (0.6677069986641049,0.756702458315049) -- (0.635121217793954,0.7585286054949372);
\draw [mesh] (0.635121217793954,0.7585286054949372) -- (0.640335161508003,0.7293326508414437);
\draw [mesh] (0.640335161508003,0.7293326508414437) -- (0.6450143809522919,0.7000817989654919);
\draw [mesh] (0.6491588761268207,0.6707760498670823) -- (0.6450143809522919,0.7000817989654919);
\draw [mesh] (0.7454302076811202,0.6682924179112331) -- (0.777750898071504,0.6682477598037078);
\draw [mesh] (0.777750898071504,0.6682477598037078) -- (0.8100397540971809,0.6687112222623867);
\draw [mesh] (0.8100397540971809,0.6687112222623867) -- (0.8422967757581499,0.669682805287269);
\draw [mesh] (0.8422967757581499,0.669682805287269) -- (0.839662596796572,0.6982857135916776);
\draw [mesh] (0.839662596796572,0.6982857135916776) -- (0.8367587174403288,0.7264878757376485);
\draw [mesh] (0.8367587174403288,0.7264878757376485) -- (0.8335851376894207,0.7542892917251813);
\draw [mesh] (0.8335851376894207,0.7542892917251813) -- (0.8002596977365295,0.753709574833495);
\draw [mesh] (0.8002596977365295,0.753709574833495) -- (0.7669604800291294,0.7536943679069817);
\draw [mesh] (0.7669604800291294,0.7536943679069817) -- (0.7336874845672209,0.7542436709456419);
\draw [mesh] (0.7336874845672209,0.7542436709456419) -- (0.7380157717244372,0.7258146597605329);
\draw [mesh] (0.7380157717244372,0.7258146597605329) -- (0.7419300127624036,0.6971642420823965);
\draw [mesh] (0.7454302076811202,0.6682924179112331) -- (0.7419300127624036,0.6971642420823965);
\draw [mesh] (0.8422967757581499,0.669682805287269) -- (0.8813134258818767,0.670483102339717);
\draw [mesh] (0.8813134258818767,0.670483102339717) -- (0.9338811672958268,0.6704327068810924);
\draw [mesh] (0.9338811672958268,0.6704327068810924) -- (1.0,0.6695316189113953);
\draw [mesh] (1.0,0.6695316189113953) -- (1.0,0.6975556961559845);
\draw [mesh] (1.0,0.6975556961559845) -- (1.0,0.7250794108539811);
\draw [mesh] (1.0,0.7250794108539811) -- (1.0,0.7521027630053848);
\draw [mesh] (1.0,0.7521027630053848) -- (0.9297729994334362,0.7538921490992316);
\draw [mesh] (0.9297729994334362,0.7538921490992316) -- (0.874301378663243,0.7546209920058305);
\draw [mesh] (0.874301378663243,0.7546209920058305) -- (0.8335851376894207,0.7542892917251813);
\draw [mesh] (0.8335851376894207,0.7542892917251813) -- (0.8367587174403288,0.7264878757376485);
\draw [mesh] (0.8367587174403288,0.7264878757376485) -- (0.839662596796572,0.6982857135916776);
\draw [mesh] (0.8422967757581499,0.669682805287269) -- (0.839662596796572,0.6982857135916776);
\draw [mesh] (0.4458345300010421,0.7751110032122037) -- (0.4765649413693065,0.7718551019963887);
\draw [mesh] (0.4765649413693065,0.7718551019963887) -- (0.5076395596073783,0.7687631645244739);
\draw [mesh] (0.5076395596073783,0.7687631645244739) -- (0.5390583847152572,0.7658351907964591);
\draw [mesh] (0.5390583847152572,0.7658351907964591) -- (0.5329151834570403,0.7958394899313445);
\draw [mesh] (0.5329151834570403,0.7958394899313445) -- (0.526482315290085,0.8256859620122203);
\draw [mesh] (0.526482315290085,0.8256859620122203) -- (0.5197597802143921,0.8553746070390867);
\draw [mesh] (0.5197597802143921,0.8553746070390867) -- (0.4879508152915256,0.8590889140644248);
\draw [mesh] (0.4879508152915256,0.8590889140644248) -- (0.45667018923829655,0.8629878652443349);
\draw [mesh] (0.45667018923829655,0.8629878652443349) -- (0.4259179020547049,0.8670714605788172);
\draw [mesh] (0.4259179020547049,0.8670714605788172) -- (0.43291445746785634,0.8366219927939946);
\draw [mesh] (0.43291445746785634,0.8366219927939946) -- (0.43955333344996883,0.8059685070051235);
\draw [mesh] (0.4458345300010421,0.7751110032122037) -- (0.43955333344996883,0.8059685070051235);
\draw [mesh] (0.5390583847152572,0.7658351907964591) -- (0.5707926518636345,0.763126020081136);
\draw [mesh] (0.5707926518636345,0.763126020081136) -- (0.6028135962232,0.7606904916472953);
\draw [mesh] (0.6028135962232,0.7606904916472953) -- (0.635121217793954,0.7585286054949372);
\draw [mesh] (0.635121217793954,0.7585286054949372) -- (0.6295456223655159,0.7876566149962682);
\draw [mesh] (0.6295456223655159,0.7876566149962682) -- (0.6237814477780603,0.8167036314157323);
\draw [mesh] (0.6237814477780603,0.8167036314157323) -- (0.6178286940315867,0.8456696547533292);
\draw [mesh] (0.6178286940315867,0.8456696547533292) -- (0.5847280537049353,0.8486466382800488);
\draw [mesh] (0.5847280537049353,0.8486466382800488) -- (0.5520384157658704,0.8518816223753014);
\draw [mesh] (0.5520384157658704,0.8518816223753014) -- (0.5197597802143921,0.8553746070390867);
\draw [mesh] (0.5197597802143921,0.8553746070390867) -- (0.526482315290085,0.8256859620122203);
\draw [mesh] (0.526482315290085,0.8256859620122203) -- (0.5329151834570403,0.7958394899313445);
\draw [mesh] (0.5390583847152572,0.7658351907964591) -- (0.5329151834570403,0.7958394899313445);
\draw [mesh] (0.635121217793954,0.7585286054949372) -- (0.6677069986641049,0.756702458315049);
\draw [mesh] (0.6677069986641049,0.756702458315049) -- (0.7005624209218604,0.755274146798617);
\draw [mesh] (0.7005624209218604,0.755274146798617) -- (0.7336874845672209,0.7542436709456419);
\draw [mesh] (0.7336874845672209,0.7542436709456419) -- (0.7290687661535179,0.7825552366628874);
\draw [mesh] (0.7290687661535179,0.7825552366628874) -- (0.7242832313460914,0.8108533179374321);
\draw [mesh] (0.7242832313460914,0.8108533179374321) -- (0.7193308801449417,0.8391379147692767);
\draw [mesh] (0.7193308801449417,0.8391379147692767) -- (0.6851448710955966,0.8408680037098928);
\draw [mesh] (0.6851448710955966,0.8408680037098928) -- (0.6513108090578117,0.8430452503712437);
\draw [mesh] (0.6513108090578117,0.8430452503712437) -- (0.6178286940315867,0.8456696547533292);
\draw [mesh] (0.6178286940315867,0.8456696547533292) -- (0.6237814477780603,0.8167036314157323);
\draw [mesh] (0.6237814477780603,0.8167036314157323) -- (0.6295456223655159,0.7876566149962682);
\draw [mesh] (0.635121217793954,0.7585286054949372) -- (0.6295456223655159,0.7876566149962682);
\draw [mesh] (0.7336874845672209,0.7542436709456419) -- (0.7669604800291294,0.7536943679069817);
\draw [mesh] (0.7669604800291294,0.7536943679069817) -- (0.8002596977365295,0.753709574833495);
\draw [mesh] (0.8002596977365295,0.753709574833495) -- (0.8335851376894207,0.7542892917251813);
\draw [mesh] (0.8335851376894207,0.7542892917251813) -- (0.8302031355241865,0.7818853636178357);
\draw [mesh] (0.8302031355241865,0.7818853636178357) -- (0.8266739889249647,0.8094714934791708);
\draw [mesh] (0.8266739889249647,0.8094714934791708) -- (0.8229976978917556,0.8370476813091869);
\draw [mesh] (0.8229976978917556,0.8370476813091869) -- (0.7883130097358314,0.837204582066849);
\draw [mesh] (0.7883130097358314,0.837204582066849) -- (0.7537574038202268,0.8379013265535457);
\draw [mesh] (0.7537574038202268,0.8379013265535457) -- (0.7193308801449417,0.8391379147692767);
\draw [mesh] (0.7193308801449417,0.8391379147692767) -- (0.7242832313460914,0.8108533179374321);
\draw [mesh] (0.7242832313460914,0.8108533179374321) -- (0.7290687661535179,0.7825552366628874);
\draw [mesh] (0.7336874845672209,0.7542436709456419) -- (0.7290687661535179,0.7825552366628874);
\draw [mesh] (0.8335851376894207,0.7542892917251813) -- (0.874301378663243,0.7546209920058305);
\draw [mesh] (0.874301378663243,0.7546209920058305) -- (0.9297729994334362,0.7538921490992316);
\draw [mesh] (0.9297729994334362,0.7538921490992316) -- (1.0,0.7521027630053848);
\draw [mesh] (1.0,0.7521027630053848) -- (1.0,0.7786631973518297);
\draw [mesh] (1.0,0.7786631973518297) -- (1.0,0.8047981586349482);
\draw [mesh] (1.0,0.8047981586349482) -- (1.0,0.8305076468547411);
\draw [mesh] (1.0,0.8305076468547411) -- (0.9248315405683647,0.8342163467340034);
\draw [mesh] (0.9248315405683647,0.8342163467340034) -- (0.86583077319895,0.8363963582188187);
\draw [mesh] (0.86583077319895,0.8363963582188187) -- (0.8229976978917556,0.8370476813091869);
\draw [mesh] (0.8229976978917556,0.8370476813091869) -- (0.8266739889249647,0.8094714934791708);
\draw [mesh] (0.8266739889249647,0.8094714934791708) -- (0.8302031355241865,0.7818853636178357);
\draw [mesh] (0.8335851376894207,0.7542892917251813) -- (0.8302031355241865,0.7818853636178357);
\draw [mesh] (0.4259179020547049,0.8670714605788172) -- (0.45667018923829655,0.8629878652443349);
\draw [mesh] (0.45667018923829655,0.8629878652443349) -- (0.4879508152915256,0.8590889140644248);
\draw [mesh] (0.4879508152915256,0.8590889140644248) -- (0.5197597802143921,0.8553746070390867);
\draw [mesh] (0.5197597802143921,0.8553746070390867) -- (0.5033642387547654,0.8914686607805571);
\draw [mesh] (0.5033642387547654,0.8914686607805571) -- (0.4679123514360096,0.940531359005244);
\draw [mesh] (0.4679123514360096,0.940531359005244) -- (0.4134041182581248,1.0025627017131478);
\draw [mesh] (0.4134041182581248,1.0025627017131478) -- (0.379816226200822,1.0127175456396236);
\draw [mesh] (0.379816226200822,1.0127175456396236) -- (0.3479170152835932,1.0230297298990372);
\draw [mesh] (0.3479170152835932,1.0230297298990372) -- (0.31770648550643854,1.033499254491389);
\draw [mesh] (0.31770648550643854,1.033499254491389) -- (0.37304034239191686,0.961271008172937);
\draw [mesh] (0.37304034239191686,0.961271008172937) -- (0.40911081457467235,0.9057950768687465);
\draw [mesh] (0.4259179020547049,0.8670714605788172) -- (0.40911081457467235,0.9057950768687465);
\draw [mesh] (0.5197597802143921,0.8553746070390867) -- (0.5520384157658704,0.8518816223753014);
\draw [mesh] (0.5520384157658704,0.8518816223753014) -- (0.5847280537049353,0.8486466382800488);
\draw [mesh] (0.5847280537049353,0.8486466382800488) -- (0.6178286940315867,0.8456696547533292);
\draw [mesh] (0.6178286940315867,0.8456696547533292) -- (0.6035068198376106,0.8792015272015777);
\draw [mesh] (0.6035068198376106,0.8792015272015777) -- (0.5726352839076467,0.9219460909529957);
\draw [mesh] (0.5726352839076467,0.9219460909529957) -- (0.5252140862416952,0.9739033460075832);
\draw [mesh] (0.5252140862416952,0.9739033460075832) -- (0.48605225911349376,0.9831077611151146);
\draw [mesh] (0.48605225911349376,0.9831077611151146) -- (0.448782269785637,0.9926608796836361);
\draw [mesh] (0.448782269785637,0.9926608796836361) -- (0.4134041182581248,1.0025627017131478);
\draw [mesh] (0.4134041182581248,1.0025627017131478) -- (0.4679123514360096,0.940531359005244);
\draw [mesh] (0.4679123514360096,0.940531359005244) -- (0.5033642387547654,0.8914686607805571);
\draw [mesh] (0.5197597802143921,0.8553746070390867) -- (0.5033642387547654,0.8914686607805571);
\draw [mesh] (0.6178286940315867,0.8456696547533292) -- (0.6513108090578117,0.8430452503712437);
\draw [mesh] (0.6513108090578117,0.8430452503712437) -- (0.6851448710955966,0.8408680037098928);
\draw [mesh] (0.6851448710955966,0.8408680037098928) -- (0.7193308801449417,0.8391379147692767);
\draw [mesh] (0.7193308801449417,0.8391379147692767) -- (0.7083294176104904,0.8704133903897754);
\draw [mesh] (0.7083294176104904,0.8704133903897754) -- (0.6853965488031586,0.9076841080302819);
\draw [mesh] (0.6853965488031586,0.9076841080302819) -- (0.6505322737229473,0.9509500676907967);
\draw [mesh] (0.6505322737229473,0.9509500676907967) -- (0.6076495558078343,0.957681846726543);
\draw [mesh] (0.6076495558078343,0.957681846726543) -- (0.5658768266474169,0.9653329394988053);
\draw [mesh] (0.5658768266474169,0.9653329394988053) -- (0.5252140862416952,0.9739033460075832);
\draw [mesh] (0.5252140862416952,0.9739033460075832) -- (0.5726352839076467,0.9219460909529957);
\draw [mesh] (0.5726352839076467,0.9219460909529957) -- (0.6035068198376106,0.8792015272015777);
\draw [mesh] (0.6178286940315867,0.8456696547533292) -- (0.6035068198376106,0.8792015272015777);
\draw [mesh] (0.7193308801449417,0.8391379147692767) -- (0.7537574038202268,0.8379013265535457);
\draw [mesh] (0.7537574038202268,0.8379013265535457) -- (0.7883130097358314,0.837204582066849);
\draw [mesh] (0.7883130097358314,0.837204582066849) -- (0.8229976978917556,0.8370476813091869);
\draw [mesh] (0.8229976978917556,0.8370476813091869) -- (0.8164088393069581,0.8663185678300923);
\draw [mesh] (0.8164088393069581,0.8663185678300923) -- (0.804141990052971,0.8989887937640959);
\draw [mesh] (0.804141990052971,0.8989887937640959) -- (0.7861971501297946,0.9350583591111972);
\draw [mesh] (0.7861971501297946,0.9350583591111972) -- (0.7397862492098533,0.9397056713215379);
\draw [mesh] (0.7397862492098533,0.9397056713215379) -- (0.6945646237409041,0.9450029075147378);
\draw [mesh] (0.6945646237409041,0.9450029075147378) -- (0.6505322737229473,0.9509500676907967);
\draw [mesh] (0.6505322737229473,0.9509500676907967) -- (0.6853965488031586,0.9076841080302819);
\draw [mesh] (0.6853965488031586,0.9076841080302819) -- (0.7083294176104904,0.8704133903897754);
\draw [mesh] (0.7193308801449417,0.8391379147692767) -- (0.7083294176104904,0.8704133903897754);
\draw [mesh] (0.8229976978917556,0.8370476813091869) -- (0.86583077319895,0.8363963582188187);
\draw [mesh] (0.86583077319895,0.8363963582188187) -- (0.9248315405683647,0.8342163467340034);
\draw [mesh] (0.9248315405683647,0.8342163467340034) -- (1.0,0.8305076468547411);
\draw [mesh] (1.0,0.8305076468547411) -- (1.0000000000000002,0.8580893171714692);
\draw [mesh] (1.0000000000000002,0.8580893171714692) -- (1.0,0.8898408247453932);
\draw [mesh] (1.0,0.8898408247453932) -- (1.0,0.9257621695765137);
\draw [mesh] (1.0,0.9257621695765137) -- (0.9125576647246221,0.9280451525053969);
\draw [mesh] (0.9125576647246221,0.9280451525053969) -- (0.8412900481012204,0.9311438823502916);
\draw [mesh] (0.8412900481012204,0.9311438823502916) -- (0.7861971501297946,0.9350583591111972);
\draw [mesh] (0.7861971501297946,0.9350583591111972) -- (0.804141990052971,0.8989887937640959);
\draw [mesh] (0.804141990052971,0.8989887937640959) -- (0.8164088393069581,0.8663185678300923);
\draw [mesh] (0.8229976978917556,0.8370476813091869) -- (0.8164088393069581,0.8663185678300923);
\draw [mesh] (0.47734021051688763,0.0) -- (0.5077169116109856,0.0);
\draw [mesh] (0.5077169116109856,0.0) -- (0.5383056406748916,0.0);
\draw [mesh] (0.5383056406748916,0.0) -- (0.5691063977086055,0.0);
\draw [mesh] (0.5691063977086055,0.0) -- (0.5715231256219105,0.055006236235556796);
\draw [mesh] (0.5715231256219105,0.055006236235556796) -- (0.5735607354173089,0.10007864139236183);
\draw [mesh] (0.5735607354173089,0.10007864139236183) -- (0.5752192270947998,0.13521721547041507);
\draw [mesh] (0.5752192270947998,0.13521721547041507) -- (0.5445355147817689,0.1360052368567738);
\draw [mesh] (0.5445355147817689,0.1360052368567738) -- (0.5139958050400776,0.1368302772242242);
\draw [mesh] (0.5139958050400776,0.1368302772242242) -- (0.48360009786972596,0.13769233657276625);
\draw [mesh] (0.48360009786972596,0.13769233657276625) -- (0.4818848970160948,0.10211460884252309);
\draw [mesh] (0.4818848970160948,0.10211460884252309) -- (0.47979826789848196,0.05621716331826766);
\draw [mesh] (0.47734021051688763,0.0) -- (0.47979826789848196,0.05621716331826766);
\draw [mesh] (0.5691063977086055,0.0) -- (0.600101786967954,0.0);
\draw [mesh] (0.600101786967954,0.0) -- (0.6312744127087642,0.0);
\draw [mesh] (0.6312744127087642,0.0) -- (0.662624274931036,0.0);
\draw [mesh] (0.662624274931036,0.0) -- (0.6647777940995542,0.054040783147597);
\draw [mesh] (0.6647777940995542,0.054040783147597) -- (0.6665687594379262,0.0984639689413453);
\draw [mesh] (0.6665687594379262,0.0984639689413453) -- (0.6679971709461514,0.1332695573812449);
\draw [mesh] (0.6679971709461514,0.1332695573812449) -- (0.6369576778723123,0.13383858172246418);
\draw [mesh] (0.6369576778723123,0.13383858172246418) -- (0.6060316965885282,0.13448780108552089);
\draw [mesh] (0.6060316965885282,0.13448780108552089) -- (0.5752192270947998,0.13521721547041507);
\draw [mesh] (0.5752192270947998,0.13521721547041507) -- (0.5735607354173089,0.10007864139236183);
\draw [mesh] (0.5735607354173089,0.10007864139236183) -- (0.5715231256219105,0.055006236235556796);
\draw [mesh] (0.5691063977086055,0.0) -- (0.5715231256219105,0.055006236235556796);
\draw [mesh] (0.662624274931036,0.0) -- (0.6941285853795973,0.0);
\draw [mesh] (0.6941285853795973,0.0) -- (0.7257645557992755,0.0);
\draw [mesh] (0.7257645557992755,0.0) -- (0.7575321861900703,0.0);
\draw [mesh] (0.7575321861900703,0.0) -- (0.7592093761544515,0.05344978875254521);
\draw [mesh] (0.7592093761544515,0.05344978875254521) -- (0.7605744678086532,0.09749311571080654);
\draw [mesh] (0.7605744678086532,0.09749311571080654) -- (0.7616274611526757,0.13212998087478406);
\draw [mesh] (0.7616274611526757,0.13212998087478406) -- (0.7303414659060739,0.13241046104706197);
\draw [mesh] (0.7303414659060739,0.13241046104706197) -- (0.6991313691705658,0.13279031988254894);
\draw [mesh] (0.6991313691705658,0.13279031988254894) -- (0.6679971709461515,0.1332695573812449);
\draw [mesh] (0.6679971709461515,0.1332695573812449) -- (0.6665687594379262,0.0984639689413453);
\draw [mesh] (0.6665687594379262,0.0984639689413453) -- (0.6647777940995542,0.054040783147597);
\draw [mesh] (0.662624274931036,0.0) -- (0.6647777940995542,0.054040783147597);
\draw [mesh] (0.7575321861900703,0.0) -- (0.7893735152264041,0.0);
\draw [mesh] (0.7893735152264041,0.0) -- (0.821230581582698,0.0);
\draw [mesh] (0.821230581582698,0.0) -- (0.8531033852589525,0.0);
\draw [mesh] (0.8531033852589525,0.0) -- (0.8541210064166839,0.053349102088407444);
\draw [mesh] (0.8541210064166839,0.053349102088407444) -- (0.8549221703506658,0.0973435261833886);
\draw [mesh] (0.8549221703506658,0.0973435261833886) -- (0.8555068770608969,0.1319832722849434);
\draw [mesh] (0.8555068770608969,0.1319832722849434) -- (0.8242342756688734,0.1319109164966282);
\draw [mesh] (0.8242342756688734,0.1319109164966282) -- (0.7929411370327997,0.13195981935990841);
\draw [mesh] (0.7929411370327997,0.13195981935990841) -- (0.7616274611526757,0.13212998087478406);
\draw [mesh] (0.7616274611526757,0.13212998087478406) -- (0.7605744678086532,0.09749311571080654);
\draw [mesh] (0.7605744678086532,0.09749311571080654) -- (0.7592093761544515,0.05344978875254521);
\draw [mesh] (0.7575321861900703,0.0) -- (0.7592093761544515,0.05344978875254521);
\draw [mesh] (0.8531033852589525,0.0) -- (0.8906790128987809,0.0);
\draw [mesh] (0.8906790128987809,0.0) -- (0.9396445511457967,0.0);
\draw [mesh] (0.9396445511457967,0.0) -- (1.0,0.0);
\draw [mesh] (1.0,0.0) -- (1.0,0.05359912463677994);
\draw [mesh] (1.0,0.05359912463677994) -- (1.0,0.09773396520252078);
\draw [mesh] (1.0,0.09773396520252078) -- (1.0,0.13240452169722253);
\draw [mesh] (1.0,0.13240452169722253) -- (0.9405675979916083,0.13225915098869828);
\draw [mesh] (0.9405675979916083,0.13225915098869828) -- (0.8924032236785739,0.13211873451793854);
\draw [mesh] (0.8924032236785739,0.13211873451793854) -- (0.8555068770608969,0.1319832722849434);
\draw [mesh] (0.8555068770608969,0.1319832722849434) -- (0.8549221703506658,0.0973435261833886);
\draw [mesh] (0.8549221703506658,0.0973435261833886) -- (0.8541210064166839,0.053349102088407444);
\draw [mesh] (0.8531033852589525,0.0) -- (0.8541210064166839,0.053349102088407444);
\draw [mesh] (0.48360009786972596,0.13769233657276625) -- (0.5139958050400776,0.1368302772242242);
\draw [mesh] (0.5139958050400776,0.1368302772242242) -- (0.5445355147817689,0.1360052368567738);
\draw [mesh] (0.5445355147817689,0.1360052368567738) -- (0.5752192270947998,0.13521721547041507);
\draw [mesh] (0.5752192270947998,0.13521721547041507) -- (0.5765474382683073,0.1653946068917725);
\draw [mesh] (0.5765474382683073,0.1653946068917725) -- (0.5775942065517546,0.19558346407849);
\draw [mesh] (0.5775942065517546,0.19558346407849) -- (0.5783595319451419,0.22578378703056765);
\draw [mesh] (0.5783595319451419,0.22578378703056765) -- (0.5477406655931816,0.22677595603933476);
\draw [mesh] (0.5477406655931816,0.22677595603933476) -- (0.5172246525412009,0.22782277654175076);
\draw [mesh] (0.5172246525412009,0.22782277654175076) -- (0.4868114927891995,0.2289242485378156);
\draw [mesh] (0.4868114927891995,0.2289242485378156) -- (0.48604704231503,0.19851843222383508);
\draw [mesh] (0.48604704231503,0.19851843222383508) -- (0.4849765773418721,0.168107794902152);
\draw [mesh] (0.48360009786972596,0.13769233657276625) -- (0.4849765773418721,0.168107794902152);
\draw [mesh] (0.5752192270947998,0.13521721547041507) -- (0.6060316965885282,0.13448780108552089);
\draw [mesh] (0.6060316965885282,0.13448780108552089) -- (0.6369576778723123,0.13383858172246418);
\draw [mesh] (0.6369576778723123,0.13383858172246418) -- (0.6679971709461514,0.1332695573812449);
\draw [mesh] (0.6679971709461514,0.1332695573812449) -- (0.6691300405940693,0.16328016208689683);
\draw [mesh] (0.6691300405940693,0.16328016208689683) -- (0.6700343803515173,0.193318396677902);
\draw [mesh] (0.6700343803515173,0.193318396677902) -- (0.6707101902184961,0.22338426115426038);
\draw [mesh] (0.6707101902184961,0.22338426115426038) -- (0.6398511309568214,0.22407410224424706);
\draw [mesh] (0.6398511309568214,0.22407410224424706) -- (0.6090675781990367,0.22487394420301612);
\draw [mesh] (0.6090675781990367,0.22487394420301612) -- (0.5783595319451419,0.22578378703056765);
\draw [mesh] (0.5783595319451419,0.22578378703056765) -- (0.5775942065517546,0.19558346407849);
\draw [mesh] (0.5775942065517546,0.19558346407849) -- (0.5765474382683073,0.1653946068917725);
\draw [mesh] (0.5752192270947998,0.13521721547041507) -- (0.5765474382683073,0.1653946068917725);
\draw [mesh] (0.6679971709461514,0.1332695573812449) -- (0.6991313691705658,0.13279031988254894);
\draw [mesh] (0.6991313691705658,0.13279031988254894) -- (0.7303414659060739,0.13241046104706197);
\draw [mesh] (0.7303414659060739,0.13241046104706197) -- (0.7616274611526757,0.13212998087478406);
\draw [mesh] (0.7616274611526757,0.13212998087478406) -- (0.7624477945775174,0.16208325969920048);
\draw [mesh] (0.7624477945775174,0.16208325969920048) -- (0.7631149064741768,0.19207582763877865);
\draw [mesh] (0.7631149064741768,0.19207582763877865) -- (0.7636287968426538,0.22210768469351844);
\draw [mesh] (0.7636287968426538,0.22210768469351844) -- (0.7326052237272017,0.22239366673464483);
\draw [mesh] (0.7326052237272017,0.22239366673464483) -- (0.7016323548524823,0.22281919222155885);
\draw [mesh] (0.7016323548524823,0.22281919222155885) -- (0.6707101902184961,0.22338426115426038);
\draw [mesh] (0.6707101902184961,0.22338426115426038) -- (0.6700343803515173,0.193318396677902);
\draw [mesh] (0.6700343803515173,0.193318396677902) -- (0.6691300405940693,0.16328016208689683);
\draw [mesh] (0.6679971709461514,0.1332695573812449) -- (0.6691300405940693,0.16328016208689683);
\draw [mesh] (0.7616274611526757,0.13212998087478406) -- (0.7929411370327997,0.13195981935990841);
\draw [mesh] (0.7929411370327997,0.13195981935990841) -- (0.8242342756688734,0.1319109164966282);
\draw [mesh] (0.8242342756688734,0.1319109164966282) -- (0.8555068770608969,0.1319832722849434);
\draw [mesh] (0.8555068770608969,0.1319832722849434) -- (0.8559478302186577,0.16197413308617178);
\draw [mesh] (0.8559478302186577,0.16197413308617178) -- (0.8563177334952276,0.1920219012801738);
\draw [mesh] (0.8563177334952276,0.1920219012801738) -- (0.8566165868906069,0.2221265768669494);
\draw [mesh] (0.8566165868906069,0.2221265768669494) -- (0.8256559870211789,0.22197194100288825);
\draw [mesh] (0.8256559870211789,0.22197194100288825) -- (0.7946600570051946,0.2219656436117446);
\draw [mesh] (0.7946600570051946,0.2219656436117446) -- (0.7636287968426538,0.22210768469351844);
\draw [mesh] (0.7636287968426538,0.22210768469351844) -- (0.7631149064741768,0.19207582763877865);
\draw [mesh] (0.7631149064741768,0.19207582763877865) -- (0.7624477945775174,0.16208325969920048);
\draw [mesh] (0.7616274611526757,0.13212998087478406) -- (0.7624477945775174,0.16208325969920048);
\draw [mesh] (0.8555068770608969,0.1319832722849434) -- (0.8924032236785739,0.13211873451793854);
\draw [mesh] (0.8924032236785739,0.13211873451793854) -- (0.9405675979916083,0.13225915098869828);
\draw [mesh] (0.9405675979916083,0.13225915098869828) -- (1.0,0.13240452169722253);
\draw [mesh] (1.0,0.13240452169722253) -- (1.0,0.16238031491791022);
\draw [mesh] (1.0,0.16238031491791022) -- (1.0,0.19243086566160889);
\draw [mesh] (1.0,0.19243086566160889) -- (1.0,0.2225561739283185);
\draw [mesh] (1.0,0.2225561739283185) -- (0.9409711714699927,0.22247004562790448);
\draw [mesh] (0.9409711714699927,0.22247004562790448) -- (0.8931767004335284,0.22232684660744806);
\draw [mesh] (0.8931767004335284,0.22232684660744806) -- (0.8566165868906069,0.2221265768669494);
\draw [mesh] (0.8566165868906069,0.2221265768669494) -- (0.8563177334952276,0.1920219012801738);
\draw [mesh] (0.8563177334952276,0.1920219012801738) -- (0.8559478302186577,0.16197413308617178);
\draw [mesh] (0.8555068770608969,0.1319832722849434) -- (0.8559478302186577,0.16197413308617178);
\draw [mesh] (0.4868114927891995,0.2289242485378156) -- (0.5172246525412009,0.22782277654175076);
\draw [mesh] (0.5172246525412009,0.22782277654175076) -- (0.5477406655931816,0.22677595603933476);
\draw [mesh] (0.5477406655931816,0.22677595603933476) -- (0.5783595319451419,0.22578378703056765);
\draw [mesh] (0.5783595319451419,0.22578378703056765) -- (0.5788493031474876,0.2559842234668112);
\draw [mesh] (0.5788493031474876,0.2559842234668112) -- (0.5790694088578111,0.2861734211060266);
\draw [mesh] (0.5790694088578111,0.2861734211060266) -- (0.5790198490761119,0.3163513799482138);
\draw [mesh] (0.5790198490761119,0.3163513799482138) -- (0.5483789266096146,0.3175091260209212);
\draw [mesh] (0.5483789266096146,0.3175091260209212) -- (0.5178272481119037,0.31874033981105604);
\draw [mesh] (0.5178272481119037,0.31874033981105604) -- (0.48736481358297873,0.32004502131861834);
\draw [mesh] (0.48736481358297873,0.32004502131861834) -- (0.48746504195844054,0.28969130698048073);
\draw [mesh] (0.48746504195844054,0.28969130698048073) -- (0.48728060169384746,0.2593177160535465);
\draw [mesh] (0.4868114927891995,0.2289242485378156) -- (0.48728060169384746,0.2593177160535465);
\draw [mesh] (0.5783595319451419,0.22578378703056765) -- (0.6090675781990367,0.22487394420301612);
\draw [mesh] (0.6090675781990367,0.22487394420301612) -- (0.6398511309568214,0.22407410224424706);
\draw [mesh] (0.6398511309568214,0.22407410224424706) -- (0.6707101902184961,0.22338426115426038);
\draw [mesh] (0.6707101902184961,0.22338426115426038) -- (0.6711546878326968,0.25346383240761294);
\draw [mesh] (0.6711546878326968,0.25346383240761294) -- (0.6713650908318112,0.28354318732960027);
\draw [mesh] (0.6713650908318112,0.28354318732960027) -- (0.671341399215839,0.31362232592022254);
\draw [mesh] (0.671341399215839,0.31362232592022254) -- (0.6405086787721398,0.3143911255708886);
\draw [mesh] (0.6405086787721398,0.3143911255708886) -- (0.609734828725564,0.3153008102468857);
\draw [mesh] (0.609734828725564,0.3153008102468857) -- (0.5790198490761119,0.3163513799482138);
\draw [mesh] (0.5790198490761119,0.3163513799482138) -- (0.5790694088578111,0.2861734211060266);
\draw [mesh] (0.5790694088578111,0.2861734211060266) -- (0.5788493031474876,0.2559842234668112);
\draw [mesh] (0.5783595319451419,0.22578378703056765) -- (0.5788493031474876,0.2559842234668112);
\draw [mesh] (0.6707101902184961,0.22338426115426038) -- (0.7016323548524823,0.22281919222155885);
\draw [mesh] (0.7016323548524823,0.22281919222155885) -- (0.7326052237272017,0.22239366673464483);
\draw [mesh] (0.7326052237272017,0.22239366673464483) -- (0.7636287968426538,0.22210768469351844);
\draw [mesh] (0.7636287968426538,0.22210768469351844) -- (0.763973382180282,0.2521652744204053);
\draw [mesh] (0.763973382180282,0.2521652744204053) -- (0.7641325789843947,0.2822350403764247);
\draw [mesh] (0.7641325789843947,0.2822350403764247) -- (0.7641063872549918,0.31231698256157675);
\draw [mesh] (0.7641063872549918,0.31231698256157675) -- (0.7331450532169701,0.31257660189104636);
\draw [mesh] (0.7331450532169701,0.31257660189104636) -- (0.7022233905372526,0.3130117163439283);
\draw [mesh] (0.7022233905372526,0.3130117163439283) -- (0.671341399215839,0.31362232592022254);
\draw [mesh] (0.671341399215839,0.31362232592022254) -- (0.6713650908318112,0.28354318732960027);
\draw [mesh] (0.6713650908318112,0.28354318732960027) -- (0.6711546878326968,0.25346383240761294);
\draw [mesh] (0.6707101902184961,0.22338426115426038) -- (0.6711546878326968,0.25346383240761294);
\draw [mesh] (0.7636287968426538,0.22210768469351844) -- (0.7946600570051946,0.2219656436117446);
\draw [mesh] (0.7946600570051946,0.2219656436117446) -- (0.8256559870211789,0.22197194100288825);
\draw [mesh] (0.8256559870211789,0.22197194100288825) -- (0.8566165868906069,0.2221265768669494);
\draw [mesh] (0.8566165868906069,0.2221265768669494) -- (0.8568125382123033,0.25227851480711033);
\draw [mesh] (0.8568125382123033,0.25227851480711033) -- (0.8568737352678244,0.28246807006126834);
\draw [mesh] (0.8568737352678244,0.28246807006126834) -- (0.8568001780571706,0.31269524262942344);
\draw [mesh] (0.8568001780571706,0.31269524262942344) -- (0.8259577407562982,0.31237051696877743);
\draw [mesh] (0.8259577407562982,0.31237051696877743) -- (0.7950598104889053,0.3122444302794952);
\draw [mesh] (0.7950598104889053,0.3122444302794952) -- (0.7641063872549918,0.31231698256157675);
\draw [mesh] (0.7641063872549918,0.31231698256157675) -- (0.7641325789843947,0.2822350403764247);
\draw [mesh] (0.7641325789843947,0.2822350403764247) -- (0.763973382180282,0.2521652744204053);
\draw [mesh] (0.7636287968426538,0.22210768469351844) -- (0.763973382180282,0.2521652744204053);
\draw [mesh] (0.8566165868906069,0.2221265768669494) -- (0.8931767004335284,0.22232684660744806);
\draw [mesh] (0.8931767004335284,0.22232684660744806) -- (0.9409711714699927,0.22247004562790448);
\draw [mesh] (0.9409711714699927,0.22247004562790448) -- (1.0,0.2225561739283185);
\draw [mesh] (1.0,0.2225561739283185) -- (1.0,0.2527486445254347);
\draw [mesh] (1.0,0.2527486445254347) -- (1.0,0.2830006822603532);
\draw [mesh] (1.0,0.2830006822603532) -- (1.0,0.3133122871330738);
\draw [mesh] (1.0,0.3133122871330738) -- (0.9409876705768363,0.31325218139526445);
\draw [mesh] (0.9409876705768363,0.31325218139526445) -- (0.893254396595893,0.3130464998940477);
\draw [mesh] (0.893254396595893,0.3130464998940477) -- (0.8568001780571706,0.31269524262942344);
\draw [mesh] (0.8568001780571706,0.31269524262942344) -- (0.8568737352678244,0.28246807006126834);
\draw [mesh] (0.8568737352678244,0.28246807006126834) -- (0.8568125382123033,0.25227851480711033);
\draw [mesh] (0.8566165868906069,0.2221265768669494) -- (0.8568125382123033,0.25227851480711033);
\draw [mesh] (0.48736481358297873,0.32004502131861834) -- (0.5178272481119037,0.31874033981105604);
\draw [mesh] (0.5178272481119037,0.31874033981105604) -- (0.5483789266096146,0.3175091260209212);
\draw [mesh] (0.5483789266096146,0.3175091260209212) -- (0.5790198490761119,0.3163513799482138);
\draw [mesh] (0.5790198490761119,0.3163513799482138) -- (0.5786954984173325,0.346509376256516);
\draw [mesh] (0.5786954984173325,0.346509376256516) -- (0.5780912314964147,0.37663868629407676);
\draw [mesh] (0.5780912314964147,0.37663868629407676) -- (0.5772070483133587,0.4067393100608958);
\draw [mesh] (0.5772070483133587,0.4067393100608958) -- (0.5464852486731717,0.40806128001182285);
\draw [mesh] (0.5464852486731717,0.40806128001182285) -- (0.5158594722212594,0.4094788343598058);
\draw [mesh] (0.5158594722212594,0.4094788343598058) -- (0.4853297189576215,0.4109919731048449);
\draw [mesh] (0.4853297189576215,0.4109919731048449) -- (0.48629861861916057,0.3806950728083231);
\draw [mesh] (0.48629861861916057,0.3806950728083231) -- (0.48697698349427965,0.3503794222129141);
\draw [mesh] (0.48736481358297873,0.32004502131861834) -- (0.48697698349427965,0.3503794222129141);
\draw [mesh] (0.5790198490761119,0.3163513799482138) -- (0.609734828725564,0.3153008102468857);
\draw [mesh] (0.609734828725564,0.3153008102468857) -- (0.6405086787721398,0.3143911255708886);
\draw [mesh] (0.6405086787721398,0.3143911255708886) -- (0.671341399215839,0.31362232592022254);
\draw [mesh] (0.671341399215839,0.31362232592022254) -- (0.67107454773545,0.3436837202786731);
\draw [mesh] (0.67107454773545,0.3436837202786731) -- (0.6705554711413131,0.3737098425041456);
\draw [mesh] (0.6705554711413131,0.3737098425041456) -- (0.6697841694334283,0.4037006925966396);
\draw [mesh] (0.6697841694334283,0.4037006925966396) -- (0.6388656429673836,0.4045393615751825);
\draw [mesh] (0.6388656429673836,0.4045393615751825) -- (0.6080066025940271,0.4055522340632679);
\draw [mesh] (0.6080066025940271,0.4055522340632679) -- (0.5772070483133587,0.4067393100608958);
\draw [mesh] (0.5772070483133587,0.4067393100608958) -- (0.5780912314964147,0.37663868629407676);
\draw [mesh] (0.5780912314964147,0.37663868629407676) -- (0.5786954984173325,0.346509376256516);
\draw [mesh] (0.5790198490761119,0.3163513799482138) -- (0.5786954984173325,0.346509376256516);
\draw [mesh] (0.671341399215839,0.31362232592022254) -- (0.7022233905372526,0.3130117163439283);
\draw [mesh] (0.7022233905372526,0.3130117163439283) -- (0.7331450532169701,0.31257660189104636);
\draw [mesh] (0.7331450532169701,0.31257660189104636) -- (0.7641063872549918,0.31231698256157675);
\draw [mesh] (0.7641063872549918,0.31231698256157675) -- (0.7638829040819717,0.3423870987703402);
\draw [mesh] (0.7638829040819717,0.3423870987703402) -- (0.7634502265552325,0.37242138679719405);
\draw [mesh] (0.7634502265552325,0.37242138679719405) -- (0.7628083546747745,0.4024198466421385);
\draw [mesh] (0.7628083546747745,0.4024198466421385) -- (0.7317604314378415,0.4026303829121248);
\draw [mesh] (0.7317604314378415,0.4026303829121248) -- (0.7007523696907261,0.4030573315636251);
\draw [mesh] (0.7007523696907261,0.4030573315636251) -- (0.6697841694334283,0.4037006925966396);
\draw [mesh] (0.6697841694334283,0.4037006925966396) -- (0.6705554711413131,0.3737098425041456);
\draw [mesh] (0.6705554711413131,0.3737098425041456) -- (0.67107454773545,0.3436837202786731);
\draw [mesh] (0.671341399215839,0.31362232592022254) -- (0.67107454773545,0.3436837202786731);
\draw [mesh] (0.7641063872549918,0.31231698256157675) -- (0.7950598104889053,0.3122444302794952);
\draw [mesh] (0.7950598104889053,0.3122444302794952) -- (0.8259577407562982,0.31237051696877743);
\draw [mesh] (0.8259577407562982,0.31237051696877743) -- (0.8568001780571706,0.31269524262942344);
\draw [mesh] (0.8568001780571706,0.31269524262942344) -- (0.8565821518119854,0.34292710306733254);
\draw [mesh] (0.8565821518119854,0.34292710306733254) -- (0.8562099417639125,0.37313072193075236);
\draw [mesh] (0.8562099417639125,0.37313072193075236) -- (0.8556835479129519,0.4033060992196828);
\draw [mesh] (0.8556835479129519,0.4033060992196828) -- (0.824798120990748,0.4027455166237832);
\draw [mesh] (0.824798120990748,0.4027455166237832) -- (0.7938397232446887,0.40245009909793505);
\draw [mesh] (0.7938397232446887,0.40245009909793505) -- (0.7628083546747745,0.4024198466421385);
\draw [mesh] (0.7628083546747745,0.4024198466421385) -- (0.7634502265552325,0.37242138679719405);
\draw [mesh] (0.7634502265552325,0.37242138679719405) -- (0.7638829040819717,0.3423870987703402);
\draw [mesh] (0.7641063872549918,0.31231698256157675) -- (0.7638829040819717,0.3423870987703402);
\draw [mesh] (0.8568001780571706,0.31269524262942344) -- (0.893254396595893,0.3130464998940477);
\draw [mesh] (0.893254396595893,0.3130464998940477) -- (0.9409876705768363,0.31325218139526445);
\draw [mesh] (0.9409876705768363,0.31325218139526445) -- (1.0,0.3133122871330738);
\draw [mesh] (1.0,0.3133122871330738) -- (1.0,0.34363893558266656);
\draw [mesh] (1.0,0.34363893558266656) -- (1.0,0.3739361040482015);
\draw [mesh] (1.0,0.3739361040482015) -- (1.0,0.40420379252967836);
\draw [mesh] (1.0,0.40420379252967836) -- (0.9403901542918243,0.4041671841114088);
\draw [mesh] (0.9403901542918243,0.4041671841114088) -- (0.8922846702628082,0.40386795300807693);
\draw [mesh] (0.8922846702628082,0.40386795300807693) -- (0.8556835479129519,0.4033060992196828);
\draw [mesh] (0.8556835479129519,0.4033060992196828) -- (0.8562099417639125,0.37313072193075236);
\draw [mesh] (0.8562099417639125,0.37313072193075236) -- (0.8565821518119854,0.34292710306733254);
\draw [mesh] (0.8568001780571706,0.31269524262942344) -- (0.8565821518119854,0.34292710306733254);
\draw [mesh] (0.4853297189576215,0.4109919731048449) -- (0.5158594722212594,0.4094788343598058);
\draw [mesh] (0.5158594722212594,0.4094788343598058) -- (0.5464852486731717,0.40806128001182285);
\draw [mesh] (0.5464852486731717,0.40806128001182285) -- (0.5772070483133587,0.4067393100608958);
\draw [mesh] (0.5772070483133587,0.4067393100608958) -- (0.5760280014078696,0.43680599655872576);
\draw [mesh] (0.5760280014078696,0.43680599655872576) -- (0.5745391433196518,0.4668334947893194);
\draw [mesh] (0.5745391433196518,0.4668334947893194) -- (0.5727404740487062,0.49682180475267645);
\draw [mesh] (0.5727404740487062,0.49682180475267645) -- (0.5418946550467041,0.4983524026475982);
\draw [mesh] (0.5418946550467041,0.4983524026475982) -- (0.5111700118892085,0.5000023901116546);
\draw [mesh] (0.5111700118892085,0.5000023901116546) -- (0.4805665445762196,0.5017717671448457);
\draw [mesh] (0.4805665445762196,0.5017717671448457) -- (0.48246997452938806,0.47153023166511976);
\draw [mesh] (0.48246997452938806,0.47153023166511976) -- (0.48405769932318876,0.44127030031845277);
\draw [mesh] (0.4853297189576215,0.4109919731048449) -- (0.48405769932318876,0.44127030031845277);
\draw [mesh] (0.5772070483133587,0.4067393100608958) -- (0.6080066025940271,0.4055522340632679);
\draw [mesh] (0.6080066025940271,0.4055522340632679) -- (0.6388656429673836,0.4045393615751825);
\draw [mesh] (0.6388656429673836,0.4045393615751825) -- (0.6697841694334283,0.4037006925966396);
\draw [mesh] (0.6697841694334283,0.4037006925966396) -- (0.6687440659029417,0.43364470927384147);
\draw [mesh] (0.6687440659029417,0.43364470927384147) -- (0.6674185838409993,0.4635303312534373);
\draw [mesh] (0.6674185838409993,0.4635303312534373) -- (0.6658077232476008,0.49335755853542684);
\draw [mesh] (0.6658077232476008,0.49335755853542684) -- (0.6347079671977185,0.4943015376936626);
\draw [mesh] (0.6347079671977185,0.4943015376936626) -- (0.603685550798087,0.49545628643274575);
\draw [mesh] (0.603685550798087,0.49545628643274575) -- (0.5727404740487062,0.49682180475267645);
\draw [mesh] (0.5727404740487062,0.49682180475267645) -- (0.5745391433196518,0.4668334947893194);
\draw [mesh] (0.5745391433196518,0.4668334947893194) -- (0.5760280014078696,0.43680599655872576);
\draw [mesh] (0.5772070483133587,0.4067393100608958) -- (0.5760280014078696,0.43680599655872576);
\draw [mesh] (0.6697841694334283,0.4037006925966396) -- (0.7007523696907261,0.4030573315636251);
\draw [mesh] (0.7007523696907261,0.4030573315636251) -- (0.7317604314378415,0.4026303829121248);
\draw [mesh] (0.7317604314378415,0.4026303829121248) -- (0.7628083546747745,0.4024198466421385);
\draw [mesh] (0.7628083546747745,0.4024198466421385) -- (0.7619411256146678,0.43236251475714066);
\draw [mesh] (0.7619411256146678,0.43236251475714066) -- (0.7608323765489826,0.4622294275941679);
\draw [mesh] (0.7608323765489826,0.4622294275941679) -- (0.7594821074777188,0.49202058515322045);
\draw [mesh] (0.7594821074777188,0.49202058515322045) -- (0.7281997334887698,0.4922042852314604);
\draw [mesh] (0.7281997334887698,0.4922042852314604) -- (0.6969749387453972,0.4926499430255292);
\draw [mesh] (0.6969749387453972,0.4926499430255292) -- (0.6658077232476008,0.49335755853542684);
\draw [mesh] (0.6658077232476008,0.49335755853542684) -- (0.6674185838409993,0.4635303312534373);
\draw [mesh] (0.6674185838409993,0.4635303312534373) -- (0.6687440659029417,0.43364470927384147);
\draw [mesh] (0.6697841694334283,0.4037006925966396) -- (0.6687440659029417,0.43364470927384147);
\draw [mesh] (0.7628083546747745,0.4024198466421385) -- (0.7938397232446887,0.40245009909793505);
\draw [mesh] (0.7938397232446887,0.40245009909793505) -- (0.824798120990748,0.4027455166237832);
\draw [mesh] (0.824798120990748,0.4027455166237832) -- (0.8556835479129519,0.4033060992196828);
\draw [mesh] (0.8556835479129519,0.4033060992196828) -- (0.8549906702903471,0.43342384271403545);
\draw [mesh] (0.8549906702903471,0.43342384271403545) -- (0.854119008927341,0.46345456019372183);
\draw [mesh] (0.854119008927341,0.46345456019372183) -- (0.8530685638239341,0.49339825165874196);
\draw [mesh] (0.8530685638239341,0.49339825165874196) -- (0.8219501971505285,0.4925977338976797);
\draw [mesh] (0.8219501971505285,0.4925977338976797) -- (0.7907547117017899,0.49213851172917256);
\draw [mesh] (0.7907547117017899,0.49213851172917256) -- (0.7594821074777188,0.49202058515322045);
\draw [mesh] (0.7594821074777188,0.49202058515322045) -- (0.7608323765489826,0.4622294275941679);
\draw [mesh] (0.7608323765489826,0.4622294275941679) -- (0.7619411256146678,0.43236251475714066);
\draw [mesh] (0.7628083546747745,0.4024198466421385) -- (0.7619411256146678,0.43236251475714066);
\draw [mesh] (0.8556835479129519,0.4033060992196828) -- (0.8922846702628082,0.40386795300807693);
\draw [mesh] (0.8922846702628082,0.40386795300807693) -- (0.9403901542918243,0.4041671841114088);
\draw [mesh] (0.9403901542918243,0.4041671841114088) -- (1.0,0.40420379252967836);
\draw [mesh] (1.0,0.40420379252967836) -- (1.0,0.4344014463829037);
\draw [mesh] (1.0,0.4344014463829037) -- (1.0,0.4644885109636837);
\draw [mesh] (1.0,0.4644885109636837) -- (1.0,0.49446498627201857);
\draw [mesh] (1.0,0.49446498627201857) -- (0.9390912958704563,0.4945197996362025);
\draw [mesh] (0.9390912958704563,0.4945197996362025) -- (0.8901141504784342,0.4941642214317769);
\draw [mesh] (0.8901141504784342,0.4941642214317769) -- (0.8530685638239341,0.49339825165874196);
\draw [mesh] (0.8530685638239341,0.49339825165874196) -- (0.854119008927341,0.46345456019372183);
\draw [mesh] (0.854119008927341,0.46345456019372183) -- (0.8549906702903471,0.43342384271403545);
\draw [mesh] (0.8556835479129519,0.4033060992196828) -- (0.8549906702903471,0.43342384271403545);


==> Meshes/cos.iga.12x12.pdeexa.dt100e-3/mesh2.tex <==
\draw [mesh] (0.0,0.47451444417444216) -- (0.06261871962634757,0.47660993429190374);
\draw [mesh] (0.06261871962634757,0.47660993429190374) -- (0.11341550118597013,0.47928062026479457);
\draw [mesh] (0.11341550118597013,0.47928062026479457) -- (0.15239034467886758,0.4825265020931148);
\draw [mesh] (0.15239034467886758,0.4825265020931148) -- (0.15250037506625352,0.5094224938593942);
\draw [mesh] (0.15250037506625352,0.5094224938593942) -- (0.15227510406243733,0.5359744863765165);
\draw [mesh] (0.15227510406243733,0.5359744863765165) -- (0.151714531667419,0.5621824796444814);
\draw [mesh] (0.151714531667419,0.5621824796444814) -- (0.11278368994969201,0.5576390356406857);
\draw [mesh] (0.11278368994969201,0.5576390356406857) -- (0.06221217939388569,0.5540811210256669);
\draw [mesh] (0.06221217939388569,0.5540811210256669) -- (0.0,0.5515087357994248);
\draw [mesh] (0.0,0.5515087357994248) -- (0.0,0.5262138199428859);
\draw [mesh] (0.0,0.5262138199428859) -- (0.0,0.5005490560678917);
\draw [mesh] (0.0,0.47451444417444216) -- (0.0,0.5005490560678917);
\draw [mesh] (0.15239034467886758,0.4825265020931148) -- (0.18529750077593488,0.48621487032353333);
\draw [mesh] (0.18529750077593488,0.48621487032353333) -- (0.21789122014806686,0.49021301550271895);
\draw [mesh] (0.21789122014806686,0.49021301550271895) -- (0.25017150279526357,0.4945209376306719);
\draw [mesh] (0.25017150279526357,0.4945209376306719) -- (0.250377724017746,0.5228239129691288);
\draw [mesh] (0.250377724017746,0.5228239129691288) -- (0.25017701025050276,0.5508498254148064);
\draw [mesh] (0.25017701025050276,0.5508498254148064) -- (0.24956936149353387,0.578598674967705);
\draw [mesh] (0.24956936149353387,0.578598674967705) -- (0.21727923867815047,0.5728360389202591);
\draw [mesh] (0.21727923867815047,0.5728360389202591) -- (0.18466096206944552,0.5673639738125179);
\draw [mesh] (0.18466096206944552,0.5673639738125179) -- (0.15171453166741902,0.5621824796444814);
\draw [mesh] (0.15171453166741902,0.5621824796444814) -- (0.15227510406243733,0.5359744863765165);
\draw [mesh] (0.15227510406243733,0.5359744863765165) -- (0.15250037506625352,0.5094224938593942);
\draw [mesh] (0.15239034467886758,0.4825265020931148) -- (0.15250037506625352,0.5094224938593942);
\draw [mesh] (0.25017150279526357,0.4945209376306719) -- (0.2821297193998659,0.49906848496343115);
\draw [mesh] (0.2821297193998659,0.49906848496343115) -- (0.3137572406442149,0.503785505757036);
\draw [mesh] (0.3137572406442149,0.503785505757036) -- (0.34505406652831044,0.5086720000114864);
\draw [mesh] (0.34505406652831044,0.5086720000114864) -- (0.34532778909349754,0.5384831416380751);
\draw [mesh] (0.34532778909349754,0.5384831416380751) -- (0.3451824548965336,0.56807182794957);
\draw [mesh] (0.3451824548965336,0.56807182794957) -- (0.3446180639374187,0.597438058945971);
\draw [mesh] (0.3446180639374187,0.597438058945971) -- (0.31323059319218666,0.5909103488584666);
\draw [mesh] (0.31323059319218666,0.5909103488584666) -- (0.28154769237755833,0.5846305541990445);
\draw [mesh] (0.28154769237755833,0.5846305541990445) -- (0.24956936149353387,0.578598674967705);
\draw [mesh] (0.24956936149353387,0.578598674967705) -- (0.25017701025050276,0.5508498254148064);
\draw [mesh] (0.25017701025050276,0.5508498254148064) -- (0.250377724017746,0.5228239129691288);
\draw [mesh] (0.25017150279526357,0.4945209376306719) -- (0.250377724017746,0.5228239129691288);
\draw [mesh] (0.34505406652831044,0.5086720000114864) -- (0.3760260823420285,0.5135799415173955);
\draw [mesh] (0.3760260823420285,0.5135799415173955) -- (0.40667917337524456,0.5183613040653762);
\draw [mesh] (0.40667917337524456,0.5183613040653762) -- (0.4370133396279586,0.5230160876554286);
\draw [mesh] (0.4370133396279586,0.5230160876554286) -- (0.4373638991544475,0.5543785613208855);
\draw [mesh] (0.4373638991544475,0.5543785613208855) -- (0.4373566190189628,0.5856191252070415);
\draw [mesh] (0.4373566190189628,0.5856191252070415) -- (0.4369914992215047,0.6167377793138967);
\draw [mesh] (0.4369914992215047,0.6167377793138967) -- (0.40649942787070187,0.6104501576438573);
\draw [mesh] (0.40649942787070187,0.6104501576438573) -- (0.37570828277600643,0.6040169175212153);
\draw [mesh] (0.37570828277600643,0.6040169175212153) -- (0.3446180639374187,0.597438058945971);
\draw [mesh] (0.3446180639374187,0.597438058945971) -- (0.3451824548965336,0.56807182794957);
\draw [mesh] (0.3451824548965336,0.56807182794957) -- (0.34532778909349754,0.5384831416380751);
\draw [mesh] (0.34505406652831044,0.5086720000114864) -- (0.34532778909349754,0.5384831416380751);
\draw [mesh] (0.4370133396279586,0.5230160876554286) -- (0.4670487873016681,0.5274524764016773);
\draw [mesh] (0.4670487873016681,0.5274524764016773) -- (0.4968057225978705,0.5315786544182466);
\draw [mesh] (0.4968057225978705,0.5315786544182466) -- (0.5262841455165659,0.5353946217051366);
\draw [mesh] (0.5262841455165659,0.5353946217051366) -- (0.5266603097489008,0.5681316931923762);
\draw [mesh] (0.5266603097489008,0.5681316931923762) -- (0.5268129051969943,0.6008744985432506);
\draw [mesh] (0.5268129051969943,0.6008744985432506) -- (0.5267419318608466,0.6336230377577599);
\draw [mesh] (0.5267419318608466,0.6336230377577599) -- (0.4971089367137833,0.6283855469181058);
\draw [mesh] (0.4971089367137833,0.6283855469181058) -- (0.46719212583400277,0.6227571274368182);
\draw [mesh] (0.46719212583400277,0.6227571274368182) -- (0.4369914992215047,0.6167377793138967);
\draw [mesh] (0.4369914992215047,0.6167377793138967) -- (0.4373566190189628,0.5856191252070415);
\draw [mesh] (0.4373566190189628,0.5856191252070415) -- (0.4373638991544475,0.5543785613208855);
\draw [mesh] (0.4370133396279586,0.5230160876554286) -- (0.4373638991544475,0.5543785613208855);
\draw [mesh] (0.0,0.5515087357994248) -- (0.06221217939388569,0.5540811210256669);
\draw [mesh] (0.06221217939388569,0.5540811210256669) -- (0.11278368994969201,0.5576390356406857);
\draw [mesh] (0.11278368994969201,0.5576390356406857) -- (0.15171453166741902,0.5621824796444814);
\draw [mesh] (0.15171453166741902,0.5621824796444814) -- (0.15070960118936183,0.5880166961144969);
\draw [mesh] (0.15070960118936183,0.5880166961144969) -- (0.1491512559364291,0.6134473582377707);
\draw [mesh] (0.1491512559364291,0.6134473582377707) -- (0.1470394959086209,0.6384744660143026);
\draw [mesh] (0.1470394959086209,0.6384744660143026) -- (0.10897135872614266,0.6327812337214651);
\draw [mesh] (0.10897135872614266,0.6327812337214651) -- (0.059958193423269024,0.628603422224229);
\draw [mesh] (0.059958193423269024,0.628603422224229) -- (0.0,0.6259410315225948);
\draw [mesh] (0.0,0.6259410315225948) -- (0.0,0.601329750685708);
\draw [mesh] (0.0,0.601329750685708) -- (0.0,0.5765189854446514);
\draw [mesh] (0.0,0.5515087357994248) -- (0.0,0.5765189854446514);
\draw [mesh] (0.15171453166741902,0.5621824796444814) -- (0.18466096206944552,0.5673639738125179);
\draw [mesh] (0.18466096206944552,0.5673639738125179) -- (0.21727923867815047,0.5728360389202591);
\draw [mesh] (0.21727923867815047,0.5728360389202591) -- (0.24956936149353387,0.578598674967705);
\draw [mesh] (0.24956936149353387,0.578598674967705) -- (0.24838860025011608,0.6059740291960016);
\draw [mesh] (0.24838860025011608,0.6059740291960016) -- (0.24646854902352608,0.6328794556678733);
\draw [mesh] (0.24646854902352608,0.6328794556678733) -- (0.243809207813764,0.6593149543833201);
\draw [mesh] (0.243809207813764,0.6593149543833201) -- (0.21177867217020485,0.6520375337498472);
\draw [mesh] (0.21177867217020485,0.6520375337498472) -- (0.17952210153515716,0.6450907042935081);
\draw [mesh] (0.17952210153515716,0.6450907042935081) -- (0.1470394959086209,0.6384744660143027);
\draw [mesh] (0.1470394959086209,0.6384744660143027) -- (0.1491512559364291,0.6134473582377707);
\draw [mesh] (0.1491512559364291,0.6134473582377707) -- (0.15070960118936183,0.5880166961144969);
\draw [mesh] (0.15171453166741902,0.5621824796444814) -- (0.15070960118936183,0.5880166961144969);
\draw [mesh] (0.24956936149353387,0.578598674967705) -- (0.28154769237755833,0.5846305541990445);
\draw [mesh] (0.28154769237755833,0.5846305541990445) -- (0.31323059319218666,0.5909103488584666);
\draw [mesh] (0.31323059319218666,0.5909103488584666) -- (0.3446180639374187,0.597438058945971);
\draw [mesh] (0.3446180639374187,0.597438058945971) -- (0.34346459876892665,0.6264630098389292);
\draw [mesh] (0.34346459876892665,0.6264630098389292) -- (0.3415520419438312,0.6550278558400955);
\draw [mesh] (0.3415520419438312,0.6550278558400955) -- (0.3388803934621324,0.6831325969494701);
\draw [mesh] (0.3388803934621324,0.6831325969494701) -- (0.30734141353380434,0.6748623841163024);
\draw [mesh] (0.30734141353380434,0.6748623841163024) -- (0.2756510183176815,0.6669231699275856);
\draw [mesh] (0.2756510183176815,0.6669231699275856) -- (0.243809207813764,0.6593149543833201);
\draw [mesh] (0.243809207813764,0.6593149543833201) -- (0.24646854902352608,0.6328794556678733);
\draw [mesh] (0.24646854902352608,0.6328794556678733) -- (0.24838860025011608,0.6059740291960016);
\draw [mesh] (0.24956936149353387,0.578598674967705) -- (0.24838860025011608,0.6059740291960016);
\draw [mesh] (0.3446180639374187,0.597438058945971) -- (0.37570828277600643,0.6040169175212153);
\draw [mesh] (0.37570828277600643,0.6040169175212153) -- (0.40649942787070187,0.6104501576438573);
\draw [mesh] (0.40649942787070187,0.6104501576438573) -- (0.4369914992215047,0.6167377793138967);
\draw [mesh] (0.4369914992215047,0.6167377793138967) -- (0.436140373886692,0.6475897257269101);
\draw [mesh] (0.436140373886692,0.6475897257269101) -- (0.4346750771391434,0.6780301665315405);
\draw [mesh] (0.4346750771391434,0.6780301665315405) -- (0.4325956089788589,0.7080591017277877);
\draw [mesh] (0.4325956089788589,0.7080591017277877) -- (0.4015071152147425,0.6998348516212073);
\draw [mesh] (0.4015071152147425,0.6998348516212073) -- (0.3702687100425003,0.6915260166951014);
\draw [mesh] (0.3702687100425003,0.6915260166951014) -- (0.3388803934621324,0.6831325969494701);
\draw [mesh] (0.3388803934621324,0.6831325969494701) -- (0.3415520419438312,0.6550278558400955);
\draw [mesh] (0.3415520419438312,0.6550278558400955) -- (0.34346459876892665,0.6264630098389292);
\draw [mesh] (0.3446180639374187,0.597438058945971) -- (0.34346459876892665,0.6264630098389292);
\draw [mesh] (0.4369914992215047,0.6167377793138967) -- (0.46719212583400277,0.6227571274368182);
\draw [mesh] (0.46719212583400277,0.6227571274368182) -- (0.4971089367137833,0.6283855469181058);
\draw [mesh] (0.4971089367137833,0.6283855469181058) -- (0.5267419318608466,0.6336230377577599);
\draw [mesh] (0.5267419318608466,0.6336230377577599) -- (0.5263804629050043,0.6662547087186095);
\draw [mesh] (0.5263804629050043,0.6662547087186095) -- (0.5256615714940144,0.698646909308505);
\draw [mesh] (0.5256615714940144,0.698646909308505) -- (0.5245852576278768,0.7307996395274465);
\draw [mesh] (0.5245852576278768,0.7307996395274465) -- (0.494155589307347,0.7236206458810704);
\draw [mesh] (0.494155589307347,0.7236206458810704) -- (0.4634923730910077,0.7160404666145175);
\draw [mesh] (0.4634923730910077,0.7160404666145175) -- (0.4325956089788589,0.7080591017277877);
\draw [mesh] (0.4325956089788589,0.7080591017277877) -- (0.4346750771391434,0.6780301665315405);
\draw [mesh] (0.4346750771391434,0.6780301665315405) -- (0.436140373886692,0.6475897257269101);
\draw [mesh] (0.4369914992215047,0.6167377793138967) -- (0.436140373886692,0.6475897257269101);
\draw [mesh] (0.0,0.6259410315225948) -- (0.059958193423269024,0.628603422224229);
\draw [mesh] (0.059958193423269024,0.628603422224229) -- (0.10897135872614266,0.6327812337214651);
\draw [mesh] (0.10897135872614266,0.6327812337214651) -- (0.1470394959086209,0.6384744660143027);
\draw [mesh] (0.1470394959086209,0.6384744660143027) -- (0.14413105489226205,0.6632408307723179);
\draw [mesh] (0.14413105489226205,0.6632408307723179) -- (0.14018266667367743,0.6878892638400412);
\draw [mesh] (0.14018266667367743,0.6878892638400412) -- (0.13519433125286706,0.7124197652174725);
\draw [mesh] (0.13519433125286706,0.7124197652174725) -- (0.09976897186378748,0.705791175555125);
\draw [mesh] (0.09976897186378748,0.705791175555125) -- (0.05470419477949848,0.7011914688418163);
\draw [mesh] (0.05470419477949848,0.7011914688418163) -- (0.0,0.6986206450775456);
\draw [mesh] (0.0,0.6986206450775456) -- (0.0,0.6745841077479966);
\draw [mesh] (0.0,0.6745841077479966) -- (0.0,0.6503575698963463);
\draw [mesh] (0.0,0.6259410315225948) -- (0.0,0.6503575698963463);
\draw [mesh] (0.1470394959086209,0.6384744660143027) -- (0.17952210153515716,0.6450907042935081);
\draw [mesh] (0.17952210153515716,0.6450907042935081) -- (0.21177867217020485,0.6520375337498472);
\draw [mesh] (0.21177867217020485,0.6520375337498472) -- (0.243809207813764,0.6593149543833201);
\draw [mesh] (0.243809207813764,0.6593149543833201) -- (0.24000612277442152,0.6852861939444382);
\draw [mesh] (0.24000612277442152,0.6852861939444382) -- (0.23465484005909037,0.7107988429533242);
\draw [mesh] (0.23465484005909037,0.7107988429533242) -- (0.22775535966777066,0.7358529014099775);
\draw [mesh] (0.22775535966777066,0.7358529014099775) -- (0.1967363331315852,0.7279298465053854);
\draw [mesh] (0.1967363331315852,0.7279298465053854) -- (0.16588265699328403,0.7201188011078838);
\draw [mesh] (0.16588265699328403,0.7201188011078838) -- (0.13519433125286706,0.7124197652174723);
\draw [mesh] (0.13519433125286706,0.7124197652174723) -- (0.14018266667367743,0.6878892638400412);
\draw [mesh] (0.14018266667367743,0.6878892638400412) -- (0.14413105489226205,0.6632408307723179);
\draw [mesh] (0.1470394959086209,0.6384744660143027) -- (0.14413105489226205,0.6632408307723179);
\draw [mesh] (0.243809207813764,0.6593149543833201) -- (0.2756510183176815,0.6669231699275856);
\draw [mesh] (0.2756510183176815,0.6669231699275856) -- (0.30734141353380434,0.6748623841163024);
\draw [mesh] (0.30734141353380434,0.6748623841163024) -- (0.3388803934621324,0.6831325969494701);
\draw [mesh] (0.3388803934621324,0.6831325969494701) -- (0.3350002629530308,0.7106094630713213);
\draw [mesh] (0.3350002629530308,0.7106094630713213) -- (0.32946226004572676,0.7372906841099174);
\draw [mesh] (0.32946226004572676,0.7372906841099174) -- (0.3222663847402203,0.7631762600652578);
\draw [mesh] (0.3222663847402203,0.7631762600652578) -- (0.29049472752338884,0.7533159894733045);
\draw [mesh] (0.29049472752338884,0.7533159894733045) -- (0.258991052499239,0.7442082032548776);
\draw [mesh] (0.258991052499239,0.7442082032548776) -- (0.22775535966777066,0.7358529014099775);
\draw [mesh] (0.22775535966777066,0.7358529014099775) -- (0.23465484005909037,0.7107988429533242);
\draw [mesh] (0.23465484005909037,0.7107988429533242) -- (0.24000612277442152,0.6852861939444382);
\draw [mesh] (0.243809207813764,0.6593149543833201) -- (0.24000612277442152,0.6852861939444382);
\draw [mesh] (0.3388803934621324,0.6831325969494701) -- (0.3702687100425003,0.6915260166951014);
\draw [mesh] (0.3702687100425003,0.6915260166951014) -- (0.4015071152147425,0.6998348516212073);
\draw [mesh] (0.4015071152147425,0.6998348516212073) -- (0.4325956089788589,0.7080591017277877);
\draw [mesh] (0.4325956089788589,0.7080591017277877) -- (0.42942106909982003,0.7374945881250806);
\draw [mesh] (0.42942106909982003,0.7374945881250806) -- (0.424670557196008,0.766154682532848);
\draw [mesh] (0.424670557196008,0.766154682532848) -- (0.4183440732674232,0.7940393849510897);
\draw [mesh] (0.4183440732674232,0.7940393849510897) -- (0.38623801184998086,0.7837175463114384);
\draw [mesh] (0.38623801184998086,0.7837175463114384) -- (0.35421211567424643,0.773429838016161);
\draw [mesh] (0.35421211567424643,0.773429838016161) -- (0.3222663847402203,0.7631762600652578);
\draw [mesh] (0.3222663847402203,0.7631762600652578) -- (0.32946226004572676,0.7372906841099174);
\draw [mesh] (0.32946226004572676,0.7372906841099174) -- (0.3350002629530308,0.7106094630713213);
\draw [mesh] (0.3388803934621324,0.6831325969494701) -- (0.3350002629530308,0.7106094630713213);
\draw [mesh] (0.4325956089788589,0.7080591017277877) -- (0.4634923730910077,0.7160404666145175);
\draw [mesh] (0.4634923730910077,0.7160404666145175) -- (0.494155589307347,0.7236206458810704);
\draw [mesh] (0.494155589307347,0.7236206458810704) -- (0.5245852576278768,0.7307996395274465);
\draw [mesh] (0.5245852576278768,0.7307996395274465) -- (0.5227111515841587,0.7624587356999888);
\draw [mesh] (0.5227111515841587,0.7624587356999888) -- (0.5195988836404277,0.7933700341506874);
\draw [mesh] (0.5195988836404277,0.7933700341506874) -- (0.5152484537966839,0.8235335348795416);
\draw [mesh] (0.5152484537966839,0.8235335348795416) -- (0.48284344952818115,0.8140404985716272);
\draw [mesh] (0.48284344952818115,0.8140404985716272) -- (0.4505419893517609,0.8042091152621429);
\draw [mesh] (0.4505419893517609,0.8042091152621429) -- (0.4183440732674232,0.7940393849510897);
\draw [mesh] (0.4183440732674232,0.7940393849510897) -- (0.424670557196008,0.766154682532848);
\draw [mesh] (0.424670557196008,0.766154682532848) -- (0.42942106909982003,0.7374945881250806);
\draw [mesh] (0.4325956089788589,0.7080591017277877) -- (0.42942106909982003,0.7374945881250806);
\draw [mesh] (0.0,0.6986206450775456) -- (0.05470419477949848,0.7011914688418163);
\draw [mesh] (0.05470419477949848,0.7011914688418163) -- (0.09976897186378748,0.705791175555125);
\draw [mesh] (0.09976897186378748,0.705791175555125) -- (0.13519433125286706,0.7124197652174723);
\draw [mesh] (0.13519433125286706,0.7124197652174723) -- (0.12877806651107493,0.7366191961750622);
\draw [mesh] (0.12877806651107493,0.7366191961750622) -- (0.12054589032954499,0.7602744179832612);
\draw [mesh] (0.12054589032954499,0.7602744179832612) -- (0.11049780270827723,0.7833854306420698);
\draw [mesh] (0.11049780270827723,0.7833854306420698) -- (0.07899021708337267,0.7788049994144355);
\draw [mesh] (0.07899021708337267,0.7788049994144355) -- (0.04215761618061359,0.7768527928840059);
\draw [mesh] (0.04215761618061359,0.7768527928840059) -- (0.0,0.7775288110507808);
\draw [mesh] (0.0,0.7775288110507808) -- (0.0,0.7496519657779824);
\draw [mesh] (0.0,0.7496519657779824) -- (0.0,0.723349243786904);
\draw [mesh] (0.0,0.6986206450775456) -- (0.0,0.723349243786904);
\draw [mesh] (0.13519433125286706,0.7124197652174723) -- (0.16588265699328403,0.7201188011078838);
\draw [mesh] (0.16588265699328403,0.7201188011078838) -- (0.1967363331315852,0.7279298465053854);
\draw [mesh] (0.1967363331315852,0.7279298465053854) -- (0.22775535966777066,0.7358529014099775);
\draw [mesh] (0.22775535966777066,0.7358529014099775) -- (0.21930666590467834,0.7600678772097539);
\draw [mesh] (0.21930666590467834,0.7600678772097539) -- (0.20930774307402955,0.7830632782480095);
\draw [mesh] (0.20930774307402955,0.7830632782480095) -- (0.1977585911758243,0.8048391045247442);
\draw [mesh] (0.1977585911758243,0.8048391045247442) -- (0.16851042735117192,0.7968500925296382);
\draw [mesh] (0.16851042735117192,0.7968500925296382) -- (0.13942349786198954,0.7896988679020801);
\draw [mesh] (0.13942349786198954,0.7896988679020801) -- (0.11049780270827722,0.7833854306420697);
\draw [mesh] (0.11049780270827722,0.7833854306420697) -- (0.12054589032954499,0.7602744179832612);
\draw [mesh] (0.12054589032954499,0.7602744179832612) -- (0.12877806651107493,0.7366191961750622);
\draw [mesh] (0.13519433125286706,0.7124197652174723) -- (0.12877806651107493,0.7366191961750622);
\draw [mesh] (0.22775535966777066,0.7358529014099775) -- (0.258991052499239,0.7442082032548776);
\draw [mesh] (0.258991052499239,0.7442082032548776) -- (0.29049472752338884,0.7533159894733045);
\draw [mesh] (0.29049472752338884,0.7533159894733045) -- (0.3222663847402203,0.7631762600652578);
\draw [mesh] (0.3222663847402203,0.7631762600652578) -- (0.31305047985935086,0.7878778662556899);
\draw [mesh] (0.31305047985935086,0.7878778662556899) -- (0.3014523882259577,0.8110071779995607);
\draw [mesh] (0.3014523882259577,0.8110071779995607) -- (0.28747210984004107,0.8325641952968703);
\draw [mesh] (0.28747210984004107,0.8325641952968703) -- (0.25718378679929,0.8227666375427201);
\draw [mesh] (0.25718378679929,0.8227666375427201) -- (0.22727928057788443,0.8135249406186779);
\draw [mesh] (0.22727928057788443,0.8135249406186779) -- (0.1977585911758243,0.8048391045247442);
\draw [mesh] (0.1977585911758243,0.8048391045247442) -- (0.20930774307402955,0.7830632782480095);
\draw [mesh] (0.20930774307402955,0.7830632782480095) -- (0.21930666590467834,0.7600678772097539);
\draw [mesh] (0.22775535966777066,0.7358529014099775) -- (0.21930666590467834,0.7600678772097539);
\draw [mesh] (0.3222663847402203,0.7631762600652578) -- (0.35421211567424643,0.773429838016161);
\draw [mesh] (0.35421211567424643,0.773429838016161) -- (0.38623801184998086,0.7837175463114384);
\draw [mesh] (0.38623801184998086,0.7837175463114384) -- (0.4183440732674232,0.7940393849510897);
\draw [mesh] (0.4183440732674232,0.7940393849510897) -- (0.41007717854037407,0.8204126165180339);
\draw [mesh] (0.41007717854037407,0.8204126165180339) -- (0.3995054342411693,0.8445382983719097);
\draw [mesh] (0.3995054342411693,0.8445382983719097) -- (0.3866288403698091,0.8664164305127167);
\draw [mesh] (0.3866288403698091,0.8664164305127167) -- (0.35186192215355383,0.8543266252833828);
\draw [mesh] (0.35186192215355383,0.8543266252833828) -- (0.3188096786436311,0.8430425468781007);
\draw [mesh] (0.3188096786436311,0.8430425468781007) -- (0.28747210984004107,0.8325641952968703);
\draw [mesh] (0.28747210984004107,0.8325641952968703) -- (0.3014523882259577,0.8110071779995607);
\draw [mesh] (0.3014523882259577,0.8110071779995607) -- (0.31305047985935086,0.7878778662556899);
\draw [mesh] (0.3222663847402203,0.7631762600652578) -- (0.31305047985935086,0.7878778662556899);
\draw [mesh] (0.4183440732674232,0.7940393849510897) -- (0.4505419893517609,0.8042091152621429);
\draw [mesh] (0.4505419893517609,0.8042091152621429) -- (0.48284344952818115,0.8140404985716272);
\draw [mesh] (0.48284344952818115,0.8140404985716272) -- (0.5152484537966839,0.8235335348795416);
\draw [mesh] (0.5152484537966839,0.8235335348795416) -- (0.5099307196501079,0.8524510284816301);
\draw [mesh] (0.5099307196501079,0.8524510284816301) -- (0.5039165387978803,0.8796243055520306);
\draw [mesh] (0.5039165387978803,0.8796243055520306) -- (0.49720591124000146,0.9050533660907434);
\draw [mesh] (0.49720591124000146,0.9050533660907434) -- (0.4595237089139534,0.8919168476416354);
\draw [mesh] (0.4595237089139534,0.8919168476416354) -- (0.42266468529055595,0.8790378691156263);
\draw [mesh] (0.42266468529055595,0.8790378691156263) -- (0.3866288403698091,0.8664164305127167);
\draw [mesh] (0.3866288403698091,0.8664164305127167) -- (0.3995054342411693,0.8445382983719097);
\draw [mesh] (0.3995054342411693,0.8445382983719097) -- (0.41007717854037407,0.8204126165180339);
\draw [mesh] (0.4183440732674232,0.7940393849510897) -- (0.41007717854037407,0.8204126165180339);
\draw [mesh] (0.0,0.7775288110507808) -- (0.04215761618061359,0.7768527928840059);
\draw [mesh] (0.04215761618061359,0.7768527928840059) -- (0.07899021708337267,0.7788049994144355);
\draw [mesh] (0.07899021708337267,0.7788049994144355) -- (0.11049780270827722,0.7833854306420697);
\draw [mesh] (0.11049780270827722,0.7833854306420697) -- (0.09862518205042423,0.8126220033937624);
\draw [mesh] (0.09862518205042423,0.8126220033937624) -- (0.08491940675913856,0.8546539054806154);
\draw [mesh] (0.08491940675913856,0.8546539054806154) -- (0.06938047683442021,0.9094811369026282);
\draw [mesh] (0.06938047683442021,0.9094811369026282) -- (0.05557694300149231,0.9085338252681816);
\draw [mesh] (0.05557694300149231,0.9085338252681816) -- (0.03245011739001891,0.9070295961117569);
\draw [mesh] (0.03245011739001891,0.9070295961117569) -- (0.0,0.904968449433354);
\draw [mesh] (0.0,0.904968449433354) -- (0.0,0.8532779216076968);
\draw [mesh] (0.0,0.8532779216076968) -- (0.0,0.810798042146839);
\draw [mesh] (0.0,0.7775288110507808) -- (0.0,0.810798042146839);
\draw [mesh] (0.11049780270827722,0.7833854306420697) -- (0.13942349786198954,0.7896988679020801);
\draw [mesh] (0.13942349786198954,0.7896988679020801) -- (0.16851042735117192,0.7968500925296382);
\draw [mesh] (0.16851042735117192,0.7968500925296382) -- (0.1977585911758243,0.8048391045247442);
\draw [mesh] (0.1977585911758243,0.8048391045247442) -- (0.17876654727481292,0.8307705065431616);
\draw [mesh] (0.17876654727481292,0.8307705065431616) -- (0.14643894843574579,0.8662326348064658);
\draw [mesh] (0.14643894843574579,0.8662326348064658) -- (0.10077579465862285,0.9112254893146571);
\draw [mesh] (0.10077579465862285,0.9112254893146571) -- (0.08942854338539148,0.9107023065569462);
\draw [mesh] (0.08942854338539148,0.9107023065569462) -- (0.0789634374439906,0.9101208557529366);
\draw [mesh] (0.0789634374439906,0.9101208557529366) -- (0.06938047683442021,0.9094811369026282);
\draw [mesh] (0.06938047683442021,0.9094811369026282) -- (0.08491940675913856,0.8546539054806154);
\draw [mesh] (0.08491940675913856,0.8546539054806154) -- (0.09862518205042423,0.8126220033937624);
\draw [mesh] (0.11049780270827722,0.7833854306420697) -- (0.09862518205042423,0.8126220033937624);
\draw [mesh] (0.1977585911758243,0.8048391045247442) -- (0.22727928057788443,0.8135249406186779);
\draw [mesh] (0.22727928057788443,0.8135249406186779) -- (0.25718378679929,0.8227666375427201);
\draw [mesh] (0.25718378679929,0.8227666375427201) -- (0.28747210984004107,0.8325641952968703);
\draw [mesh] (0.28747210984004107,0.8325641952968703) -- (0.2621293665686845,0.8556245199768275);
\draw [mesh] (0.2621293665686845,0.8556245199768275) -- (0.2164438802789719,0.883263753868641);
\draw [mesh] (0.2164438802789719,0.883263753868641) -- (0.15041565097090337,0.9154818969723112);
\draw [mesh] (0.15041565097090337,0.9154818969723112) -- (0.13069683564573414,0.9134465918744332);
\draw [mesh] (0.13069683564573414,0.9134465918744332) -- (0.11415021687497397,0.9120277893218819);
\draw [mesh] (0.11415021687497397,0.9120277893218819) -- (0.10077579465862285,0.9112254893146571);
\draw [mesh] (0.10077579465862285,0.9112254893146571) -- (0.14643894843574579,0.8662326348064658);
\draw [mesh] (0.14643894843574579,0.8662326348064658) -- (0.17876654727481292,0.8307705065431616);
\draw [mesh] (0.1977585911758243,0.8048391045247442) -- (0.17876654727481292,0.8307705065431616);
\draw [mesh] (0.28747210984004107,0.8325641952968703) -- (0.3188096786436311,0.8430425468781007);
\draw [mesh] (0.3188096786436311,0.8430425468781007) -- (0.35186192215355383,0.8543266252833828);
\draw [mesh] (0.35186192215355383,0.8543266252833828) -- (0.3866288403698091,0.8664164305127167);
\draw [mesh] (0.3866288403698091,0.8664164305127167) -- (0.3582182142545638,0.8866697678231957);
\draw [mesh] (0.3582182142545638,0.8866697678231957) -- (0.30104437322370386,0.9059210651860871);
\draw [mesh] (0.30104437322370386,0.9059210651860871) -- (0.2151073172772294,0.9241703226013909);
\draw [mesh] (0.2151073172772294,0.9241703226013909) -- (0.19337077839751968,0.9209057903878186);
\draw [mesh] (0.19337077839751968,0.9209057903878186) -- (0.1718068896287443,0.9180096485114586);
\draw [mesh] (0.1718068896287443,0.9180096485114586) -- (0.15041565097090337,0.9154818969723112);
\draw [mesh] (0.15041565097090337,0.9154818969723112) -- (0.2164438802789719,0.883263753868641);
\draw [mesh] (0.2164438802789719,0.883263753868641) -- (0.2621293665686845,0.8556245199768275);
\draw [mesh] (0.28747210984004107,0.8325641952968703) -- (0.2621293665686845,0.8556245199768275);
\draw [mesh] (0.3866288403698091,0.8664164305127167) -- (0.42266468529055595,0.8790378691156263);
\draw [mesh] (0.42266468529055595,0.8790378691156263) -- (0.4595237089139534,0.8919168476416354);
\draw [mesh] (0.4595237089139534,0.8919168476416354) -- (0.49720591124000146,0.9050533660907434);
\draw [mesh] (0.49720591124000146,0.9050533660907434) -- (0.4727728361858932,0.9257606181845955);
\draw [mesh] (0.4727728361858932,0.9257606181845955) -- (0.4135913128449783,0.9387684699204144);
\draw [mesh] (0.4135913128449783,0.9387684699204144) -- (0.31966134121725664,0.9440769212981999);
\draw [mesh] (0.31966134121725664,0.9440769212981999) -- (0.27612434831847055,0.9353168513880917);
\draw [mesh] (0.27612434831847055,0.9353168513880917) -- (0.24127300700512816,0.9286813184891554);
\draw [mesh] (0.24127300700512816,0.9286813184891554) -- (0.2151073172772294,0.9241703226013909);
\draw [mesh] (0.2151073172772294,0.9241703226013909) -- (0.30104437322370386,0.9059210651860871);
\draw [mesh] (0.30104437322370386,0.9059210651860871) -- (0.3582182142545638,0.8866697678231957);
\draw [mesh] (0.3866288403698091,0.8664164305127167) -- (0.3582182142545638,0.8866697678231957);
\draw [mesh] (0.0,0.0) -- (0.059194985363686725,0.0);
\draw [mesh] (0.059194985363686725,0.0) -- (0.10717391599606582,0.0);
\draw [mesh] (0.10717391599606582,0.0) -- (0.14393679189713726,0.0);
\draw [mesh] (0.14393679189713726,0.0) -- (0.14495616382281604,0.05646962364518113);
\draw [mesh] (0.14495616382281604,0.05646962364518113) -- (0.1456650957197659,0.10231870443552533);
\draw [mesh] (0.1456650957197659,0.10231870443552533) -- (0.14606358758798688,0.1375472423710326);
\draw [mesh] (0.14606358758798688,0.1375472423710326) -- (0.10872180457488945,0.13694329708801653);
\draw [mesh] (0.10872180457488945,0.13694329708801653) -- (0.06003394204556048,0.1364471929478255);
\draw [mesh] (0.06003394204556048,0.1364471929478255) -- (0.0,0.13605892995045948);
\draw [mesh] (0.0,0.13605892995045948) -- (0.0,0.10121808048730707);
\draw [mesh] (0.0,0.10121808048730707) -- (0.0,0.0558651038371539);
\draw [mesh] (0.0,0.0) -- (0.0,0.0558651038371539);
\draw [mesh] (0.14393679189713726,0.0) -- (0.1750519086825076,0.0);
\draw [mesh] (0.1750519086825076,0.0) -- (0.20608756196778352,0.0);
\draw [mesh] (0.20608756196778352,0.0) -- (0.23704375175296488,0.0);
\draw [mesh] (0.23704375175296488,0.0) -- (0.2386805623857552,0.057448980065601035);
\draw [mesh] (0.2386805623857552,0.057448980065601035) -- (0.23985105417198416,0.10405804466602551);
\draw [mesh] (0.23985105417198416,0.10405804466602551) -- (0.24055522711165161,0.1398271938012734);
\draw [mesh] (0.24055522711165161,0.1398271938012734) -- (0.2091723673240479,0.138999131354092);
\draw [mesh] (0.2091723673240479,0.138999131354092) -- (0.17767515414949292,0.13823914754401173);
\draw [mesh] (0.17767515414949292,0.13823914754401173) -- (0.14606358758798688,0.13754724237103258);
\draw [mesh] (0.14606358758798688,0.13754724237103258) -- (0.1456650957197659,0.10231870443552533);
\draw [mesh] (0.1456650957197659,0.10231870443552533) -- (0.14495616382281604,0.05646962364518113);
\draw [mesh] (0.14393679189713726,0.0) -- (0.14495616382281604,0.05646962364518113);
\draw [mesh] (0.23704375175296488,0.0) -- (0.26789508794703937,0.0);
\draw [mesh] (0.26789508794703937,0.0) -- (0.29861618045899446,0.0);
\draw [mesh] (0.29861618045899446,0.0) -- (0.3292070292888303,0.0);
\draw [mesh] (0.3292070292888303,0.0) -- (0.33129640293119145,0.058639900402666305);
\draw [mesh] (0.33129640293119145,0.058639900402666305) -- (0.33280947752815365,0.10617210186745105);
\draw [mesh] (0.33280947752815365,0.10617210186745105) -- (0.3337462530797169,0.14259660439435426);
\draw [mesh] (0.3337462530797169,0.14259660439435426) -- (0.30285724960465493,0.14163277746424172);
\draw [mesh] (0.30285724960465493,0.14163277746424172) -- (0.27179357428196654,0.14070964059988147);
\draw [mesh] (0.27179357428196654,0.14070964059988147) -- (0.24055522711165161,0.1398271938012734);
\draw [mesh] (0.24055522711165161,0.1398271938012734) -- (0.23985105417198416,0.10405804466602551);
\draw [mesh] (0.23985105417198416,0.10405804466602551) -- (0.2386805623857552,0.057448980065601035);
\draw [mesh] (0.23704375175296488,0.0) -- (0.2386805623857552,0.057448980065601035);
\draw [mesh] (0.3292070292888303,0.0) -- (0.35967432895644236,0.0);
\draw [mesh] (0.35967432895644236,0.0) -- (0.39002477398172636,0.0);
\draw [mesh] (0.39002477398172636,0.0) -- (0.4202583643646822,0.0);
\draw [mesh] (0.4202583643646822,0.0) -- (0.4226000811659042,0.05985925210191007);
\draw [mesh] (0.4226000811659042,0.05985925210191007) -- (0.42431351383538773,0.10834237832508278);
\draw [mesh] (0.42431351383538773,0.10834237832508278) -- (0.42539866237313273,0.1454493786695181);
\draw [mesh] (0.42539866237313273,0.1454493786695181) -- (0.3950151022442899,0.14452061871419727);
\draw [mesh] (0.3950151022442899,0.14452061871419727) -- (0.36446429914648454,0.1435696939558093);
\draw [mesh] (0.36446429914648454,0.1435696939558093) -- (0.33374625307971695,0.14259660439435426);
\draw [mesh] (0.33374625307971695,0.14259660439435426) -- (0.33280947752815365,0.10617210186745105);
\draw [mesh] (0.33280947752815365,0.10617210186745105) -- (0.33129640293119145,0.058639900402666305);
\draw [mesh] (0.3292070292888303,0.0) -- (0.33129640293119145,0.058639900402666305);
\draw [mesh] (0.4202583643646822,0.0) -- (0.450385664402117,0.0);
\draw [mesh] (0.450385664402117,0.0) -- (0.48041723839083794,0.0);
\draw [mesh] (0.48041723839083794,0.0) -- (0.510353086330845,0.0);
\draw [mesh] (0.510353086330845,0.0) -- (0.5127377606165662,0.060902523212300747);
\draw [mesh] (0.5127377606165662,0.060902523212300747) -- (0.5145041265391759,0.11020484291717175);
\draw [mesh] (0.5145041265391759,0.11020484291717175) -- (0.515652184098674,0.1479069591146129);
\draw [mesh] (0.515652184098674,0.1479069591146129) -- (0.4857112977918367,0.14715342168097398);
\draw [mesh] (0.4857112977918367,0.14715342168097398) -- (0.4556267905499896,0.14633422819927572);
\draw [mesh] (0.4556267905499896,0.14633422819927572) -- (0.42539866237313273,0.14544937866951813);
\draw [mesh] (0.42539866237313273,0.14544937866951813) -- (0.42431351383538773,0.10834237832508278);
\draw [mesh] (0.42431351383538773,0.10834237832508278) -- (0.4226000811659042,0.05985925210191007);
\draw [mesh] (0.4202583643646822,0.0) -- (0.4226000811659042,0.05985925210191007);
\draw [mesh] (0.0,0.13605892995045948) -- (0.06003394204556048,0.1364471929478255);
\draw [mesh] (0.06003394204556048,0.1364471929478255) -- (0.10872180457488945,0.13694329708801653);
\draw [mesh] (0.10872180457488945,0.13694329708801653) -- (0.14606358758798685,0.1375472423710326);
\draw [mesh] (0.14606358758798685,0.1375472423710326) -- (0.146355338016696,0.16740721881595239);
\draw [mesh] (0.146355338016696,0.16740721881595239) -- (0.14674404559511048,0.19715061513453414);
\draw [mesh] (0.14674404559511048,0.19715061513453414) -- (0.14722971032323032,0.22677743132677788);
\draw [mesh] (0.14722971032323032,0.22677743132677788) -- (0.10955391146049548,0.22578544361347883);
\draw [mesh] (0.10955391146049548,0.22578544361347883) -- (0.06047734135275204,0.22493138775958033);
\draw [mesh] (0.06047734135275204,0.22493138775958033) -- (0.0,0.2242152637650826);
\draw [mesh] (0.0,0.2242152637650826) -- (0.0,0.19496271333672666);
\draw [mesh] (0.0,0.19496271333672666) -- (0.0,0.1655772687318523);
\draw [mesh] (0.0,0.13605892995045948) -- (0.0,0.1655772687318523);
\draw [mesh] (0.14606358758798685,0.1375472423710326) -- (0.17767515414949292,0.13823914754401173);
\draw [mesh] (0.17767515414949292,0.13823914754401173) -- (0.2091723673240479,0.138999131354092);
\draw [mesh] (0.2091723673240479,0.138999131354092) -- (0.24055522711165161,0.1398271938012734);
\draw [mesh] (0.24055522711165161,0.1398271938012734) -- (0.24108863702086025,0.17013433466881994);
\draw [mesh] (0.24108863702086025,0.17013433466881994) -- (0.2417468397157125,0.2003573744661403);
\draw [mesh] (0.2417468397157125,0.2003573744661403) -- (0.2425298351962085,0.23049631319323455);
\draw [mesh] (0.2425298351962085,0.23049631319323455) -- (0.21090226353804095,0.22913757014053598);
\draw [mesh] (0.21090226353804095,0.22913757014053598) -- (0.17913555524704822,0.2278979428517171);
\draw [mesh] (0.17913555524704822,0.2278979428517171) -- (0.14722971032323032,0.2267774313267779);
\draw [mesh] (0.14722971032323032,0.2267774313267779) -- (0.14674404559511048,0.19715061513453414);
\draw [mesh] (0.14674404559511048,0.19715061513453414) -- (0.146355338016696,0.16740721881595239);
\draw [mesh] (0.14606358758798685,0.1375472423710326) -- (0.146355338016696,0.16740721881595239);
\draw [mesh] (0.24055522711165161,0.1398271938012734) -- (0.27179357428196654,0.14070964059988147);
\draw [mesh] (0.27179357428196654,0.14070964059988147) -- (0.30285724960465493,0.14163277746424172);
\draw [mesh] (0.30285724960465493,0.14163277746424172) -- (0.3337462530797169,0.14259660439435426);
\draw [mesh] (0.3337462530797169,0.14259660439435426) -- (0.3344589493953683,0.1734514391746887);
\draw [mesh] (0.3344589493953683,0.1734514391746887) -- (0.3352997862845947,0.20427463739976726);
\draw [mesh] (0.3352997862845947,0.20427463739976726) -- (0.3362687637473965,0.23506619906958998);
\draw [mesh] (0.3362687637473965,0.23506619906958998) -- (0.305230250113462,0.2334729075391514);
\draw [mesh] (0.305230250113462,0.2334729075391514) -- (0.2739839405963993,0.2319496122470329);
\draw [mesh] (0.2739839405963993,0.2319496122470329) -- (0.2425298351962085,0.23049631319323455);
\draw [mesh] (0.2425298351962085,0.23049631319323455) -- (0.2417468397157125,0.2003573744661403);
\draw [mesh] (0.2417468397157125,0.2003573744661403) -- (0.24108863702086025,0.17013433466881994);
\draw [mesh] (0.24055522711165161,0.1398271938012734) -- (0.24108863702086025,0.17013433466881994);
\draw [mesh] (0.3337462530797169,0.14259660439435426) -- (0.36446429914648454,0.1435696939558093);
\draw [mesh] (0.36446429914648454,0.1435696939558093) -- (0.3950151022442899,0.14452061871419727);
\draw [mesh] (0.3950151022442899,0.14452061871419727) -- (0.42539866237313273,0.1454493786695181);
\draw [mesh] (0.42539866237313273,0.1454493786695181) -- (0.4262223777841816,0.1768769282764281);
\draw [mesh] (0.4262223777841816,0.1768769282764281) -- (0.4271515110735767,0.20832170228702485);
\draw [mesh] (0.4271515110735767,0.20832170228702485) -- (0.428186062241318,0.23978370070130828);
\draw [mesh] (0.428186062241318,0.23978370070130828) -- (0.3977439735396086,0.2382483928945305);
\draw [mesh] (0.3977439735396086,0.2382483928945305) -- (0.3671048740416348,0.23667589235062436);
\draw [mesh] (0.3671048740416348,0.23667589235062436) -- (0.3362687637473965,0.23506619906958998);
\draw [mesh] (0.3362687637473965,0.23506619906958998) -- (0.3352997862845947,0.20427463739976726);
\draw [mesh] (0.3352997862845947,0.20427463739976726) -- (0.3344589493953683,0.1734514391746887);
\draw [mesh] (0.3337462530797169,0.14259660439435426) -- (0.3344589493953683,0.1734514391746887);
\draw [mesh] (0.42539866237313273,0.1454493786695181) -- (0.4556267905499896,0.14633422819927572);
\draw [mesh] (0.4556267905499896,0.14633422819927572) -- (0.4857112977918367,0.14715342168097398);
\draw [mesh] (0.4857112977918367,0.14715342168097398) -- (0.515652184098674,0.1479069591146129);
\draw [mesh] (0.515652184098674,0.1479069591146129) -- (0.5165222404585571,0.1798383565874231);
\draw [mesh] (0.5165222404585571,0.1798383565874231) -- (0.5174546027823224,0.2118285201184011);
\draw [mesh] (0.5174546027823224,0.2118285201184011) -- (0.5184492710699697,0.24387744970754693);
\draw [mesh] (0.5184492710699697,0.24387744970754693) -- (0.48853209947865917,0.24261428566289012);
\draw [mesh] (0.48853209947865917,0.24261428566289012) -- (0.45844436320244186,0.24124970266081053);
\draw [mesh] (0.45844436320244186,0.24124970266081053) -- (0.428186062241318,0.23978370070130828);
\draw [mesh] (0.428186062241318,0.23978370070130828) -- (0.4271515110735767,0.20832170228702485);
\draw [mesh] (0.4271515110735767,0.20832170228702485) -- (0.4262223777841816,0.1768769282764281);
\draw [mesh] (0.42539866237313273,0.1454493786695181) -- (0.4262223777841816,0.1768769282764281);
\draw [mesh] (0.0,0.2242152637650826) -- (0.06047734135275204,0.22493138775958033);
\draw [mesh] (0.06047734135275204,0.22493138775958033) -- (0.10955391146049548,0.22578544361347883);
\draw [mesh] (0.10955391146049548,0.22578544361347883) -- (0.14722971032323032,0.2267774313267779);
\draw [mesh] (0.14722971032323032,0.2267774313267779) -- (0.14778913445429398,0.2562310366819702);
\draw [mesh] (0.14778913445429398,0.2562310366819702) -- (0.14839912024154014,0.2854548004893978);
\draw [mesh] (0.14839912024154014,0.2854548004893978) -- (0.14905966768496876,0.31444872274906055);
\draw [mesh] (0.14905966768496876,0.31444872274906055) -- (0.11092286553202227,0.3129545578685419);
\draw [mesh] (0.11092286553202227,0.3129545578685419) -- (0.06123630963703272,0.3116534162396269);
\draw [mesh] (0.06123630963703272,0.3116534162396269) -- (0.0,0.3105452978623152);
\draw [mesh] (0.0,0.3105452978623152) -- (0.0,0.2820415700350282);
\draw [mesh] (0.0,0.2820415700350282) -- (0.0,0.25326489200261737);
\draw [mesh] (0.0,0.2242152637650826) -- (0.0,0.25326489200261737);
\draw [mesh] (0.14722971032323032,0.2267774313267779) -- (0.17913555524704822,0.2278979428517171);
\draw [mesh] (0.17913555524704822,0.2278979428517171) -- (0.21090226353804095,0.22913757014053598);
\draw [mesh] (0.21090226353804095,0.22913757014053598) -- (0.2425298351962085,0.23049631319323455);
\draw [mesh] (0.2425298351962085,0.23049631319323455) -- (0.2434014741685027,0.2605154270735964);
\draw [mesh] (0.2434014741685027,0.2605154270735964) -- (0.24432560733874992,0.29037899233071973);
\draw [mesh] (0.24432560733874992,0.29037899233071973) -- (0.2453022347069501,0.32008700896460457);
\draw [mesh] (0.2453022347069501,0.32008700896460457) -- (0.21340875877157708,0.3180150787379603);
\draw [mesh] (0.21340875877157708,0.3180150787379603) -- (0.18132790309758326,0.31613564999944566);
\draw [mesh] (0.18132790309758326,0.31613564999944566) -- (0.14905966768496876,0.31444872274906055);
\draw [mesh] (0.14905966768496876,0.31444872274906055) -- (0.14839912024154014,0.2854548004893978);
\draw [mesh] (0.14839912024154014,0.2854548004893978) -- (0.14778913445429398,0.2562310366819702);
\draw [mesh] (0.14722971032323032,0.2267774313267779) -- (0.14778913445429398,0.2562310366819702);
\draw [mesh] (0.2425298351962085,0.23049631319323455) -- (0.2739839405963993,0.2319496122470329);
\draw [mesh] (0.2739839405963993,0.2319496122470329) -- (0.305230250113462,0.2334729075391514);
\draw [mesh] (0.305230250113462,0.2334729075391514) -- (0.3362687637473965,0.23506619906958998);
\draw [mesh] (0.3362687637473965,0.23506619906958998) -- (0.3373212536997079,0.2658032476271075);
\draw [mesh] (0.3373212536997079,0.2658032476271075) -- (0.3384126280574637,0.29646290651527074);
\draw [mesh] (0.3384126280574637,0.29646290651527074) -- (0.3395428868206637,0.32704517573407976);
\draw [mesh] (0.3395428868206637,0.32704517573407976) -- (0.30838682635708686,0.32462498150928853);
\draw [mesh] (0.30838682635708686,0.32462498150928853) -- (0.2769732756525156,0.32230559258613);
\draw [mesh] (0.2769732756525156,0.32230559258613) -- (0.2453022347069501,0.32008700896460457);
\draw [mesh] (0.2453022347069501,0.32008700896460457) -- (0.24432560733874992,0.29037899233071973);
\draw [mesh] (0.24432560733874992,0.29037899233071973) -- (0.2434014741685027,0.2605154270735964);
\draw [mesh] (0.2425298351962085,0.23049631319323455) -- (0.2434014741685027,0.2605154270735964);
\draw [mesh] (0.3362687637473965,0.23506619906958998) -- (0.3671048740416348,0.23667589235062436);
\draw [mesh] (0.3671048740416348,0.23667589235062436) -- (0.3977439735396086,0.2382483928945305);
\draw [mesh] (0.3977439735396086,0.2382483928945305) -- (0.428186062241318,0.23978370070130828);
\draw [mesh] (0.428186062241318,0.23978370070130828) -- (0.4292825053059307,0.2712534720259662);
\draw [mesh] (0.4292825053059307,0.2712534720259662) -- (0.43039731428593986,0.3027215647676864);
\draw [mesh] (0.43039731428593986,0.3027215647676864) -- (0.4315304891813457,0.3341879789264688);
\draw [mesh] (0.4315304891813457,0.3341879789264688) -- (0.40111114254302005,0.3318668195144357);
\draw [mesh] (0.40111114254302005,0.3318668195144357) -- (0.37044860842279265,0.32948588511697263);
\draw [mesh] (0.37044860842279265,0.32948588511697263) -- (0.3395428868206637,0.32704517573407976);
\draw [mesh] (0.3395428868206637,0.32704517573407976) -- (0.3384126280574637,0.29646290651527074);
\draw [mesh] (0.3384126280574637,0.29646290651527074) -- (0.3373212536997079,0.2658032476271075);
\draw [mesh] (0.3362687637473965,0.23506619906958998) -- (0.3373212536997079,0.2658032476271075);
\draw [mesh] (0.428186062241318,0.23978370070130828) -- (0.45844436320244186,0.24124970266081053);
\draw [mesh] (0.45844436320244186,0.24124970266081053) -- (0.48853209947865917,0.24261428566289012);
\draw [mesh] (0.48853209947865917,0.24261428566289012) -- (0.5184492710699697,0.24387744970754693);
\draw [mesh] (0.5184492710699697,0.24387744970754693) -- (0.5194713221487534,0.275985106900267);
\draw [mesh] (0.5194713221487534,0.275985106900267) -- (0.5204858328459275,0.3081514532419677);
\draw [mesh] (0.5204858328459275,0.3081514532419677) -- (0.5214928031614923,0.3403764887326489);
\draw [mesh] (0.5214928031614923,0.3403764887326489) -- (0.49171224177077183,0.3384659423420944);
\draw [mesh] (0.49171224177077183,0.3384659423420944) -- (0.46172480377738967,0.33640310574003435);
\draw [mesh] (0.46172480377738967,0.33640310574003435) -- (0.4315304891813457,0.3341879789264688);
\draw [mesh] (0.4315304891813457,0.3341879789264688) -- (0.43039731428593986,0.3027215647676864);
\draw [mesh] (0.43039731428593986,0.3027215647676864) -- (0.4292825053059307,0.2712534720259662);
\draw [mesh] (0.428186062241318,0.23978370070130828) -- (0.4292825053059307,0.2712534720259662);
\draw [mesh] (0.0,0.3105452978623152) -- (0.06123630963703272,0.3116534162396269);
\draw [mesh] (0.06123630963703272,0.3116534162396269) -- (0.11092286553202227,0.3129545578685419);
\draw [mesh] (0.11092286553202227,0.3129545578685419) -- (0.14905966768496876,0.31444872274906055);
\draw [mesh] (0.14905966768496876,0.31444872274906055) -- (0.14973593640913185,0.34318996232216065);
\draw [mesh] (0.14973593640913185,0.34318996232216065) -- (0.15039308603858154,0.3716556780699003);
\draw [mesh] (0.15039308603858154,0.3716556780699003) -- (0.15103111657331778,0.3998458699922794);
\draw [mesh] (0.15103111657331778,0.3998458699922794) -- (0.11240592545395545,0.39761763749146295);
\draw [mesh] (0.11240592545395545,0.39761763749146295) -- (0.06206221992951618,0.3957159003723414);
\draw [mesh] (0.06206221992951618,0.3957159003723414) -- (0.0,0.39414065863491465);
\draw [mesh] (0.0,0.39414065863491465) -- (0.0,0.36661029335550943);
\draw [mesh] (0.0,0.36661029335550943) -- (0.0,0.33874517309797625);
\draw [mesh] (0.0,0.3105452978623152) -- (0.0,0.33874517309797625);
\draw [mesh] (0.14905966768496876,0.31444872274906055) -- (0.18132790309758326,0.31613564999944566);
\draw [mesh] (0.18132790309758326,0.31613564999944566) -- (0.21340875877157708,0.3180150787379603);
\draw [mesh] (0.21340875877157708,0.3180150787379603) -- (0.2453022347069501,0.32008700896460457);
\draw [mesh] (0.2453022347069501,0.32008700896460457) -- (0.2462907647246823,0.3496303389556813);
\draw [mesh] (0.2462907647246823,0.3496303389556813) -- (0.2472506058435258,0.3789998442843807);
\draw [mesh] (0.2472506058435258,0.3789998442843807) -- (0.24818175806348036,0.40819552495070255);
\draw [mesh] (0.24818175806348036,0.40819552495070255) -- (0.21605313540238372,0.40515114787935447);
\draw [mesh] (0.21605313540238372,0.40515114787935447) -- (0.18366958823899615,0.4023679295598801);
\draw [mesh] (0.18366958823899615,0.4023679295598801) -- (0.15103111657331778,0.39984586999227945);
\draw [mesh] (0.15103111657331778,0.39984586999227945) -- (0.15039308603858154,0.3716556780699003);
\draw [mesh] (0.15039308603858154,0.3716556780699003) -- (0.14973593640913185,0.34318996232216065);
\draw [mesh] (0.14905966768496876,0.31444872274906055) -- (0.14973593640913185,0.34318996232216065);
\draw [mesh] (0.2453022347069501,0.32008700896460457) -- (0.2769732756525156,0.32230559258613);
\draw [mesh] (0.2769732756525156,0.32230559258613) -- (0.30838682635708686,0.32462498150928853);
\draw [mesh] (0.30838682635708686,0.32462498150928853) -- (0.3395428868206637,0.32704517573407976);
\draw [mesh] (0.3395428868206637,0.32704517573407976) -- (0.34067106828334165,0.35754970487502324);
\draw [mesh] (0.34067106828334165,0.35754970487502324) -- (0.34175621073953094,0.38797614352959015);
\draw [mesh] (0.34175621073953094,0.38797614352959015) -- (0.34279831418923185,0.4183244916977803);
\draw [mesh] (0.34279831418923185,0.4183244916977803) -- (0.3115676677260041,0.414813925580927);
\draw [mesh] (0.3115676677260041,0.414813925580927) -- (0.28002881568408683,0.4114376033319011);
\draw [mesh] (0.28002881568408683,0.4114376033319011) -- (0.24818175806348036,0.40819552495070255);
\draw [mesh] (0.24818175806348036,0.40819552495070255) -- (0.2472506058435258,0.3789998442843807);
\draw [mesh] (0.2472506058435258,0.3789998442843807) -- (0.2462907647246823,0.3496303389556813);
\draw [mesh] (0.2453022347069501,0.32008700896460457) -- (0.2462907647246823,0.3496303389556813);
\draw [mesh] (0.3395428868206637,0.32704517573407976) -- (0.37044860842279265,0.32948588511697263);
\draw [mesh] (0.37044860842279265,0.32948588511697263) -- (0.40111114254302005,0.3318668195144357);
\draw [mesh] (0.40111114254302005,0.3318668195144357) -- (0.4315304891813457,0.3341879789264688);
\draw [mesh] (0.4315304891813457,0.3341879789264688) -- (0.4326477370939737,0.36565899151563724);
\draw [mesh] (0.4326477370939737,0.36565899151563724) -- (0.4337147651256496,0.3971408795485155);
\draw [mesh] (0.4337147651256496,0.3971408795485155) -- (0.43473157327637346,0.4286336430251034);
\draw [mesh] (0.43473157327637346,0.4286336430251034) -- (0.40437523623277244,0.42529146209932406);
\draw [mesh] (0.40437523623277244,0.42529146209932406) -- (0.37373081653705853,0.42185507832354974);
\draw [mesh] (0.37373081653705853,0.42185507832354974) -- (0.34279831418923185,0.4183244916977803);
\draw [mesh] (0.34279831418923185,0.4183244916977803) -- (0.34175621073953094,0.38797614352959015);
\draw [mesh] (0.34175621073953094,0.38797614352959015) -- (0.34067106828334165,0.35754970487502324);
\draw [mesh] (0.3395428868206637,0.32704517573407976) -- (0.34067106828334165,0.35754970487502324);
\draw [mesh] (0.4315304891813457,0.3341879789264688) -- (0.46172480377738967,0.33640310574003435);
\draw [mesh] (0.46172480377738967,0.33640310574003435) -- (0.49171224177077183,0.3384659423420944);
\draw [mesh] (0.49171224177077183,0.3384659423420944) -- (0.5214928031614923,0.3403764887326489);
\draw [mesh] (0.5214928031614923,0.3403764887326489) -- (0.522470726556084,0.37267376412260295);
\draw [mesh] (0.522470726556084,0.37267376412260295) -- (0.523398096490339,0.4050568301621217);
\draw [mesh] (0.523398096490339,0.4050568301621217) -- (0.5242749129642573,0.43752568685120496);
\draw [mesh] (0.5242749129642573,0.43752568685120496) -- (0.49467014361601824,0.4347823821705586);
\draw [mesh] (0.49467014361601824,0.4347823821705586) -- (0.464822363720057,0.4318183675618581);
\draw [mesh] (0.464822363720057,0.4318183675618581) -- (0.43473157327637346,0.4286336430251034);
\draw [mesh] (0.43473157327637346,0.4286336430251034) -- (0.4337147651256496,0.3971408795485155);
\draw [mesh] (0.4337147651256496,0.3971408795485155) -- (0.4326477370939737,0.36565899151563724);
\draw [mesh] (0.4315304891813457,0.3341879789264688) -- (0.4326477370939737,0.36565899151563724);
\draw [mesh] (0.0,0.39414065863491465) -- (0.06206221992951618,0.3957159003723414);
\draw [mesh] (0.06206221992951618,0.3957159003723414) -- (0.11240592545395545,0.39761763749146295);
\draw [mesh] (0.11240592545395545,0.39761763749146295) -- (0.15103111657331778,0.39984586999227945);
\draw [mesh] (0.15103111657331778,0.39984586999227945) -- (0.15160112257663189,0.42773422689883817);
\draw [mesh] (0.15160112257663189,0.42773422689883817) -- (0.15205419861181516,0.45529443759911653);
\draw [mesh] (0.15205419861181516,0.45529443759911653) -- (0.1523903446788676,0.48252650209311476);
\draw [mesh] (0.1523903446788676,0.48252650209311476) -- (0.11341550118597013,0.47928062026479457);
\draw [mesh] (0.11341550118597013,0.47928062026479457) -- (0.06261871962634757,0.47660993429190374);
\draw [mesh] (0.06261871962634757,0.47660993429190374) -- (0.0,0.47451444417444216);
\draw [mesh] (0.0,0.47451444417444216) -- (0.0,0.4481043329571543);
\draw [mesh] (0.0,0.4481043329571543) -- (0.0,0.42131307111064514);
\draw [mesh] (0.0,0.39414065863491465) -- (0.0,0.42131307111064514);
\draw [mesh] (0.15103111657331778,0.39984586999227945) -- (0.18366958823899615,0.4023679295598801);
\draw [mesh] (0.18366958823899615,0.4023679295598801) -- (0.21605313540238372,0.40515114787935447);
\draw [mesh] (0.21605313540238372,0.40515114787935447) -- (0.24818175806348036,0.40819552495070255);
\draw [mesh] (0.24818175806348036,0.40819552495070255) -- (0.24901404599179636,0.4371930830274544);
\draw [mesh] (0.24901404599179636,0.4371930830274544) -- (0.2496772942357241,0.46596822058744425);
\draw [mesh] (0.2496772942357241,0.46596822058744425) -- (0.25017150279526357,0.4945209376306719);
\draw [mesh] (0.25017150279526357,0.4945209376306719) -- (0.21789122014806686,0.49021301550271895);
\draw [mesh] (0.21789122014806686,0.49021301550271895) -- (0.18529750077593488,0.48621487032353333);
\draw [mesh] (0.18529750077593488,0.48621487032353333) -- (0.15239034467886758,0.4825265020931148);
\draw [mesh] (0.15239034467886758,0.4825265020931148) -- (0.15205419861181516,0.45529443759911653);
\draw [mesh] (0.15205419861181516,0.45529443759911653) -- (0.15160112257663189,0.42773422689883817);
\draw [mesh] (0.15103111657331778,0.39984586999227945) -- (0.15160112257663189,0.42773422689883817);
\draw [mesh] (0.24818175806348036,0.40819552495070255) -- (0.28002881568408683,0.4114376033319011);
\draw [mesh] (0.28002881568408683,0.4114376033319011) -- (0.3115676677260041,0.414813925580927);
\draw [mesh] (0.3115676677260041,0.414813925580927) -- (0.34279831418923185,0.4183244916977803);
\draw [mesh] (0.34279831418923185,0.4183244916977803) -- (0.34372934263565613,0.44856930568263775);
\draw [mesh] (0.34372934263565613,0.44856930568263775) -- (0.3444812600820156,0.47868514178720634);
\draw [mesh] (0.3444812600820156,0.47868514178720634) -- (0.34505406652831044,0.5086720000114864);
\draw [mesh] (0.34505406652831044,0.5086720000114864) -- (0.3137572406442149,0.503785505757036);
\draw [mesh] (0.3137572406442149,0.503785505757036) -- (0.2821297193998659,0.49906848496343115);
\draw [mesh] (0.2821297193998659,0.49906848496343115) -- (0.25017150279526357,0.4945209376306719);
\draw [mesh] (0.25017150279526357,0.4945209376306719) -- (0.2496772942357241,0.46596822058744425);
\draw [mesh] (0.2496772942357241,0.46596822058744425) -- (0.24901404599179636,0.4371930830274544);
\draw [mesh] (0.24818175806348036,0.40819552495070255) -- (0.24901404599179636,0.4371930830274544);
\draw [mesh] (0.34279831418923185,0.4183244916977803) -- (0.37373081653705853,0.42185507832354974);
\draw [mesh] (0.37373081653705853,0.42185507832354974) -- (0.40437523623277244,0.42529146209932406);
\draw [mesh] (0.40437523623277244,0.42529146209932406) -- (0.43473157327637346,0.4286336430251034);
\draw [mesh] (0.43473157327637346,0.4286336430251034) -- (0.4356462350111593,0.46011938211632364);
\draw [mesh] (0.4356462350111593,0.46011938211632364) -- (0.436406823795021,0.49158019699309863);
\draw [mesh] (0.436406823795021,0.49158019699309863) -- (0.4370133396279586,0.5230160876554286);
\draw [mesh] (0.4370133396279586,0.5230160876554286) -- (0.40667917337524456,0.5183613040653762);
\draw [mesh] (0.40667917337524456,0.5183613040653762) -- (0.3760260823420285,0.5135799415173955);
\draw [mesh] (0.3760260823420285,0.5135799415173955) -- (0.34505406652831044,0.5086720000114864);
\draw [mesh] (0.34505406652831044,0.5086720000114864) -- (0.3444812600820156,0.47868514178720634);
\draw [mesh] (0.3444812600820156,0.47868514178720634) -- (0.34372934263565613,0.44856930568263775);
\draw [mesh] (0.34279831418923185,0.4183244916977803) -- (0.34372934263565613,0.44856930568263775);
\draw [mesh] (0.43473157327637346,0.4286336430251034) -- (0.464822363720057,0.4318183675618581);
\draw [mesh] (0.464822363720057,0.4318183675618581) -- (0.49467014361601824,0.4347823821705586);
\draw [mesh] (0.49467014361601824,0.4347823821705586) -- (0.5242749129642573,0.43752568685120496);
\draw [mesh] (0.5242749129642573,0.43752568685120496) -- (0.525065854188125,0.4700745142886634);
\draw [mesh] (0.525065854188125,0.4700745142886634) -- (0.5257355983722278,0.5026974925733072);
\draw [mesh] (0.5257355983722278,0.5026974925733072) -- (0.5262841455165659,0.5353946217051366);
\draw [mesh] (0.5262841455165659,0.5353946217051366) -- (0.4968057225978705,0.5315786544182466);
\draw [mesh] (0.4968057225978705,0.5315786544182466) -- (0.4670487873016681,0.5274524764016773);
\draw [mesh] (0.4670487873016681,0.5274524764016773) -- (0.4370133396279586,0.5230160876554286);
\draw [mesh] (0.4370133396279586,0.5230160876554286) -- (0.436406823795021,0.49158019699309863);
\draw [mesh] (0.436406823795021,0.49158019699309863) -- (0.4356462350111593,0.46011938211632364);
\draw [mesh] (0.43473157327637346,0.4286336430251034) -- (0.4356462350111593,0.46011938211632364);
\draw [mesh] (0.5262841455165659,0.5353946217051366) -- (0.5555219015701861,0.5388446446960937);
\draw [mesh] (0.5555219015701861,0.5388446446960937) -- (0.5845568362711632,0.5418729898248639);
\draw [mesh] (0.5845568362711632,0.5418729898248639) -- (0.6133889496194974,0.5444796570914471);
\draw [mesh] (0.6133889496194974,0.5444796570914471) -- (0.6136977241637815,0.5782151188384038);
\draw [mesh] (0.6136977241637815,0.5782151188384038) -- (0.6138993262199609,0.6120690727727752);
\draw [mesh] (0.6138993262199609,0.6120690727727752) -- (0.6139937557880354,0.6460415188945614);
\draw [mesh] (0.6139937557880354,0.6460415188945614) -- (0.5851812451267335,0.6425037137200076);
\draw [mesh] (0.5851812451267335,0.6425037137200076) -- (0.5560973038176706,0.6383642200077404);
\draw [mesh] (0.5560973038176706,0.6383642200077404) -- (0.5267419318608466,0.6336230377577599);
\draw [mesh] (0.5267419318608466,0.6336230377577599) -- (0.5268129051969943,0.6008744985432506);
\draw [mesh] (0.5268129051969943,0.6008744985432506) -- (0.5266603097489008,0.5681316931923762);
\draw [mesh] (0.5262841455165659,0.5353946217051366) -- (0.5266603097489008,0.5681316931923762);
\draw [mesh] (0.6133889496194974,0.5444796570914471) -- (0.6420634104477787,0.5466614294067723);
\draw [mesh] (0.6420634104477787,0.5466614294067723) -- (0.670625387588597,0.5484150896817684);
\draw [mesh] (0.670625387588597,0.5484150896817684) -- (0.6990748810419525,0.5497406379164355);
\draw [mesh] (0.6990748810419525,0.5497406379164355) -- (0.6992154499932102,0.5839453793001851);
\draw [mesh] (0.6992154499932102,0.5839453793001851) -- (0.6993060048633097,0.6183007628605149);
\draw [mesh] (0.6993060048633097,0.6183007628605149) -- (0.6993465456522516,0.6528067885974248);
\draw [mesh] (0.6993465456522516,0.6528067885974248) -- (0.6710461926193012,0.6512062793662988);
\draw [mesh] (0.6710461926193012,0.6512062793662988) -- (0.6425952626645625,0.6489511894653444);
\draw [mesh] (0.6425952626645625,0.6489511894653444) -- (0.6139937557880354,0.6460415188945614);
\draw [mesh] (0.6139937557880354,0.6460415188945614) -- (0.6138993262199609,0.6120690727727752);
\draw [mesh] (0.6138993262199609,0.6120690727727752) -- (0.6136977241637815,0.5782151188384038);
\draw [mesh] (0.6133889496194974,0.5444796570914471) -- (0.6136977241637815,0.5782151188384038);
\draw [mesh] (0.6990748810419525,0.5497406379164355) -- (0.7274691381707217,0.5506982907910014);
\draw [mesh] (0.7274691381707217,0.5506982907910014) -- (0.7558654063377805,0.5513482649856936);
\draw [mesh] (0.7558654063377805,0.5513482649856936) -- (0.7842636855431289,0.5516905605005122);
\draw [mesh] (0.7842636855431289,0.5516905605005122) -- (0.7842018976835344,0.5858167517855367);
\draw [mesh] (0.7842018976835344,0.5858167517855367) -- (0.7841183272211055,0.6200581532560755);
\draw [mesh] (0.7841183272211055,0.6200581532560755) -- (0.7840129741558424,0.6544147649121287);
\draw [mesh] (0.7840129741558424,0.6544147649121287) -- (0.7557927791463295,0.654370257334768);
\draw [mesh] (0.7557927791463295,0.654370257334768) -- (0.7275706363117993,0.6538342652298668);
\draw [mesh] (0.7275706363117993,0.6538342652298668) -- (0.6993465456522516,0.6528067885974248);
\draw [mesh] (0.6993465456522516,0.6528067885974248) -- (0.6993060048633097,0.6183007628605149);
\draw [mesh] (0.6993060048633097,0.6183007628605149) -- (0.6992154499932102,0.5839453793001851);
\draw [mesh] (0.6990748810419525,0.5497406379164355) -- (0.6992154499932102,0.5839453793001851);
\draw [mesh] (0.7842636855431289,0.5516905605005122) -- (0.8126960664299973,0.5518355180476456);
\draw [mesh] (0.8126960664299973,0.5518355180476456) -- (0.8411946396416153,0.5518934783392814);
\draw [mesh] (0.8411946396416153,0.5518934783392814) -- (0.8697594051779833,0.5518644413754198);
\draw [mesh] (0.8697594051779833,0.5518644413754198) -- (0.8695855306473854,0.5855173445813499);
\draw [mesh] (0.8695855306473854,0.5855173445813499) -- (0.8694235466262428,0.6191558581199473);
\draw [mesh] (0.8694235466262428,0.6191558581199473) -- (0.8692734531145554,0.6527799819912118);
\draw [mesh] (0.8692734531145554,0.6527799819912118) -- (0.8407193344243844,0.6535540382674484);
\draw [mesh] (0.8407193344243844,0.6535540382674484) -- (0.8122991747714802,0.6540989659077541);
\draw [mesh] (0.8122991747714802,0.6540989659077541) -- (0.7840129741558424,0.6544147649121287);
\draw [mesh] (0.7840129741558424,0.6544147649121287) -- (0.7841183272211055,0.6200581532560755);
\draw [mesh] (0.7841183272211055,0.6200581532560755) -- (0.7842018976835344,0.5858167517855367);
\draw [mesh] (0.7842636855431289,0.5516905605005122) -- (0.7842018976835344,0.5858167517855367);
\draw [mesh] (0.8697594051779833,0.5518644413754198) -- (0.9032958235129249,0.5517166780283865);
\draw [mesh] (0.9032958235129249,0.5517166780283865) -- (0.9467093551202637,0.5514184591705079);
\draw [mesh] (0.9467093551202637,0.5514184591705079) -- (1.0,0.5509697848017834);
\draw [mesh] (1.0,0.5509697848017834) -- (1.0,0.5841122984221357);
\draw [mesh] (1.0,0.5841122984221357) -- (1.0,0.6171049330203427);
\draw [mesh] (1.0,0.6171049330203427) -- (1.0,0.6499476885964041);
\draw [mesh] (1.0,0.6499476885964041) -- (0.9464548727584001,0.6509287711973848);
\draw [mesh] (0.9464548727584001,0.6509287711973848) -- (0.9028793571299187,0.6518728689956541);
\draw [mesh] (0.9028793571299187,0.6518728689956541) -- (0.8692734531145554,0.6527799819912118);
\draw [mesh] (0.8692734531145554,0.6527799819912118) -- (0.8694235466262428,0.6191558581199473);
\draw [mesh] (0.8694235466262428,0.6191558581199473) -- (0.8695855306473854,0.5855173445813499);
\draw [mesh] (0.8697594051779833,0.5518644413754198) -- (0.8695855306473854,0.5855173445813499);
\draw [mesh] (0.5267419318608466,0.6336230377577599) -- (0.5560973038176706,0.6383642200077404);
\draw [mesh] (0.5560973038176706,0.6383642200077404) -- (0.5851812451267335,0.6425037137200076);
\draw [mesh] (0.5851812451267335,0.6425037137200076) -- (0.6139937557880354,0.6460415188945614);
\draw [mesh] (0.6139937557880354,0.6460415188945614) -- (0.6140347596544072,0.6801031503847674);
\draw [mesh] (0.6140347596544072,0.6801031503847674) -- (0.6140760846054792,0.7142246604243987);
\draw [mesh] (0.6140760846054792,0.7142246604243987) -- (0.6141177306412509,0.7484060490134552);
\draw [mesh] (0.6141177306412509,0.7484060490134552) -- (0.5845860641044597,0.7432769776343088);
\draw [mesh] (0.5845860641044597,0.7432769776343088) -- (0.554741906433335,0.7374081744723061);
\draw [mesh] (0.554741906433335,0.7374081744723061) -- (0.5245852576278768,0.7307996395274465);
\draw [mesh] (0.5245852576278768,0.7307996395274465) -- (0.5256615714940144,0.698646909308505);
\draw [mesh] (0.5256615714940144,0.698646909308505) -- (0.5263804629050043,0.6662547087186095);
\draw [mesh] (0.5267419318608466,0.6336230377577599) -- (0.5263804629050043,0.6662547087186095);
\draw [mesh] (0.6139937557880354,0.6460415188945614) -- (0.6425952626645625,0.6489511894653444);
\draw [mesh] (0.6425952626645625,0.6489511894653444) -- (0.6710461926193012,0.6512062793662988);
\draw [mesh] (0.6710461926193012,0.6512062793662988) -- (0.6993465456522516,0.6528067885974248);
\draw [mesh] (0.6993465456522516,0.6528067885974248) -- (0.699501846196915,0.6875390449235744);
\draw [mesh] (0.699501846196915,0.6875390449235744) -- (0.6999366803341797,0.7225731202516229);
\draw [mesh] (0.6999366803341797,0.7225731202516229) -- (0.7006510480640457,0.7579090145815701);
\draw [mesh] (0.7006510480640457,0.7579090145815701) -- (0.6721605968089094,0.7558023929244294);
\draw [mesh] (0.6721605968089094,0.7558023929244294) -- (0.6433161576679777,0.7526347377350576);
\draw [mesh] (0.6433161576679777,0.7526347377350576) -- (0.6141177306412509,0.7484060490134552);
\draw [mesh] (0.6141177306412509,0.7484060490134552) -- (0.6140760846054792,0.7142246604243987);
\draw [mesh] (0.6140760846054792,0.7142246604243987) -- (0.6140347596544072,0.6801031503847674);
\draw [mesh] (0.6139937557880354,0.6460415188945614) -- (0.6140347596544072,0.6801031503847674);
\draw [mesh] (0.6993465456522516,0.6528067885974248) -- (0.7275706363117993,0.6538342652298668);
\draw [mesh] (0.7275706363117993,0.6538342652298668) -- (0.7557927791463295,0.654370257334768);
\draw [mesh] (0.7557927791463295,0.654370257334768) -- (0.7840129741558424,0.6544147649121287);
\draw [mesh] (0.7840129741558424,0.6544147649121287) -- (0.784065548517186,0.6889350352682477);
\draw [mesh] (0.784065548517186,0.6889350352682477) -- (0.7844557603345769,0.7236674128389836);
\draw [mesh] (0.7844557603345769,0.7236674128389836) -- (0.7851836096080153,0.7586118976243368);
\draw [mesh] (0.7851836096080153,0.7586118976243368) -- (0.7570967136250801,0.7592721436390389);
\draw [mesh] (0.7570967136250801,0.7592721436390389) -- (0.7289191931104235,0.7590378492914501);
\draw [mesh] (0.7289191931104235,0.7590378492914501) -- (0.7006510480640457,0.7579090145815701);
\draw [mesh] (0.7006510480640457,0.7579090145815701) -- (0.6999366803341797,0.7225731202516229);
\draw [mesh] (0.6999366803341797,0.7225731202516229) -- (0.699501846196915,0.6875390449235744);
\draw [mesh] (0.6993465456522516,0.6528067885974248) -- (0.699501846196915,0.6875390449235744);
\draw [mesh] (0.7840129741558424,0.6544147649121287) -- (0.8122991747714802,0.6540989659077541);
\draw [mesh] (0.8122991747714802,0.6540989659077541) -- (0.8407193344243844,0.6535540382674484);
\draw [mesh] (0.8407193344243844,0.6535540382674484) -- (0.8692734531145554,0.6527799819912118);
\draw [mesh] (0.8692734531145554,0.6527799819912118) -- (0.8692672204924027,0.6863579115932519);
\draw [mesh] (0.8692672204924027,0.6863579115932519) -- (0.869536819139864,0.719857842324175);
\draw [mesh] (0.869536819139864,0.719857842324175) -- (0.87008224905694,0.7532797741839818);
\draw [mesh] (0.87008224905694,0.7532797741839818) -- (0.8416107273966978,0.755503720853614);
\draw [mesh] (0.8416107273966978,0.755503720853614) -- (0.8133111809137229,0.7572810953337321);
\draw [mesh] (0.8133111809137229,0.7572810953337321) -- (0.7851836096080153,0.7586118976243368);
\draw [mesh] (0.7851836096080153,0.7586118976243368) -- (0.7844557603345769,0.7236674128389836);
\draw [mesh] (0.7844557603345769,0.7236674128389836) -- (0.784065548517186,0.6889350352682477);
\draw [mesh] (0.7840129741558424,0.6544147649121287) -- (0.784065548517186,0.6889350352682477);
\draw [mesh] (0.8692734531145554,0.6527799819912118) -- (0.9028793571299187,0.6518728689956541);
\draw [mesh] (0.9028793571299187,0.6518728689956541) -- (0.9464548727584001,0.6509287711973848);
\draw [mesh] (0.9464548727584001,0.6509287711973848) -- (1.0,0.6499476885964041);
\draw [mesh] (1.0,0.6499476885964041) -- (1.0000000000000002,0.6826344930336977);
\draw [mesh] (1.0000000000000002,0.6826344930336977) -- (1.0,0.7151592742156009);
\draw [mesh] (1.0,0.7151592742156009) -- (1.0,0.7475220321421139);
\draw [mesh] (1.0,0.7475220321421139) -- (0.9468618111975502,0.7490892892113368);
\draw [mesh] (0.9468618111975502,0.7490892892113368) -- (0.9035558942165302,0.751008536558626);
\draw [mesh] (0.9035558942165302,0.751008536558626) -- (0.87008224905694,0.7532797741839818);
\draw [mesh] (0.87008224905694,0.7532797741839818) -- (0.869536819139864,0.719857842324175);
\draw [mesh] (0.869536819139864,0.719857842324175) -- (0.8692672204924027,0.6863579115932519);
\draw [mesh] (0.8692734531145554,0.6527799819912118) -- (0.8692672204924027,0.6863579115932519);
\draw [mesh] (0.5245852576278768,0.7307996395274465) -- (0.554741906433335,0.7374081744723061);
\draw [mesh] (0.554741906433335,0.7374081744723061) -- (0.5845860641044597,0.7432769776343088);
\draw [mesh] (0.5845860641044597,0.7432769776343088) -- (0.6141177306412509,0.7484060490134552);
\draw [mesh] (0.6141177306412509,0.7484060490134552) -- (0.6138138916050124,0.7822669465273385);
\draw [mesh] (0.6138138916050124,0.7822669465273385) -- (0.6128187613400534,0.815426983341451);
\draw [mesh] (0.6128187613400534,0.815426983341451) -- (0.6111323398463742,0.8478861594557923);
\draw [mesh] (0.6111323398463742,0.8478861594557923) -- (0.5795013651395756,0.8405728321181842);
\draw [mesh] (0.5795013651395756,0.8405728321181842) -- (0.5475400697896791,0.8324552905927675);
\draw [mesh] (0.5475400697896791,0.8324552905927675) -- (0.5152484537966839,0.8235335348795416);
\draw [mesh] (0.5152484537966839,0.8235335348795416) -- (0.5195988836404277,0.7933700341506874);
\draw [mesh] (0.5195988836404277,0.7933700341506874) -- (0.5227111515841587,0.7624587356999888);
\draw [mesh] (0.5245852576278768,0.7307996395274465) -- (0.5227111515841587,0.7624587356999888);
\draw [mesh] (0.6141177306412509,0.7484060490134552) -- (0.6433161576679777,0.7526347377350576);
\draw [mesh] (0.6433161576679777,0.7526347377350576) -- (0.6721605968089094,0.7558023929244294);
\draw [mesh] (0.6721605968089094,0.7558023929244294) -- (0.7006510480640457,0.7579090145815701);
\draw [mesh] (0.7006510480640457,0.7579090145815701) -- (0.7015037874374703,0.7931529538367392);
\draw [mesh] (0.7015037874374703,0.7931529538367392) -- (0.7023537365054114,0.8279111639404533);
\draw [mesh] (0.7023537365054114,0.8279111639404533) -- (0.703200895267869,0.862183644892712);
\draw [mesh] (0.703200895267869,0.862183644892712) -- (0.6730289074016492,0.858848077590226);
\draw [mesh] (0.6730289074016492,0.858848077590226) -- (0.6423393889278175,0.8540822491112526);
\draw [mesh] (0.6423393889278175,0.8540822491112526) -- (0.6111323398463742,0.8478861594557923);
\draw [mesh] (0.6111323398463742,0.8478861594557923) -- (0.6128187613400534,0.815426983341451);
\draw [mesh] (0.6128187613400534,0.815426983341451) -- (0.6138138916050124,0.7822669465273385);
\draw [mesh] (0.6141177306412509,0.7484060490134552) -- (0.6138138916050124,0.7822669465273385);
\draw [mesh] (0.7006510480640457,0.7579090145815701) -- (0.7289191931104235,0.7590378492914501);
\draw [mesh] (0.7289191931104235,0.7590378492914501) -- (0.7570967136250801,0.7592721436390389);
\draw [mesh] (0.7570967136250801,0.7592721436390389) -- (0.7851836096080153,0.7586118976243368);
\draw [mesh] (0.7851836096080153,0.7586118976243368) -- (0.7863700151082049,0.7936076811049942);
\draw [mesh] (0.7863700151082049,0.7936076811049942) -- (0.7881358956058501,0.8284939547616442);
\draw [mesh] (0.7881358956058501,0.8284939547616442) -- (0.7904812511009505,0.8632707185942858);
\draw [mesh] (0.7904812511009505,0.8632707185942858) -- (0.7619343129019591,0.8644137465695734);
\draw [mesh] (0.7619343129019591,0.8644137465695734) -- (0.7328408609575986,0.8640513886690488);
\draw [mesh] (0.7328408609575986,0.8640513886690488) -- (0.703200895267869,0.862183644892712);
\draw [mesh] (0.703200895267869,0.862183644892712) -- (0.7023537365054114,0.8279111639404533);
\draw [mesh] (0.7023537365054114,0.8279111639404533) -- (0.7015037874374703,0.7931529538367392);
\draw [mesh] (0.7006510480640457,0.7579090145815701) -- (0.7015037874374703,0.7931529538367392);
\draw [mesh] (0.7851836096080153,0.7586118976243368) -- (0.8133111809137229,0.7572810953337321);
\draw [mesh] (0.8133111809137229,0.7572810953337321) -- (0.8416107273966978,0.755503720853614);
\draw [mesh] (0.8416107273966978,0.755503720853614) -- (0.87008224905694,0.7532797741839818);
\draw [mesh] (0.87008224905694,0.7532797741839818) -- (0.8710810910365966,0.7866701692876775);
\draw [mesh] (0.8710810910365966,0.7866701692876775) -- (0.8727109258718014,0.8200754897502679);
\draw [mesh] (0.8727109258718014,0.8200754897502679) -- (0.8749717535625537,0.853495735571753);
\draw [mesh] (0.8749717535625537,0.853495735571753) -- (0.8468817064125345,0.8576624677532534);
\draw [mesh] (0.8468817064125345,0.8576624677532534) -- (0.8187182055919999,0.8609207954274309);
\draw [mesh] (0.8187182055919999,0.8609207954274309) -- (0.7904812511009505,0.8632707185942858);
\draw [mesh] (0.7904812511009505,0.8632707185942858) -- (0.7881358956058501,0.8284939547616442);
\draw [mesh] (0.7881358956058501,0.8284939547616442) -- (0.7863700151082049,0.7936076811049942);
\draw [mesh] (0.7851836096080153,0.7586118976243368) -- (0.7863700151082049,0.7936076811049942);
\draw [mesh] (0.87008224905694,0.7532797741839818) -- (0.9035558942165302,0.751008536558626);
\draw [mesh] (0.9035558942165302,0.751008536558626) -- (0.9468618111975502,0.7490892892113368);
\draw [mesh] (0.9468618111975502,0.7490892892113368) -- (1.0,0.7475220321421139);
\draw [mesh] (1.0,0.7475220321421139) -- (1.0,0.7797168909898968);
\draw [mesh] (1.0,0.7797168909898968) -- (1.0,0.8117379749356101);
\draw [mesh] (1.0,0.8117379749356101) -- (1.0,0.843585283979253);
\draw [mesh] (1.0,0.843585283979253) -- (0.9492420766334823,0.8460104674627562);
\draw [mesh] (0.9492420766334823,0.8460104674627562) -- (0.9075659944876667,0.849313951326923);
\draw [mesh] (0.9075659944876667,0.849313951326923) -- (0.8749717535625537,0.853495735571753);
\draw [mesh] (0.8749717535625537,0.853495735571753) -- (0.8727109258718014,0.8200754897502679);
\draw [mesh] (0.8727109258718014,0.8200754897502679) -- (0.8710810910365966,0.7866701692876775);
\draw [mesh] (0.87008224905694,0.7532797741839818) -- (0.8710810910365966,0.7866701692876775);
\draw [mesh] (0.5152484537966839,0.8235335348795416) -- (0.5475400697896791,0.8324552905927675);
\draw [mesh] (0.5475400697896791,0.8324552905927675) -- (0.5795013651395756,0.8405728321181842);
\draw [mesh] (0.5795013651395756,0.8405728321181842) -- (0.6111323398463742,0.8478861594557923);
\draw [mesh] (0.6111323398463742,0.8478861594557923) -- (0.6097594086766638,0.8799121935136278);
\draw [mesh] (0.6097594086766638,0.8799121935136278) -- (0.6097047493836114,0.9117728041582231);
\draw [mesh] (0.6097047493836114,0.9117728041582231) -- (0.6109683619672173,0.9434679913895782);
\draw [mesh] (0.6109683619672173,0.9434679913895782) -- (0.5731628615703463,0.9309700584973308);
\draw [mesh] (0.5731628615703463,0.9309700584973308) -- (0.5352420446612742,0.9181651833977192);
\draw [mesh] (0.5352420446612742,0.9181651833977192) -- (0.49720591124000146,0.9050533660907434);
\draw [mesh] (0.49720591124000146,0.9050533660907434) -- (0.5039165387978803,0.8796243055520306);
\draw [mesh] (0.5039165387978803,0.8796243055520306) -- (0.5099307196501079,0.8524510284816301);
\draw [mesh] (0.5152484537966839,0.8235335348795416) -- (0.5099307196501079,0.8524510284816301);
\draw [mesh] (0.6111323398463742,0.8478861594557923) -- (0.6423393889278175,0.8540822491112526);
\draw [mesh] (0.6423393889278175,0.8540822491112526) -- (0.6730289074016492,0.858848077590226);
\draw [mesh] (0.6730289074016492,0.858848077590226) -- (0.703200895267869,0.862183644892712);
\draw [mesh] (0.703200895267869,0.862183644892712) -- (0.7053045302355289,0.8967030169290825);
\draw [mesh] (0.7053045302355289,0.8967030169290825) -- (0.709923907919077,0.9322019002851318);
\draw [mesh] (0.709923907919077,0.9322019002851318) -- (0.7170590283185132,0.9686802949608591);
\draw [mesh] (0.7170590283185132,0.9686802949608591) -- (0.6832849973283068,0.9629031008358577);
\draw [mesh] (0.6832849973283068,0.9629031008358577) -- (0.6479214418778748,0.9544989996454305);
\draw [mesh] (0.6479214418778748,0.9544989996454305) -- (0.6109683619672173,0.9434679913895782);
\draw [mesh] (0.6109683619672173,0.9434679913895782) -- (0.6097047493836114,0.9117728041582231);
\draw [mesh] (0.6097047493836114,0.9117728041582231) -- (0.6097594086766638,0.8799121935136278);
\draw [mesh] (0.6111323398463742,0.8478861594557923) -- (0.6097594086766638,0.8799121935136278);
\draw [mesh] (0.703200895267869,0.862183644892712) -- (0.7328408609575986,0.8640513886690488);
\draw [mesh] (0.7328408609575986,0.8640513886690488) -- (0.7619343129019591,0.8644137465695734);
\draw [mesh] (0.7619343129019591,0.8644137465695734) -- (0.7904812511009505,0.8632707185942858);
\draw [mesh] (0.7904812511009505,0.8632707185942858) -- (0.7942936823835682,0.8981235848614646);
\draw [mesh] (0.7942936823835682,0.8981235848614646) -- (0.8004607902437646,0.9332381658217247);
\draw [mesh] (0.8004607902437646,0.9332381658217247) -- (0.8089825746815398,0.9686144614750664);
\draw [mesh] (0.8089825746815398,0.9686144614750664) -- (0.7799001169865877,0.9716268626953661);
\draw [mesh] (0.7799001169865877,0.9716268626953661) -- (0.7492589348655787,0.9716488071906306);
\draw [mesh] (0.7492589348655787,0.9716488071906306) -- (0.7170590283185132,0.9686802949608591);
\draw [mesh] (0.7170590283185132,0.9686802949608591) -- (0.709923907919077,0.9322019002851318);
\draw [mesh] (0.709923907919077,0.9322019002851318) -- (0.7053045302355289,0.8967030169290825);
\draw [mesh] (0.703200895267869,0.862183644892712) -- (0.7053045302355289,0.8967030169290825);
\draw [mesh] (0.7904812511009505,0.8632707185942858) -- (0.8187182055919999,0.8609207954274309);
\draw [mesh] (0.8187182055919999,0.8609207954274309) -- (0.8468817064125345,0.8576624677532534);
\draw [mesh] (0.8468817064125345,0.8576624677532534) -- (0.8749717535625537,0.853495735571753);
\draw [mesh] (0.8749717535625537,0.853495735571753) -- (0.8785335698568401,0.8867435442852154);
\draw [mesh] (0.8785335698568401,0.8867435442852154) -- (0.8840663705026454,0.9196315534237371);
\draw [mesh] (0.8840663705026454,0.9196315534237371) -- (0.8915701554999702,0.9521597629873189);
\draw [mesh] (0.8915701554999702,0.9521597629873189) -- (0.8645568964776805,0.9582961757586336);
\draw [mesh] (0.8645568964776805,0.9582961757586336) -- (0.837027702871537,0.9637810752545496);
\draw [mesh] (0.837027702871537,0.9637810752545496) -- (0.8089825746815398,0.9686144614750664);
\draw [mesh] (0.8089825746815398,0.9686144614750664) -- (0.8004607902437646,0.9332381658217247);
\draw [mesh] (0.8004607902437646,0.9332381658217247) -- (0.7942936823835682,0.8981235848614646);
\draw [mesh] (0.7904812511009505,0.8632707185942858) -- (0.7942936823835682,0.8981235848614646);
\draw [mesh] (0.8749717535625537,0.853495735571753) -- (0.9075659944876667,0.849313951326923);
\draw [mesh] (0.9075659944876667,0.849313951326923) -- (0.9492420766334823,0.8460104674627562);
\draw [mesh] (0.9492420766334823,0.8460104674627562) -- (1.0,0.843585283979253);
\draw [mesh] (1.0,0.843585283979253) -- (1.0,0.8758069437013144);
\draw [mesh] (1.0,0.8758069437013144) -- (1.0,0.9089510796822827);
\draw [mesh] (1.0,0.9089510796822827) -- (1.0,0.9430176919221576);
\draw [mesh] (1.0,0.9430176919221576) -- (0.9575980586535586,0.9437885073523485);
\draw [mesh] (0.9575980586535586,0.9437885073523485) -- (0.9214547771535486,0.9468358643740691);
\draw [mesh] (0.9214547771535486,0.9468358643740691) -- (0.8915701554999702,0.9521597629873189);
\draw [mesh] (0.8915701554999702,0.9521597629873189) -- (0.8840663705026454,0.9196315534237371);
\draw [mesh] (0.8840663705026454,0.9196315534237371) -- (0.8785335698568401,0.8867435442852154);
\draw [mesh] (0.8749717535625537,0.853495735571753) -- (0.8785335698568401,0.8867435442852154);
\draw [mesh] (0.49720591124000146,0.9050533660907434) -- (0.5352420446612742,0.9181651833977192);
\draw [mesh] (0.5352420446612742,0.9181651833977192) -- (0.5731628615703463,0.9309700584973308);
\draw [mesh] (0.5731628615703463,0.9309700584973308) -- (0.6109683619672173,0.9434679913895782);
\draw [mesh] (0.6109683619672173,0.9434679913895782) -- (0.5974832223213905,0.9696312331258057);
\draw [mesh] (0.5974832223213905,0.9696312331258057) -- (0.553182306340041,0.9848960072850187);
\draw [mesh] (0.553182306340041,0.9848960072850187) -- (0.4780656140231685,0.9892623138672173);
\draw [mesh] (0.4780656140231685,0.9892623138672173) -- (0.4219831193697783,0.9707075436060036);
\draw [mesh] (0.4219831193697783,0.9707075436060036) -- (0.369181695101141,0.9556457460829978);
\draw [mesh] (0.369181695101141,0.9556457460829978) -- (0.31966134121725664,0.9440769212981999);
\draw [mesh] (0.31966134121725664,0.9440769212981999) -- (0.4135913128449783,0.9387684699204144);
\draw [mesh] (0.4135913128449783,0.9387684699204144) -- (0.4727728361858932,0.9257606181845955);
\draw [mesh] (0.49720591124000146,0.9050533660907434) -- (0.4727728361858932,0.9257606181845955);
\draw [mesh] (0.6109683619672173,0.9434679913895782) -- (0.6479214418778748,0.9544989996454305);
\draw [mesh] (0.6479214418778748,0.9544989996454305) -- (0.6832849973283068,0.9629031008358577);
\draw [mesh] (0.6832849973283068,0.9629031008358577) -- (0.7170590283185132,0.9686802949608591);
\draw [mesh] (0.7170590283185132,0.9686802949608591) -- (0.7200925554787854,1.0029111144699472);
\draw [mesh] (0.7200925554787854,1.0029111144699472) -- (0.712407153444841,1.0316672723260771);
\draw [mesh] (0.712407153444841,1.0316672723260771) -- (0.6940028222166803,1.0549487685292493);
\draw [mesh] (0.6940028222166803,1.0549487685292493) -- (0.6125197264507959,1.0319904648038878);
\draw [mesh] (0.6125197264507959,1.0319904648038878) -- (0.5405406570529588,1.010094979916544);
\draw [mesh] (0.5405406570529588,1.010094979916544) -- (0.4780656140231685,0.9892623138672173);
\draw [mesh] (0.4780656140231685,0.9892623138672173) -- (0.553182306340041,0.9848960072850187);
\draw [mesh] (0.553182306340041,0.9848960072850187) -- (0.5974832223213905,0.9696312331258057);
\draw [mesh] (0.6109683619672173,0.9434679913895782) -- (0.5974832223213905,0.9696312331258057);
\draw [mesh] (0.7170590283185132,0.9686802949608591) -- (0.7492589348655787,0.9716488071906306);
\draw [mesh] (0.7492589348655787,0.9716488071906306) -- (0.7799001169865877,0.9716268626953661);
\draw [mesh] (0.7799001169865877,0.9716268626953661) -- (0.8089825746815398,0.9686144614750664);
\draw [mesh] (0.8089825746815398,0.9686144614750664) -- (0.8222208306865663,1.0060476152407944);
\draw [mesh] (0.8222208306865663,1.0060476152407944) -- (0.8425373532485156,1.0473327705382127);
\draw [mesh] (0.8425373532485156,1.0473327705382127) -- (0.8699321423673883,1.0924699273673215);
\draw [mesh] (0.8699321423673883,1.0924699273673215) -- (0.8296837038058225,1.0872846478868619);
\draw [mesh] (0.8296837038058225,1.0872846478868619) -- (0.7710405970889198,1.0747775949408378);
\draw [mesh] (0.7710405970889198,1.0747775949408378) -- (0.6940028222166803,1.0549487685292493);
\draw [mesh] (0.6940028222166803,1.0549487685292493) -- (0.712407153444841,1.0316672723260771);
\draw [mesh] (0.712407153444841,1.0316672723260771) -- (0.7200925554787854,1.0029111144699472);
\draw [mesh] (0.7170590283185132,0.9686802949608591) -- (0.7200925554787854,1.0029111144699472);
\draw [mesh] (0.8089825746815398,0.9686144614750664) -- (0.837027702871537,0.9637810752545496);
\draw [mesh] (0.837027702871537,0.9637810752545496) -- (0.8645568964776805,0.9582961757586336);
\draw [mesh] (0.8645568964776805,0.9582961757586336) -- (0.8915701554999702,0.9521597629873189);
\draw [mesh] (0.8915701554999702,0.9521597629873189) -- (0.9023853958648262,0.990167120429523);
\draw [mesh] (0.9023853958648262,0.990167120429523) -- (0.9178525626132259,1.0394925732039133);
\draw [mesh] (0.9178525626132259,1.0394925732039133) -- (0.9379716557451687,1.1001361213104894);
\draw [mesh] (0.9379716557451687,1.1001361213104894) -- (0.9208726624134445,1.0968933865071813);
\draw [mesh] (0.9208726624134445,1.0968933865071813) -- (0.8981928246208509,1.0943379885261255);
\draw [mesh] (0.8981928246208509,1.0943379885261255) -- (0.8699321423673883,1.0924699273673215);
\draw [mesh] (0.8699321423673883,1.0924699273673215) -- (0.8425373532485156,1.0473327705382127);
\draw [mesh] (0.8425373532485156,1.0473327705382127) -- (0.8222208306865663,1.0060476152407944);
\draw [mesh] (0.8089825746815398,0.9686144614750664) -- (0.8222208306865663,1.0060476152407944);
\draw [mesh] (0.8915701554999702,0.9521597629873189) -- (0.9214547771535486,0.9468358643740691);
\draw [mesh] (0.9214547771535486,0.9468358643740691) -- (0.9575980586535586,0.9437885073523485);
\draw [mesh] (0.9575980586535586,0.9437885073523485) -- (1.0,0.9430176919221576);
\draw [mesh] (1.0,0.9430176919221576) -- (1.0000000000000002,0.9834159952598053);
\draw [mesh] (1.0000000000000002,0.9834159952598053) -- (1.0,1.0355552045340912);
\draw [mesh] (1.0,1.0355552045340912) -- (1.0,1.0994353197450155);
\draw [mesh] (1.0,1.0994353197450155) -- (0.9750788561481758,1.102215589424346);
\draw [mesh] (0.9750788561481758,1.102215589424346) -- (0.9544027413965654,1.1024491899461708);
\draw [mesh] (0.9544027413965654,1.1024491899461708) -- (0.9379716557451687,1.1001361213104894);
\draw [mesh] (0.9379716557451687,1.1001361213104894) -- (0.9178525626132259,1.0394925732039133);
\draw [mesh] (0.9178525626132259,1.0394925732039133) -- (0.9023853958648262,0.990167120429523);
\draw [mesh] (0.8915701554999702,0.9521597629873189) -- (0.9023853958648262,0.990167120429523);
\draw [mesh] (0.510353086330845,0.0) -- (0.5402109657510399,0.0);
\draw [mesh] (0.5402109657510399,0.0) -- (0.5700086341803241,0.0);
\draw [mesh] (0.5700086341803241,0.0) -- (0.5997460916186977,0.0);
\draw [mesh] (0.5997460916186977,0.0) -- (0.6019862371019554,0.061645983644888755);
\draw [mesh] (0.6019862371019554,0.061645983644888755) -- (0.6036664600334518,0.11154383638654322);
\draw [mesh] (0.6036664600334518,0.11154383638654322) -- (0.6047867604131866,0.14969355822496333);
\draw [mesh] (0.6047867604131866,0.14969355822496333) -- (0.5751802685757899,0.14918147610339705);
\draw [mesh] (0.5751802685757899,0.14918147610339705) -- (0.5454687431376191,0.14858594306661357);
\draw [mesh] (0.5454687431376191,0.14858594306661357) -- (0.5156521840986739,0.1479069591146129);
\draw [mesh] (0.5156521840986739,0.1479069591146129) -- (0.5145041265391759,0.11020484291717175);
\draw [mesh] (0.5145041265391759,0.11020484291717175) -- (0.5127377606165662,0.060902523212300747);
\draw [mesh] (0.510353086330845,0.0) -- (0.5127377606165662,0.060902523212300747);
\draw [mesh] (0.5997460916186977,0.0) -- (0.6294403071324146,0.0);
\draw [mesh] (0.6294403071324146,0.0) -- (0.6591082497877279,0.0);
\draw [mesh] (0.6591082497877279,0.0) -- (0.688749919584638,0.0);
\draw [mesh] (0.688749919584638,0.0) -- (0.6906886698217118,0.06208010432370656);
\draw [mesh] (0.6906886698217118,0.06208010432370656) -- (0.6921569333795405,0.11234087382334297);
\draw [mesh] (0.6921569333795405,0.11234087382334297) -- (0.6931547102581241,0.15078230849890917);
\draw [mesh] (0.6931547102581241,0.15078230849890917) -- (0.6637640548133873,0.15049101834491108);
\draw [mesh] (0.6637640548133873,0.15049101834491108) -- (0.6343080715317415,0.15012810158692913);
\draw [mesh] (0.6343080715317415,0.15012810158692913) -- (0.6047867604131865,0.14969355822496336);
\draw [mesh] (0.6047867604131865,0.14969355822496336) -- (0.6036664600334518,0.11154383638654322);
\draw [mesh] (0.6036664600334518,0.11154383638654322) -- (0.6019862371019554,0.061645983644888755);
\draw [mesh] (0.5997460916186977,0.0) -- (0.6019862371019554,0.061645983644888755);
\draw [mesh] (0.688749919584638,0.0) -- (0.7183750001441633,0.0);
\draw [mesh] (0.7183750001441633,0.0) -- (0.7479931750873224,0.0);
\draw [mesh] (0.7479931750873224,0.0) -- (0.7776044444141148,0.0);
\draw [mesh] (0.7776044444141148,0.0) -- (0.779128190282822,0.062313619619592614);
\draw [mesh] (0.779128190282822,0.062313619619592614) -- (0.7802882667903233,0.11277642229348066);
\draw [mesh] (0.7802882667903233,0.11277642229348066) -- (0.7810846739366193,0.15138840802166414);
\draw [mesh] (0.7810846739366193,0.15138840802166414) -- (0.751806688466088,0.15122200396591548);
\draw [mesh] (0.751806688466088,0.15122200396591548) -- (0.7224967005732564,0.15101997079166388);
\draw [mesh] (0.7224967005732564,0.15101997079166388) -- (0.693154710258124,0.15078230849890917);
\draw [mesh] (0.693154710258124,0.15078230849890917) -- (0.6921569333795405,0.11234087382334297);
\draw [mesh] (0.6921569333795405,0.11234087382334297) -- (0.6906886698217118,0.06208010432370656);
\draw [mesh] (0.688749919584638,0.0) -- (0.6906886698217118,0.06208010432370656);
\draw [mesh] (0.7776044444141148,0.0) -- (0.8072079972797509,0.0);
\draw [mesh] (0.8072079972797509,0.0) -- (0.8368030228394403,0.0);
\draw [mesh] (0.8368030228394403,0.0) -- (0.8663895210931829,0.0);
\draw [mesh] (0.8663895210931829,0.0) -- (0.8674361918459041,0.06244606858299184);
\draw [mesh] (0.8674361918459041,0.06244606858299184) -- (0.8682372664475317,0.1130371588851613);
\draw [mesh] (0.8682372664475317,0.1130371588851613) -- (0.8687927448980649,0.15177327090650833);
\draw [mesh] (0.8687927448980649,0.15177327090650833) -- (0.8395740283146269,0.1516585178570374);
\draw [mesh] (0.8395740283146269,0.1516585178570374) -- (0.8103380046608119,0.151530230228756);
\draw [mesh] (0.8103380046608119,0.151530230228756) -- (0.7810846739366193,0.15138840802166412);
\draw [mesh] (0.7810846739366193,0.15138840802166412) -- (0.7802882667903233,0.11277642229348066);
\draw [mesh] (0.7802882667903233,0.11277642229348066) -- (0.779128190282822,0.062313619619592614);
\draw [mesh] (0.7776044444141148,0.0) -- (0.779128190282822,0.062313619619592614);
\draw [mesh] (0.8663895210931829,0.0) -- (0.9009566195944533,0.0);
\draw [mesh] (0.9009566195944533,0.0) -- (0.9454934458967255,0.0);
\draw [mesh] (0.9454934458967255,0.0) -- (1.0,0.0);
\draw [mesh] (1.0,0.0) -- (1.0,0.062381412227045574);
\draw [mesh] (1.0,0.062381412227045574) -- (1.0,0.11296890092350814);
\draw [mesh] (1.0,0.11296890092350814) -- (1.0,0.15176246608938768);
\draw [mesh] (1.0,0.15176246608938768) -- (0.9465804558644245,0.15184045927227627);
\draw [mesh] (0.9465804558644245,0.15184045927227627) -- (0.9028447041637795,0.15184406087798316);
\draw [mesh] (0.9028447041637795,0.15184406087798316) -- (0.868792744898065,0.15177327090650833);
\draw [mesh] (0.868792744898065,0.15177327090650833) -- (0.8682372664475317,0.1130371588851613);
\draw [mesh] (0.8682372664475317,0.1130371588851613) -- (0.8674361918459041,0.06244606858299184);
\draw [mesh] (0.8663895210931829,0.0) -- (0.8674361918459041,0.06244606858299184);
\draw [mesh] (0.515652184098674,0.1479069591146129) -- (0.5454687431376191,0.14858594306661357);
\draw [mesh] (0.5454687431376191,0.14858594306661357) -- (0.5751802685757899,0.14918147610339705);
\draw [mesh] (0.5751802685757899,0.14918147610339705) -- (0.6047867604131866,0.14969355822496333);
\draw [mesh] (0.6047867604131866,0.14969355822496333) -- (0.6056333023304125,0.1820143429236916);
\draw [mesh] (0.6056333023304125,0.1820143429236916) -- (0.6064922498743821,0.21442538424627036);
\draw [mesh] (0.6064922498743821,0.21442538424627036) -- (0.6073636030450958,0.24692668219269975);
\draw [mesh] (0.6073636030450958,0.24692668219269975) -- (0.5778546781137084,0.24604096718935622);
\draw [mesh] (0.5778546781137084,0.24604096718935622) -- (0.5482165674553331,0.24502455636097198);
\draw [mesh] (0.5482165674553331,0.24502455636097198) -- (0.5184492710699697,0.24387744970754693);
\draw [mesh] (0.5184492710699697,0.24387744970754693) -- (0.5174546027823224,0.2118285201184011);
\draw [mesh] (0.5174546027823224,0.2118285201184011) -- (0.5165222404585571,0.1798383565874231);
\draw [mesh] (0.515652184098674,0.1479069591146129) -- (0.5165222404585571,0.1798383565874231);
\draw [mesh] (0.6047867604131866,0.14969355822496333) -- (0.6343080715317415,0.15012810158692913);
\draw [mesh] (0.6343080715317415,0.15012810158692913) -- (0.6637640548133873,0.15049101834491108);
\draw [mesh] (0.6637640548133873,0.15049101834491108) -- (0.6931547102581241,0.15078230849890917);
\draw [mesh] (0.6931547102581241,0.15078230849890917) -- (0.6939030071127958,0.18336868629749103);
\draw [mesh] (0.6939030071127958,0.18336868629749103) -- (0.6946228305988891,0.21606428516617437);
\draw [mesh] (0.6946228305988891,0.21606428516617437) -- (0.6953141807164038,0.24886910510495924);
\draw [mesh] (0.6953141807164038,0.24886910510495924) -- (0.6660823033887172,0.24833689265869713);
\draw [mesh] (0.6660823033887172,0.24833689265869713) -- (0.636765444164948,0.2476894183546106);
\draw [mesh] (0.636765444164948,0.2476894183546106) -- (0.6073636030450958,0.24692668219269975);
\draw [mesh] (0.6073636030450958,0.24692668219269975) -- (0.6064922498743821,0.21442538424627036);
\draw [mesh] (0.6064922498743821,0.21442538424627036) -- (0.6056333023304125,0.1820143429236916);
\draw [mesh] (0.6047867604131866,0.14969355822496333) -- (0.6056333023304125,0.1820143429236916);
\draw [mesh] (0.6931547102581241,0.15078230849890917) -- (0.7224967005732564,0.15101997079166388);
\draw [mesh] (0.7224967005732564,0.15101997079166388) -- (0.751806688466088,0.15122200396591548);
\draw [mesh] (0.751806688466088,0.15122200396591548) -- (0.7810846739366193,0.15138840802166414);
\draw [mesh] (0.7810846739366193,0.15138840802166414) -- (0.7816725102508812,0.18413335485089866);
\draw [mesh] (0.7816725102508812,0.18413335485089866) -- (0.7822068742622802,0.2169950408279398);
\draw [mesh] (0.7822068742622802,0.2169950408279398) -- (0.7826877659708166,0.24997346595278758);
\draw [mesh] (0.7826877659708166,0.24997346595278758) -- (0.753606476193684,0.24967631982667177);
\draw [mesh] (0.753606476193684,0.24967631982667177) -- (0.7244819477755466,0.2493081995440623);
\draw [mesh] (0.7244819477755466,0.2493081995440623) -- (0.6953141807164038,0.24886910510495924);
\draw [mesh] (0.6953141807164038,0.24886910510495924) -- (0.6946228305988891,0.21606428516617437);
\draw [mesh] (0.6946228305988891,0.21606428516617437) -- (0.6939030071127958,0.18336868629749103);
\draw [mesh] (0.6931547102581241,0.15078230849890917) -- (0.6939030071127958,0.18336868629749103);
\draw [mesh] (0.7810846739366193,0.15138840802166414) -- (0.8103380046608119,0.151530230228756);
\draw [mesh] (0.8103380046608119,0.151530230228756) -- (0.8395740283146269,0.1516585178570374);
\draw [mesh] (0.8395740283146269,0.1516585178570374) -- (0.8687927448980649,0.15177327090650833);
\draw [mesh] (0.8687927448980649,0.15177327090650833) -- (0.8691895580525986,0.18464105990677349);
\draw [mesh] (0.8691895580525986,0.18464105990677349) -- (0.8695146367662261,0.21762718114569732);
\draw [mesh] (0.8695146367662261,0.21762718114569732) -- (0.8697679810389483,0.2507316346232798);
\draw [mesh] (0.8697679810389483,0.2507316346232798) -- (0.8407631974166283,0.25048486917158563);
\draw [mesh] (0.8407631974166283,0.25048486917158563) -- (0.8117364590605843,0.25023214628142154);
\draw [mesh] (0.8117364590605843,0.25023214628142154) -- (0.7826877659708166,0.24997346595278758);
\draw [mesh] (0.7826877659708166,0.24997346595278758) -- (0.7822068742622802,0.2169950408279398);
\draw [mesh] (0.7822068742622802,0.2169950408279398) -- (0.7816725102508812,0.18413335485089866);
\draw [mesh] (0.7810846739366193,0.15138840802166414) -- (0.7816725102508812,0.18413335485089866);
\draw [mesh] (0.8687927448980649,0.15177327090650833) -- (0.9028447041637795,0.15184406087798316);
\draw [mesh] (0.9028447041637795,0.15184406087798316) -- (0.9465804558644245,0.15184045927227627);
\draw [mesh] (0.9465804558644245,0.15184045927227627) -- (1.0,0.15176246608938768);
\draw [mesh] (1.0,0.15176246608938768) -- (1.0,0.18471641015859083);
\draw [mesh] (1.0,0.18471641015859083) -- (1.0,0.2177850355650242);
\draw [mesh] (1.0,0.2177850355650242) -- (1.0,0.2509683423086878);
\draw [mesh] (1.0,0.2509683423086878) -- (0.9469780825252765,0.2509993625273228);
\draw [mesh] (0.9469780825252765,0.2509993625273228) -- (0.9035674095382592,0.2509204599655201);
\draw [mesh] (0.9035674095382592,0.2509204599655201) -- (0.8697679810389483,0.2507316346232798);
\draw [mesh] (0.8697679810389483,0.2507316346232798) -- (0.8695146367662261,0.21762718114569732);
\draw [mesh] (0.8695146367662261,0.21762718114569732) -- (0.8691895580525986,0.18464105990677349);
\draw [mesh] (0.8687927448980649,0.15177327090650833) -- (0.8691895580525986,0.18464105990677349);
\draw [mesh] (0.5184492710699697,0.24387744970754693) -- (0.5482165674553331,0.24502455636097198);
\draw [mesh] (0.5482165674553331,0.24502455636097198) -- (0.5778546781137084,0.24604096718935622);
\draw [mesh] (0.5778546781137084,0.24604096718935622) -- (0.6073636030450958,0.24692668219269975);
\draw [mesh] (0.6073636030450958,0.24692668219269975) -- (0.6082241038817086,0.2795211059362377);
\draw [mesh] (0.6082241038817086,0.2795211059362377) -- (0.6090504944233753,0.3122115246501422);
\draw [mesh] (0.6090504944233753,0.3122115246501422) -- (0.6098427746700963,0.3449979383344132);
\draw [mesh] (0.6098427746700963,0.3449979383344132) -- (0.5805442058915758,0.34365340052330096);
\draw [mesh] (0.5805442058915758,0.34365340052330096) -- (0.5510942153887078,0.3421129173227129);
\draw [mesh] (0.5510942153887078,0.3421129173227129) -- (0.5214928031614923,0.3403764887326489);
\draw [mesh] (0.5214928031614923,0.3403764887326489) -- (0.5204858328459275,0.3081514532419677);
\draw [mesh] (0.5204858328459275,0.3081514532419677) -- (0.5194713221487534,0.275985106900267);
\draw [mesh] (0.5184492710699697,0.24387744970754693) -- (0.5194713221487534,0.275985106900267);
\draw [mesh] (0.6073636030450958,0.24692668219269975) -- (0.636765444164948,0.2476894183546106);
\draw [mesh] (0.636765444164948,0.2476894183546106) -- (0.6660823033887172,0.24833689265869713);
\draw [mesh] (0.6660823033887172,0.24833689265869713) -- (0.6953141807164038,0.24886910510495924);
\draw [mesh] (0.6953141807164038,0.24886910510495924) -- (0.6959636113854514,0.28178253889913313);
\draw [mesh] (0.6959636113854514,0.28178253889913313) -- (0.6965576765261433,0.3148039793339837);
\draw [mesh] (0.6965576765261433,0.3148039793339837) -- (0.6970963761384797,0.3479334264095109);
\draw [mesh] (0.6970963761384797,0.3479334264095109) -- (0.6681040583780533,0.3471336431120396);
\draw [mesh] (0.6681040583780533,0.3471336431120396) -- (0.6390195245552588,0.346155147087007);
\draw [mesh] (0.6390195245552588,0.346155147087007) -- (0.6098427746700963,0.3449979383344132);
\draw [mesh] (0.6098427746700963,0.3449979383344132) -- (0.6090504944233753,0.3122115246501422);
\draw [mesh] (0.6090504944233753,0.3122115246501422) -- (0.6082241038817086,0.2795211059362377);
\draw [mesh] (0.6073636030450958,0.24692668219269975) -- (0.6082241038817086,0.2795211059362377);
\draw [mesh] (0.6953141807164038,0.24886910510495924) -- (0.7244819477755466,0.2493081995440623);
\draw [mesh] (0.7244819477755466,0.2493081995440623) -- (0.753606476193684,0.24967631982667177);
\draw [mesh] (0.753606476193684,0.24967631982667177) -- (0.7826877659708166,0.24997346595278758);
\draw [mesh] (0.7826877659708166,0.24997346595278758) -- (0.783110168368107,0.2830605833568756);
\draw [mesh] (0.783110168368107,0.2830605833568756) -- (0.7834690644457684,0.31624834617163755);
\draw [mesh] (0.7834690644457684,0.31624834617163755) -- (0.7837644542038013,0.34953675439707343);
\draw [mesh] (0.7837644542038013,0.34953675439707343) -- (0.7549129950981177,0.34911963458199924);
\draw [mesh] (0.7549129950981177,0.34911963458199924) -- (0.7260236357430104,0.34858519191947845);
\draw [mesh] (0.7260236357430104,0.34858519191947845) -- (0.6970963761384797,0.3479334264095109);
\draw [mesh] (0.6970963761384797,0.3479334264095109) -- (0.6965576765261433,0.3148039793339837);
\draw [mesh] (0.6965576765261433,0.3148039793339837) -- (0.6959636113854514,0.28178253889913313);
\draw [mesh] (0.6953141807164038,0.24886910510495924) -- (0.6959636113854514,0.28178253889913313);
\draw [mesh] (0.7826877659708166,0.24997346595278758) -- (0.8117364590605843,0.25023214628142154);
\draw [mesh] (0.8117364590605843,0.25023214628142154) -- (0.8407631974166283,0.25048486917158563);
\draw [mesh] (0.8407631974166283,0.25048486917158563) -- (0.8697679810389483,0.2507316346232798);
\draw [mesh] (0.8697679810389483,0.2507316346232798) -- (0.8699606730658311,0.2839336667306277);
\draw [mesh] (0.8699606730658311,0.2839336667306277) -- (0.8701037950419416,0.3172125238588479);
\draw [mesh] (0.8701037950419416,0.3172125238588479) -- (0.8701973469672796,0.3505682060079405);
\draw [mesh] (0.8701973469672796,0.3505682060079405) -- (0.8414007458637728,0.35023414959613713);
\draw [mesh] (0.8414007458637728,0.35023414959613713) -- (0.8125897816092799,0.34989033239251477);
\draw [mesh] (0.8125897816092799,0.34989033239251477) -- (0.7837644542038013,0.34953675439707343);
\draw [mesh] (0.7837644542038013,0.34953675439707343) -- (0.7834690644457684,0.31624834617163755);
\draw [mesh] (0.7834690644457684,0.31624834617163755) -- (0.783110168368107,0.2830605833568756);
\draw [mesh] (0.7826877659708166,0.24997346595278758) -- (0.783110168368107,0.2830605833568756);
\draw [mesh] (0.8697679810389483,0.2507316346232798) -- (0.9035674095382592,0.2509204599655201);
\draw [mesh] (0.9035674095382592,0.2509204599655201) -- (0.9469780825252765,0.2509993625273228);
\draw [mesh] (0.9469780825252765,0.2509993625273228) -- (1.0,0.2509683423086878);
\draw [mesh] (1.0,0.2509683423086878) -- (1.0,0.28423061312877457);
\draw [mesh] (1.0,0.28423061312877457) -- (1.0,0.31753613076447745);
\draw [mesh] (1.0,0.31753613076447745) -- (1.0,0.35088489521579647);
\draw [mesh] (1.0,0.35088489521579647) -- (0.9470803613338316,0.3509284074442502);
\draw [mesh] (0.9470803613338316,0.3509284074442502) -- (0.9038128103229246,0.35082284437496486);
\draw [mesh] (0.9038128103229246,0.35082284437496486) -- (0.8701973469672796,0.3505682060079405);
\draw [mesh] (0.8701973469672796,0.3505682060079405) -- (0.8701037950419416,0.3172125238588479);
\draw [mesh] (0.8701037950419416,0.3172125238588479) -- (0.8699606730658311,0.2839336667306277);
\draw [mesh] (0.8697679810389483,0.2507316346232798) -- (0.8699606730658311,0.2839336667306277);
\draw [mesh] (0.5214928031614923,0.3403764887326489) -- (0.5510942153887078,0.3421129173227129);
\draw [mesh] (0.5510942153887078,0.3421129173227129) -- (0.5805442058915758,0.34365340052330096);
\draw [mesh] (0.5805442058915758,0.34365340052330096) -- (0.6098427746700963,0.3449979383344132);
\draw [mesh] (0.6098427746700963,0.3449979383344132) -- (0.610591006481582,0.3778997131157907);
\draw [mesh] (0.610591006481582,0.3778997131157907) -- (0.6112852517175436,0.4109362151210144);
\draw [mesh] (0.6112852517175436,0.4109362151210144) -- (0.6119255103779804,0.444107444350084);
\draw [mesh] (0.6119255103779804,0.444107444350084) -- (0.5828862434199417,0.4422062122173418);
\draw [mesh] (0.5828862434199417,0.4422062122173418) -- (0.5536693776153675,0.4400122930510488);
\draw [mesh] (0.5536693776153675,0.4400122930510488) -- (0.5242749129642573,0.43752568685120496);
\draw [mesh] (0.5242749129642573,0.43752568685120496) -- (0.523398096490339,0.4050568301621217);
\draw [mesh] (0.523398096490339,0.4050568301621217) -- (0.522470726556084,0.37267376412260295);
\draw [mesh] (0.5214928031614923,0.3403764887326489) -- (0.522470726556084,0.37267376412260295);
\draw [mesh] (0.6098427746700963,0.3449979383344132) -- (0.6390195245552588,0.346155147087007);
\draw [mesh] (0.6390195245552588,0.346155147087007) -- (0.6681040583780533,0.3471336431120396);
\draw [mesh] (0.6681040583780533,0.3471336431120396) -- (0.6970963761384797,0.3479334264095109);
\draw [mesh] (0.6970963761384797,0.3479334264095109) -- (0.697575757714361,0.3811884075988398);
\draw [mesh] (0.697575757714361,0.3811884075988398) -- (0.697991868745687,0.4145864503750955);
\draw [mesh] (0.697991868745687,0.4145864503750955) -- (0.698344709232458,0.4481275547382777);
\draw [mesh] (0.698344709232458,0.4481275547382777) -- (0.6696343548920398,0.44706408582214796);
\draw [mesh] (0.6696343548920398,0.44706408582214796) -- (0.6408279552738806,0.4457240490260833);
\draw [mesh] (0.6408279552738806,0.4457240490260833) -- (0.6119255103779804,0.444107444350084);
\draw [mesh] (0.6119255103779804,0.444107444350084) -- (0.6112852517175436,0.4109362151210144);
\draw [mesh] (0.6112852517175436,0.4109362151210144) -- (0.610591006481582,0.3778997131157907);
\draw [mesh] (0.6098427746700963,0.3449979383344132) -- (0.610591006481582,0.3778997131157907);
\draw [mesh] (0.6970963761384797,0.3479334264095109) -- (0.7260236357430104,0.34858519191947845);
\draw [mesh] (0.7260236357430104,0.34858519191947845) -- (0.7549129950981177,0.34911963458199924);
\draw [mesh] (0.7549129950981177,0.34911963458199924) -- (0.7837644542038013,0.34953675439707343);
\draw [mesh] (0.7837644542038013,0.34953675439707343) -- (0.78399415810672,0.382932520751544);
\draw [mesh] (0.78399415810672,0.382932520751544) -- (0.7841559966190402,0.4164423579534103);
\draw [mesh] (0.7841559966190402,0.4164423579534103) -- (0.7842499697407617,0.4500662660026721);
\draw [mesh] (0.7842499697407617,0.4500662660026721) -- (0.7556330461482914,0.4496059941732281);
\draw [mesh] (0.7556330461482914,0.4496059941732281) -- (0.7269979593121899,0.4489597570850966);
\draw [mesh] (0.7269979593121899,0.4489597570850966) -- (0.698344709232458,0.4481275547382777);
\draw [mesh] (0.698344709232458,0.4481275547382777) -- (0.697991868745687,0.4145864503750955);
\draw [mesh] (0.697991868745687,0.4145864503750955) -- (0.697575757714361,0.3811884075988398);
\draw [mesh] (0.6970963761384797,0.3479334264095109) -- (0.697575757714361,0.3811884075988398);
\draw [mesh] (0.7837644542038013,0.34953675439707343) -- (0.8125897816092799,0.34989033239251477);
\draw [mesh] (0.8125897816092799,0.34989033239251477) -- (0.8414007458637728,0.35023414959613713);
\draw [mesh] (0.8414007458637728,0.35023414959613713) -- (0.8701973469672796,0.3505682060079405);
\draw [mesh] (0.8701973469672796,0.3505682060079405) -- (0.8702395770249488,0.3839918930197029);
\draw [mesh] (0.8702395770249488,0.3839918930197029) -- (0.870228733398052,0.4174747647359325);
\draw [mesh] (0.870228733398052,0.4174747647359325) -- (0.8701648160865896,0.45101682115662933);
\draw [mesh] (0.8701648160865896,0.45101682115662933) -- (0.8415062405415664,0.45073359442672006);
\draw [mesh] (0.8415062405415664,0.45073359442672006) -- (0.8128679584262903,0.45041674270873433);
\draw [mesh] (0.8128679584262903,0.45041674270873433) -- (0.7842499697407617,0.4500662660026721);
\draw [mesh] (0.7842499697407617,0.4500662660026721) -- (0.7841559966190402,0.4164423579534103);
\draw [mesh] (0.7841559966190402,0.4164423579534103) -- (0.78399415810672,0.382932520751544);
\draw [mesh] (0.7837644542038013,0.34953675439707343) -- (0.78399415810672,0.382932520751544);
\draw [mesh] (0.8701973469672796,0.3505682060079405) -- (0.9038128103229246,0.35082284437496486);
\draw [mesh] (0.9038128103229246,0.35082284437496486) -- (0.9470803613338316,0.3509284074442502);
\draw [mesh] (0.9470803613338316,0.3509284074442502) -- (1.0,0.35088489521579647);
\draw [mesh] (1.0,0.35088489521579647) -- (1.0,0.3842603922150779);
\draw [mesh] (1.0,0.3842603922150779) -- (1.0,0.41764610749466796);
\draw [mesh] (1.0,0.41764610749466796) -- (1.0,0.45104204105456647);
\draw [mesh] (1.0,0.45104204105456647) -- (0.9469818237769255,0.45120563949073766);
\draw [mesh] (0.9469818237769255,0.45120563949073766) -- (0.903703429139122,0.4511972328580919);
\draw [mesh] (0.903703429139122,0.4511972328580919) -- (0.8701648160865896,0.45101682115662933);
\draw [mesh] (0.8701648160865896,0.45101682115662933) -- (0.870228733398052,0.4174747647359325);
\draw [mesh] (0.870228733398052,0.4174747647359325) -- (0.8702395770249488,0.3839918930197029);
\draw [mesh] (0.8701973469672796,0.3505682060079405) -- (0.8702395770249488,0.3839918930197029);
\draw [mesh] (0.5242749129642573,0.43752568685120496) -- (0.5536693776153675,0.4400122930510488);
\draw [mesh] (0.5536693776153675,0.4400122930510488) -- (0.5828862434199417,0.4422062122173418);
\draw [mesh] (0.5828862434199417,0.4422062122173418) -- (0.6119255103779804,0.444107444350084);
\draw [mesh] (0.6119255103779804,0.444107444350084) -- (0.6124969583199321,0.4774189743264528);
\draw [mesh] (0.6124969583199321,0.4774189743264528) -- (0.6129847714004378,0.5108763785735738);
\draw [mesh] (0.6129847714004378,0.5108763785735738) -- (0.6133889496194974,0.5444796570914471);
\draw [mesh] (0.6133889496194974,0.5444796570914471) -- (0.5845568362711632,0.5418729898248639);
\draw [mesh] (0.5845568362711632,0.5418729898248639) -- (0.5555219015701861,0.5388446446960937);
\draw [mesh] (0.5555219015701861,0.5388446446960937) -- (0.5262841455165659,0.5353946217051366);
\draw [mesh] (0.5262841455165659,0.5353946217051366) -- (0.5257355983722278,0.5026974925733072);
\draw [mesh] (0.5257355983722278,0.5026974925733072) -- (0.525065854188125,0.4700745142886634);
\draw [mesh] (0.5242749129642573,0.43752568685120496) -- (0.525065854188125,0.4700745142886634);
\draw [mesh] (0.6119255103779804,0.444107444350084) -- (0.6408279552738806,0.4457240490260833);
\draw [mesh] (0.6408279552738806,0.4457240490260833) -- (0.6696343548920398,0.44706408582214796);
\draw [mesh] (0.6696343548920398,0.44706408582214796) -- (0.698344709232458,0.4481275547382777);
\draw [mesh] (0.698344709232458,0.4481275547382777) -- (0.698639976243175,0.4818263207513924);
\draw [mesh] (0.698639976243175,0.4818263207513924) -- (0.6988833668463401,0.5156973484774451);
\draw [mesh] (0.6988833668463401,0.5156973484774451) -- (0.6990748810419525,0.5497406379164355);
\draw [mesh] (0.6990748810419525,0.5497406379164355) -- (0.670625387588597,0.5484150896817684);
\draw [mesh] (0.670625387588597,0.5484150896817684) -- (0.6420634104477787,0.5466614294067723);
\draw [mesh] (0.6420634104477787,0.5466614294067723) -- (0.6133889496194974,0.5444796570914471);
\draw [mesh] (0.6133889496194974,0.5444796570914471) -- (0.6129847714004378,0.5108763785735738);
\draw [mesh] (0.6129847714004378,0.5108763785735738) -- (0.6124969583199321,0.4774189743264528);
\draw [mesh] (0.6119255103779804,0.444107444350084) -- (0.6124969583199321,0.4774189743264528);
\draw [mesh] (0.698344709232458,0.4481275547382777) -- (0.7269979593121899,0.4489597570850966);
\draw [mesh] (0.7269979593121899,0.4489597570850966) -- (0.7556330461482914,0.4496059941732281);
\draw [mesh] (0.7556330461482914,0.4496059941732281) -- (0.7842499697407617,0.4500662660026721);
\draw [mesh] (0.7842499697407617,0.4500662660026721) -- (0.7842915206697507,0.4838118165955164);
\draw [mesh] (0.7842915206697507,0.4838118165955164) -- (0.7842960926038731,0.5176865814281297);
\draw [mesh] (0.7842960926038731,0.5176865814281297) -- (0.7842636855431289,0.5516905605005122);
\draw [mesh] (0.7842636855431289,0.5516905605005122) -- (0.7558654063377805,0.5513482649856936);
\draw [mesh] (0.7558654063377805,0.5513482649856936) -- (0.7274691381707217,0.5506982907910014);
\draw [mesh] (0.7274691381707217,0.5506982907910014) -- (0.6990748810419525,0.5497406379164355);
\draw [mesh] (0.6990748810419525,0.5497406379164355) -- (0.6988833668463401,0.5156973484774451);
\draw [mesh] (0.6988833668463401,0.5156973484774451) -- (0.698639976243175,0.4818263207513924);
\draw [mesh] (0.698344709232458,0.4481275547382777) -- (0.698639976243175,0.4818263207513924);
\draw [mesh] (0.7842499697407617,0.4500662660026721) -- (0.8128679584262903,0.45041674270873433);
\draw [mesh] (0.8128679584262903,0.45041674270873433) -- (0.8415062405415664,0.45073359442672006);
\draw [mesh] (0.8415062405415664,0.45073359442672006) -- (0.8701648160865896,0.45101682115662933);
\draw [mesh] (0.8701648160865896,0.45101682115662933) -- (0.8700594676609144,0.48460321147400415);
\draw [mesh] (0.8700594676609144,0.48460321147400415) -- (0.8699243306913788,0.5182190848802677);
\draw [mesh] (0.8699243306913788,0.5182190848802677) -- (0.8697594051779833,0.5518644413754198);
\draw [mesh] (0.8697594051779833,0.5518644413754198) -- (0.8411946396416153,0.5518934783392814);
\draw [mesh] (0.8411946396416153,0.5518934783392814) -- (0.8126960664299973,0.5518355180476456);
\draw [mesh] (0.8126960664299973,0.5518355180476456) -- (0.7842636855431289,0.5516905605005122);
\draw [mesh] (0.7842636855431289,0.5516905605005122) -- (0.7842960926038731,0.5176865814281297);
\draw [mesh] (0.7842960926038731,0.5176865814281297) -- (0.7842915206697507,0.4838118165955164);
\draw [mesh] (0.7842499697407617,0.4500662660026721) -- (0.7842915206697507,0.4838118165955164);
\draw [mesh] (0.8701648160865896,0.45101682115662933) -- (0.903703429139122,0.4511972328580919);
\draw [mesh] (0.903703429139122,0.4511972328580919) -- (0.9469818237769255,0.45120563949073766);
\draw [mesh] (0.9469818237769255,0.45120563949073766) -- (1.0,0.45104204105456647);
\draw [mesh] (1.0,0.45104204105456647) -- (1.0,0.4844124854931814);
\draw [mesh] (1.0,0.4844124854931814) -- (1.0,0.5177217334089204);
\draw [mesh] (1.0,0.5177217334089204) -- (1.0,0.5509697848017834);
\draw [mesh] (1.0,0.5509697848017834) -- (0.9467093551202637,0.5514184591705079);
\draw [mesh] (0.9467093551202637,0.5514184591705079) -- (0.9032958235129249,0.5517166780283865);
\draw [mesh] (0.9032958235129249,0.5517166780283865) -- (0.8697594051779833,0.5518644413754198);
\draw [mesh] (0.8697594051779833,0.5518644413754198) -- (0.8699243306913788,0.5182190848802677);
\draw [mesh] (0.8699243306913788,0.5182190848802677) -- (0.8700594676609144,0.48460321147400415);
\draw [mesh] (0.8701648160865896,0.45101682115662933) -- (0.8700594676609144,0.48460321147400415);


==> Meshes/cos.iga.12x12.pdeexa.dt100e-3/mesh3.tex <==
\draw [mesh] (0.0,0.5143066840361432) -- (0.05355128150962749,0.5167173002717532);
\draw [mesh] (0.05355128150962749,0.5167173002717532) -- (0.09758503656614663,0.519919415852036);
\draw [mesh] (0.09758503656614663,0.519919415852036) -- (0.1321012651695574,0.5239130307769916);
\draw [mesh] (0.1321012651695574,0.5239130307769916) -- (0.13078202370707817,0.5540750042157865);
\draw [mesh] (0.13078202370707817,0.5540750042157865) -- (0.12901192071692602,0.5840951057766722);
\draw [mesh] (0.12901192071692602,0.5840951057766722) -- (0.12679095619910105,0.6139733354596492);
\draw [mesh] (0.12679095619910105,0.6139733354596492) -- (0.09347226545348866,0.6082255216485304);
\draw [mesh] (0.09347226545348866,0.6082255216485304) -- (0.051208613387121654,0.6037446636730143);
\draw [mesh] (0.051208613387121654,0.6037446636730143) -- (0.0,0.6005307615331007);
\draw [mesh] (0.0,0.6005307615331007) -- (0.0,0.5720249776991824);
\draw [mesh] (0.0,0.5720249776991824) -- (0.0,0.5432836185335299);
\draw [mesh] (0.0,0.5143066840361432) -- (0.0,0.5432836185335299);
\draw [mesh] (0.1321012651695574,0.5239130307769916) -- (0.1616913612162381,0.5282444956290998);
\draw [mesh] (0.1616913612162381,0.5282444956290998) -- (0.19094671860256707,0.5324601609908404);
\draw [mesh] (0.19094671860256707,0.5324601609908404) -- (0.21986733732854433,0.5365600268622133);
\draw [mesh] (0.21986733732854433,0.5365600268622133) -- (0.21774422257017687,0.5684190405223553);
\draw [mesh] (0.21774422257017687,0.5684190405223553) -- (0.21496672662310595,0.600270260495457);
\draw [mesh] (0.21496672662310595,0.600270260495457) -- (0.2115348494873315,0.6321136867815184);
\draw [mesh] (0.2115348494873315,0.6321136867815184) -- (0.18368571549513796,0.6262899083108712);
\draw [mesh] (0.18368571549513796,0.6262899083108712) -- (0.15543775106572777,0.6202431245369147);
\draw [mesh] (0.15543775106572777,0.6202431245369147) -- (0.12679095619910102,0.6139733354596492);
\draw [mesh] (0.12679095619910102,0.6139733354596492) -- (0.12901192071692602,0.5840951057766722);
\draw [mesh] (0.12901192071692602,0.5840951057766722) -- (0.13078202370707817,0.5540750042157865);
\draw [mesh] (0.1321012651695574,0.5239130307769916) -- (0.13078202370707817,0.5540750042157865);
\draw [mesh] (0.21986733732854433,0.5365600268622133) -- (0.24851350575738668,0.5404432868630699);
\draw [mesh] (0.24851350575738668,0.5404432868630699) -- (0.2769455122523111,0.5440091346132613);
\draw [mesh] (0.2769455122523111,0.5440091346132613) -- (0.3051633568133175,0.5472575701127878);
\draw [mesh] (0.3051633568133175,0.5472575701127878) -- (0.3021573732426946,0.5806589026713039);
\draw [mesh] (0.3021573732426946,0.5806589026713039) -- (0.29839002426449474,0.614131186654963);
\draw [mesh] (0.29839002426449474,0.614131186654963) -- (0.2938613098787181,0.6476744220637651);
\draw [mesh] (0.2938613098787181,0.6476744220637651) -- (0.2665575332881157,0.6428377530085122);
\draw [mesh] (0.2665575332881157,0.6428377530085122) -- (0.23911537982432016,0.6376508412477633);
\draw [mesh] (0.23911537982432016,0.6376508412477633) -- (0.2115348494873315,0.6321136867815184);
\draw [mesh] (0.2115348494873315,0.6321136867815184) -- (0.21496672662310595,0.600270260495457);
\draw [mesh] (0.21496672662310595,0.600270260495457) -- (0.21774422257017687,0.5684190405223553);
\draw [mesh] (0.21986733732854433,0.5365600268622133) -- (0.21774422257017687,0.5684190405223553);
\draw [mesh] (0.3051633568133175,0.5472575701127878) -- (0.33325684588518933,0.550013735635676);
\draw [mesh] (0.33325684588518933,0.550013735635676) -- (0.36131578591270985,0.5521027734559528);
\draw [mesh] (0.36131578591270985,0.5521027734559528) -- (0.38934017689587896,0.5535246835736183);
\draw [mesh] (0.38934017689587896,0.5535246835736183) -- (0.3855689512799734,0.587948836138937);
\draw [mesh] (0.3855689512799734,0.587948836138937) -- (0.3811035871782545,0.6225720244635904);
\draw [mesh] (0.3811035871782545,0.6225720244635904) -- (0.3759440845907222,0.6573942485475782);
\draw [mesh] (0.3759440845907222,0.6573942485475782) -- (0.34849893518672387,0.6551020434137965);
\draw [mesh] (0.34849893518672387,0.6551020434137965) -- (0.3211380102827225,0.6518621012525254);
\draw [mesh] (0.3211380102827225,0.6518621012525254) -- (0.2938613098787181,0.6476744220637651);
\draw [mesh] (0.2938613098787181,0.6476744220637651) -- (0.29839002426449474,0.614131186654963);
\draw [mesh] (0.29839002426449474,0.614131186654963) -- (0.3021573732426946,0.5806589026713039);
\draw [mesh] (0.3051633568133175,0.5472575701127878) -- (0.3021573732426946,0.5806589026713039);
\draw [mesh] (0.38934017689587896,0.5535246835736183) -- (0.4174298663241406,0.5542491354418335);
\draw [mesh] (0.4174298663241406,0.5542491354418335) -- (0.44568470168693824,0.5542457985137598);
\draw [mesh] (0.44568470168693824,0.5542457985137598) -- (0.4741046829842722,0.5535146727893971);
\draw [mesh] (0.4741046829842722,0.5535146727893971) -- (0.4699058504404255,0.5881052042435323);
\draw [mesh] (0.4699058504404255,0.5881052042435323) -- (0.46510849119846437,0.6229779956752908);
\draw [mesh] (0.46510849119846437,0.6229779956752908) -- (0.45971260525838903,0.6581330470846725);
\draw [mesh] (0.45971260525838903,0.6581330470846725) -- (0.43149937932346094,0.6589348278663115);
\draw [mesh] (0.43149937932346094,0.6589348278663115) -- (0.40357653910090535,0.6586885616872801);
\draw [mesh] (0.40357653910090535,0.6586885616872801) -- (0.3759440845907222,0.6573942485475782);
\draw [mesh] (0.3759440845907222,0.6573942485475782) -- (0.3811035871782545,0.6225720244635904);
\draw [mesh] (0.3811035871782545,0.6225720244635904) -- (0.3855689512799734,0.587948836138937);
\draw [mesh] (0.38934017689587896,0.5535246835736183) -- (0.3855689512799734,0.587948836138937);
\draw [mesh] (0.0,0.6005307615331007) -- (0.051208613387121654,0.6037446636730143);
\draw [mesh] (0.051208613387121654,0.6037446636730143) -- (0.09347226545348866,0.6082255216485304);
\draw [mesh] (0.09347226545348866,0.6082255216485304) -- (0.12679095619910102,0.6139733354596492);
\draw [mesh] (0.12679095619910102,0.6139733354596492) -- (0.12396803319048684,0.6436596519295807);
\draw [mesh] (0.12396803319048684,0.6436596519295807) -- (0.12039205472796717,0.6731040138513302);
\draw [mesh] (0.12039205472796717,0.6731040138513302) -- (0.11606302081154203,0.702306421224898);
\draw [mesh] (0.11606302081154203,0.702306421224898) -- (0.08508958119784996,0.6951515171661984);
\draw [mesh] (0.08508958119784996,0.6951515171661984) -- (0.04640190759400261,0.689816003254647);
\draw [mesh] (0.04640190759400261,0.689816003254647) -- (0.0,0.6862998794902442);
\draw [mesh] (0.0,0.6862998794902442) -- (0.0,0.657575700292754);
\draw [mesh] (0.0,0.657575700292754) -- (0.0,0.6289859943070397);
\draw [mesh] (0.0,0.6005307615331007) -- (0.0,0.6289859943070397);
\draw [mesh] (0.12679095619910102,0.6139733354596492) -- (0.15543775106572777,0.6202431245369147);
\draw [mesh] (0.15543775106572777,0.6202431245369147) -- (0.18368571549513796,0.6262899083108712);
\draw [mesh] (0.18368571549513796,0.6262899083108712) -- (0.2115348494873315,0.6321136867815184);
\draw [mesh] (0.2115348494873315,0.6321136867815184) -- (0.2072965434012552,0.663830059401823);
\draw [mesh] (0.2072965434012552,0.663830059401823) -- (0.2020997606032787,0.6953001183776537);
\draw [mesh] (0.2020997606032787,0.6953001183776537) -- (0.19594450109340206,0.7265238637090108);
\draw [mesh] (0.19594450109340206,0.7265238637090108) -- (0.1696434493492228,0.7184461284171307);
\draw [mesh] (0.1696434493492228,0.7184461284171307) -- (0.14301628925526944,0.7103736475890932);
\draw [mesh] (0.14301628925526944,0.7103736475890932) -- (0.11606302081154204,0.7023064212248981);
\draw [mesh] (0.11606302081154204,0.7023064212248981) -- (0.12039205472796717,0.6731040138513302);
\draw [mesh] (0.12039205472796717,0.6731040138513302) -- (0.12396803319048684,0.6436596519295807);
\draw [mesh] (0.12679095619910102,0.6139733354596492) -- (0.12396803319048684,0.6436596519295807);
\draw [mesh] (0.2115348494873315,0.6321136867815184) -- (0.23911537982432016,0.6376508412477633);
\draw [mesh] (0.23911537982432016,0.6376508412477633) -- (0.2665575332881157,0.6428377530085122);
\draw [mesh] (0.2665575332881157,0.6428377530085122) -- (0.2938613098787181,0.6476744220637651);
\draw [mesh] (0.2938613098787181,0.6476744220637651) -- (0.28826634970331866,0.6812894227431486);
\draw [mesh] (0.28826634970331866,0.6812894227431486) -- (0.2813002633562504,0.7149770025385521);
\draw [mesh] (0.2813002633562504,0.7149770025385521) -- (0.2729630508375135,0.7487371614499757);
\draw [mesh] (0.2729630508375135,0.7487371614499757) -- (0.24760029935920203,0.741783348831974);
\draw [mesh] (0.24760029935920203,0.741783348831974) -- (0.2219274494444982,0.7343789162516523);
\draw [mesh] (0.2219274494444982,0.7343789162516523) -- (0.19594450109340206,0.7265238637090108);
\draw [mesh] (0.19594450109340206,0.7265238637090108) -- (0.2020997606032787,0.6953001183776537);
\draw [mesh] (0.2020997606032787,0.6953001183776537) -- (0.2072965434012552,0.663830059401823);
\draw [mesh] (0.2115348494873315,0.6321136867815184) -- (0.2072965434012552,0.663830059401823);
\draw [mesh] (0.2938613098787181,0.6476744220637651) -- (0.3211380102827225,0.6518621012525254);
\draw [mesh] (0.3211380102827225,0.6518621012525254) -- (0.34849893518672387,0.6551020434137965);
\draw [mesh] (0.34849893518672387,0.6551020434137965) -- (0.3759440845907222,0.6573942485475782);
\draw [mesh] (0.3759440845907222,0.6573942485475782) -- (0.36947893085993117,0.6923702485741732);
\draw [mesh] (0.36947893085993117,0.6923702485741732) -- (0.3610966133284358,0.7274547647266477);
\draw [mesh] (0.3610966133284358,0.7274547647266477) -- (0.3507971319962362,0.762647797005002);
\draw [mesh] (0.3507971319962362,0.762647797005002) -- (0.3243611106370228,0.7594053345656598);
\draw [mesh] (0.3243611106370228,0.7594053345656598) -- (0.2984164169174485,0.7547684560473178);
\draw [mesh] (0.2984164169174485,0.7547684560473178) -- (0.2729630508375135,0.7487371614499757);
\draw [mesh] (0.2729630508375135,0.7487371614499757) -- (0.2813002633562504,0.7149770025385521);
\draw [mesh] (0.2813002633562504,0.7149770025385521) -- (0.28826634970331866,0.6812894227431486);
\draw [mesh] (0.2938613098787181,0.6476744220637651) -- (0.28826634970331866,0.6812894227431486);
\draw [mesh] (0.3759440845907222,0.6573942485475782) -- (0.40357653910090535,0.6586885616872801);
\draw [mesh] (0.40357653910090535,0.6586885616872801) -- (0.43149937932346094,0.6589348278663115);
\draw [mesh] (0.43149937932346094,0.6589348278663115) -- (0.45971260525838903,0.6581330470846725);
\draw [mesh] (0.45971260525838903,0.6581330470846725) -- (0.4532632886374042,0.6933391566030185);
\draw [mesh] (0.4532632886374042,0.6933391566030185) -- (0.445305637352715,0.7283651223616697);
\draw [mesh] (0.445305637352715,0.7283651223616697) -- (0.4358396514043214,0.7632109443606263);
\draw [mesh] (0.4358396514043214,0.7632109443606263) -- (0.4063815974080739,0.7645949209851742);
\draw [mesh] (0.4063815974080739,0.7645949209851742) -- (0.3780340909387121,0.764407205199966);
\draw [mesh] (0.3780340909387121,0.764407205199966) -- (0.3507971319962362,0.762647797005002);
\draw [mesh] (0.3507971319962362,0.762647797005002) -- (0.3610966133284358,0.7274547647266477);
\draw [mesh] (0.3610966133284358,0.7274547647266477) -- (0.36947893085993117,0.6923702485741732);
\draw [mesh] (0.3759440845907222,0.6573942485475782) -- (0.36947893085993117,0.6923702485741732);
\draw [mesh] (0.0,0.6862998794902442) -- (0.04640190759400261,0.689816003254647);
\draw [mesh] (0.04640190759400261,0.689816003254647) -- (0.08508958119784996,0.6951515171661984);
\draw [mesh] (0.08508958119784996,0.6951515171661984) -- (0.11606302081154204,0.7023064212248981);
\draw [mesh] (0.11606302081154204,0.7023064212248981) -- (0.11087632579202517,0.7315434294649757);
\draw [mesh] (0.11087632579202517,0.7315434294649757) -- (0.10472736402023033,0.7610915939862551);
\draw [mesh] (0.10472736402023033,0.7610915939862551) -- (0.09761613549615762,0.7909509147887361);
\draw [mesh] (0.09761613549615762,0.7909509147887361) -- (0.07130594108419161,0.7827940368291084);
\draw [mesh] (0.07130594108419161,0.7827940368291084) -- (0.03876722925213908,0.7766509867570216);
\draw [mesh] (0.03876722925213908,0.7766509867570216) -- (0.0,0.7725217645724756);
\draw [mesh] (0.0,0.7725217645724756) -- (0.0,0.7438149945068214);
\draw [mesh] (0.0,0.7438149945068214) -- (0.0,0.7150743661460776);
\draw [mesh] (0.0,0.6862998794902442) -- (0.0,0.7150743661460776);
\draw [mesh] (0.11606302081154204,0.7023064212248981) -- (0.14301628925526944,0.7103736475890932);
\draw [mesh] (0.14301628925526944,0.7103736475890932) -- (0.1696434493492228,0.7184461284171307);
\draw [mesh] (0.1696434493492228,0.7184461284171307) -- (0.19594450109340206,0.7265238637090108);
\draw [mesh] (0.19594450109340206,0.7265238637090108) -- (0.1882685094428962,0.7575215774685128);
\draw [mesh] (0.1882685094428962,0.7575215774685128) -- (0.17850953022303195,0.7883135417287774);
\draw [mesh] (0.17850953022303195,0.7883135417287774) -- (0.16666756343380942,0.8188997564898053);
\draw [mesh] (0.16666756343380942,0.8188997564898053) -- (0.143769616158618,0.8094818168136988);
\draw [mesh] (0.143769616158618,0.8094818168136988) -- (0.12075247351273405,0.8001655362466759);
\draw [mesh] (0.12075247351273405,0.8001655362466759) -- (0.0976161354961576,0.7909509147887361);
\draw [mesh] (0.0976161354961576,0.7909509147887361) -- (0.10472736402023033,0.7610915939862551);
\draw [mesh] (0.10472736402023033,0.7610915939862551) -- (0.11087632579202517,0.7315434294649757);
\draw [mesh] (0.11606302081154204,0.7023064212248981) -- (0.11087632579202517,0.7315434294649757);
\draw [mesh] (0.19594450109340206,0.7265238637090108) -- (0.2219274494444982,0.7343789162516523);
\draw [mesh] (0.2219274494444982,0.7343789162516523) -- (0.24760029935920203,0.741783348831974);
\draw [mesh] (0.24760029935920203,0.741783348831974) -- (0.2729630508375135,0.7487371614499757);
\draw [mesh] (0.2729630508375135,0.7487371614499757) -- (0.26282517584221676,0.7824341009265529);
\draw [mesh] (0.26282517584221676,0.7824341009265529) -- (0.2504571020654691,0.8159320224174167);
\draw [mesh] (0.2504571020654691,0.8159320224174167) -- (0.23585882950727063,0.8492309259225672);
\draw [mesh] (0.23585882950727063,0.8492309259225672) -- (0.21264480363746677,0.8386927890581315);
\draw [mesh] (0.21264480363746677,0.8386927890581315) -- (0.18958104827964634,0.8285823992472109);
\draw [mesh] (0.18958104827964634,0.8285823992472109) -- (0.16666756343380942,0.8188997564898053);
\draw [mesh] (0.16666756343380942,0.8188997564898053) -- (0.17850953022303195,0.7883135417287774);
\draw [mesh] (0.17850953022303195,0.7883135417287774) -- (0.1882685094428962,0.7575215774685128);
\draw [mesh] (0.19594450109340206,0.7265238637090108) -- (0.1882685094428962,0.7575215774685128);
\draw [mesh] (0.2729630508375135,0.7487371614499757) -- (0.2984164169174485,0.7547684560473178);
\draw [mesh] (0.2984164169174485,0.7547684560473178) -- (0.3243611106370228,0.7594053345656598);
\draw [mesh] (0.3243611106370228,0.7594053345656598) -- (0.3507971319962362,0.762647797005002);
\draw [mesh] (0.3507971319962362,0.762647797005002) -- (0.338977597035222,0.7979710176254378);
\draw [mesh] (0.338977597035222,0.7979710176254378) -- (0.32603511861728307,0.8334460988041571);
\draw [mesh] (0.32603511861728307,0.8334460988041571) -- (0.3119696967424198,0.86907304054116);
\draw [mesh] (0.3119696967424198,0.86907304054116) -- (0.2852119890289785,0.8652176504582929);
\draw [mesh] (0.2852119890289785,0.8652176504582929) -- (0.25984169995059536,0.8586036122520952);
\draw [mesh] (0.25984169995059536,0.8586036122520952) -- (0.23585882950727063,0.8492309259225672);
\draw [mesh] (0.23585882950727063,0.8492309259225672) -- (0.2504571020654691,0.8159320224174167);
\draw [mesh] (0.2504571020654691,0.8159320224174167) -- (0.26282517584221676,0.7824341009265529);
\draw [mesh] (0.2729630508375135,0.7487371614499757) -- (0.26282517584221676,0.7824341009265529);
\draw [mesh] (0.3507971319962362,0.762647797005002) -- (0.3780340909387121,0.764407205199966);
\draw [mesh] (0.3780340909387121,0.764407205199966) -- (0.4063815974080739,0.7645949209851742);
\draw [mesh] (0.4063815974080739,0.7645949209851742) -- (0.4358396514043214,0.7632109443606263);
\draw [mesh] (0.4358396514043214,0.7632109443606263) -- (0.4251379037642697,0.7979876642613544);
\draw [mesh] (0.4251379037642697,0.7979876642613544) -- (0.4134729674046062,0.8328063237253209);
\draw [mesh] (0.4134729674046062,0.8328063237253209) -- (0.40084484232533113,0.8676669227525251);
\draw [mesh] (0.40084484232533113,0.8676669227525251) -- (0.3697707061332495,0.870098809982568);
\draw [mesh] (0.3697707061332495,0.870098809982568) -- (0.3401456576056124,0.8705675159121129);
\draw [mesh] (0.3401456576056124,0.8705675159121129) -- (0.3119696967424198,0.86907304054116);
\draw [mesh] (0.3119696967424198,0.86907304054116) -- (0.32603511861728307,0.8334460988041571);
\draw [mesh] (0.32603511861728307,0.8334460988041571) -- (0.338977597035222,0.7979710176254378);
\draw [mesh] (0.3507971319962362,0.762647797005002) -- (0.338977597035222,0.7979710176254378);
\draw [mesh] (0.0,0.7725217645724756) -- (0.03876722925213908,0.7766509867570216);
\draw [mesh] (0.03876722925213908,0.7766509867570216) -- (0.07130594108419161,0.7827940368291084);
\draw [mesh] (0.07130594108419161,0.7827940368291084) -- (0.0976161354961576,0.7909509147887361);
\draw [mesh] (0.0976161354961576,0.7909509147887361) -- (0.08858461908116932,0.8210530016110897);
\draw [mesh] (0.08858461908116932,0.8210530016110897) -- (0.07667479363662792,0.8513294641919871);
\draw [mesh] (0.07667479363662792,0.8513294641919871) -- (0.06188665916253341,0.8817803025314281);
\draw [mesh] (0.06188665916253341,0.8817803025314281) -- (0.043216584598025846,0.8766664627603604);
\draw [mesh] (0.043216584598025846,0.8766664627603604) -- (0.022587698210514713,0.8746181346116813);
\draw [mesh] (0.022587698210514713,0.8746181346116813) -- (0.0,0.8756353180853911);
\draw [mesh] (0.0,0.8756353180853911) -- (0.0,0.8374765711902887);
\draw [mesh] (0.0,0.8374765711902887) -- (0.0,0.8031053866859836);
\draw [mesh] (0.0,0.7725217645724756) -- (0.0,0.8031053866859836);
\draw [mesh] (0.0976161354961576,0.7909509147887361) -- (0.12075247351273405,0.8001655362466759);
\draw [mesh] (0.12075247351273405,0.8001655362466759) -- (0.143769616158618,0.8094818168136988);
\draw [mesh] (0.143769616158618,0.8094818168136988) -- (0.16666756343380942,0.8188997564898053);
\draw [mesh] (0.16666756343380942,0.8188997564898053) -- (0.152655532540215,0.8484692798419187);
\draw [mesh] (0.152655532540215,0.8484692798419187) -- (0.1363863610072351,0.8762111698754406);
\draw [mesh] (0.1363863610072351,0.8762111698754406) -- (0.1178600488348697,0.9021254265903706);
\draw [mesh] (0.1178600488348697,0.9021254265903706) -- (0.09855750034113116,0.8952536436124662);
\draw [mesh] (0.09855750034113116,0.8952536436124662) -- (0.07989970378368572,0.8884719355928188);
\draw [mesh] (0.07989970378368572,0.8884719355928188) -- (0.06188665916253339,0.881780302531428);
\draw [mesh] (0.06188665916253339,0.881780302531428) -- (0.07667479363662792,0.8513294641919871);
\draw [mesh] (0.07667479363662792,0.8513294641919871) -- (0.08858461908116932,0.8210530016110897);
\draw [mesh] (0.0976161354961576,0.7909509147887361) -- (0.08858461908116932,0.8210530016110897);
\draw [mesh] (0.16666756343380942,0.8188997564898053) -- (0.18958104827964634,0.8285823992472109);
\draw [mesh] (0.18958104827964634,0.8285823992472109) -- (0.21264480363746677,0.8386927890581315);
\draw [mesh] (0.21264480363746677,0.8386927890581315) -- (0.23585882950727063,0.8492309259225672);
\draw [mesh] (0.23585882950727063,0.8492309259225672) -- (0.21808474813608192,0.8805859051911276);
\draw [mesh] (0.21808474813608192,0.8805859051911276) -- (0.19618924792036346,0.9082520539722208);
\draw [mesh] (0.19618924792036346,0.9082520539722208) -- (0.17017232886011532,0.9322293722658467);
\draw [mesh] (0.17017232886011532,0.9322293722658467) -- (0.15419323404290225,0.9201161716397154);
\draw [mesh] (0.15419323404290225,0.9201161716397154) -- (0.1367558073678204,0.9100815230812234);
\draw [mesh] (0.1367558073678204,0.9100815230812234) -- (0.1178600488348697,0.9021254265903706);
\draw [mesh] (0.1178600488348697,0.9021254265903706) -- (0.1363863610072351,0.8762111698754406);
\draw [mesh] (0.1363863610072351,0.8762111698754406) -- (0.152655532540215,0.8484692798419187);
\draw [mesh] (0.16666756343380942,0.8188997564898053) -- (0.152655532540215,0.8484692798419187);
\draw [mesh] (0.23585882950727063,0.8492309259225672) -- (0.25984169995059536,0.8586036122520952);
\draw [mesh] (0.25984169995059536,0.8586036122520952) -- (0.2852119890289785,0.8652176504582929);
\draw [mesh] (0.2852119890289785,0.8652176504582929) -- (0.3119696967424198,0.86907304054116);
\draw [mesh] (0.3119696967424198,0.86907304054116) -- (0.2925522095253471,0.9035734700770216);
\draw [mesh] (0.2925522095253471,0.9035734700770216) -- (0.2635535350807805,0.9356690146523176);
\draw [mesh] (0.2635535350807805,0.9356690146523176) -- (0.2249736734087202,0.9653596742670479);
\draw [mesh] (0.2249736734087202,0.9653596742670479) -- (0.20469510125168108,0.9557222687063479);
\draw [mesh] (0.20469510125168108,0.9557222687063479) -- (0.18642798640214608,0.9446788347059475);
\draw [mesh] (0.18642798640214608,0.9446788347059475) -- (0.17017232886011532,0.9322293722658467);
\draw [mesh] (0.17017232886011532,0.9322293722658467) -- (0.19618924792036346,0.9082520539722208);
\draw [mesh] (0.19618924792036346,0.9082520539722208) -- (0.21808474813608192,0.8805859051911276);
\draw [mesh] (0.23585882950727063,0.8492309259225672) -- (0.21808474813608192,0.8805859051911276);
\draw [mesh] (0.3119696967424198,0.86907304054116) -- (0.3401456576056124,0.8705675159121129);
\draw [mesh] (0.3401456576056124,0.8705675159121129) -- (0.3697707061332495,0.870098809982568);
\draw [mesh] (0.3697707061332495,0.870098809982568) -- (0.40084484232533113,0.8676669227525251);
\draw [mesh] (0.40084484232533113,0.8676669227525251) -- (0.3839043503028805,0.9018519358872562);
\draw [mesh] (0.3839043503028805,0.9018519358872562) -- (0.3593023131136906,0.9346438376738028);
\draw [mesh] (0.3593023131136906,0.9346438376738028) -- (0.32703873075776124,0.9660426281121646);
\draw [mesh] (0.32703873075776124,0.9660426281121646) -- (0.2845254549932659,0.9716194702032218);
\draw [mesh] (0.2845254549932659,0.9716194702032218) -- (0.25050376921025225,0.9713918189215164);
\draw [mesh] (0.25050376921025225,0.9713918189215164) -- (0.2249736734087202,0.9653596742670479);
\draw [mesh] (0.2249736734087202,0.9653596742670479) -- (0.2635535350807805,0.9356690146523176);
\draw [mesh] (0.2635535350807805,0.9356690146523176) -- (0.2925522095253471,0.9035734700770216);
\draw [mesh] (0.3119696967424198,0.86907304054116) -- (0.2925522095253471,0.9035734700770216);
\draw [mesh] (0.0,0.8756353180853911) -- (0.022587698210514713,0.8746181346116813);
\draw [mesh] (0.022587698210514713,0.8746181346116813) -- (0.043216584598025846,0.8766664627603604);
\draw [mesh] (0.043216584598025846,0.8766664627603604) -- (0.06188665916253339,0.881780302531428);
\draw [mesh] (0.06188665916253339,0.881780302531428) -- (0.047383659465066355,0.9281526123237446);
\draw [mesh] (0.047383659465066355,0.9281526123237446) -- (0.03632923835040741,1.006193489263269);
\draw [mesh] (0.03632923835040741,1.006193489263269) -- (0.02872339581855659,1.1159029333500008);
\draw [mesh] (0.02872339581855659,1.1159029333500008) -- (0.02271838752630734,1.1195488208588533);
\draw [mesh] (0.02271838752630734,1.1195488208588533) -- (0.013143922253455145,1.1211112954781632);
\draw [mesh] (0.013143922253455145,1.1211112954781632) -- (0.0,1.1205903572079308);
\draw [mesh] (0.0,1.1205903572079308) -- (0.0,1.0112059097557424);
\draw [mesh] (0.0,1.0112059097557424) -- (0.0,0.9295542300482293);
\draw [mesh] (0.0,0.8756353180853911) -- (0.0,0.9295542300482293);
\draw [mesh] (0.06188665916253339,0.881780302531428) -- (0.07989970378368572,0.8884719355928188);
\draw [mesh] (0.07989970378368572,0.8884719355928188) -- (0.09855750034113116,0.8952536436124662);
\draw [mesh] (0.09855750034113116,0.8952536436124662) -- (0.1178600488348697,0.9021254265903706);
\draw [mesh] (0.1178600488348697,0.9021254265903706) -- (0.09534104200941576,0.9425455624455025);
\draw [mesh] (0.09534104200941576,0.9425455624455025) -- (0.0670937865171701,1.0138050898996287);
\draw [mesh] (0.0670937865171701,1.0138050898996287) -- (0.033118282358132786,1.1159040089527499);
\draw [mesh] (0.033118282358132786,1.1159040089527499) -- (0.03349019859300007,1.1127783487599179);
\draw [mesh] (0.03349019859300007,1.1127783487599179) -- (0.032025236413141346,1.1127779902256683);
\draw [mesh] (0.032025236413141346,1.1127779902256683) -- (0.028723395818556586,1.1159029333500008);
\draw [mesh] (0.028723395818556586,1.1159029333500008) -- (0.03632923835040741,1.006193489263269);
\draw [mesh] (0.03632923835040741,1.006193489263269) -- (0.047383659465066355,0.9281526123237446);
\draw [mesh] (0.06188665916253339,0.881780302531428) -- (0.047383659465066355,0.9281526123237446);
\draw [mesh] (0.1178600488348697,0.9021254265903706) -- (0.1367558073678204,0.9100815230812234);
\draw [mesh] (0.1367558073678204,0.9100815230812234) -- (0.15419323404290225,0.9201161716397154);
\draw [mesh] (0.15419323404290225,0.9201161716397154) -- (0.17017232886011532,0.9322293722658467);
\draw [mesh] (0.17017232886011532,0.9322293722658467) -- (0.1378854093740503,0.9670119594920733);
\draw [mesh] (0.1378854093740503,0.9670119594920733) -- (0.09717990788088116,1.027093915070968);
\draw [mesh] (0.09717990788088116,1.027093915070968) -- (0.04805582438060796,1.112475239002531);
\draw [mesh] (0.04805582438060796,1.112475239002531) -- (0.03889695296219043,1.1175056518785125);
\draw [mesh] (0.03889695296219043,1.1175056518785125) -- (0.03391777228803204,1.1186485751952522);
\draw [mesh] (0.03391777228803204,1.1186485751952522) -- (0.033118282358132786,1.1159040089527499);
\draw [mesh] (0.033118282358132786,1.1159040089527499) -- (0.0670937865171701,1.0138050898996287);
\draw [mesh] (0.0670937865171701,1.0138050898996287) -- (0.09534104200941576,0.9425455624455025);
\draw [mesh] (0.1178600488348697,0.9021254265903706) -- (0.09534104200941576,0.9425455624455025);
\draw [mesh] (0.17017232886011532,0.9322293722658467) -- (0.18642798640214608,0.9446788347059475);
\draw [mesh] (0.18642798640214608,0.9446788347059475) -- (0.20469510125168108,0.9557222687063479);
\draw [mesh] (0.20469510125168108,0.9557222687063479) -- (0.2249736734087202,0.9653596742670479);
\draw [mesh] (0.2249736734087202,0.9653596742670479) -- (0.17857590038598872,0.9998913743806778);
\draw [mesh] (0.17857590038598872,0.9998913743806778) -- (0.12612349188940866,1.046510040452672);
\draw [mesh] (0.12612349188940866,1.046510040452672) -- (0.06761644791898017,1.1052156724830309);
\draw [mesh] (0.06761644791898017,1.1052156724830309) -- (0.06424857936913812,1.104599326556796);
\draw [mesh] (0.06424857936913812,1.104599326556796) -- (0.05772837152301404,1.107019182063296);
\draw [mesh] (0.05772837152301404,1.107019182063296) -- (0.04805582438060796,1.112475239002531);
\draw [mesh] (0.04805582438060796,1.112475239002531) -- (0.09717990788088116,1.027093915070968);
\draw [mesh] (0.09717990788088116,1.027093915070968) -- (0.1378854093740503,0.9670119594920733);
\draw [mesh] (0.17017232886011532,0.9322293722658467) -- (0.1378854093740503,0.9670119594920733);
\draw [mesh] (0.2249736734087202,0.9653596742670479) -- (0.25050376921025225,0.9713918189215164);
\draw [mesh] (0.25050376921025225,0.9713918189215164) -- (0.2845254549932659,0.9716194702032218);
\draw [mesh] (0.2845254549932659,0.9716194702032218) -- (0.32703873075776124,0.9660426281121646);
\draw [mesh] (0.32703873075776124,0.9660426281121646) -- (0.2749473914131124,1.0027131774668123);
\draw [mesh] (0.2749473914131124,1.0027131774668123) -- (0.19086208325776405,1.0513203560022166);
\draw [mesh] (0.19086208325776405,1.0513203560022166) -- (0.07478280629171605,1.1118641637183775);
\draw [mesh] (0.07478280629171605,1.1118641637183775) -- (0.07199596201910793,1.1095935219049198);
\draw [mesh] (0.07199596201910793,1.1095935219049198) -- (0.06960717589486264,1.1073773581598045);
\draw [mesh] (0.06960717589486264,1.1073773581598045) -- (0.06761644791898017,1.1052156724830309);
\draw [mesh] (0.06761644791898017,1.1052156724830309) -- (0.12612349188940866,1.046510040452672);
\draw [mesh] (0.12612349188940866,1.046510040452672) -- (0.17857590038598872,0.9998913743806778);
\draw [mesh] (0.2249736734087202,0.9653596742670479) -- (0.17857590038598872,0.9998913743806778);
\draw [mesh] (0.0,0.0) -- (0.054355418498294575,0.0);
\draw [mesh] (0.054355418498294575,0.0) -- (0.09871497121515004,0.0);
\draw [mesh] (0.09871497121515004,0.0) -- (0.13307865815056635,0.0);
\draw [mesh] (0.13307865815056635,0.0) -- (0.13385026335622469,0.062317874294974936);
\draw [mesh] (0.13385026335622469,0.062317874294974936) -- (0.1343044153011282,0.11241646833530253);
\draw [mesh] (0.1343044153011282,0.11241646833530253) -- (0.13444111398527675,0.15029578212098266);
\draw [mesh] (0.13444111398527675,0.15029578212098266) -- (0.09956249251246005,0.14945540102948207);
\draw [mesh] (0.09956249251246005,0.14945540102948207) -- (0.05474878785070113,0.14875560481341502);
\draw [mesh] (0.05474878785070113,0.14875560481341502) -- (0.0,0.1481963934727815);
\draw [mesh] (0.0,0.1481963934727815) -- (0.0,0.11073361676778408);
\draw [mesh] (0.0,0.11073361676778408) -- (0.0,0.06133481894352357);
\draw [mesh] (0.0,0.0) -- (0.0,0.06133481894352357);
\draw [mesh] (0.13307865815056635,0.0) -- (0.16240808388785383,0.0);
\draw [mesh] (0.16240808388785383,0.0) -- (0.19166485301032268,0.0);
\draw [mesh] (0.19166485301032268,0.0) -- (0.22084896551797292,0.0);
\draw [mesh] (0.22084896551797292,0.0) -- (0.2222359413472948,0.0633576620635489);
\draw [mesh] (0.2222359413472948,0.0633576620635489) -- (0.22318290819961828,0.11422824363858294);
\draw [mesh] (0.22318290819961828,0.11422824363858294) -- (0.22368986607494326,0.15261174472510206);
\draw [mesh] (0.22368986607494326,0.15261174472510206) -- (0.19404794594402558,0.15193221452006953);
\draw [mesh] (0.19404794594402558,0.15193221452006953) -- (0.16429836191413674,0.15116022698536308);
\draw [mesh] (0.16429836191413674,0.15116022698536308) -- (0.13444111398527675,0.15029578212098266);
\draw [mesh] (0.13444111398527675,0.15029578212098266) -- (0.1343044153011282,0.11241646833530253);
\draw [mesh] (0.1343044153011282,0.11241646833530253) -- (0.13385026335622469,0.062317874294974936);
\draw [mesh] (0.13307865815056635,0.0) -- (0.13385026335622469,0.062317874294974936);
\draw [mesh] (0.22084896551797292,0.0) -- (0.24999103521626803,0.0);
\draw [mesh] (0.24999103521626803,0.0) -- (0.27912167591067166,0.0);
\draw [mesh] (0.27912167591067166,0.0) -- (0.30824088760118373,0.0);
\draw [mesh] (0.30824088760118373,0.0) -- (0.3100468254198167,0.06395360254714963);
\draw [mesh] (0.3100468254198167,0.06395360254714963) -- (0.311366324642598,0.11530796405950493);
\draw [mesh] (0.311366324642598,0.11530796405950493) -- (0.3121993852695279,0.15406308453706596);
\draw [mesh] (0.3121993852695279,0.15406308453706596) -- (0.28275282228238,0.1536789856683275);
\draw [mesh] (0.28275282228238,0.1536789856683275) -- (0.25324964921751847,0.1531952057310062);
\draw [mesh] (0.25324964921751847,0.1531952057310062) -- (0.2236898660749433,0.15261174472510206);
\draw [mesh] (0.2236898660749433,0.15261174472510206) -- (0.22318290819961828,0.11422824363858294);
\draw [mesh] (0.22318290819961828,0.11422824363858294) -- (0.2222359413472948,0.0633576620635489);
\draw [mesh] (0.22084896551797292,0.0) -- (0.2222359413472948,0.0633576620635489);
\draw [mesh] (0.30824088760118373,0.0) -- (0.3373820020703847,0.0);
\draw [mesh] (0.3373820020703847,0.0) -- (0.36657835110085507,0.0);
\draw [mesh] (0.36657835110085507,0.0) -- (0.39582993469259486,0.0);
\draw [mesh] (0.39582993469259486,0.0) -- (0.3978613073443231,0.06403047601818902);
\draw [mesh] (0.3978613073443231,0.06403047601818902) -- (0.3994114347695271,0.11549379944060542);
\draw [mesh] (0.3994114347695271,0.11549379944060542) -- (0.40048031696820696,0.15438997026724918);
\draw [mesh] (0.40048031696820696,0.15438997026724918) -- (0.3710475268789126,0.15443120597344542);
\draw [mesh] (0.3710475268789126,0.15443120597344542) -- (0.3416205496460195,0.15432224406338435);
\draw [mesh] (0.3416205496460195,0.15432224406338435) -- (0.31219938526952784,0.15406308453706596);
\draw [mesh] (0.31219938526952784,0.15406308453706596) -- (0.311366324642598,0.11530796405950493);
\draw [mesh] (0.311366324642598,0.11530796405950493) -- (0.3100468254198167,0.06395360254714963);
\draw [mesh] (0.30824088760118373,0.0) -- (0.3100468254198167,0.06395360254714963);
\draw [mesh] (0.39582993469259486,0.0) -- (0.42517322847824424,0.0);
\draw [mesh] (0.42517322847824424,0.0) -- (0.4546447080904435,0.0);
\draw [mesh] (0.4546447080904435,0.0) -- (0.4842443735291927,0.0);
\draw [mesh] (0.4842443735291927,0.0) -- (0.48631605687713986,0.06350522821150921);
\draw [mesh] (0.48631605687713986,0.06350522821150921) -- (0.48794518759730043,0.11463938523156128);
\draw [mesh] (0.48794518759730043,0.11463938523156128) -- (0.48913176568967415,0.15340247106015617);
\draw [mesh] (0.48913176568967415,0.15340247106015617) -- (0.45950475852274464,0.15387352538788013);
\draw [mesh] (0.45950475852274464,0.15387352538788013) -- (0.4299542756155889,0.15420269179024446);
\draw [mesh] (0.4299542756155889,0.15420269179024446) -- (0.40048031696820696,0.1543899702672492);
\draw [mesh] (0.40048031696820696,0.1543899702672492) -- (0.3994114347695271,0.11549379944060542);
\draw [mesh] (0.3994114347695271,0.11549379944060542) -- (0.3978613073443231,0.06403047601818902);
\draw [mesh] (0.39582993469259486,0.0) -- (0.3978613073443231,0.06403047601818902);
\draw [mesh] (0.0,0.1481963934727815) -- (0.05474878785070113,0.14875560481341502);
\draw [mesh] (0.05474878785070113,0.14875560481341502) -- (0.09956249251246005,0.14945540102948207);
\draw [mesh] (0.09956249251246005,0.14945540102948207) -- (0.13444111398527675,0.15029578212098266);
\draw [mesh] (0.13444111398527675,0.15029578212098266) -- (0.13445264811373903,0.18204213629092303);
\draw [mesh] (0.13445264811373903,0.18204213629092303) -- (0.13453130639158356,0.21374185148403121);
\draw [mesh] (0.13453130639158356,0.21374185148403121) -- (0.1346770888188104,0.24539492770030732);
\draw [mesh] (0.1346770888188104,0.24539492770030732) -- (0.09962458321192932,0.2441811761110812);
\draw [mesh] (0.09962458321192932,0.2441811761110812) -- (0.054732220272325834,0.24317095919507026);
\draw [mesh] (0.054732220272325834,0.24317095919507026) -- (0.0,0.24236427695227458);
\draw [mesh] (0.0,0.24236427695227458) -- (0.0,0.21104529689391122);
\draw [mesh] (0.0,0.21104529689391122) -- (0.0,0.17965600240074683);
\draw [mesh] (0.0,0.1481963934727815) -- (0.0,0.17965600240074683);
\draw [mesh] (0.13444111398527675,0.15029578212098266) -- (0.16429836191413674,0.15116022698536308);
\draw [mesh] (0.16429836191413674,0.15116022698536308) -- (0.19404794594402558,0.15193221452006953);
\draw [mesh] (0.19404794594402558,0.15193221452006953) -- (0.22368986607494326,0.15261174472510206);
\draw [mesh] (0.22368986607494326,0.15261174472510206) -- (0.22397490545083903,0.18474611103316219);
\draw [mesh] (0.22397490545083903,0.18474611103316219) -- (0.2242561168048748,0.21686928827281926);
\draw [mesh] (0.2242561168048748,0.21686928827281926) -- (0.22453350013705053,0.24898127644407325);
\draw [mesh] (0.22453350013705053,0.24898127644407325) -- (0.19470165625393038,0.2478658730925369);
\draw [mesh] (0.19470165625393038,0.2478658730925369) -- (0.16474951914785035,0.24667042351128163);
\draw [mesh] (0.16474951914785035,0.24667042351128163) -- (0.1346770888188104,0.24539492770030732);
\draw [mesh] (0.1346770888188104,0.24539492770030732) -- (0.13453130639158356,0.21374185148403121);
\draw [mesh] (0.13453130639158356,0.21374185148403121) -- (0.13445264811373903,0.18204213629092303);
\draw [mesh] (0.13444111398527675,0.15029578212098266) -- (0.13445264811373903,0.18204213629092303);
\draw [mesh] (0.22368986607494326,0.15261174472510206) -- (0.25324964921751847,0.1531952057310062);
\draw [mesh] (0.25324964921751847,0.1531952057310062) -- (0.28275282228238,0.1536789856683275);
\draw [mesh] (0.28275282228238,0.1536789856683275) -- (0.3121993852695279,0.15406308453706596);
\draw [mesh] (0.3121993852695279,0.15406308453706596) -- (0.3127340858730667,0.18653516298016481);
\draw [mesh] (0.3127340858730667,0.18653516298016481) -- (0.31315850502567516,0.21904039838913364);
\draw [mesh] (0.31315850502567516,0.21904039838913364) -- (0.31347264272735337,0.2515787907639724);
\draw [mesh] (0.31347264272735337,0.2515787907639724) -- (0.2839098061360563,0.2508526474107019);
\draw [mesh] (0.2839098061360563,0.2508526474107019) -- (0.254263425272622,0.24998680930406883);
\draw [mesh] (0.254263425272622,0.24998680930406883) -- (0.22453350013705053,0.24898127644407325);
\draw [mesh] (0.22453350013705053,0.24898127644407325) -- (0.2242561168048748,0.21686928827281926);
\draw [mesh] (0.2242561168048748,0.21686928827281926) -- (0.22397490545083903,0.18474611103316219);
\draw [mesh] (0.22368986607494326,0.15261174472510206) -- (0.22397490545083903,0.18474611103316219);
\draw [mesh] (0.3121993852695279,0.15406308453706596) -- (0.3416205496460195,0.15432224406338435);
\draw [mesh] (0.3416205496460195,0.15432224406338435) -- (0.3710475268789126,0.15443120597344542);
\draw [mesh] (0.3710475268789126,0.15443120597344542) -- (0.40048031696820696,0.15438997026724918);
\draw [mesh] (0.40048031696820696,0.15438997026724918) -- (0.4011937658104625,0.1870388149756151);
\draw [mesh] (0.4011937658104625,0.1870388149756151) -- (0.40167759316639373,0.21976016004319784);
\draw [mesh] (0.40167759316639373,0.21976016004319784) -- (0.4019317990360007,0.25255400546999746);
\draw [mesh] (0.4019317990360007,0.25255400546999746) -- (0.37246853294579335,0.25244975017326526);
\draw [mesh] (0.37246853294579335,0.25244975017326526) -- (0.3429821475095776,0.25212467860459026);
\draw [mesh] (0.3429821475095776,0.25212467860459026) -- (0.31347264272735337,0.2515787907639724);
\draw [mesh] (0.31347264272735337,0.2515787907639724) -- (0.31315850502567516,0.21904039838913364);
\draw [mesh] (0.31315850502567516,0.21904039838913364) -- (0.3127340858730667,0.18653516298016481);
\draw [mesh] (0.3121993852695279,0.15406308453706596) -- (0.3127340858730667,0.18653516298016481);
\draw [mesh] (0.40048031696820696,0.15438997026724918) -- (0.4299542756155889,0.15420269179024446);
\draw [mesh] (0.4299542756155889,0.15420269179024446) -- (0.45950475852274464,0.15387352538788013);
\draw [mesh] (0.45950475852274464,0.15387352538788013) -- (0.48913176568967415,0.15340247106015617);
\draw [mesh] (0.48913176568967415,0.15340247106015617) -- (0.48992807046477765,0.1860278393115634);
\draw [mesh] (0.48992807046477765,0.1860278393115634) -- (0.49038638123312717,0.2187488436000526);
\draw [mesh] (0.49038638123312717,0.2187488436000526) -- (0.4905066979947229,0.2515654839256237);
\draw [mesh] (0.4905066979947229,0.2515654839256237) -- (0.46093289174023483,0.25211056066856075);
\draw [mesh] (0.46093289174023483,0.25211056066856075) -- (0.43140792542066064,0.25244006785001866);
\draw [mesh] (0.43140792542066064,0.25244006785001866) -- (0.4019317990360007,0.25255400546999746);
\draw [mesh] (0.4019317990360007,0.25255400546999746) -- (0.40167759316639373,0.21976016004319784);
\draw [mesh] (0.40167759316639373,0.21976016004319784) -- (0.4011937658104625,0.1870388149756151);
\draw [mesh] (0.40048031696820696,0.15438997026724918) -- (0.4011937658104625,0.1870388149756151);
\draw [mesh] (0.0,0.24236427695227458) -- (0.054732220272325834,0.24317095919507026);
\draw [mesh] (0.054732220272325834,0.24317095919507026) -- (0.09962458321192932,0.2441811761110812);
\draw [mesh] (0.09962458321192932,0.2441811761110812) -- (0.1346770888188104,0.24539492770030732);
\draw [mesh] (0.1346770888188104,0.24539492770030732) -- (0.13482655793926837,0.27694817509997194);
\draw [mesh] (0.13482655793926837,0.27694817509997194) -- (0.13491627629680628,0.3083484038432458);
\draw [mesh] (0.13491627629680628,0.3083484038432458) -- (0.13494624389142412,0.33959561393012894);
\draw [mesh] (0.13494624389142412,0.33959561393012894) -- (0.09980353859473426,0.33781406324922936);
\draw [mesh] (0.09980353859473426,0.33781406324922936) -- (0.05482145729759291,0.33633839483262096);
\draw [mesh] (0.05482145729759291,0.33633839483262096) -- (0.0,0.3351686086803035);
\draw [mesh] (0.0,0.3351686086803035) -- (0.0,0.30446652850315153);
\draw [mesh] (0.0,0.30446652850315153) -- (0.0,0.27353175126047524);
\draw [mesh] (0.0,0.24236427695227458) -- (0.0,0.27353175126047524);
\draw [mesh] (0.1346770888188104,0.24539492770030732) -- (0.16474951914785035,0.24667042351128163);
\draw [mesh] (0.16474951914785035,0.24667042351128163) -- (0.19470165625393038,0.2478658730925369);
\draw [mesh] (0.19470165625393038,0.2478658730925369) -- (0.22453350013705053,0.24898127644407325);
\draw [mesh] (0.22453350013705053,0.24898127644407325) -- (0.22474868256597602,0.281061786095201);
\draw [mesh] (0.22474868256597602,0.281061786095201) -- (0.2248432912102612,0.3130905277744797);
\draw [mesh] (0.2248432912102612,0.3130905277744797) -- (0.22481732606990587,0.34506750148190907);
\draw [mesh] (0.22481732606990587,0.34506750148190907) -- (0.19503762527950316,0.343317225161839);
\draw [mesh] (0.19503762527950316,0.343317225161839) -- (0.16508059788667587,0.34149326264457897);
\draw [mesh] (0.16508059788667587,0.34149326264457897) -- (0.1349462438914241,0.3395956139301289);
\draw [mesh] (0.1349462438914241,0.3395956139301289) -- (0.13491627629680628,0.3083484038432458);
\draw [mesh] (0.13491627629680628,0.3083484038432458) -- (0.13482655793926837,0.27694817509997194);
\draw [mesh] (0.1346770888188104,0.24539492770030732) -- (0.13482655793926837,0.27694817509997194);
\draw [mesh] (0.22453350013705053,0.24898127644407325) -- (0.254263425272622,0.24998680930406883);
\draw [mesh] (0.254263425272622,0.24998680930406883) -- (0.2839098061360563,0.2508526474107019);
\draw [mesh] (0.2839098061360563,0.2508526474107019) -- (0.31347264272735337,0.2515787907639724);
\draw [mesh] (0.31347264272735337,0.2515787907639724) -- (0.31362867583604664,0.2841499880304907);
\draw [mesh] (0.31362867583604664,0.2841499880304907) -- (0.3135787812097005,0.31675363811449814);
\draw [mesh] (0.3135787812097005,0.31675363811449814) -- (0.3133229588483148,0.34938974101599474);
\draw [mesh] (0.3133229588483148,0.34938974101599474) -- (0.2839471878531035,0.34813078564470834);
\draw [mesh] (0.2839471878531035,0.34813078564470834) -- (0.25444531026030054,0.3466900391333464);
\draw [mesh] (0.25444531026030054,0.3466900391333464) -- (0.22481732606990587,0.34506750148190907);
\draw [mesh] (0.22481732606990587,0.34506750148190907) -- (0.2248432912102612,0.3130905277744797);
\draw [mesh] (0.2248432912102612,0.3130905277744797) -- (0.22474868256597602,0.281061786095201);
\draw [mesh] (0.22453350013705053,0.24898127644407325) -- (0.22474868256597602,0.281061786095201);
\draw [mesh] (0.31347264272735337,0.2515787907639724) -- (0.3429821475095776,0.25212467860459026);
\draw [mesh] (0.3429821475095776,0.25212467860459026) -- (0.37246853294579335,0.25244975017326526);
\draw [mesh] (0.37246853294579335,0.25244975017326526) -- (0.4019317990360007,0.25255400546999746);
\draw [mesh] (0.4019317990360007,0.25255400546999746) -- (0.4019243187098228,0.28543076163738557);
\draw [mesh] (0.4019243187098228,0.28543076163738557) -- (0.40162308747839987,0.3184008389267337);
\draw [mesh] (0.40162308747839987,0.3184008389267337) -- (0.4010281053417316,0.35146423733804183);
\draw [mesh] (0.4010281053417316,0.35146423733804183) -- (0.37184483575411037,0.3510904459155148);
\draw [mesh] (0.37184483575411037,0.3510904459155148) -- (0.34260978692297145,0.3503989471414991);
\draw [mesh] (0.34260978692297145,0.3503989471414991) -- (0.3133229588483148,0.34938974101599474);
\draw [mesh] (0.3133229588483148,0.34938974101599474) -- (0.3135787812097005,0.31675363811449814);
\draw [mesh] (0.3135787812097005,0.31675363811449814) -- (0.31362867583604664,0.2841499880304907);
\draw [mesh] (0.31347264272735337,0.2515787907639724) -- (0.31362867583604664,0.2841499880304907);
\draw [mesh] (0.4019317990360007,0.25255400546999746) -- (0.43140792542066064,0.25244006785001866);
\draw [mesh] (0.43140792542066064,0.25244006785001866) -- (0.46093289174023483,0.25211056066856075);
\draw [mesh] (0.46093289174023483,0.25211056066856075) -- (0.4905066979947229,0.2515654839256237);
\draw [mesh] (0.4905066979947229,0.2515654839256237) -- (0.49027549781284385,0.2844855489996609);
\draw [mesh] (0.49027549781284385,0.2844855489996609) -- (0.48967925775076887,0.3175168275335484);
\draw [mesh] (0.48967925775076887,0.3175168275335484) -- (0.4887179778084982,0.35065931952728613);
\draw [mesh] (0.4887179778084982,0.35065931952728613) -- (0.4594396353042028,0.35124978792000555);
\draw [mesh] (0.4594396353042028,0.35124978792000555) -- (0.43020967781528074,0.3515180938569241);
\draw [mesh] (0.43020967781528074,0.3515180938569241) -- (0.4010281053417316,0.35146423733804183);
\draw [mesh] (0.4010281053417316,0.35146423733804183) -- (0.40162308747839987,0.3184008389267337);
\draw [mesh] (0.40162308747839987,0.3184008389267337) -- (0.4019243187098228,0.28543076163738557);
\draw [mesh] (0.4019317990360007,0.25255400546999746) -- (0.4019243187098228,0.28543076163738557);
\draw [mesh] (0.0,0.3351686086803035) -- (0.05482145729759291,0.33633839483262096);
\draw [mesh] (0.05482145729759291,0.33633839483262096) -- (0.09980353859473426,0.33781406324922936);
\draw [mesh] (0.09980353859473426,0.33781406324922936) -- (0.1349462438914241,0.3395956139301289);
\draw [mesh] (0.1349462438914241,0.3395956139301289) -- (0.13487940956940897,0.3706940868758246);
\draw [mesh] (0.13487940956940897,0.3706940868758246) -- (0.13467872217704802,0.4016481041955364);
\draw [mesh] (0.13467872217704802,0.4016481041955364) -- (0.1343441817143412,0.43245766588926415);
\draw [mesh] (0.1343441817143412,0.43245766588926415) -- (0.09931305187261863,0.42975468211191503);
\draw [mesh] (0.09931305187261863,0.42975468211191503) -- (0.05453165796783823,0.4275540946385187);
\draw [mesh] (0.05453165796783823,0.4275540946385187) -- (0.0,0.4258559034690753);
\draw [mesh] (0.0,0.4258559034690753) -- (0.0,0.39586456079379534);
\draw [mesh] (0.0,0.39586456079379534) -- (0.0,0.36563546253087137);
\draw [mesh] (0.0,0.3351686086803035) -- (0.0,0.36563546253087137);
\draw [mesh] (0.1349462438914241,0.3395956139301289) -- (0.16508059788667587,0.34149326264457897);
\draw [mesh] (0.16508059788667587,0.34149326264457897) -- (0.19503762527950316,0.343317225161839);
\draw [mesh] (0.19503762527950316,0.343317225161839) -- (0.22481732606990587,0.34506750148190907);
\draw [mesh] (0.22481732606990587,0.34506750148190907) -- (0.22462729801788045,0.37701404986330483);
\draw [mesh] (0.22462729801788045,0.37701404986330483) -- (0.22422971792715524,0.408951515564483);
\draw [mesh] (0.22422971792715524,0.408951515564483) -- (0.2236245857977302,0.4408798985854432);
\draw [mesh] (0.2236245857977302,0.4408798985854432) -- (0.1941283598470876,0.4381703350404496);
\draw [mesh] (0.1941283598470876,0.4381703350404496) -- (0.16436822515262461,0.4353629241417233);
\draw [mesh] (0.16436822515262461,0.4353629241417233) -- (0.1343441817143412,0.43245766588926415);
\draw [mesh] (0.1343441817143412,0.43245766588926415) -- (0.13467872217704802,0.4016481041955364);
\draw [mesh] (0.13467872217704802,0.4016481041955364) -- (0.13487940956940897,0.3706940868758246);
\draw [mesh] (0.1349462438914241,0.3395956139301289) -- (0.13487940956940897,0.3706940868758246);
\draw [mesh] (0.22481732606990587,0.34506750148190907) -- (0.25444531026030054,0.3466900391333464);
\draw [mesh] (0.25444531026030054,0.3466900391333464) -- (0.2839471878531035,0.34813078564470834);
\draw [mesh] (0.2839471878531035,0.34813078564470834) -- (0.3133229588483148,0.34938974101599474);
\draw [mesh] (0.3133229588483148,0.34938974101599474) -- (0.31281933302470544,0.38209115710022423);
\draw [mesh] (0.31281933302470544,0.38209115710022423) -- (0.3120260280116881,0.41489074673243054);
\draw [mesh] (0.3120260280116881,0.41489074673243054) -- (0.31094304380926296,0.4477885099126136);
\draw [mesh] (0.31094304380926296,0.4477885099126136) -- (0.2820089704108997,0.4457241524207148);
\draw [mesh] (0.2820089704108997,0.4457241524207148) -- (0.25290281774038875,0.44342128197832453);
\draw [mesh] (0.25290281774038875,0.44342128197832453) -- (0.2236245857977302,0.4408798985854432);
\draw [mesh] (0.2236245857977302,0.4408798985854432) -- (0.22422971792715524,0.408951515564483);
\draw [mesh] (0.22422971792715524,0.408951515564483) -- (0.22462729801788045,0.37701404986330483);
\draw [mesh] (0.22481732606990587,0.34506750148190907) -- (0.22462729801788045,0.37701404986330483);
\draw [mesh] (0.3133229588483148,0.34938974101599474) -- (0.34260978692297145,0.3503989471414991);
\draw [mesh] (0.34260978692297145,0.3503989471414991) -- (0.37184483575411037,0.3510904459155148);
\draw [mesh] (0.37184483575411037,0.3510904459155148) -- (0.4010281053417316,0.35146423733804183);
\draw [mesh] (0.4010281053417316,0.35146423733804183) -- (0.4001077291560772,0.38466197568987454);
\draw [mesh] (0.4001077291560772,0.38466197568987454) -- (0.39883031577769557,0.4180350728007965);
\draw [mesh] (0.39883031577769557,0.4180350728007965) -- (0.3971958652065864,0.45158352867080753);
\draw [mesh] (0.3971958652065864,0.45158352867080753) -- (0.3685096536051554,0.4507719189273575);
\draw [mesh] (0.3685096536051554,0.4507719189273575) -- (0.3397587131393809,0.44950691267462617);
\draw [mesh] (0.3397587131393809,0.44950691267462617) -- (0.31094304380926296,0.4477885099126136);
\draw [mesh] (0.31094304380926296,0.4477885099126136) -- (0.3120260280116881,0.41489074673243054);
\draw [mesh] (0.3120260280116881,0.41489074673243054) -- (0.31281933302470544,0.38209115710022423);
\draw [mesh] (0.3133229588483148,0.34938974101599474) -- (0.31281933302470544,0.38209115710022423);
\draw [mesh] (0.4010281053417316,0.35146423733804183) -- (0.43020967781528074,0.3515180938569241);
\draw [mesh] (0.43020967781528074,0.3515180938569241) -- (0.4594396353042028,0.35124978792000555);
\draw [mesh] (0.4594396353042028,0.35124978792000555) -- (0.4887179778084982,0.35065931952728613);
\draw [mesh] (0.4887179778084982,0.35065931952728613) -- (0.4873732422838305,0.3839568519624848);
\draw [mesh] (0.4873732422838305,0.3839568519624848) -- (0.4856266354745648,0.41745325182075493);
\draw [mesh] (0.4856266354745648,0.41745325182075493) -- (0.4834781573807009,0.45114851910209625);
\draw [mesh] (0.4834781573807009,0.45114851910209625) -- (0.4546461153968102,0.4517801320772532);
\draw [mesh] (0.4546461153968102,0.4517801320772532) -- (0.4258853513387721,0.45192513526682365);
\draw [mesh] (0.4258853513387721,0.45192513526682365) -- (0.3971958652065864,0.45158352867080753);
\draw [mesh] (0.3971958652065864,0.45158352867080753) -- (0.39883031577769557,0.4180350728007965);
\draw [mesh] (0.39883031577769557,0.4180350728007965) -- (0.4001077291560772,0.38466197568987454);
\draw [mesh] (0.4010281053417316,0.35146423733804183) -- (0.4001077291560772,0.38466197568987454);
\draw [mesh] (0.0,0.4258559034690753) -- (0.05453165796783823,0.4275540946385187);
\draw [mesh] (0.05453165796783823,0.4275540946385187) -- (0.09931305187261863,0.42975468211191503);
\draw [mesh] (0.09931305187261863,0.42975468211191503) -- (0.1343441817143412,0.43245766588926415);
\draw [mesh] (0.1343441817143412,0.43245766588926415) -- (0.13382732409966763,0.4631109290195021);
\draw [mesh] (0.13382732409966763,0.4631109290195021) -- (0.13307968525140632,0.49359605064874457);
\draw [mesh] (0.13307968525140632,0.49359605064874457) -- (0.1321012651695574,0.5239130307769916);
\draw [mesh] (0.1321012651695574,0.5239130307769916) -- (0.09758503656614663,0.519919415852036);
\draw [mesh] (0.09758503656614663,0.519919415852036) -- (0.05355128150962749,0.5167173002717532);
\draw [mesh] (0.05355128150962749,0.5167173002717532) -- (0.0,0.5143066840361432);
\draw [mesh] (0.0,0.5143066840361432) -- (0.0,0.4850823380865219);
\draw [mesh] (0.0,0.4850823380865219) -- (0.0,0.455598744564166);
\draw [mesh] (0.0,0.4258559034690753) -- (0.0,0.455598744564166);
\draw [mesh] (0.1343441817143412,0.43245766588926415) -- (0.16436822515262461,0.4353629241417233);
\draw [mesh] (0.16436822515262461,0.4353629241417233) -- (0.1941283598470876,0.4381703350404496);
\draw [mesh] (0.1941283598470876,0.4381703350404496) -- (0.2236245857977302,0.4408798985854432);
\draw [mesh] (0.2236245857977302,0.4408798985854432) -- (0.22273450831308178,0.4727935850700961);
\draw [mesh] (0.22273450831308178,0.4727935850700961) -- (0.22148209215668652,0.5046869611623529);
\draw [mesh] (0.22148209215668652,0.5046869611623529) -- (0.21986733732854433,0.5365600268622133);
\draw [mesh] (0.21986733732854433,0.5365600268622133) -- (0.19094671860256707,0.5324601609908404);
\draw [mesh] (0.19094671860256707,0.5324601609908404) -- (0.1616913612162381,0.5282444956290998);
\draw [mesh] (0.1616913612162381,0.5282444956290998) -- (0.1321012651695574,0.5239130307769916);
\draw [mesh] (0.1321012651695574,0.5239130307769916) -- (0.13307968525140632,0.49359605064874457);
\draw [mesh] (0.13307968525140632,0.49359605064874457) -- (0.13382732409966763,0.4631109290195021);
\draw [mesh] (0.1343441817143412,0.43245766588926415) -- (0.13382732409966763,0.4631109290195021);
\draw [mesh] (0.2236245857977302,0.4408798985854432) -- (0.25290281774038875,0.44342128197832453);
\draw [mesh] (0.25290281774038875,0.44342128197832453) -- (0.2820089704108997,0.4457241524207148);
\draw [mesh] (0.2820089704108997,0.4457241524207148) -- (0.31094304380926296,0.4477885099126136);
\draw [mesh] (0.31094304380926296,0.4477885099126136) -- (0.309482307167183,0.4808051943487472);
\draw [mesh] (0.309482307167183,0.4808051943487472) -- (0.30755574483520115,0.5139615477488052);
\draw [mesh] (0.30755574483520115,0.5139615477488052) -- (0.3051633568133175,0.5472575701127878);
\draw [mesh] (0.3051633568133175,0.5472575701127878) -- (0.2769455122523111,0.5440091346132613);
\draw [mesh] (0.2769455122523111,0.5440091346132613) -- (0.24851350575738668,0.5404432868630699);
\draw [mesh] (0.24851350575738668,0.5404432868630699) -- (0.21986733732854433,0.5365600268622133);
\draw [mesh] (0.21986733732854433,0.5365600268622133) -- (0.22148209215668652,0.5046869611623529);
\draw [mesh] (0.22148209215668652,0.5046869611623529) -- (0.22273450831308178,0.4727935850700961);
\draw [mesh] (0.2236245857977302,0.4408798985854432) -- (0.22273450831308178,0.4727935850700961);
\draw [mesh] (0.31094304380926296,0.4477885099126136) -- (0.3397587131393809,0.44950691267462617);
\draw [mesh] (0.3397587131393809,0.44950691267462617) -- (0.3685096536051554,0.4507719189273575);
\draw [mesh] (0.3685096536051554,0.4507719189273575) -- (0.3971958652065864,0.45158352867080753);
\draw [mesh] (0.3971958652065864,0.45158352867080753) -- (0.3951143648381926,0.4853344138263791);
\draw [mesh] (0.3951143648381926,0.4853344138263791) -- (0.3924958020679568,0.5193147987939827);
\draw [mesh] (0.3924958020679568,0.5193147987939827) -- (0.38934017689587896,0.5535246835736183);
\draw [mesh] (0.38934017689587896,0.5535246835736183) -- (0.36131578591270985,0.5521027734559528);
\draw [mesh] (0.36131578591270985,0.5521027734559528) -- (0.33325684588518933,0.550013735635676);
\draw [mesh] (0.33325684588518933,0.550013735635676) -- (0.3051633568133175,0.5472575701127878);
\draw [mesh] (0.3051633568133175,0.5472575701127878) -- (0.30755574483520115,0.5139615477488052);
\draw [mesh] (0.30755574483520115,0.5139615477488052) -- (0.309482307167183,0.4808051943487472);
\draw [mesh] (0.31094304380926296,0.4477885099126136) -- (0.309482307167183,0.4808051943487472);
\draw [mesh] (0.3971958652065864,0.45158352867080753) -- (0.4258853513387721,0.45192513526682365);
\draw [mesh] (0.4258853513387721,0.45192513526682365) -- (0.4546461153968102,0.4517801320772532);
\draw [mesh] (0.4546461153968102,0.4517801320772532) -- (0.4834781573807009,0.45114851910209625);
\draw [mesh] (0.4834781573807009,0.45114851910209625) -- (0.4808703844014336,0.48505233684038107);
\draw [mesh] (0.4808703844014336,0.48505233684038107) -- (0.4777458929359573,0.5191743880694812);
\draw [mesh] (0.4777458929359573,0.5191743880694812) -- (0.4741046829842722,0.5535146727893971);
\draw [mesh] (0.4741046829842722,0.5535146727893971) -- (0.44568470168693824,0.5542457985137598);
\draw [mesh] (0.44568470168693824,0.5542457985137598) -- (0.4174298663241406,0.5542491354418335);
\draw [mesh] (0.4174298663241406,0.5542491354418335) -- (0.38934017689587896,0.5535246835736183);
\draw [mesh] (0.38934017689587896,0.5535246835736183) -- (0.3924958020679568,0.5193147987939827);
\draw [mesh] (0.3924958020679568,0.5193147987939827) -- (0.3951143648381926,0.4853344138263791);
\draw [mesh] (0.3971958652065864,0.45158352867080753) -- (0.3951143648381926,0.4853344138263791);
\draw [mesh] (0.4741046829842722,0.5535146727893971) -- (0.5027429416259959,0.5521265017601948);
\draw [mesh] (0.5027429416259959,0.5521265017601948) -- (0.531652609021963,0.5501520289176024);
\draw [mesh] (0.531652609021963,0.5501520289176024) -- (0.5608336851721735,0.5475912542616196);
\draw [mesh] (0.5608336851721735,0.5475912542616196) -- (0.5565692863773175,0.5815268108317603);
\draw [mesh] (0.5565692863773175,0.5815268108317603) -- (0.5518741199831763,0.6156742870008852);
\draw [mesh] (0.5518741199831763,0.6156742870008852) -- (0.5467481859897491,0.6500336827689948);
\draw [mesh] (0.5467481859897491,0.6500336827689948) -- (0.5173006981108474,0.6536494601030551);
\draw [mesh] (0.5173006981108474,0.6536494601030551) -- (0.48828883786706073,0.6563492482082809);
\draw [mesh] (0.48828883786706073,0.6563492482082809) -- (0.45971260525838903,0.6581330470846725);
\draw [mesh] (0.45971260525838903,0.6581330470846725) -- (0.46510849119846437,0.6229779956752908);
\draw [mesh] (0.46510849119846437,0.6229779956752908) -- (0.4699058504404255,0.5881052042435323);
\draw [mesh] (0.4741046829842722,0.5535146727893971) -- (0.4699058504404255,0.5881052042435323);
\draw [mesh] (0.5608336851721735,0.5475912542616196) -- (0.5903283887381341,0.5445903824724828);
\draw [mesh] (0.5903283887381341,0.5445903824724828) -- (0.6201789383813516,0.5412956182304283);
\draw [mesh] (0.6201789383813516,0.5412956182304283) -- (0.650385334101826,0.5377069615354559);
\draw [mesh] (0.650385334101826,0.5377069615354559) -- (0.6463399895242073,0.5703043789217511);
\draw [mesh] (0.6463399895242073,0.5703043789217511) -- (0.6420783656639446,0.6028972061617163);
\draw [mesh] (0.6420783656639446,0.6028972061617163) -- (0.6376004625210376,0.6354854432553512);
\draw [mesh] (0.6376004625210376,0.6354854432553512) -- (0.6069038433568501,0.640851950575057);
\draw [mesh] (0.6069038433568501,0.640851950575057) -- (0.5766197511797537,0.6457013637462714);
\draw [mesh] (0.5766197511797537,0.6457013637462714) -- (0.5467481859897491,0.6500336827689948);
\draw [mesh] (0.5467481859897491,0.6500336827689948) -- (0.5518741199831763,0.6156742870008852);
\draw [mesh] (0.5518741199831763,0.6156742870008852) -- (0.5565692863773175,0.5815268108317603);
\draw [mesh] (0.5608336851721735,0.5475912542616196) -- (0.5565692863773175,0.5815268108317603);
\draw [mesh] (0.650385334101826,0.5377069615354559) -- (0.680984821522091,0.5340512425066498);
\draw [mesh] (0.680984821522091,0.5340512425066498) -- (0.71201464626468,0.5305552912630929);
\draw [mesh] (0.71201464626468,0.5305552912630929) -- (0.7434748083295927,0.5272191078047856);
\draw [mesh] (0.7434748083295927,0.5272191078047856) -- (0.7399025190049376,0.5580651513508283);
\draw [mesh] (0.7399025190049376,0.5580651513508283) -- (0.7362374723898677,0.5886957611765306);
\draw [mesh] (0.7362374723898677,0.5886957611765306) -- (0.7324796684843833,0.6191109372818926);
\draw [mesh] (0.7324796684843833,0.6191109372818926) -- (0.7003709202765693,0.6244578487822909);
\draw [mesh] (0.7003709202765693,0.6244578487822909) -- (0.6687445182887873,0.6299160174401106);
\draw [mesh] (0.6687445182887873,0.6299160174401106) -- (0.6376004625210376,0.6354854432553512);
\draw [mesh] (0.6376004625210376,0.6354854432553512) -- (0.6420783656639446,0.6028972061617163);
\draw [mesh] (0.6420783656639446,0.6028972061617163) -- (0.6463399895242073,0.5703043789217511);
\draw [mesh] (0.650385334101826,0.5377069615354559) -- (0.6463399895242073,0.5703043789217511);
\draw [mesh] (0.7434748083295927,0.5272191078047856) -- (0.7752813758431727,0.5243066599464825);
\draw [mesh] (0.7752813758431727,0.5243066599464825) -- (0.8073504169317626,0.5220819155029379);
\draw [mesh] (0.8073504169317626,0.5220819155029379) -- (0.8396819315953628,0.520544874474152);
\draw [mesh] (0.8396819315953628,0.520544874474152) -- (0.8369032283701022,0.5496478888703791);
\draw [mesh] (0.8369032283701022,0.5496478888703791) -- (0.8341242309355175,0.5782397691646717);
\draw [mesh] (0.8341242309355175,0.5782397691646717) -- (0.8313449392916084,0.6063205153570298);
\draw [mesh] (0.8313449392916084,0.6063205153570298) -- (0.7979864030550369,0.609898783367495);
\draw [mesh] (0.7979864030550369,0.609898783367495) -- (0.7650313127859618,0.6141622573424493);
\draw [mesh] (0.7650313127859618,0.6141622573424493) -- (0.7324796684843833,0.6191109372818926);
\draw [mesh] (0.7324796684843833,0.6191109372818926) -- (0.7362374723898677,0.5886957611765306);
\draw [mesh] (0.7362374723898677,0.5886957611765306) -- (0.7399025190049376,0.5580651513508283);
\draw [mesh] (0.7434748083295927,0.5272191078047856) -- (0.7399025190049376,0.5580651513508283);
\draw [mesh] (0.8396819315953628,0.520544874474152) -- (0.8791368846077258,0.5190950418210493);
\draw [mesh] (0.8791368846077258,0.5190950418210493) -- (0.9325762407426048,0.517131922504555);
\draw [mesh] (0.9325762407426048,0.517131922504555) -- (1.0,0.5146555165246689);
\draw [mesh] (1.0,0.5146555165246689) -- (1.0,0.5423118560765345);
\draw [mesh] (1.0,0.5423118560765345) -- (1.0,0.5692370315926903);
\draw [mesh] (1.0,0.5692370315926903) -- (1.0,0.5954310430731362);
\draw [mesh] (1.0,0.5954310430731362) -- (0.9286762501977733,0.5993236398787077);
\draw [mesh] (0.9286762501977733,0.5993236398787077) -- (0.8724578966283096,0.6029534639733388);
\draw [mesh] (0.8724578966283096,0.6029534639733388) -- (0.8313449392916084,0.6063205153570298);
\draw [mesh] (0.8313449392916084,0.6063205153570298) -- (0.8341242309355175,0.5782397691646717);
\draw [mesh] (0.8341242309355175,0.5782397691646717) -- (0.8369032283701022,0.5496478888703791);
\draw [mesh] (0.8396819315953628,0.520544874474152) -- (0.8369032283701022,0.5496478888703791);
\draw [mesh] (0.45971260525838903,0.6581330470846725) -- (0.48828883786706073,0.6563492482082809);
\draw [mesh] (0.48828883786706073,0.6563492482082809) -- (0.5173006981108474,0.6536494601030551);
\draw [mesh] (0.5173006981108474,0.6536494601030551) -- (0.5467481859897491,0.6500336827689948);
\draw [mesh] (0.5467481859897491,0.6500336827689948) -- (0.5411727999979735,0.6843233389512984);
\draw [mesh] (0.5411727999979735,0.6843233389512984) -- (0.535129277608787,0.7182615963630065);
\draw [mesh] (0.535129277608787,0.7182615963630065) -- (0.5286176188221894,0.751848455004119);
\draw [mesh] (0.5286176188221894,0.751848455004119) -- (0.4970831887631674,0.7567144005381168);
\draw [mesh] (0.4970831887631674,0.7567144005381168) -- (0.4661571996238781,0.7605018969902859);
\draw [mesh] (0.4661571996238781,0.7605018969902859) -- (0.4358396514043214,0.7632109443606263);
\draw [mesh] (0.4358396514043214,0.7632109443606263) -- (0.445305637352715,0.7283651223616697);
\draw [mesh] (0.445305637352715,0.7283651223616697) -- (0.4532632886374042,0.6933391566030185);
\draw [mesh] (0.45971260525838903,0.6581330470846725) -- (0.4532632886374042,0.6933391566030185);
\draw [mesh] (0.5467481859897491,0.6500336827689948) -- (0.5766197511797537,0.6457013637462714);
\draw [mesh] (0.5766197511797537,0.6457013637462714) -- (0.6069038433568501,0.640851950575057);
\draw [mesh] (0.6069038433568501,0.640851950575057) -- (0.6376004625210376,0.6354854432553512);
\draw [mesh] (0.6376004625210376,0.6354854432553512) -- (0.633155899032802,0.6679696189808564);
\draw [mesh] (0.633155899032802,0.6679696189808564) -- (0.6289942941365524,0.7002502621164319);
\draw [mesh] (0.6289942941365524,0.7002502621164319) -- (0.6251156478322891,0.732327372662078);
\draw [mesh] (0.6251156478322891,0.732327372662078) -- (0.5927313987281592,0.7395689716910483);
\draw [mesh] (0.5927313987281592,0.7395689716910483) -- (0.5605653890581258,0.7460759991383952);
\draw [mesh] (0.5605653890581258,0.7460759991383952) -- (0.5286176188221894,0.751848455004119);
\draw [mesh] (0.5286176188221894,0.751848455004119) -- (0.535129277608787,0.7182615963630065);
\draw [mesh] (0.535129277608787,0.7182615963630065) -- (0.5411727999979735,0.6843233389512984);
\draw [mesh] (0.5467481859897491,0.6500336827689948) -- (0.5411727999979735,0.6843233389512984);
\draw [mesh] (0.6376004625210376,0.6354854432553512) -- (0.6687445182887873,0.6299160174401106);
\draw [mesh] (0.6687445182887873,0.6299160174401106) -- (0.7003709202765693,0.6244578487822909);
\draw [mesh] (0.7003709202765693,0.6244578487822909) -- (0.7324796684843833,0.6191109372818926);
\draw [mesh] (0.7324796684843833,0.6191109372818926) -- (0.7289656998028983,0.6492765881568373);
\draw [mesh] (0.7289656998028983,0.6492765881568373) -- (0.7260321588598264,0.6791586222912879);
\draw [mesh] (0.7260321588598264,0.6791586222912879) -- (0.7236790456551682,0.7087570396852441);
\draw [mesh] (0.7236790456551682,0.7087570396852441) -- (0.6905838483010209,0.716779079236964);
\draw [mesh] (0.6905838483010209,0.716779079236964) -- (0.6577293823600612,0.7246358568959087);
\draw [mesh] (0.6577293823600612,0.7246358568959087) -- (0.6251156478322891,0.732327372662078);
\draw [mesh] (0.6251156478322891,0.732327372662078) -- (0.6289942941365524,0.7002502621164319);
\draw [mesh] (0.6289942941365524,0.7002502621164319) -- (0.633155899032802,0.6679696189808564);
\draw [mesh] (0.6376004625210376,0.6354854432553512) -- (0.633155899032802,0.6679696189808564);
\draw [mesh] (0.7324796684843833,0.6191109372818926) -- (0.7650313127859618,0.6141622573424493);
\draw [mesh] (0.7650313127859618,0.6141622573424493) -- (0.7979864030550369,0.609898783367495);
\draw [mesh] (0.7979864030550369,0.609898783367495) -- (0.8313449392916084,0.6063205153570298);
\draw [mesh] (0.8313449392916084,0.6063205153570298) -- (0.8288465872402095,0.6338198579412446);
\draw [mesh] (0.8288465872402095,0.6338198579412446) -- (0.8269104085831558,0.6606675274111076);
\draw [mesh] (0.8269104085831558,0.6606675274111076) -- (0.8255364033204465,0.6868635237666184);
\draw [mesh] (0.8255364033204465,0.6868635237666184) -- (0.7910926911024526,0.6936234745004499);
\draw [mesh] (0.7910926911024526,0.6936234745004499) -- (0.7571402385473597,0.7009213131399916);
\draw [mesh] (0.7571402385473597,0.7009213131399916) -- (0.7236790456551682,0.7087570396852441);
\draw [mesh] (0.7236790456551682,0.7087570396852441) -- (0.7260321588598264,0.6791586222912879);
\draw [mesh] (0.7260321588598264,0.6791586222912879) -- (0.7289656998028983,0.6492765881568373);
\draw [mesh] (0.7324796684843833,0.6191109372818926) -- (0.7289656998028983,0.6492765881568373);
\draw [mesh] (0.8313449392916084,0.6063205153570298) -- (0.8724578966283096,0.6029534639733388);
\draw [mesh] (0.8724578966283096,0.6029534639733388) -- (0.9286762501977733,0.5993236398787077);
\draw [mesh] (0.9286762501977733,0.5993236398787077) -- (1.0,0.5954310430731362);
\draw [mesh] (1.0,0.5954310430731362) -- (1.0000000000000002,0.6209425441315686);
\draw [mesh] (1.0000000000000002,0.6209425441315686) -- (1.0,0.6458201883816836);
\draw [mesh] (1.0,0.6458201883816836) -- (1.0,0.6700639758234815);
\draw [mesh] (1.0,0.6700639758234815) -- (0.9262020076554333,0.6750697201601289);
\draw [mesh] (0.9262020076554333,0.6750697201601289) -- (0.8680474754289154,0.6806695694745079);
\draw [mesh] (0.8680474754289154,0.6806695694745079) -- (0.8255364033204465,0.6868635237666184);
\draw [mesh] (0.8255364033204465,0.6868635237666184) -- (0.8269104085831558,0.6606675274111076);
\draw [mesh] (0.8269104085831558,0.6606675274111076) -- (0.8288465872402095,0.6338198579412446);
\draw [mesh] (0.8313449392916084,0.6063205153570298) -- (0.8288465872402095,0.6338198579412446);
\draw [mesh] (0.4358396514043214,0.7632109443606263) -- (0.4661571996238781,0.7605018969902859);
\draw [mesh] (0.4661571996238781,0.7605018969902859) -- (0.4970831887631674,0.7567144005381168);
\draw [mesh] (0.4970831887631674,0.7567144005381168) -- (0.5286176188221894,0.751848455004119);
\draw [mesh] (0.5286176188221894,0.751848455004119) -- (0.5212988604700703,0.7851124176627473);
\draw [mesh] (0.5212988604700703,0.7851124176627473) -- (0.5128340393843197,0.8180819871270028);
\draw [mesh] (0.5128340393843197,0.8180819871270028) -- (0.5032231555649377,0.8507571633968853);
\draw [mesh] (0.5032231555649377,0.8507571633968853) -- (0.46754543489246997,0.8578758222298241);
\draw [mesh] (0.46754543489246997,0.8578758222298241) -- (0.4334193304792679,0.863512408681704);
\draw [mesh] (0.4334193304792679,0.863512408681704) -- (0.40084484232533113,0.8676669227525251);
\draw [mesh] (0.40084484232533113,0.8676669227525251) -- (0.4134729674046062,0.8328063237253209);
\draw [mesh] (0.4134729674046062,0.8328063237253209) -- (0.4251379037642697,0.7979876642613544);
\draw [mesh] (0.4358396514043214,0.7632109443606263) -- (0.4251379037642697,0.7979876642613544);
\draw [mesh] (0.5286176188221894,0.751848455004119) -- (0.5605653890581258,0.7460759991383952);
\draw [mesh] (0.5605653890581258,0.7460759991383952) -- (0.5927313987281592,0.7395689716910483);
\draw [mesh] (0.5927313987281592,0.7395689716910483) -- (0.6251156478322891,0.732327372662078);
\draw [mesh] (0.6251156478322891,0.732327372662078) -- (0.6214454752988793,0.7637379907591948);
\draw [mesh] (0.6214454752988793,0.7637379907591948) -- (0.6179092917151903,0.7940191565491829);
\draw [mesh] (0.6179092917151903,0.7940191565491829) -- (0.614507097081222,0.8231708700320419);
\draw [mesh] (0.614507097081222,0.8231708700320419) -- (0.5769850376624645,0.8332567918857541);
\draw [mesh] (0.5769850376624645,0.8332567918857541) -- (0.5398903904903696,0.8424522230073684);
\draw [mesh] (0.5398903904903696,0.8424522230073684) -- (0.5032231555649377,0.8507571633968853);
\draw [mesh] (0.5032231555649377,0.8507571633968853) -- (0.5128340393843197,0.8180819871270028);
\draw [mesh] (0.5128340393843197,0.8180819871270028) -- (0.5212988604700703,0.7851124176627473);
\draw [mesh] (0.5286176188221894,0.751848455004119) -- (0.5212988604700703,0.7851124176627473);
\draw [mesh] (0.6251156478322891,0.732327372662078) -- (0.6577293823600612,0.7246358568959087);
\draw [mesh] (0.6577293823600612,0.7246358568959087) -- (0.6905838483010209,0.716779079236964);
\draw [mesh] (0.6905838483010209,0.716779079236964) -- (0.7236790456551682,0.7087570396852441);
\draw [mesh] (0.7236790456551682,0.7087570396852441) -- (0.7224147056434461,0.7376754637420255);
\draw [mesh] (0.7224147056434461,0.7376754637420255) -- (0.7227474842791834,0.7655175178649518);
\draw [mesh] (0.7227474842791834,0.7655175178649518) -- (0.7246773815623797,0.7922832020540225);
\draw [mesh] (0.7246773815623797,0.7922832020540225) -- (0.688628844989796,0.8024222394508594);
\draw [mesh] (0.688628844989796,0.8024222394508594) -- (0.6519054168294103,0.8127181287768661);
\draw [mesh] (0.6519054168294103,0.8127181287768661) -- (0.614507097081222,0.8231708700320419);
\draw [mesh] (0.614507097081222,0.8231708700320419) -- (0.6179092917151903,0.7940191565491829);
\draw [mesh] (0.6179092917151903,0.7940191565491829) -- (0.6214454752988793,0.7637379907591948);
\draw [mesh] (0.6251156478322891,0.732327372662078) -- (0.6214454752988793,0.7637379907591948);
\draw [mesh] (0.7236790456551682,0.7087570396852441) -- (0.7571402385473597,0.7009213131399916);
\draw [mesh] (0.7571402385473597,0.7009213131399916) -- (0.7910926911024526,0.6936234745004499);
\draw [mesh] (0.7910926911024526,0.6936234745004499) -- (0.8255364033204465,0.6868635237666184);
\draw [mesh] (0.8255364033204465,0.6868635237666184) -- (0.8252493038002272,0.7124523528870544);
\draw [mesh] (0.8252493038002272,0.7124523528870544) -- (0.8265738423706427,0.7374785206516932);
\draw [mesh] (0.8265738423706427,0.7374785206516932) -- (0.8295100190316929,0.7619420270605337);
\draw [mesh] (0.8295100190316929,0.7619420270605337) -- (0.7950770587345297,0.7720911611020816);
\draw [mesh] (0.7950770587345297,0.7720911611020816) -- (0.7601328462447585,0.7822048860999111);
\draw [mesh] (0.7601328462447585,0.7822048860999111) -- (0.7246773815623797,0.7922832020540225);
\draw [mesh] (0.7246773815623797,0.7922832020540225) -- (0.7227474842791834,0.7655175178649518);
\draw [mesh] (0.7227474842791834,0.7655175178649518) -- (0.7224147056434461,0.7376754637420255);
\draw [mesh] (0.7236790456551682,0.7087570396852441) -- (0.7224147056434461,0.7376754637420255);
\draw [mesh] (0.8255364033204465,0.6868635237666184) -- (0.8680474754289154,0.6806695694745079);
\draw [mesh] (0.8680474754289154,0.6806695694745079) -- (0.9262020076554333,0.6750697201601289);
\draw [mesh] (0.9262020076554333,0.6750697201601289) -- (1.0,0.6700639758234815);
\draw [mesh] (1.0,0.6700639758234815) -- (1.0,0.6937776039691941);
\draw [mesh] (1.0,0.6937776039691941) -- (1.0,0.7170647703310529);
\draw [mesh] (1.0,0.7170647703310529) -- (1.0,0.7399254749090578);
\draw [mesh] (1.0,0.7399254749090578) -- (0.9280682333737358,0.7453790003953844);
\draw [mesh] (0.9280682333737358,0.7453790003953844) -- (0.8712382397176333,0.752717851112543);
\draw [mesh] (0.8712382397176333,0.752717851112543) -- (0.8295100190316929,0.7619420270605337);
\draw [mesh] (0.8295100190316929,0.7619420270605337) -- (0.8265738423706427,0.7374785206516932);
\draw [mesh] (0.8265738423706427,0.7374785206516932) -- (0.8252493038002272,0.7124523528870544);
\draw [mesh] (0.8255364033204465,0.6868635237666184) -- (0.8252493038002272,0.7124523528870544);
\draw [mesh] (0.40084484232533113,0.8676669227525251) -- (0.4334193304792679,0.863512408681704);
\draw [mesh] (0.4334193304792679,0.863512408681704) -- (0.46754543489246997,0.8578758222298241);
\draw [mesh] (0.46754543489246997,0.8578758222298241) -- (0.5032231555649377,0.8507571633968853);
\draw [mesh] (0.5032231555649377,0.8507571633968853) -- (0.4934517854587753,0.8818472897070365);
\draw [mesh] (0.4934517854587753,0.8818472897070365) -- (0.48450550551268384,0.9100617092920977);
\draw [mesh] (0.48450550551268384,0.9100617092920977) -- (0.4763843157266632,0.9354004221520691);
\draw [mesh] (0.4763843157266632,0.9354004221520691) -- (0.42458726013631953,0.9467711440560519);
\draw [mesh] (0.42458726013631953,0.9467711440560519) -- (0.37480539848001887,0.9569852127094172);
\draw [mesh] (0.37480539848001887,0.9569852127094172) -- (0.32703873075776124,0.9660426281121646);
\draw [mesh] (0.32703873075776124,0.9660426281121646) -- (0.3593023131136906,0.9346438376738028);
\draw [mesh] (0.3593023131136906,0.9346438376738028) -- (0.3839043503028805,0.9018519358872562);
\draw [mesh] (0.40084484232533113,0.8676669227525251) -- (0.3839043503028805,0.9018519358872562);
\draw [mesh] (0.5032231555649377,0.8507571633968853) -- (0.5398903904903696,0.8424522230073684);
\draw [mesh] (0.5398903904903696,0.8424522230073684) -- (0.5769850376624645,0.8332567918857541);
\draw [mesh] (0.5769850376624645,0.8332567918857541) -- (0.614507097081222,0.8231708700320419);
\draw [mesh] (0.614507097081222,0.8231708700320419) -- (0.6133824552276346,0.8507179862404622);
\draw [mesh] (0.6133824552276346,0.8507179862404622) -- (0.6166789299850878,0.8761853602071342);
\draw [mesh] (0.6166789299850878,0.8761853602071342) -- (0.6243965213535815,0.8995729919320572);
\draw [mesh] (0.6243965213535815,0.8995729919320572) -- (0.5773706199324259,0.9115110874792027);
\draw [mesh] (0.5773706199324259,0.9115110874792027) -- (0.5280332180567864,0.9234535642192065);
\draw [mesh] (0.5280332180567864,0.9234535642192065) -- (0.4763843157266632,0.9354004221520691);
\draw [mesh] (0.4763843157266632,0.9354004221520691) -- (0.48450550551268384,0.9100617092920977);
\draw [mesh] (0.48450550551268384,0.9100617092920977) -- (0.4934517854587753,0.8818472897070365);
\draw [mesh] (0.5032231555649377,0.8507571633968853) -- (0.4934517854587753,0.8818472897070365);
\draw [mesh] (0.614507097081222,0.8231708700320419) -- (0.6519054168294103,0.8127181287768661);
\draw [mesh] (0.6519054168294103,0.8127181287768661) -- (0.688628844989796,0.8024222394508594);
\draw [mesh] (0.688628844989796,0.8024222394508594) -- (0.7246773815623797,0.7922832020540225);
\draw [mesh] (0.7246773815623797,0.7922832020540225) -- (0.7291900965902602,0.8176592374998566);
\draw [mesh] (0.7291900965902602,0.8176592374998566) -- (0.7372713284600483,0.841332345393072);
\draw [mesh] (0.7372713284600483,0.841332345393072) -- (0.7489210771717447,0.8633025257336688);
\draw [mesh] (0.7489210771717447,0.8633025257336688) -- (0.710320869179819,0.8754955147656295);
\draw [mesh] (0.710320869179819,0.8754955147656295) -- (0.6688126839070979,0.8875856701650924);
\draw [mesh] (0.6688126839070979,0.8875856701650924) -- (0.6243965213535815,0.8995729919320572);
\draw [mesh] (0.6243965213535815,0.8995729919320572) -- (0.6166789299850878,0.8761853602071342);
\draw [mesh] (0.6166789299850878,0.8761853602071342) -- (0.6133824552276346,0.8507179862404622);
\draw [mesh] (0.614507097081222,0.8231708700320419) -- (0.6133824552276346,0.8507179862404622);
\draw [mesh] (0.7246773815623797,0.7922832020540225) -- (0.7601328462447585,0.7822048860999111);
\draw [mesh] (0.7601328462447585,0.7822048860999111) -- (0.7950770587345297,0.7720911611020816);
\draw [mesh] (0.7950770587345297,0.7720911611020816) -- (0.8295100190316929,0.7619420270605337);
\draw [mesh] (0.8295100190316929,0.7619420270605337) -- (0.8348013953455067,0.7855529764283167);
\draw [mesh] (0.8348013953455067,0.7855529764283167) -- (0.8431915328742126,0.808021473069781);
\draw [mesh] (0.8431915328742126,0.808021473069781) -- (0.8546804316178106,0.8293475169849271);
\draw [mesh] (0.8546804316178106,0.8293475169849271) -- (0.8206893809376817,0.8400484735020886);
\draw [mesh] (0.8206893809376817,0.8400484735020886) -- (0.7854362627889933,0.8513668097516692);
\draw [mesh] (0.7854362627889933,0.8513668097516692) -- (0.7489210771717447,0.8633025257336688);
\draw [mesh] (0.7489210771717447,0.8633025257336688) -- (0.7372713284600483,0.841332345393072);
\draw [mesh] (0.7372713284600483,0.841332345393072) -- (0.7291900965902602,0.8176592374998566);
\draw [mesh] (0.7246773815623797,0.7922832020540225) -- (0.7291900965902602,0.8176592374998566);
\draw [mesh] (0.8295100190316929,0.7619420270605337) -- (0.8712382397176333,0.752717851112543);
\draw [mesh] (0.8712382397176333,0.752717851112543) -- (0.9280682333737358,0.7453790003953844);
\draw [mesh] (0.9280682333737358,0.7453790003953844) -- (1.0,0.7399254749090578);
\draw [mesh] (1.0,0.7399254749090578) -- (1.0,0.7627397244711485);
\draw [mesh] (1.0,0.7627397244711485) -- (1.0,0.7858875257852642);
\draw [mesh] (1.0,0.7858875257852642) -- (1.0,0.8093688788514051);
\draw [mesh] (1.0,0.8093688788514051) -- (0.9415069177515719,0.813539944491616);
\draw [mesh] (0.9415069177515719,0.813539944491616) -- (0.8930670616241753,0.8201994905361235);
\draw [mesh] (0.8930670616241753,0.8201994905361235) -- (0.8546804316178106,0.8293475169849271);
\draw [mesh] (0.8546804316178106,0.8293475169849271) -- (0.8431915328742126,0.808021473069781);
\draw [mesh] (0.8431915328742126,0.808021473069781) -- (0.8348013953455067,0.7855529764283167);
\draw [mesh] (0.8295100190316929,0.7619420270605337) -- (0.8348013953455067,0.7855529764283167);
\draw [mesh] (0.32703873075776124,0.9660426281121646) -- (0.37480539848001887,0.9569852127094172);
\draw [mesh] (0.37480539848001887,0.9569852127094172) -- (0.42458726013631953,0.9467711440560519);
\draw [mesh] (0.42458726013631953,0.9467711440560519) -- (0.4763843157266632,0.9354004221520691);
\draw [mesh] (0.4763843157266632,0.9354004221520691) -- (0.44127095548697454,0.9667173705096458);
\draw [mesh] (0.44127095548697454,0.9667173705096458) -- (0.3513481641798789,1.0128664965875238);
\draw [mesh] (0.3513481641798789,1.0128664965875238) -- (0.20661594180537626,1.073847800385703);
\draw [mesh] (0.20661594180537626,1.073847800385703) -- (0.13536589319564693,1.0964999228022745);
\draw [mesh] (0.13536589319564693,1.0964999228022745) -- (0.09142151469109354,1.109172043913166);
\draw [mesh] (0.09142151469109354,1.109172043913166) -- (0.07478280629171605,1.1118641637183775);
\draw [mesh] (0.07478280629171605,1.1118641637183775) -- (0.19086208325776405,1.0513203560022166);
\draw [mesh] (0.19086208325776405,1.0513203560022166) -- (0.2749473914131124,1.0027131774668123);
\draw [mesh] (0.32703873075776124,0.9660426281121646) -- (0.2749473914131124,1.0027131774668123);
\draw [mesh] (0.4763843157266632,0.9354004221520691) -- (0.5280332180567864,0.9234535642192065);
\draw [mesh] (0.5280332180567864,0.9234535642192065) -- (0.5773706199324259,0.9115110874792027);
\draw [mesh] (0.5773706199324259,0.9115110874792027) -- (0.6243965213535815,0.8995729919320572);
\draw [mesh] (0.6243965213535815,0.8995729919320572) -- (0.6232530006031906,0.9227902050815446);
\draw [mesh] (0.6232530006031906,0.9227902050815446) -- (0.5999661390039888,0.947746323321909);
\draw [mesh] (0.5999661390039888,0.947746323321909) -- (0.5545359365559767,0.9744413466531505);
\draw [mesh] (0.5545359365559767,0.9744413466531505) -- (0.4178489730249657,1.011239072236072);
\draw [mesh] (0.4178489730249657,1.011239072236072) -- (0.3018756414414323,1.0443745568135896);
\draw [mesh] (0.3018756414414323,1.0443745568135896) -- (0.20661594180537626,1.073847800385703);
\draw [mesh] (0.20661594180537626,1.073847800385703) -- (0.3513481641798789,1.0128664965875238);
\draw [mesh] (0.3513481641798789,1.0128664965875238) -- (0.44127095548697454,0.9667173705096458);
\draw [mesh] (0.4763843157266632,0.9354004221520691) -- (0.44127095548697454,0.9667173705096458);
\draw [mesh] (0.6243965213535815,0.8995729919320572) -- (0.6688126839070979,0.8875856701650924);
\draw [mesh] (0.6688126839070979,0.8875856701650924) -- (0.710320869179819,0.8754955147656295);
\draw [mesh] (0.710320869179819,0.8754955147656295) -- (0.7489210771717447,0.8633025257336688);
\draw [mesh] (0.7489210771717447,0.8633025257336688) -- (0.7686359409187329,0.88390509131311);
\draw [mesh] (0.7686359409187329,0.88390509131311) -- (0.8009125178943957,0.9034753549228567);
\draw [mesh] (0.8009125178943957,0.9034753549228567) -- (0.8457508080987335,0.9220133165629097);
\draw [mesh] (0.8457508080987335,0.9220133165629097) -- (0.7819939546892575,0.9253874358892946);
\draw [mesh] (0.7819939546892575,0.9253874358892946) -- (0.6849223308416716,0.942863445919375);
\draw [mesh] (0.6849223308416716,0.942863445919375) -- (0.5545359365559767,0.9744413466531505);
\draw [mesh] (0.5545359365559767,0.9744413466531505) -- (0.5999661390039888,0.947746323321909);
\draw [mesh] (0.5999661390039888,0.947746323321909) -- (0.6232530006031906,0.9227902050815446);
\draw [mesh] (0.6243965213535815,0.8995729919320572) -- (0.6232530006031906,0.9227902050815446);
\draw [mesh] (0.7489210771717447,0.8633025257336688) -- (0.7854362627889933,0.8513668097516692);
\draw [mesh] (0.7854362627889933,0.8513668097516692) -- (0.8206893809376817,0.8400484735020886);
\draw [mesh] (0.8206893809376817,0.8400484735020886) -- (0.8546804316178106,0.8293475169849271);
\draw [mesh] (0.8546804316178106,0.8293475169849271) -- (0.8720381537625371,0.8533680684703244);
\draw [mesh] (0.8720381537625371,0.8533680684703244) -- (0.8980347614946294,0.8839200878225426);
\draw [mesh] (0.8980347614946294,0.8839200878225426) -- (0.9326702548140867,0.9210035750415818);
\draw [mesh] (0.9326702548140867,0.9210035750415818) -- (0.9157813187658381,0.9240157599037392);
\draw [mesh] (0.9157813187658381,0.9240157599037392) -- (0.8868081698607204,0.9243523404108487);
\draw [mesh] (0.8868081698607204,0.9243523404108487) -- (0.8457508080987335,0.9220133165629097);
\draw [mesh] (0.8457508080987335,0.9220133165629097) -- (0.8009125178943957,0.9034753549228567);
\draw [mesh] (0.8009125178943957,0.9034753549228567) -- (0.7686359409187329,0.88390509131311);
\draw [mesh] (0.7489210771717447,0.8633025257336688) -- (0.7686359409187329,0.88390509131311);
\draw [mesh] (0.8546804316178106,0.8293475169849271) -- (0.8930670616241753,0.8201994905361235);
\draw [mesh] (0.8930670616241753,0.8201994905361235) -- (0.9415069177515719,0.813539944491616);
\draw [mesh] (0.9415069177515719,0.813539944491616) -- (1.0,0.8093688788514051);
\draw [mesh] (1.0,0.8093688788514051) -- (1.0000000000000002,0.8379984773259824);
\draw [mesh] (1.0000000000000002,0.8379984773259824) -- (1.0,0.8765910148654074);
\draw [mesh] (1.0,0.8765910148654074) -- (1.0,0.9251464914696803);
\draw [mesh] (1.0,0.9251464914696803) -- (0.9698258057543686,0.9199448798720601);
\draw [mesh] (0.9698258057543686,0.9199448798720601) -- (0.9473825573590643,0.9185639077293607);
\draw [mesh] (0.9473825573590643,0.9185639077293607) -- (0.9326702548140867,0.9210035750415818);
\draw [mesh] (0.9326702548140867,0.9210035750415818) -- (0.8980347614946294,0.8839200878225426);
\draw [mesh] (0.8980347614946294,0.8839200878225426) -- (0.8720381537625371,0.8533680684703244);
\draw [mesh] (0.8546804316178106,0.8293475169849271) -- (0.8720381537625371,0.8533680684703244);
\draw [mesh] (0.4842443735291927,0.0) -- (0.514000948173255,0.0);
\draw [mesh] (0.514000948173255,0.0) -- (0.5439431554013937,0.0);
\draw [mesh] (0.5439431554013937,0.0) -- (0.5740709952136088,0.0);
\draw [mesh] (0.5740709952136088,0.0) -- (0.576021291002503,0.06251179919105472);
\draw [mesh] (0.576021291002503,0.06251179919105472) -- (0.5775756682190125,0.11297268545963193);
\draw [mesh] (0.5775756682190125,0.11297268545963193) -- (0.578734126863137,0.15138265880573157);
\draw [mesh] (0.578734126863137,0.15138265880573157) -- (0.5487318835202019,0.15214344453125378);
\draw [mesh] (0.5487318835202019,0.15214344453125378) -- (0.5188644297957143,0.15281671528272867);
\draw [mesh] (0.5188644297957143,0.15281671528272867) -- (0.4891317656896742,0.15340247106015617);
\draw [mesh] (0.4891317656896742,0.15340247106015617) -- (0.48794518759730043,0.11463938523156128);
\draw [mesh] (0.48794518759730043,0.11463938523156128) -- (0.48631605687713986,0.06350522821150921);
\draw [mesh] (0.4842443735291927,0.0) -- (0.48631605687713986,0.06350522821150921);
\draw [mesh] (0.5740709952136088,0.0) -- (0.6043915510320148,0.0);
\draw [mesh] (0.6043915510320148,0.0) -- (0.634911906278726,0.0);
\draw [mesh] (0.634911906278726,0.0) -- (0.6656320609537424,0.0);
\draw [mesh] (0.6656320609537424,0.0) -- (0.6673278595282623,0.06137001760069433);
\draw [mesh] (0.6673278595282623,0.06137001760069433) -- (0.6686678014604119,0.1110401007030288);
\draw [mesh] (0.6686678014604119,0.1110401007030288) -- (0.6696518867501909,0.14901024930700335);
\draw [mesh] (0.6696518867501909,0.14901024930700335) -- (0.6391884455810446,0.14979189244237728);
\draw [mesh] (0.6391884455810446,0.14979189244237728) -- (0.6088825256186933,0.15058269560862);
\draw [mesh] (0.6088825256186933,0.15058269560862) -- (0.578734126863137,0.1513826588057316);
\draw [mesh] (0.578734126863137,0.1513826588057316) -- (0.5775756682190125,0.11297268545963193);
\draw [mesh] (0.5775756682190125,0.11297268545963193) -- (0.576021291002503,0.06251179919105472);
\draw [mesh] (0.5740709952136088,0.0) -- (0.576021291002503,0.06251179919105472);
\draw [mesh] (0.6656320609537424,0.0) -- (0.6965413673240644,0.0);
\draw [mesh] (0.6965413673240644,0.0) -- (0.7276291776566912,0.0);
\draw [mesh] (0.7276291776566912,0.0) -- (0.7588954919516231,0.0);
\draw [mesh] (0.7588954919516231,0.0) -- (0.7602309400915622,0.060488487216183794);
\draw [mesh] (0.7602309400915622,0.060488487216183794) -- (0.7612516444967856,0.1095466121897177);
\draw [mesh] (0.7612516444967856,0.1095466121897177) -- (0.7619576051672935,0.1471743749206017);
\draw [mesh] (0.7619576051672935,0.1471743749206017) -- (0.7310381183394881,0.1476762630553096);
\draw [mesh] (0.7310381183394881,0.1476762630553096) -- (0.7002695455337873,0.14828822118411017);
\draw [mesh] (0.7002695455337873,0.14828822118411017) -- (0.669651886750191,0.14901024930700335);
\draw [mesh] (0.669651886750191,0.14901024930700335) -- (0.6686678014604119,0.1110401007030288);
\draw [mesh] (0.6686678014604119,0.1110401007030288) -- (0.6673278595282623,0.06137001760069433);
\draw [mesh] (0.6656320609537424,0.0) -- (0.6673278595282623,0.06137001760069433);
\draw [mesh] (0.7588954919516231,0.0) -- (0.7902649596992711,0.0);
\draw [mesh] (0.7902649596992711,0.0) -- (0.8216622303900463,0.0);
\draw [mesh] (0.8216622303900463,0.0) -- (0.8530873040239482,0.0);
\draw [mesh] (0.8530873040239482,0.0) -- (0.8539810616025393,0.06021846694935992);
\draw [mesh] (0.8539810616025393,0.06021846694935992) -- (0.8546300125203273,0.10909363373271247);
\draw [mesh] (0.8546300125203273,0.10909363373271247) -- (0.8550341567773114,0.14662550035005759);
\draw [mesh] (0.8550341567773114,0.14662550035005759) -- (0.8239882573309844,0.14663252857525214);
\draw [mesh] (0.8239882573309844,0.14663252857525214) -- (0.7929627401276451,0.14681548676543357);
\draw [mesh] (0.7929627401276451,0.14681548676543357) -- (0.7619576051672936,0.14717437492060173);
\draw [mesh] (0.7619576051672936,0.14717437492060173) -- (0.7612516444967856,0.1095466121897177);
\draw [mesh] (0.7612516444967856,0.1095466121897177) -- (0.7602309400915622,0.060488487216183794);
\draw [mesh] (0.7588954919516231,0.0) -- (0.7602309400915622,0.060488487216183794);
\draw [mesh] (0.8530873040239482,0.0) -- (0.8903702536471532,0.0);
\draw [mesh] (0.8903702536471532,0.0) -- (0.9393411523058369,0.0);
\draw [mesh] (0.9393411523058369,0.0) -- (1.0,0.0);
\draw [mesh] (1.0,0.0) -- (1.0,0.06026532314370256);
\draw [mesh] (1.0,0.06026532314370256) -- (1.0,0.10912785145880641);
\draw [mesh] (1.0,0.10912785145880641) -- (1.0,0.1465875849453115);
\draw [mesh] (1.0,0.1465875849453115) -- (0.9401674808103869,0.1466626068972585);
\draw [mesh] (0.9401674808103869,0.1466626068972585) -- (0.8918455330694907,0.14667524536550722);
\draw [mesh] (0.8918455330694907,0.14667524536550722) -- (0.8550341567773114,0.14662550035005759);
\draw [mesh] (0.8550341567773114,0.14662550035005759) -- (0.8546300125203273,0.10909363373271247);
\draw [mesh] (0.8546300125203273,0.10909363373271247) -- (0.8539810616025393,0.06021846694935992);
\draw [mesh] (0.8530873040239482,0.0) -- (0.8539810616025393,0.06021846694935992);
\draw [mesh] (0.48913176568967415,0.15340247106015617) -- (0.5188644297957143,0.15281671528272867);
\draw [mesh] (0.5188644297957143,0.15281671528272867) -- (0.5487318835202019,0.15214344453125378);
\draw [mesh] (0.5487318835202019,0.15214344453125378) -- (0.578734126863137,0.15138265880573157);
\draw [mesh] (0.578734126863137,0.15138265880573157) -- (0.5794942598372181,0.18381522069402673);
\draw [mesh] (0.5794942598372181,0.18381522069402673) -- (0.5798536600435975,0.21634387258919052);
\draw [mesh] (0.5798536600435975,0.21634387258919052) -- (0.579812327482275,0.24896861449122293);
\draw [mesh] (0.579812327482275,0.24896861449122293) -- (0.5499302396927094,0.24997607871677224);
\draw [mesh] (0.5499302396927094,0.24997607871677224) -- (0.5201616965301921,0.25084170186157256);
\draw [mesh] (0.5201616965301921,0.25084170186157256) -- (0.4905066979947229,0.2515654839256237);
\draw [mesh] (0.4905066979947229,0.2515654839256237) -- (0.49038638123312717,0.2187488436000526);
\draw [mesh] (0.49038638123312717,0.2187488436000526) -- (0.48992807046477765,0.1860278393115634);
\draw [mesh] (0.48913176568967415,0.15340247106015617) -- (0.48992807046477765,0.1860278393115634);
\draw [mesh] (0.578734126863137,0.15138265880573157) -- (0.6088825256186933,0.15058269560862);
\draw [mesh] (0.6088825256186933,0.15058269560862) -- (0.6391884455810446,0.14979189244237728);
\draw [mesh] (0.6391884455810446,0.14979189244237728) -- (0.6696518867501909,0.14901024930700335);
\draw [mesh] (0.6696518867501909,0.14901024930700335) -- (0.6702590243867896,0.181167749310191);
\draw [mesh] (0.6702590243867896,0.181167749310191) -- (0.6704681233593969,0.21339988661016457);
\draw [mesh] (0.6704681233593969,0.21339988661016457) -- (0.6702791836680133,0.2457066612069242);
\draw [mesh] (0.6702791836680133,0.2457066612069242) -- (0.6399790591891074,0.24679993429869646);
\draw [mesh] (0.6399790591891074,0.24679993429869646) -- (0.6098234404605278,0.24788725206012938);
\draw [mesh] (0.6098234404605278,0.24788725206012938) -- (0.579812327482275,0.24896861449122293);
\draw [mesh] (0.579812327482275,0.24896861449122293) -- (0.5798536600435975,0.21634387258919052);
\draw [mesh] (0.5798536600435975,0.21634387258919052) -- (0.5794942598372181,0.18381522069402673);
\draw [mesh] (0.578734126863137,0.15138265880573157) -- (0.5794942598372181,0.18381522069402673);
\draw [mesh] (0.6696518867501909,0.14901024930700335) -- (0.7002695455337873,0.14828822118411017);
\draw [mesh] (0.7002695455337873,0.14828822118411017) -- (0.7310381183394881,0.1476762630553096);
\draw [mesh] (0.7310381183394881,0.1476762630553096) -- (0.7619576051672935,0.1471743749206017);
\draw [mesh] (0.7619576051672935,0.1471743749206017) -- (0.7623410920012123,0.17910511781753147);
\draw [mesh] (0.7623410920012123,0.17910511781753147) -- (0.7623943748966674,0.21107218328920266);
\draw [mesh] (0.7623943748966674,0.21107218328920266) -- (0.7621174538536597,0.2430755713356151);
\draw [mesh] (0.7621174538536597,0.2430755713356151) -- (0.7313444442087912,0.24380645409282553);
\draw [mesh] (0.7313444442087912,0.24380645409282553) -- (0.7007316874802424,0.24468348404992857);
\draw [mesh] (0.7007316874802424,0.24468348404992857) -- (0.6702791836680133,0.2457066612069242);
\draw [mesh] (0.6702791836680133,0.2457066612069242) -- (0.6704681233593969,0.21339988661016457);
\draw [mesh] (0.6704681233593969,0.21339988661016457) -- (0.6702590243867896,0.181167749310191);
\draw [mesh] (0.6696518867501909,0.14901024930700335) -- (0.6702590243867896,0.181167749310191);
\draw [mesh] (0.7619576051672935,0.1471743749206017) -- (0.7929627401276451,0.14681548676543357);
\draw [mesh] (0.7929627401276451,0.14681548676543357) -- (0.8239882573309844,0.14663252857525214);
\draw [mesh] (0.8239882573309844,0.14663252857525214) -- (0.8550341567773114,0.14662550035005759);
\draw [mesh] (0.8550341567773114,0.14662550035005759) -- (0.8551979459812,0.17849565279892915);
\draw [mesh] (0.8551979459812,0.17849565279892915) -- (0.8551258317397004,0.21038567707686112);
\draw [mesh] (0.8551258317397004,0.21038567707686112) -- (0.8548178140528129,0.24229557318385347);
\draw [mesh] (0.8548178140528129,0.24229557318385347) -- (0.823886371344191,0.24229036605221166);
\draw [mesh] (0.823886371344191,0.24229036605221166) -- (0.7929862512778068,0.24255036543613223);
\draw [mesh] (0.7929862512778068,0.24255036543613223) -- (0.7621174538536597,0.2430755713356151);
\draw [mesh] (0.7621174538536597,0.2430755713356151) -- (0.7623943748966674,0.21107218328920266);
\draw [mesh] (0.7623943748966674,0.21107218328920266) -- (0.7623410920012123,0.17910511781753147);
\draw [mesh] (0.7619576051672935,0.1471743749206017) -- (0.7623410920012123,0.17910511781753147);
\draw [mesh] (0.8550341567773114,0.14662550035005759) -- (0.8918455330694907,0.14667524536550722);
\draw [mesh] (0.8918455330694907,0.14667524536550722) -- (0.9401674808103869,0.1466626068972585);
\draw [mesh] (0.9401674808103869,0.1466626068972585) -- (1.0,0.1465875849453115);
\draw [mesh] (1.0,0.1465875849453115) -- (1.0,0.17835061939655233);
\draw [mesh] (1.0,0.17835061939655233) -- (1.0,0.21012305060586342);
\draw [mesh] (1.0,0.21012305060586342) -- (1.0,0.24190487857324477);
\draw [mesh] (1.0,0.24190487857324477) -- (0.9399746327158341,0.24221380472764273);
\draw [mesh] (0.9399746327158341,0.24221380472764273) -- (0.8915805707334383,0.24234403626451226);
\draw [mesh] (0.8915805707334383,0.24234403626451226) -- (0.8548178140528129,0.24229557318385347);
\draw [mesh] (0.8548178140528129,0.24229557318385347) -- (0.8551258317397004,0.21038567707686112);
\draw [mesh] (0.8551258317397004,0.21038567707686112) -- (0.8551979459812,0.17849565279892915);
\draw [mesh] (0.8550341567773114,0.14662550035005759) -- (0.8551979459812,0.17849565279892915);
\draw [mesh] (0.4905066979947229,0.2515654839256237) -- (0.5201616965301921,0.25084170186157256);
\draw [mesh] (0.5201616965301921,0.25084170186157256) -- (0.5499302396927094,0.24997607871677224);
\draw [mesh] (0.5499302396927094,0.24997607871677224) -- (0.579812327482275,0.24896861449122293);
\draw [mesh] (0.579812327482275,0.24896861449122293) -- (0.5793655745677612,0.2816830313599704);
\draw [mesh] (0.5793655745677612,0.2816830313599704) -- (0.5785087137145669,0.31448070815527956);
\draw [mesh] (0.5785087137145669,0.31448070815527956) -- (0.577241744922692,0.3473616448771503);
\draw [mesh] (0.577241744922692,0.3473616448771503) -- (0.5475968976450166,0.3486926532690348);
\draw [mesh] (0.5475968976450166,0.3486926532690348) -- (0.5180889752736187,0.3497918781524134);
\draw [mesh] (0.5180889752736187,0.3497918781524134) -- (0.4887179778084982,0.35065931952728613);
\draw [mesh] (0.4887179778084982,0.35065931952728613) -- (0.48967925775076887,0.3175168275335484);
\draw [mesh] (0.48967925775076887,0.3175168275335484) -- (0.49027549781284385,0.2844855489996609);
\draw [mesh] (0.4905066979947229,0.2515654839256237) -- (0.49027549781284385,0.2844855489996609);
\draw [mesh] (0.579812327482275,0.24896861449122293) -- (0.6098234404605278,0.24788725206012938);
\draw [mesh] (0.6098234404605278,0.24788725206012938) -- (0.6399790591891074,0.24679993429869646);
\draw [mesh] (0.6399790591891074,0.24679993429869646) -- (0.6702791836680133,0.2457066612069242);
\draw [mesh] (0.6702791836680133,0.2457066612069242) -- (0.6696837326594094,0.27805719778491533);
\draw [mesh] (0.6696837326594094,0.27805719778491533) -- (0.668673297680356,0.31042062102858364);
\draw [mesh] (0.668673297680356,0.31042062102858364) -- (0.6672478787308536,0.34279693093792907);
\draw [mesh] (0.6672478787308536,0.34279693093792907) -- (0.6370533442135288,0.3443682830289604);
\draw [mesh] (0.6370533442135288,0.3443682830289604) -- (0.6070512996108082,0.34588985434203406);
\draw [mesh] (0.6070512996108082,0.34588985434203406) -- (0.577241744922692,0.3473616448771503);
\draw [mesh] (0.577241744922692,0.3473616448771503) -- (0.5785087137145669,0.31448070815527956);
\draw [mesh] (0.5785087137145669,0.31448070815527956) -- (0.5793655745677612,0.2816830313599704);
\draw [mesh] (0.579812327482275,0.24896861449122293) -- (0.5793655745677612,0.2816830313599704);
\draw [mesh] (0.6702791836680133,0.2457066612069242) -- (0.7007316874802424,0.24468348404992857);
\draw [mesh] (0.7007316874802424,0.24468348404992857) -- (0.7313444442087912,0.24380645409282553);
\draw [mesh] (0.7313444442087912,0.24380645409282553) -- (0.7621174538536597,0.2430755713356151);
\draw [mesh] (0.7621174538536597,0.2430755713356151) -- (0.7614890499447068,0.27505971996338796);
\draw [mesh] (0.7614890499447068,0.27505971996338796) -- (0.7604878842423264,0.3069690671791402);
\draw [mesh] (0.7604878842423264,0.3069690671791402) -- (0.7591139567465188,0.3388036129828717);
\draw [mesh] (0.7591139567465188,0.3388036129828717) -- (0.7282710997209006,0.33995796130456357);
\draw [mesh] (0.7282710997209006,0.33995796130456357) -- (0.6976490737156789,0.3412890672895827);
\draw [mesh] (0.6976490737156789,0.3412890672895827) -- (0.6672478787308536,0.34279693093792907);
\draw [mesh] (0.6672478787308536,0.34279693093792907) -- (0.668673297680356,0.31042062102858364);
\draw [mesh] (0.668673297680356,0.31042062102858364) -- (0.6696837326594094,0.27805719778491533);
\draw [mesh] (0.6702791836680133,0.2457066612069242) -- (0.6696837326594094,0.27805719778491533);
\draw [mesh] (0.7621174538536597,0.2430755713356151) -- (0.7929862512778068,0.24255036543613223);
\draw [mesh] (0.7929862512778068,0.24255036543613223) -- (0.823886371344191,0.24229036605221166);
\draw [mesh] (0.823886371344191,0.24229036605221166) -- (0.8548178140528129,0.24229557318385347);
\draw [mesh] (0.8548178140528129,0.24229557318385347) -- (0.8542471293204401,0.27414253203560024);
\draw [mesh] (0.8542471293204401,0.27414253203560024) -- (0.853387013942485,0.3058437445477952);
\draw [mesh] (0.853387013942485,0.3058437445477952) -- (0.8522374679189471,0.33739921072043866);
\draw [mesh] (0.8522374679189471,0.33739921072043866) -- (0.8211376989581424,0.33746878787288265);
\draw [mesh] (0.8211376989581424,0.33746878787288265) -- (0.7900965285673329,0.3379369219603604);
\draw [mesh] (0.7900965285673329,0.3379369219603604) -- (0.7591139567465188,0.3388036129828717);
\draw [mesh] (0.7591139567465188,0.3388036129828717) -- (0.7604878842423264,0.3069690671791402);
\draw [mesh] (0.7604878842423264,0.3069690671791402) -- (0.7614890499447068,0.27505971996338796);
\draw [mesh] (0.7621174538536597,0.2430755713356151) -- (0.7614890499447068,0.27505971996338796);
\draw [mesh] (0.8548178140528129,0.24229557318385347) -- (0.8915805707334383,0.24234403626451226);
\draw [mesh] (0.8915805707334383,0.24234403626451226) -- (0.9399746327158341,0.24221380472764273);
\draw [mesh] (0.9399746327158341,0.24221380472764273) -- (1.0,0.24190487857324477);
\draw [mesh] (1.0,0.24190487857324477) -- (1.0,0.2735843350223237);
\draw [mesh] (1.0,0.2735843350223237) -- (1.0,0.3050496516767276);
\draw [mesh] (1.0,0.3050496516767276) -- (1.0,0.3363008285364564);
\draw [mesh] (1.0,0.3363008285364564) -- (0.9386624165632835,0.3369975084042729);
\draw [mesh] (0.9386624165632835,0.3369975084042729) -- (0.8894082392029324,0.33736363579893364);
\draw [mesh] (0.8894082392029324,0.33736363579893364) -- (0.8522374679189471,0.33739921072043866);
\draw [mesh] (0.8522374679189471,0.33739921072043866) -- (0.853387013942485,0.3058437445477952);
\draw [mesh] (0.853387013942485,0.3058437445477952) -- (0.8542471293204401,0.27414253203560024);
\draw [mesh] (0.8548178140528129,0.24229557318385347) -- (0.8542471293204401,0.27414253203560024);
\draw [mesh] (0.4887179778084982,0.35065931952728613) -- (0.5180889752736187,0.3497918781524134);
\draw [mesh] (0.5180889752736187,0.3497918781524134) -- (0.5475968976450166,0.3486926532690348);
\draw [mesh] (0.5475968976450166,0.3486926532690348) -- (0.577241744922692,0.3473616448771503);
\draw [mesh] (0.577241744922692,0.3473616448771503) -- (0.5755635868930197,0.38035830401481935);
\draw [mesh] (0.5755635868930197,0.38035830401481935) -- (0.5734731583264328,0.41350314805752336);
\draw [mesh] (0.5734731583264328,0.41350314805752336) -- (0.5709704592229311,0.4467961770052623);
\draw [mesh] (0.5709704592229311,0.4467961770052623) -- (0.5416087454973477,0.4486308662582032);
\draw [mesh] (0.5416087454973477,0.4486308662582032) -- (0.5124446448832711,0.45008164695714786);
\draw [mesh] (0.5124446448832711,0.45008164695714786) -- (0.4834781573807009,0.45114851910209625);
\draw [mesh] (0.4834781573807009,0.45114851910209625) -- (0.4856266354745648,0.41745325182075493);
\draw [mesh] (0.4856266354745648,0.41745325182075493) -- (0.4873732422838305,0.3839568519624848);
\draw [mesh] (0.4887179778084982,0.35065931952728613) -- (0.4873732422838305,0.3839568519624848);
\draw [mesh] (0.577241744922692,0.3473616448771503) -- (0.6070512996108082,0.34588985434203406);
\draw [mesh] (0.6070512996108082,0.34588985434203406) -- (0.6370533442135288,0.3443682830289604);
\draw [mesh] (0.6370533442135288,0.3443682830289604) -- (0.6672478787308536,0.34279693093792907);
\draw [mesh] (0.6672478787308536,0.34279693093792907) -- (0.6654144879062202,0.375195688197808);
\draw [mesh] (0.6654144879062202,0.375195688197808) -- (0.6631801373017746,0.40762645349307686);
\draw [mesh] (0.6631801373017746,0.40762645349307686) -- (0.6605448269175167,0.4400892268237355);
\draw [mesh] (0.6605448269175167,0.4400892268237355) -- (0.630421636163638,0.44246421457129104);
\draw [mesh] (0.630421636163638,0.44246421457129104) -- (0.6005635135987761,0.4446998646317999);
\draw [mesh] (0.6005635135987761,0.4446998646317999) -- (0.5709704592229311,0.4467961770052623);
\draw [mesh] (0.5709704592229311,0.4467961770052623) -- (0.5734731583264328,0.41350314805752336);
\draw [mesh] (0.5734731583264328,0.41350314805752336) -- (0.5755635868930197,0.38035830401481935);
\draw [mesh] (0.577241744922692,0.3473616448771503) -- (0.5755635868930197,0.38035830401481935);
\draw [mesh] (0.6672478787308536,0.34279693093792907) -- (0.6976490737156789,0.3412890672895827);
\draw [mesh] (0.6976490737156789,0.3412890672895827) -- (0.7282710997209006,0.33995796130456357);
\draw [mesh] (0.7282710997209006,0.33995796130456357) -- (0.7591139567465188,0.3388036129828717);
\draw [mesh] (0.7591139567465188,0.3388036129828717) -- (0.7573687097633636,0.3705395192624179);
\draw [mesh] (0.7573687097633636,0.3705395192624179) -- (0.7552535855989407,0.402152947905614);
\draw [mesh] (0.7552535855989407,0.402152947905614) -- (0.7527685842532506,0.43364389891246014);
\draw [mesh] (0.7527685842532506,0.43364389891246014) -- (0.7217036467434346,0.43559486558022725);
\draw [mesh] (0.7217036467434346,0.43559486558022725) -- (0.69096239429819,0.43774330821731905);
\draw [mesh] (0.69096239429819,0.43774330821731905) -- (0.6605448269175167,0.4400892268237355);
\draw [mesh] (0.6605448269175167,0.4400892268237355) -- (0.6631801373017746,0.40762645349307686);
\draw [mesh] (0.6631801373017746,0.40762645349307686) -- (0.6654144879062202,0.375195688197808);
\draw [mesh] (0.6672478787308536,0.34279693093792907) -- (0.6654144879062202,0.375195688197808);
\draw [mesh] (0.7591139567465188,0.3388036129828717) -- (0.7900965285673329,0.3379369219603604);
\draw [mesh] (0.7900965285673329,0.3379369219603604) -- (0.8211376989581424,0.33746878787288265);
\draw [mesh] (0.8211376989581424,0.33746878787288265) -- (0.8522374679189471,0.33739921072043866);
\draw [mesh] (0.8522374679189471,0.33739921072043866) -- (0.8508007884568288,0.368739366116085);
\draw [mesh] (0.8508007884568288,0.368739366116085) -- (0.8490792727631321,0.39979464629728895);
\draw [mesh] (0.8490792727631321,0.39979464629728895) -- (0.847072920837857,0.4305650512640502);
\draw [mesh] (0.847072920837857,0.4305650512640502) -- (0.815499476096699,0.4310407030577636);
\draw [mesh] (0.815499476096699,0.4310407030577636) -- (0.7840646972351637,0.43206698560723356);
\draw [mesh] (0.7840646972351637,0.43206698560723356) -- (0.7527685842532506,0.43364389891246014);
\draw [mesh] (0.7527685842532506,0.43364389891246014) -- (0.7552535855989407,0.402152947905614);
\draw [mesh] (0.7552535855989407,0.402152947905614) -- (0.7573687097633636,0.3705395192624179);
\draw [mesh] (0.7591139567465188,0.3388036129828717) -- (0.7573687097633636,0.3705395192624179);
\draw [mesh] (0.8522374679189471,0.33739921072043866) -- (0.8894082392029324,0.33736363579893364);
\draw [mesh] (0.8894082392029324,0.33736363579893364) -- (0.9386624165632835,0.3369975084042729);
\draw [mesh] (0.9386624165632835,0.3369975084042729) -- (1.0,0.3363008285364564);
\draw [mesh] (1.0,0.3363008285364564) -- (1.0,0.3672323424045628);
\draw [mesh] (1.0,0.3672323424045628) -- (1.0,0.39773867008409924);
\draw [mesh] (1.0,0.39773867008409924) -- (1.0,0.4278198115750657);
\draw [mesh] (1.0,0.4278198115750657) -- (0.9361356966972331,0.42921138712505585);
\draw [mesh] (0.9361356966972331,0.42921138712505585) -- (0.8851600036431854,0.430126467021384);
\draw [mesh] (0.8851600036431854,0.430126467021384) -- (0.847072920837857,0.4305650512640502);
\draw [mesh] (0.847072920837857,0.4305650512640502) -- (0.8490792727631321,0.39979464629728895);
\draw [mesh] (0.8490792727631321,0.39979464629728895) -- (0.8508007884568288,0.368739366116085);
\draw [mesh] (0.8522374679189471,0.33739921072043866) -- (0.8508007884568288,0.368739366116085);
\draw [mesh] (0.4834781573807009,0.45114851910209625) -- (0.5124446448832711,0.45008164695714786);
\draw [mesh] (0.5124446448832711,0.45008164695714786) -- (0.5416087454973477,0.4486308662582032);
\draw [mesh] (0.5416087454973477,0.4486308662582032) -- (0.5709704592229311,0.4467961770052623);
\draw [mesh] (0.5709704592229311,0.4467961770052623) -- (0.5680382614137633,0.48024037763391736);
\draw [mesh] (0.5680382614137633,0.48024037763391736) -- (0.5646593367301773,0.5138387367193697);
\draw [mesh] (0.5646593367301773,0.5138387367193697) -- (0.5608336851721735,0.5475912542616196);
\draw [mesh] (0.5608336851721735,0.5475912542616196) -- (0.531652609021963,0.5501520289176024);
\draw [mesh] (0.531652609021963,0.5501520289176024) -- (0.5027429416259959,0.5521265017601948);
\draw [mesh] (0.5027429416259959,0.5521265017601948) -- (0.4741046829842722,0.5535146727893971);
\draw [mesh] (0.4741046829842722,0.5535146727893971) -- (0.4777458929359573,0.5191743880694812);
\draw [mesh] (0.4777458929359573,0.5191743880694812) -- (0.4808703844014336,0.48505233684038107);
\draw [mesh] (0.4834781573807009,0.45114851910209625) -- (0.4808703844014336,0.48505233684038107);
\draw [mesh] (0.5709704592229311,0.4467961770052623) -- (0.6005635135987761,0.4446998646317999);
\draw [mesh] (0.6005635135987761,0.4446998646317999) -- (0.630421636163638,0.44246421457129104);
\draw [mesh] (0.630421636163638,0.44246421457129104) -- (0.6605448269175167,0.4400892268237355);
\draw [mesh] (0.6605448269175167,0.4400892268237355) -- (0.6575254675329973,0.47258816002394016);
\draw [mesh] (0.6575254675329973,0.47258816002394016) -- (0.6541389699277672,0.505127404927847);
\draw [mesh] (0.6541389699277672,0.505127404927847) -- (0.650385334101826,0.5377069615354559);
\draw [mesh] (0.650385334101826,0.5377069615354559) -- (0.6201789383813516,0.5412956182304283);
\draw [mesh] (0.6201789383813516,0.5412956182304283) -- (0.5903283887381341,0.5445903824724828);
\draw [mesh] (0.5903283887381341,0.5445903824724828) -- (0.5608336851721735,0.5475912542616196);
\draw [mesh] (0.5608336851721735,0.5475912542616196) -- (0.5646593367301773,0.5138387367193697);
\draw [mesh] (0.5646593367301773,0.5138387367193697) -- (0.5680382614137633,0.48024037763391736);
\draw [mesh] (0.5709704592229311,0.4467961770052623) -- (0.5680382614137633,0.48024037763391736);
\draw [mesh] (0.6605448269175167,0.4400892268237355) -- (0.69096239429819,0.43774330821731905);
\draw [mesh] (0.69096239429819,0.43774330821731905) -- (0.7217036467434346,0.43559486558022725);
\draw [mesh] (0.7217036467434346,0.43559486558022725) -- (0.7527685842532506,0.43364389891246014);
\draw [mesh] (0.7527685842532506,0.43364389891246014) -- (0.7499559825264059,0.4649942858040548);
\draw [mesh] (0.7499559825264059,0.4649942858040548) -- (0.74685805721852,0.4961860221014966);
\draw [mesh] (0.74685805721852,0.4961860221014966) -- (0.7434748083295927,0.5272191078047856);
\draw [mesh] (0.7434748083295927,0.5272191078047856) -- (0.71201464626468,0.5305552912630929);
\draw [mesh] (0.71201464626468,0.5305552912630929) -- (0.680984821522091,0.5340512425066498);
\draw [mesh] (0.680984821522091,0.5340512425066498) -- (0.650385334101826,0.5377069615354559);
\draw [mesh] (0.650385334101826,0.5377069615354559) -- (0.6541389699277672,0.505127404927847);
\draw [mesh] (0.6541389699277672,0.505127404927847) -- (0.6575254675329973,0.47258816002394016);
\draw [mesh] (0.6605448269175167,0.4400892268237355) -- (0.6575254675329973,0.47258816002394016);
\draw [mesh] (0.7527685842532506,0.43364389891246014) -- (0.7840646972351637,0.43206698560723356);
\draw [mesh] (0.7840646972351637,0.43206698560723356) -- (0.815499476096699,0.4310407030577636);
\draw [mesh] (0.815499476096699,0.4310407030577636) -- (0.847072920837857,0.4305650512640502);
\draw [mesh] (0.847072920837857,0.4305650512640502) -- (0.8448191864502035,0.46098145430486603);
\draw [mesh] (0.8448191864502035,0.46098145430486603) -- (0.842355523369372,0.4909747287082333);
\draw [mesh] (0.842355523369372,0.4909747287082333) -- (0.8396819315953628,0.520544874474152);
\draw [mesh] (0.8396819315953628,0.520544874474152) -- (0.8073504169317626,0.5220819155029379);
\draw [mesh] (0.8073504169317626,0.5220819155029379) -- (0.7752813758431727,0.5243066599464825);
\draw [mesh] (0.7752813758431727,0.5243066599464825) -- (0.7434748083295927,0.5272191078047856);
\draw [mesh] (0.7434748083295927,0.5272191078047856) -- (0.74685805721852,0.4961860221014966);
\draw [mesh] (0.74685805721852,0.4961860221014966) -- (0.7499559825264059,0.4649942858040548);
\draw [mesh] (0.7527685842532506,0.43364389891246014) -- (0.7499559825264059,0.4649942858040548);
\draw [mesh] (0.847072920837857,0.4305650512640502) -- (0.8851600036431854,0.430126467021384);
\draw [mesh] (0.8851600036431854,0.430126467021384) -- (0.9361356966972331,0.42921138712505585);
\draw [mesh] (0.9361356966972331,0.42921138712505585) -- (1.0,0.4278198115750657);
\draw [mesh] (1.0,0.4278198115750657) -- (1.0,0.4573805888339204);
\draw [mesh] (1.0,0.4573805888339204) -- (1.0,0.48632582381712147);
\draw [mesh] (1.0,0.48632582381712147) -- (1.0,0.5146555165246689);
\draw [mesh] (1.0,0.5146555165246689) -- (0.9325762407426048,0.517131922504555);
\draw [mesh] (0.9325762407426048,0.517131922504555) -- (0.8791368846077258,0.5190950418210493);
\draw [mesh] (0.8791368846077258,0.5190950418210493) -- (0.8396819315953628,0.520544874474152);
\draw [mesh] (0.8396819315953628,0.520544874474152) -- (0.842355523369372,0.4909747287082333);
\draw [mesh] (0.842355523369372,0.4909747287082333) -- (0.8448191864502035,0.46098145430486603);
\draw [mesh] (0.847072920837857,0.4305650512640502) -- (0.8448191864502035,0.46098145430486603);


==> Meshes/cos.iga.12x12.pdenor.dt100e-3/mesh0.tex <==
\draw [mesh] (0.0,0.47834441107690584) -- (0.05935849123484986,0.47877488878422897);
\draw [mesh] (0.05935849123484986,0.47877488878422897) -- (0.10786208617327,0.4794065964809453);
\draw [mesh] (0.10786208617327,0.4794065964809453) -- (0.14551078481526045,0.480239534167055);
\draw [mesh] (0.14551078481526045,0.480239534167055) -- (0.14588964084845818,0.5078531416067483);
\draw [mesh] (0.14588964084845818,0.5078531416067483) -- (0.14621152177811528,0.5352540878963035);
\draw [mesh] (0.14621152177811528,0.5352540878963035) -- (0.1464764276042318,0.5624423730357201);
\draw [mesh] (0.1464764276042318,0.5624423730357201) -- (0.10858381220216301,0.5612427345541531);
\draw [mesh] (0.10858381220216301,0.5612427345541531) -- (0.05975833633408574,0.5603331469166773);
\draw [mesh] (0.05975833633408574,0.5603331469166773) -- (0.0,0.5597136101232927);
\draw [mesh] (0.0,0.5597136101232927) -- (0.0,0.5328233257398131);
\draw [mesh] (0.0,0.5328233257398131) -- (0.0,0.5057002593910174);
\draw [mesh] (0.0,0.47834441107690584) -- (0.0,0.5057002593910174);
\draw [mesh] (0.14551078481526045,0.480239534167055) -- (0.17767847506006842,0.4812407466014939);
\draw [mesh] (0.17767847506006842,0.4812407466014939) -- (0.20973904480694122,0.48237727854319795);
\draw [mesh] (0.20973904480694122,0.48237727854319795) -- (0.24169249405587878,0.48364912999216736);
\draw [mesh] (0.24169249405587878,0.48364912999216736) -- (0.24229028582559545,0.511726746342837);
\draw [mesh] (0.24229028582559545,0.511726746342837) -- (0.24279829993878718,0.539628574131009);
\draw [mesh] (0.24279829993878718,0.539628574131009) -- (0.2432165363954539,0.567354613356683);
\draw [mesh] (0.2432165363954539,0.567354613356683) -- (0.21108948829081797,0.5655220335585565);
\draw [mesh] (0.21108948829081797,0.5655220335585565) -- (0.1788427853604106,0.5638846201182354);
\draw [mesh] (0.1788427853604106,0.5638846201182354) -- (0.14647642760423177,0.5624423730357201);
\draw [mesh] (0.14647642760423177,0.5624423730357201) -- (0.14621152177811528,0.5352540878963035);
\draw [mesh] (0.14621152177811528,0.5352540878963035) -- (0.14588964084845818,0.5078531416067483);
\draw [mesh] (0.14551078481526045,0.480239534167055) -- (0.14588964084845818,0.5078531416067483);
\draw [mesh] (0.24169249405587878,0.48364912999216736) -- (0.27351677714596834,0.4850573176467759);
\draw [mesh] (0.27351677714596834,0.4850573176467759) -- (0.30518984841629715,0.4866028582053976);
\draw [mesh] (0.30518984841629715,0.4866028582053976) -- (0.33671170786686505,0.48828575166803256);
\draw [mesh] (0.33671170786686505,0.48828575166803256) -- (0.33747950394512677,0.5169944711921172);
\draw [mesh] (0.33747950394512677,0.5169944711921172) -- (0.3381316267294193,0.5455773682259555);
\draw [mesh] (0.3381316267294193,0.5455773682259555) -- (0.3386680762197426,0.5740344427695474);
\draw [mesh] (0.3386680762197426,0.5740344427695474) -- (0.30701759011186014,0.5716102017470869);
\draw [mesh] (0.30701759011186014,0.5716102017470869) -- (0.27520041017043056,0.5693835919427988);
\draw [mesh] (0.27520041017043056,0.5693835919427988) -- (0.2432165363954539,0.567354613356683);
\draw [mesh] (0.2432165363954539,0.567354613356683) -- (0.24279829993878718,0.539628574131009);
\draw [mesh] (0.24279829993878718,0.539628574131009) -- (0.24229028582559545,0.511726746342837);
\draw [mesh] (0.24169249405587878,0.48364912999216736) -- (0.24229028582559545,0.511726746342837);
\draw [mesh] (0.33671170786686505,0.48828575166803256) -- (0.368066614321628,0.49007712805874065);
\draw [mesh] (0.368066614321628,0.49007712805874065) -- (0.3992388266045416,0.4919481174015817);
\draw [mesh] (0.3992388266045416,0.4919481174015817) -- (0.4302283447156058,0.49389871969655563);
\draw [mesh] (0.4302283447156058,0.49389871969655563) -- (0.43110390086852685,0.5233714115458601);
\draw [mesh] (0.43110390086852685,0.5233714115458601) -- (0.43184752697903467,0.5527785743144493);
\draw [mesh] (0.43184752697903467,0.5527785743144493) -- (0.432459223047129,0.5821202080023232);
\draw [mesh] (0.432459223047129,0.5821202080023232) -- (0.40139778982598695,0.5793101539607013);
\draw [mesh] (0.40139778982598695,0.5793101539607013) -- (0.3701340742168581,0.5766148988831095);
\draw [mesh] (0.3701340742168581,0.5766148988831095) -- (0.3386680762197426,0.5740344427695474);
\draw [mesh] (0.3386680762197426,0.5740344427695474) -- (0.3381316267294193,0.5455773682259555);
\draw [mesh] (0.3381316267294193,0.5455773682259555) -- (0.33747950394512677,0.5169944711921172);
\draw [mesh] (0.33671170786686505,0.48828575166803256) -- (0.33747950394512677,0.5169944711921172);
\draw [mesh] (0.4302283447156058,0.49389871969655563) -- (0.4610273256203829,0.4959035789105525);
\draw [mesh] (0.4610273256203829,0.4959035789105525) -- (0.49162792628443536,0.49793733901046283);
\draw [mesh] (0.49162792628443536,0.49793733901046283) -- (0.522030146707763,0.49999999999628636);
\draw [mesh] (0.522030146707763,0.49999999999628636) -- (0.5229425698960963,0.5303030302991562);
\draw [mesh] (0.5229425698960963,0.5303030302991562) -- (0.5237172565075603,0.5606060606020481);
\draw [mesh] (0.5237172565075603,0.5606060606020481) -- (0.5243542065421548,0.5909090909049622);
\draw [mesh] (0.5243542065421548,0.5909090909049622) -- (0.493941632618573,0.5879380138636985);
\draw [mesh] (0.493941632618573,0.5879380138636985) -- (0.46330997145356445,0.5850083862294855);
\draw [mesh] (0.46330997145356445,0.5850083862294855) -- (0.432459223047129,0.5821202080023232);
\draw [mesh] (0.432459223047129,0.5821202080023232) -- (0.43184752697903467,0.5527785743144493);
\draw [mesh] (0.43184752697903467,0.5527785743144493) -- (0.43110390086852685,0.5233714115458601);
\draw [mesh] (0.4302283447156058,0.49389871969655563) -- (0.43110390086852685,0.5233714115458601);
\draw [mesh] (0.0,0.5597136101232927) -- (0.05975833633408574,0.5603331469166773);
\draw [mesh] (0.05975833633408574,0.5603331469166773) -- (0.10858381220216301,0.5612427345541531);
\draw [mesh] (0.10858381220216301,0.5612427345541531) -- (0.14647642760423177,0.5624423730357201);
\draw [mesh] (0.14647642760423177,0.5624423730357201) -- (0.1466700523524312,0.5894108390133757);
\draw [mesh] (0.1466700523524312,0.5894108390133757) -- (0.1467780900483371,0.616152327817648);
\draw [mesh] (0.1467780900483371,0.616152327817648) -- (0.1468005406919495,0.6426668394485368);
\draw [mesh] (0.1468005406919495,0.6426668394485368) -- (0.1088267179083714,0.6410158725728451);
\draw [mesh] (0.1088267179083714,0.6410158725728451) -- (0.05989320434438823,0.63976550043418);
\draw [mesh] (0.05989320434438823,0.63976550043418) -- (0.0,0.6389157230325417);
\draw [mesh] (0.0,0.6389157230325417) -- (0.0,0.6127638114612844);
\draw [mesh] (0.0,0.6127638114612844) -- (0.0,0.5863631071582015);
\draw [mesh] (0.0,0.5597136101232927) -- (0.0,0.5863631071582015);
\draw [mesh] (0.14647642760423177,0.5624423730357201) -- (0.1788427853604106,0.5638846201182354);
\draw [mesh] (0.1788427853604106,0.5638846201182354) -- (0.21108948829081797,0.5655220335585565);
\draw [mesh] (0.21108948829081797,0.5655220335585565) -- (0.2432165363954539,0.567354613356683);
\draw [mesh] (0.2432165363954539,0.567354613356683) -- (0.24352213839290068,0.5948989398328564);
\draw [mesh] (0.24352213839290068,0.5948989398328564) -- (0.24369224912843243,0.6222556293725255);
\draw [mesh] (0.24369224912843243,0.6222556293725255) -- (0.24372686860204915,0.649424681975691);
\draw [mesh] (0.24372686860204915,0.649424681975691) -- (0.21154156024757748,0.6469045011789643);
\draw [mesh] (0.21154156024757748,0.6469045011789643) -- (0.17923278427754427,0.6446518870032463);
\draw [mesh] (0.17923278427754427,0.6446518870032463) -- (0.14680054069194953,0.6426668394485369);
\draw [mesh] (0.14680054069194953,0.6426668394485369) -- (0.1467780900483371,0.616152327817648);
\draw [mesh] (0.1467780900483371,0.616152327817648) -- (0.1466700523524312,0.5894108390133757);
\draw [mesh] (0.14647642760423177,0.5624423730357201) -- (0.1466700523524312,0.5894108390133757);
\draw [mesh] (0.2432165363954539,0.567354613356683) -- (0.27520041017043056,0.5693835919427988);
\draw [mesh] (0.27520041017043056,0.5693835919427988) -- (0.30701759011186014,0.5716102017470869);
\draw [mesh] (0.30701759011186014,0.5716102017470869) -- (0.3386680762197426,0.5740344427695474);
\draw [mesh] (0.3386680762197426,0.5740344427695474) -- (0.3390596845990369,0.6023614309761338);
\draw [mesh] (0.3390596845990369,0.6023614309761338) -- (0.3392772840502426,0.6305540689989548);
\draw [mesh] (0.3392772840502426,0.6305540689989548) -- (0.3393208745733597,0.6586123568380109);
\draw [mesh] (0.3393208745733597,0.6586123568380109) -- (0.30762880984264773,0.6552774024304318);
\draw [mesh] (0.30762880984264773,0.6552774024304318) -- (0.27576414118554415,0.6522148441429916);
\draw [mesh] (0.27576414118554415,0.6522148441429916) -- (0.24372686860204915,0.649424681975691);
\draw [mesh] (0.24372686860204915,0.649424681975691) -- (0.24369224912843243,0.6222556293725255);
\draw [mesh] (0.24369224912843243,0.6222556293725255) -- (0.24352213839290068,0.5948989398328564);
\draw [mesh] (0.2432165363954539,0.567354613356683) -- (0.24352213839290068,0.5948989398328564);
\draw [mesh] (0.3386680762197426,0.5740344427695474) -- (0.3701340742168581,0.5766148988831095);
\draw [mesh] (0.3701340742168581,0.5766148988831095) -- (0.40139778982598695,0.5793101539607013);
\draw [mesh] (0.40139778982598695,0.5793101539607013) -- (0.432459223047129,0.5821202080023232);
\draw [mesh] (0.432459223047129,0.5821202080023232) -- (0.43290544196764424,0.6113942551627849);
\draw [mesh] (0.43290544196764424,0.6113942551627849) -- (0.4331526366354141,0.6405986583491373);
\draw [mesh] (0.4331526366354141,0.6405986583491373) -- (0.4332008070504388,0.6697334175613806);
\draw [mesh] (0.4332008070504388,0.6697334175613806) -- (0.40211579751929466,0.6658691521379414);
\draw [mesh] (0.40211579751929466,0.6658691521379414) -- (0.37082248669360157,0.6621621318968183);
\draw [mesh] (0.37082248669360157,0.6621621318968183) -- (0.3393208745733597,0.6586123568380109);
\draw [mesh] (0.3393208745733597,0.6586123568380109) -- (0.3392772840502426,0.6305540689989548);
\draw [mesh] (0.3392772840502426,0.6305540689989548) -- (0.3390596845990369,0.6023614309761338);
\draw [mesh] (0.3386680762197426,0.5740344427695474) -- (0.3390596845990369,0.6023614309761338);
\draw [mesh] (0.432459223047129,0.5821202080023232) -- (0.46330997145356445,0.5850083862294855);
\draw [mesh] (0.46330997145356445,0.5850083862294855) -- (0.493941632618573,0.5879380138636985);
\draw [mesh] (0.493941632618573,0.5879380138636985) -- (0.5243542065421548,0.5909090909049622);
\draw [mesh] (0.5243542065421548,0.5909090909049622) -- (0.5248187537383361,0.6212121212078954);
\draw [mesh] (0.5248187537383361,0.6212121212078954) -- (0.5250762318345603,0.6515151515108449);
\draw [mesh] (0.5250762318345603,0.6515151515108449) -- (0.5251266408308277,0.6818181818138108);
\draw [mesh] (0.5251266408308277,0.6818181818138108) -- (0.494710639097636,0.6777330159055256);
\draw [mesh] (0.494710639097636,0.6777330159055256) -- (0.464068694504173,0.6737047611547154);
\draw [mesh] (0.464068694504173,0.6737047611547154) -- (0.4332008070504388,0.6697334175613806);
\draw [mesh] (0.4332008070504388,0.6697334175613806) -- (0.4331526366354141,0.6405986583491373);
\draw [mesh] (0.4331526366354141,0.6405986583491373) -- (0.43290544196764424,0.6113942551627849);
\draw [mesh] (0.432459223047129,0.5821202080023232) -- (0.43290544196764424,0.6113942551627849);
\draw [mesh] (0.0,0.6389157230325417) -- (0.05989320434438823,0.63976550043418);
\draw [mesh] (0.05989320434438823,0.63976550043418) -- (0.1088267179083714,0.6410158725728451);
\draw [mesh] (0.1088267179083714,0.6410158725728451) -- (0.14680054069194953,0.6426668394485369);
\draw [mesh] (0.14680054069194953,0.6426668394485369) -- (0.1467056346890852,0.6689544946943125);
\draw [mesh] (0.1467056346890852,0.6689544946943125) -- (0.14646160244556108,0.6950154143432447);
\draw [mesh] (0.14646160244556108,0.6950154143432447) -- (0.1460684439613772,0.7208495983953336);
\draw [mesh] (0.1460684439613772,0.7208495983953336) -- (0.10827317707585808,0.7186624572212231);
\draw [mesh] (0.10827317707585808,0.7186624572212231) -- (0.05958369575539904,0.7170022382389856);
\draw [mesh] (0.05958369575539904,0.7170022382389856) -- (0.0,0.7158689414486203);
\draw [mesh] (0.0,0.7158689414486203) -- (0.0,0.6904688302432508);
\draw [mesh] (0.0,0.6904688302432508) -- (0.0,0.6648177574378912);
\draw [mesh] (0.0,0.6389157230325417) -- (0.0,0.6648177574378912);
\draw [mesh] (0.14680054069194953,0.6426668394485369) -- (0.17923278427754427,0.6446518870032463);
\draw [mesh] (0.17923278427754427,0.6446518870032463) -- (0.21154156024757748,0.6469045011789643);
\draw [mesh] (0.21154156024757748,0.6469045011789643) -- (0.24372686860204915,0.649424681975691);
\draw [mesh] (0.24372686860204915,0.649424681975691) -- (0.2435764395069447,0.6764063161812772);
\draw [mesh] (0.2435764395069447,0.6764063161812772) -- (0.243191404536313,0.7032007505282091);
\draw [mesh] (0.243191404536313,0.7032007505282091) -- (0.24257176369015393,0.7298079850164867);
\draw [mesh] (0.24257176369015393,0.7298079850164867) -- (0.2105242480639773,0.7264648384069883);
\draw [mesh] (0.2105242480639773,0.7264648384069883) -- (0.1783564748210517,0.7234787095332706);
\draw [mesh] (0.1783564748210517,0.7234787095332706) -- (0.14606844396137714,0.7208495983953336);
\draw [mesh] (0.14606844396137714,0.7208495983953336) -- (0.14646160244556108,0.6950154143432447);
\draw [mesh] (0.14646160244556108,0.6950154143432447) -- (0.1467056346890852,0.6689544946943125);
\draw [mesh] (0.14680054069194953,0.6426668394485369) -- (0.1467056346890852,0.6689544946943125);
\draw [mesh] (0.24372686860204915,0.649424681975691) -- (0.27576414118554415,0.6522148441429916);
\draw [mesh] (0.27576414118554415,0.6522148441429916) -- (0.30762880984264773,0.6552774024304318);
\draw [mesh] (0.30762880984264773,0.6552774024304318) -- (0.3393208745733597,0.6586123568380109);
\draw [mesh] (0.3393208745733597,0.6586123568380109) -- (0.3391256115241615,0.6865370260487842);
\draw [mesh] (0.3391256115241615,0.6865370260487842) -- (0.3386266502584211,0.7143288081867563);
\draw [mesh] (0.3386266502584211,0.7143288081867563) -- (0.3378239907761385,0.7419877032519275);
\draw [mesh] (0.3378239907761385,0.7419877032519275) -- (0.3062310113846818,0.7375689634393862);
\draw [mesh] (0.3062310113846818,0.7375689634393862) -- (0.27448026902268696,0.733509057360906);
\draw [mesh] (0.27448026902268696,0.733509057360906) -- (0.24257176369015393,0.7298079850164867);
\draw [mesh] (0.24257176369015393,0.7298079850164867) -- (0.243191404536313,0.7032007505282091);
\draw [mesh] (0.243191404536313,0.7032007505282091) -- (0.2435764395069447,0.6764063161812772);
\draw [mesh] (0.24372686860204915,0.649424681975691) -- (0.2435764395069447,0.6764063161812772);
\draw [mesh] (0.3393208745733597,0.6586123568380109) -- (0.37082248669360157,0.6621621318968183);
\draw [mesh] (0.37082248669360157,0.6621621318968183) -- (0.40211579751929466,0.6658691521379414);
\draw [mesh] (0.40211579751929466,0.6658691521379414) -- (0.4332008070504388,0.6697334175613806);
\draw [mesh] (0.4332008070504388,0.6697334175613806) -- (0.43297695373613976,0.6987983935247912);
\draw [mesh] (0.43297695373613976,0.6987983935247912) -- (0.4324080772159385,0.7277934469646449);
\draw [mesh] (0.4324080772159385,0.7277934469646449) -- (0.4314941774898353,0.7567185778809422);
\draw [mesh] (0.4314941774898353,0.7567185778809422) -- (0.4004645834752399,0.7516001964289818);
\draw [mesh] (0.4004645834752399,0.7516001964289818) -- (0.36924118790400756,0.7466899048859769);
\draw [mesh] (0.36924118790400756,0.7466899048859769) -- (0.3378239907761385,0.7419877032519275);
\draw [mesh] (0.3378239907761385,0.7419877032519275) -- (0.3386266502584211,0.7143288081867563);
\draw [mesh] (0.3386266502584211,0.7143288081867563) -- (0.3391256115241615,0.6865370260487842);
\draw [mesh] (0.3393208745733597,0.6586123568380109) -- (0.3391256115241615,0.6865370260487842);
\draw [mesh] (0.4332008070504388,0.6697334175613806) -- (0.464068694504173,0.6737047611547154);
\draw [mesh] (0.464068694504173,0.6737047611547154) -- (0.494710639097636,0.6777330159055256);
\draw [mesh] (0.494710639097636,0.6777330159055256) -- (0.5251266408308277,0.6818181818138108);
\draw [mesh] (0.5251266408308277,0.6818181818138108) -- (0.5248935706802869,0.7121212121167672);
\draw [mesh] (0.5248935706802869,0.7121212121167672) -- (0.5243006113360861,0.7424242424196884);
\draw [mesh] (0.5243006113360861,0.7424242424196884) -- (0.5233477627982258,0.7727272727225748);
\draw [mesh] (0.5233477627982258,0.7727272727225748) -- (0.4929397886733046,0.7673151709704044);
\draw [mesh] (0.4929397886733046,0.7673151709704044) -- (0.46232192690384105,0.7619789393565267);
\draw [mesh] (0.46232192690384105,0.7619789393565267) -- (0.4314941774898353,0.7567185778809422);
\draw [mesh] (0.4314941774898353,0.7567185778809422) -- (0.4324080772159385,0.7277934469646449);
\draw [mesh] (0.4324080772159385,0.7277934469646449) -- (0.43297695373613976,0.6987983935247912);
\draw [mesh] (0.4332008070504388,0.6697334175613806) -- (0.43297695373613976,0.6987983935247912);
\draw [mesh] (0.0,0.7158689414486203) -- (0.05958369575539904,0.7170022382389856);
\draw [mesh] (0.05958369575539904,0.7170022382389856) -- (0.10827317707585808,0.7186624572212231);
\draw [mesh] (0.10827317707585808,0.7186624572212231) -- (0.14606844396137714,0.7208495983953336);
\draw [mesh] (0.14606844396137714,0.7208495983953336) -- (0.1455291827941174,0.7464695790787717);
\draw [mesh] (0.1455291827941174,0.7464695790787717) -- (0.1448468425013658,0.7718878886217514);
\draw [mesh] (0.1448468425013658,0.7718878886217514) -- (0.14402142308312255,0.7971045270242729);
\draw [mesh] (0.14402142308312255,0.7971045270242729) -- (0.10675724757716462,0.7942855686839037);
\draw [mesh] (0.10675724757716462,0.7942855686839037) -- (0.05875010654945712,0.7921614841377277);
\draw [mesh] (0.05875010654945712,0.7921614841377277) -- (0.0,0.7907322733857447);
\draw [mesh] (0.0,0.7907322733857447) -- (0.0,0.7659912870242588);
\draw [mesh] (0.0,0.7659912870242588) -- (0.0,0.7410368430452174);
\draw [mesh] (0.0,0.7158689414486203) -- (0.0,0.7410368430452174);
\draw [mesh] (0.14606844396137714,0.7208495983953336) -- (0.1783564748210517,0.7234787095332706);
\draw [mesh] (0.1783564748210517,0.7234787095332706) -- (0.2105242480639773,0.7264648384069883);
\draw [mesh] (0.2105242480639773,0.7264648384069883) -- (0.24257176369015393,0.7298079850164867);
\draw [mesh] (0.24257176369015393,0.7298079850164867) -- (0.24171736282560768,0.756241002686789);
\draw [mesh] (0.24171736282560768,0.756241002686789) -- (0.2406280477998143,0.782512786579795);
\draw [mesh] (0.2406280477998143,0.782512786579795) -- (0.23930381861277383,0.8086233366955048);
\draw [mesh] (0.23930381861277383,0.8086233366955048) -- (0.20763094959302295,0.8043349281475753);
\draw [mesh] (0.20763094959302295,0.8043349281475753) -- (0.17587015108313914,0.8004953249238315);
\draw [mesh] (0.17587015108313914,0.8004953249238315) -- (0.14402142308312252,0.7971045270242728);
\draw [mesh] (0.14402142308312252,0.7971045270242728) -- (0.1448468425013658,0.7718878886217514);
\draw [mesh] (0.1448468425013658,0.7718878886217514) -- (0.1455291827941174,0.7464695790787717);
\draw [mesh] (0.14606844396137714,0.7208495983953336) -- (0.1455291827941174,0.7464695790787717);
\draw [mesh] (0.24257176369015393,0.7298079850164867) -- (0.27448026902268696,0.733509057360906);
\draw [mesh] (0.27448026902268696,0.733509057360906) -- (0.3062310113846818,0.7375689634393862);
\draw [mesh] (0.3062310113846818,0.7375689634393862) -- (0.3378239907761385,0.7419877032519275);
\draw [mesh] (0.3378239907761385,0.7419877032519275) -- (0.3367220417767049,0.7695207144214096);
\draw [mesh] (0.3367220417767049,0.7695207144214096) -- (0.33532521195951165,0.7969348448723147);
\draw [mesh] (0.33532521195951165,0.7969348448723147) -- (0.3336335013245588,0.8242300946046427);
\draw [mesh] (0.3336335013245588,0.8242300946046427) -- (0.30231405822335683,0.8185682143506919);
\draw [mesh] (0.30231405822335683,0.8185682143506919) -- (0.2708708306527618,0.8133659617143126);
\draw [mesh] (0.2708708306527618,0.8133659617143126) -- (0.23930381861277383,0.8086233366955048);
\draw [mesh] (0.23930381861277383,0.8086233366955048) -- (0.2406280477998143,0.782512786579795);
\draw [mesh] (0.2406280477998143,0.782512786579795) -- (0.24171736282560768,0.756241002686789);
\draw [mesh] (0.24257176369015393,0.7298079850164867) -- (0.24171736282560768,0.756241002686789);
\draw [mesh] (0.3378239907761385,0.7419877032519275) -- (0.36924118790400756,0.7466899048859769);
\draw [mesh] (0.36924118790400756,0.7466899048859769) -- (0.4004645834752399,0.7516001964289818);
\draw [mesh] (0.4004645834752399,0.7516001964289818) -- (0.4314941774898353,0.7567185778809422);
\draw [mesh] (0.4314941774898353,0.7567185778809422) -- (0.43023897405526185,0.7855781433991224);
\draw [mesh] (0.43023897405526185,0.7855781433991224) -- (0.4286461864096503,0.8143765006446252);
\draw [mesh] (0.4286461864096503,0.8143765006446252) -- (0.42671581455300084,0.8431136496174508);
\draw [mesh] (0.42671581455300084,0.8431136496174508) -- (0.3958417855593146,0.8365505817632707);
\draw [mesh] (0.3958417855593146,0.8365505817632707) -- (0.3648143478165005,0.8302560634256679);
\draw [mesh] (0.3648143478165005,0.8302560634256679) -- (0.3336335013245588,0.8242300946046427);
\draw [mesh] (0.3336335013245588,0.8242300946046427) -- (0.33532521195951165,0.7969348448723147);
\draw [mesh] (0.33532521195951165,0.7969348448723147) -- (0.3367220417767049,0.7695207144214096);
\draw [mesh] (0.3378239907761385,0.7419877032519275) -- (0.3367220417767049,0.7695207144214096);
\draw [mesh] (0.4314941774898353,0.7567185778809422) -- (0.46232192690384105,0.7619789393565267);
\draw [mesh] (0.46232192690384105,0.7619789393565267) -- (0.4929397886733046,0.7673151709704044);
\draw [mesh] (0.4929397886733046,0.7673151709704044) -- (0.5233477627982258,0.7727272727225748);
\draw [mesh] (0.5233477627982258,0.7727272727225748) -- (0.5220390767238633,0.8030303030255428);
\draw [mesh] (0.5220390767238633,0.8030303030255428) -- (0.5203786047701556,0.8333333333287085);
\draw [mesh] (0.5203786047701556,0.8333333333287085) -- (0.5183663469371029,0.8636363636320721);
\draw [mesh] (0.5183663469371029,0.8636363636320721) -- (0.48798093424757216,0.8566997509211506);
\draw [mesh] (0.48798093424757216,0.8566997509211506) -- (0.45743075678620493,0.8498588462496103);
\draw [mesh] (0.45743075678620493,0.8498588462496103) -- (0.42671581455300084,0.8431136496174508);
\draw [mesh] (0.42671581455300084,0.8431136496174508) -- (0.4286461864096503,0.8143765006446252);
\draw [mesh] (0.4286461864096503,0.8143765006446252) -- (0.43023897405526185,0.7855781433991224);
\draw [mesh] (0.4314941774898353,0.7567185778809422) -- (0.43023897405526185,0.7855781433991224);
\draw [mesh] (0.0,0.7907322733857447) -- (0.05875010654945712,0.7921614841377277);
\draw [mesh] (0.05875010654945712,0.7921614841377277) -- (0.10675724757716462,0.7942855686839037);
\draw [mesh] (0.10675724757716462,0.7942855686839037) -- (0.14402142308312252,0.7971045270242728);
\draw [mesh] (0.14402142308312252,0.7971045270242728) -- (0.14257258523807553,0.8262609035818285);
\draw [mesh] (0.14257258523807553,0.8262609035818285) -- (0.14001998966491302,0.8634984275899114);
\draw [mesh] (0.14001998966491302,0.8634984275899114) -- (0.136363636363635,0.9088170990485214);
\draw [mesh] (0.136363636363635,0.9088170990485214) -- (0.1010101010101,0.9049211422807789);
\draw [mesh] (0.1010101010101,0.9049211422807789) -- (0.055555555555555,0.9017891140653203);
\draw [mesh] (0.055555555555555,0.9017891140653203) -- (0.0,0.8994210144021453);
\draw [mesh] (0.0,0.8994210144021453) -- (0.0,0.8554612188726171);
\draw [mesh] (0.0,0.8554612188726171) -- (0.0,0.819231638533817);
\draw [mesh] (0.0,0.7907322733857447) -- (0.0,0.819231638533817);
\draw [mesh] (0.14402142308312252,0.7971045270242728) -- (0.17587015108313914,0.8004953249238315);
\draw [mesh] (0.17587015108313914,0.8004953249238315) -- (0.20763094959302295,0.8043349281475753);
\draw [mesh] (0.20763094959302295,0.8043349281475753) -- (0.23930381861277383,0.8086233366955048);
\draw [mesh] (0.23930381861277383,0.8086233366955048) -- (0.23700590650765913,0.8388508352401018);
\draw [mesh] (0.23700590650765913,0.8388508352401018) -- (0.23299554272764275,0.8774734644197693);
\draw [mesh] (0.23299554272764275,0.8774734644197693) -- (0.22727272727272502,0.9244912242345076);
\draw [mesh] (0.22727272727272502,0.9244912242345076) -- (0.196969696969695,0.9186353242715491);
\draw [mesh] (0.196969696969695,0.9186353242715491) -- (0.166666666666665,0.9134106158762205);
\draw [mesh] (0.166666666666665,0.9134106158762205) -- (0.136363636363635,0.9088170990485214);
\draw [mesh] (0.136363636363635,0.9088170990485214) -- (0.14001998966491302,0.8634984275899114);
\draw [mesh] (0.14001998966491302,0.8634984275899114) -- (0.14257258523807553,0.8262609035818285);
\draw [mesh] (0.14402142308312252,0.7971045270242728) -- (0.14257258523807553,0.8262609035818285);
\draw [mesh] (0.23930381861277383,0.8086233366955048) -- (0.2708708306527618,0.8133659617143126);
\draw [mesh] (0.2708708306527618,0.8133659617143126) -- (0.30231405822335683,0.8185682143506919);
\draw [mesh] (0.30231405822335683,0.8185682143506919) -- (0.3336335013245588,0.8242300946046427);
\draw [mesh] (0.3336335013245588,0.8242300946046427) -- (0.33069054694614336,0.8559075041253298);
\draw [mesh] (0.33069054694614336,0.8559075041253298) -- (0.325539985898562,0.8964681139413122);
\draw [mesh] (0.325539985898562,0.8964681139413122) -- (0.318181818181815,0.9459119240525901);
\draw [mesh] (0.318181818181815,0.9459119240525901) -- (0.287878787878785,0.938125865762615);
\draw [mesh] (0.287878787878785,0.938125865762615) -- (0.257575757575755,0.930985632489921);
\draw [mesh] (0.257575757575755,0.930985632489921) -- (0.22727272727272502,0.9244912242345076);
\draw [mesh] (0.22727272727272502,0.9244912242345076) -- (0.23299554272764275,0.8774734644197693);
\draw [mesh] (0.23299554272764275,0.8774734644197693) -- (0.23700590650765913,0.8388508352401018);
\draw [mesh] (0.23930381861277383,0.8086233366955048) -- (0.23700590650765913,0.8388508352401018);
\draw [mesh] (0.3336335013245588,0.8242300946046427) -- (0.3648143478165005,0.8302560634256679);
\draw [mesh] (0.3648143478165005,0.8302560634256679) -- (0.3958417855593146,0.8365505817632707);
\draw [mesh] (0.3958417855593146,0.8365505817632707) -- (0.42671581455300084,0.8431136496174508);
\draw [mesh] (0.42671581455300084,0.8431136496174508) -- (0.42335804908243335,0.8765539125007151);
\draw [mesh] (0.42335804908243335,0.8765539125007151) -- (0.417483080595068,0.9194616114775344);
\draw [mesh] (0.417483080595068,0.9194616114775344) -- (0.409090909090905,0.9718367465479083);
\draw [mesh] (0.409090909090905,0.9718367465479083) -- (0.378787878787875,0.9628400479162529);
\draw [mesh] (0.378787878787875,0.9628400479162529) -- (0.34848484848484496,0.9541984404178135);
\draw [mesh] (0.34848484848484496,0.9541984404178135) -- (0.318181818181815,0.9459119240525901);
\draw [mesh] (0.318181818181815,0.9459119240525901) -- (0.325539985898562,0.8964681139413122);
\draw [mesh] (0.325539985898562,0.8964681139413122) -- (0.33069054694614336,0.8559075041253298);
\draw [mesh] (0.3336335013245588,0.8242300946046427) -- (0.33069054694614336,0.8559075041253298);
\draw [mesh] (0.42671581455300084,0.8431136496174508) -- (0.45743075678620493,0.8498588462496103);
\draw [mesh] (0.45743075678620493,0.8498588462496103) -- (0.48798093424757216,0.8566997509211506);
\draw [mesh] (0.48798093424757216,0.8566997509211506) -- (0.5183663469371029,0.8636363636320721);
\draw [mesh] (0.5183663469371029,0.8636363636320721) -- (0.5148668745400524,0.8989898989855019);
\draw [mesh] (0.5148668745400524,0.8989898989855019) -- (0.5087447588943514,0.9444444444388658);
\draw [mesh] (0.5087447588943514,0.9444444444388658) -- (0.5,0.9999999999921643);
\draw [mesh] (0.5,0.9999999999921643) -- (0.46969696969696717,0.9904699108775311);
\draw [mesh] (0.46969696969696717,0.9904699108775311) -- (0.43939393939393556,0.9810821597294458);
\draw [mesh] (0.43939393939393556,0.9810821597294458) -- (0.409090909090905,0.9718367465479083);
\draw [mesh] (0.409090909090905,0.9718367465479083) -- (0.417483080595068,0.9194616114775344);
\draw [mesh] (0.417483080595068,0.9194616114775344) -- (0.42335804908243335,0.8765539125007151);
\draw [mesh] (0.42671581455300084,0.8431136496174508) -- (0.42335804908243335,0.8765539125007151);
\draw [mesh] (0.0,0.0) -- (0.055555555555555,0.0);
\draw [mesh] (0.055555555555555,0.0) -- (0.1010101010101,0.0);
\draw [mesh] (0.1010101010101,0.0) -- (0.136363636363635,0.0);
\draw [mesh] (0.136363636363635,0.0) -- (0.13746497571884156,0.05521932499069779);
\draw [mesh] (0.13746497571884156,0.05521932499069779) -- (0.13836496728140152,0.10020925974905284);
\draw [mesh] (0.13836496728140152,0.10020925974905284) -- (0.1390636110513148,0.13496980427506516);
\draw [mesh] (0.1390636110513148,0.13496980427506516) -- (0.1030331078299499,0.1349112269628004);
\draw [mesh] (0.1030331078299499,0.1349112269628004) -- (0.05667857081284497,0.13486620072659233);
\draw [mesh] (0.05667857081284497,0.13486620072659233) -- (0.0,0.13483472556644097);
\draw [mesh] (0.0,0.13483472556644097) -- (0.0,0.10013112278978026);
\draw [mesh] (0.0,0.10013112278978026) -- (0.0,0.05518621426763327);
\draw [mesh] (0.0,0.0) -- (0.0,0.05518621426763327);
\draw [mesh] (0.136363636363635,0.0) -- (0.166666666666665,0.0);
\draw [mesh] (0.166666666666665,0.0) -- (0.196969696969695,0.0);
\draw [mesh] (0.196969696969695,0.0) -- (0.22727272727272502,0.0);
\draw [mesh] (0.22727272727272502,0.0) -- (0.22900839079285662,0.0552771401282099);
\draw [mesh] (0.22900839079285662,0.0552771401282099) -- (0.2304267909796696,0.10034715254119037);
\draw [mesh] (0.2304267909796696,0.10034715254119037) -- (0.23152792783316373,0.13521003723894132);
\draw [mesh] (0.23152792783316373,0.13521003723894132) -- (0.20073785383668866,0.13512014304809442);
\draw [mesh] (0.20073785383668866,0.13512014304809442) -- (0.16991641490940568,0.13504006539346902);
\draw [mesh] (0.16991641490940568,0.13504006539346902) -- (0.13906361105131476,0.13496980427506514);
\draw [mesh] (0.13906361105131476,0.13496980427506514) -- (0.13836496728140152,0.10020925974905284);
\draw [mesh] (0.13836496728140152,0.10020925974905284) -- (0.13746497571884156,0.05521932499069779);
\draw [mesh] (0.136363636363635,0.0) -- (0.13746497571884156,0.05521932499069779);
\draw [mesh] (0.22727272727272502,0.0) -- (0.257575757575755,0.0);
\draw [mesh] (0.257575757575755,0.0) -- (0.287878787878785,0.0);
\draw [mesh] (0.287878787878785,0.0) -- (0.318181818181815,0.0);
\draw [mesh] (0.318181818181815,0.0) -- (0.3204122568129463,0.055356265477778506);
\draw [mesh] (0.3204122568129463,0.055356265477778506) -- (0.32223497601182977,0.10053542714761621);
\draw [mesh] (0.32223497601182977,0.10053542714761621) -- (0.32364997577846544,0.13553748500951315);
\draw [mesh] (0.32364997577846544,0.13553748500951315) -- (0.29298732127401184,0.13541877122072282);
\draw [mesh] (0.29298732127401184,0.13541877122072282) -- (0.2622799719589113,0.13530962196386553);
\draw [mesh] (0.2622799719589113,0.13530962196386553) -- (0.23152792783316373,0.13521003723894134);
\draw [mesh] (0.23152792783316373,0.13521003723894134) -- (0.2304267909796696,0.10034715254119037);
\draw [mesh] (0.2304267909796696,0.10034715254119037) -- (0.22900839079285662,0.0552771401282099);
\draw [mesh] (0.22727272727272502,0.0) -- (0.22900839079285662,0.0552771401282099);
\draw [mesh] (0.318181818181815,0.0) -- (0.34848484848484496,0.0);
\draw [mesh] (0.34848484848484496,0.0) -- (0.378787878787875,0.0);
\draw [mesh] (0.378787878787875,0.0) -- (0.409090909090905,0.0);
\draw [mesh] (0.409090909090905,0.0) -- (0.41163514495796827,0.055451729647714595);
\draw [mesh] (0.41163514495796827,0.055451729647714595) -- (0.413714335973506,0.10076283421397526);
\draw [mesh] (0.413714335973506,0.10076283421397526) -- (0.4153284821375182,0.13593331369878203);
\draw [mesh] (0.4153284821375182,0.13593331369878203) -- (0.38482285000413113,0.13579573957458166);
\draw [mesh] (0.38482285000413113,0.13579573957458166) -- (0.3542633478844468,0.13566379667815873);
\draw [mesh] (0.3542633478844468,0.13566379667815873) -- (0.32364997577846544,0.13553748500951315);
\draw [mesh] (0.32364997577846544,0.13553748500951315) -- (0.32223497601182977,0.10053542714761621);
\draw [mesh] (0.32223497601182977,0.10053542714761621) -- (0.3204122568129463,0.055356265477778506);
\draw [mesh] (0.318181818181815,0.0) -- (0.3204122568129463,0.055356265477778506);
\draw [mesh] (0.409090909090905,0.0) -- (0.43939393939393556,0.0);
\draw [mesh] (0.43939393939393556,0.0) -- (0.46969696969696717,0.0);
\draw [mesh] (0.46969696969696717,0.0) -- (0.5,0.0);
\draw [mesh] (0.5,0.0) -- (0.5026517235330774,0.05555555555512083);
\draw [mesh] (0.5026517235330774,0.05555555555512083) -- (0.5048187479672198,0.10101010100930966);
\draw [mesh] (0.5048187479672198,0.10101010100930966) -- (0.5065010733024267,0.13636363636256643);
\draw [mesh] (0.5065010733024267,0.13636363636256643) -- (0.476168765193192,0.13621816137474557);
\draw [mesh] (0.476168765193192,0.13621816137474557) -- (0.4457779014715559,0.1360747204868174);
\draw [mesh] (0.4457779014715559,0.1360747204868174) -- (0.41532848213751816,0.13593331369878203);
\draw [mesh] (0.41532848213751816,0.13593331369878203) -- (0.413714335973506,0.10076283421397526);
\draw [mesh] (0.413714335973506,0.10076283421397526) -- (0.41163514495796827,0.055451729647714595);
\draw [mesh] (0.409090909090905,0.0) -- (0.41163514495796827,0.055451729647714595);
\draw [mesh] (0.0,0.13483472556644097) -- (0.05667857081284497,0.13486620072659233);
\draw [mesh] (0.05667857081284497,0.13486620072659233) -- (0.1030331078299499,0.1349112269628004);
\draw [mesh] (0.1030331078299499,0.1349112269628004) -- (0.1390636110513148,0.13496980427506516);
\draw [mesh] (0.1390636110513148,0.13496980427506516) -- (0.13965908458630322,0.1645564875519054);
\draw [mesh] (0.13965908458630322,0.1645564875519054) -- (0.1402495654440887,0.1940248385627443);
\draw [mesh] (0.1402495654440887,0.1940248385627443) -- (0.14083505362467127,0.2233748573075819);
\draw [mesh] (0.14083505362467127,0.2233748573075819) -- (0.10436025105310094,0.22321067186196622);
\draw [mesh] (0.10436025105310094,0.22321067186196622) -- (0.05741523317821052,0.22308568764148873);
\draw [mesh] (0.05741523317821052,0.22308568764148873) -- (0.0,0.22299990464614947);
\draw [mesh] (0.0,0.22299990464614947) -- (0.0,0.19374121620447865);
\draw [mesh] (0.0,0.19374121620447865) -- (0.0,0.16435282317790917);
\draw [mesh] (0.0,0.13483472556644097) -- (0.0,0.16435282317790917);
\draw [mesh] (0.1390636110513148,0.13496980427506516) -- (0.16991641490940568,0.13504006539346902);
\draw [mesh] (0.16991641490940568,0.13504006539346902) -- (0.20073785383668866,0.13512014304809442);
\draw [mesh] (0.20073785383668866,0.13512014304809442) -- (0.23152792783316373,0.13521003723894132);
\draw [mesh] (0.23152792783316373,0.13521003723894132) -- (0.23246649705050473,0.16492039613022205);
\draw [mesh] (0.23246649705050473,0.16492039613022205) -- (0.23339719432885814,0.19453283112379172);
\draw [mesh] (0.23339719432885814,0.19453283112379172) -- (0.23432001966822402,0.22404734221965036);
\draw [mesh] (0.23432001966822402,0.22404734221965036) -- (0.20321039070174596,0.22379626352951323);
\draw [mesh] (0.20321039070174596,0.22379626352951323) -- (0.17204873535389503,0.2235721018921571);
\draw [mesh] (0.17204873535389503,0.2235721018921571) -- (0.14083505362467125,0.22337485730758186);
\draw [mesh] (0.14083505362467125,0.22337485730758186) -- (0.1402495654440887,0.1940248385627443);
\draw [mesh] (0.1402495654440887,0.1940248385627443) -- (0.13965908458630322,0.1645564875519054);
\draw [mesh] (0.1390636110513148,0.13496980427506516) -- (0.13965908458630322,0.1645564875519054);
\draw [mesh] (0.23152792783316373,0.13521003723894132) -- (0.2622799719589113,0.13530962196386553);
\draw [mesh] (0.2622799719589113,0.13530962196386553) -- (0.29298732127401184,0.13541877122072282);
\draw [mesh] (0.29298732127401184,0.13541877122072282) -- (0.32364997577846544,0.13553748500951315);
\draw [mesh] (0.32364997577846544,0.13553748500951315) -- (0.32485607362210817,0.16541591311621553);
\draw [mesh] (0.32485607362210817,0.16541591311621553) -- (0.3260520870520129,0.1952241855204697);
\draw [mesh] (0.3260520870520129,0.1952241855204697) -- (0.3272380160681797,0.2249623022222756);
\draw [mesh] (0.3272380160681797,0.2249623022222756) -- (0.2963393174742876,0.22463034925405773);
\draw [mesh] (0.2963393174742876,0.22463034925405773) -- (0.2653666520076356,0.22432536258651595);
\draw [mesh] (0.2653666520076356,0.22432536258651595) -- (0.23432001966822402,0.22404734221965036);
\draw [mesh] (0.23432001966822402,0.22404734221965036) -- (0.23339719432885814,0.19453283112379172);
\draw [mesh] (0.23339719432885814,0.19453283112379172) -- (0.23246649705050473,0.16492039613022205);
\draw [mesh] (0.23152792783316373,0.13521003723894132) -- (0.23246649705050473,0.16492039613022205);
\draw [mesh] (0.32364997577846544,0.13553748500951315) -- (0.3542633478844468,0.13566379667815873);
\draw [mesh] (0.3542633478844468,0.13566379667815873) -- (0.38482285000413113,0.13579573957458166);
\draw [mesh] (0.38482285000413113,0.13579573957458166) -- (0.4153284821375182,0.13593331369878203);
\draw [mesh] (0.4153284821375182,0.13593331369878203) -- (0.41670434985406235,0.16601520822726384);
\draw [mesh] (0.41670434985406235,0.16601520822726384) -- (0.4180687055271957,0.19606055792454977);
\draw [mesh] (0.4180687055271957,0.19606055792454977) -- (0.4194215491569184,0.22606936279063983);
\draw [mesh] (0.4194215491569184,0.22606936279063983) -- (0.38878295199040513,0.22568461988725252);
\draw [mesh] (0.38878295199040513,0.22568461988725252) -- (0.3580551076274921,0.2253155996977978);
\draw [mesh] (0.3580551076274921,0.2253155996977978) -- (0.3272380160681797,0.2249623022222756);
\draw [mesh] (0.3272380160681797,0.2249623022222756) -- (0.3260520870520129,0.1952241855204697);
\draw [mesh] (0.3260520870520129,0.1952241855204697) -- (0.32485607362210817,0.16541591311621553);
\draw [mesh] (0.32364997577846544,0.13553748500951315) -- (0.32485607362210817,0.16541591311621553);
\draw [mesh] (0.4153284821375182,0.13593331369878203) -- (0.4457779014715559,0.1360747204868174);
\draw [mesh] (0.4457779014715559,0.1360747204868174) -- (0.476168765193192,0.13621816137474557);
\draw [mesh] (0.476168765193192,0.13621816137474557) -- (0.5065010733024267,0.13636363636256643);
\draw [mesh] (0.5065010733024267,0.13636363636256643) -- (0.5079350551219753,0.16666666666535757);
\draw [mesh] (0.5079350551219753,0.16666666666535757) -- (0.5093570490091427,0.1969696969681495);
\draw [mesh] (0.5093570490091427,0.1969696969681495) -- (0.5107670549639289,0.2272727272709422);
\draw [mesh] (0.5107670549639289,0.2272727272709422) -- (0.4804155341166877,0.22686592762212107);
\draw [mesh] (0.4804155341166877,0.22686592762212107) -- (0.4499670321810174,0.2264648061286869);
\draw [mesh] (0.4499670321810174,0.2264648061286869) -- (0.4194215491569184,0.22606936279063983);
\draw [mesh] (0.4194215491569184,0.22606936279063983) -- (0.4180687055271957,0.19606055792454977);
\draw [mesh] (0.4180687055271957,0.19606055792454977) -- (0.41670434985406235,0.16601520822726384);
\draw [mesh] (0.4153284821375182,0.13593331369878203) -- (0.41670434985406235,0.16601520822726384);
\draw [mesh] (0.0,0.22299990464614947) -- (0.05741523317821052,0.22308568764148873);
\draw [mesh] (0.05741523317821052,0.22308568764148873) -- (0.10436025105310094,0.22321067186196622);
\draw [mesh] (0.10436025105310094,0.22321067186196622) -- (0.14083505362467125,0.22337485730758186);
\draw [mesh] (0.14083505362467125,0.22337485730758186) -- (0.14141397987021334,0.25258633874763814);
\draw [mesh] (0.14141397987021334,0.25258633874763814) -- (0.1419847749228776,0.28163907784413317);
\draw [mesh] (0.1419847749228776,0.28163907784413317) -- (0.14254743878266396,0.3105330745970669);
\draw [mesh] (0.14254743878266396,0.3105330745970669) -- (0.10564305739986368,0.31021075128742354);
\draw [mesh] (0.10564305739986368,0.31021075128742354) -- (0.05812724447230905,0.30996590527483214);
\draw [mesh] (0.05812724447230905,0.30996590527483214) -- (0.0,0.3097985365592926);
\draw [mesh] (0.0,0.3097985365592926) -- (0.0,0.28103963181813846);
\draw [mesh] (0.0,0.28103963181813846) -- (0.0,0.2521067545137574);
\draw [mesh] (0.0,0.22299990464614947) -- (0.0,0.2521067545137574);
\draw [mesh] (0.14083505362467125,0.22337485730758186) -- (0.17204873535389503,0.2235721018921571);
\draw [mesh] (0.17204873535389503,0.2235721018921571) -- (0.20321039070174596,0.22379626352951323);
\draw [mesh] (0.20321039070174596,0.22379626352951323) -- (0.23432001966822402,0.22404734221965036);
\draw [mesh] (0.23432001966822402,0.22404734221965036) -- (0.2352325388732518,0.25344720775625695);
\draw [mesh] (0.2352325388732518,0.25344720775625695) -- (0.23613231774859125,0.2827157060720708);
\draw [mesh] (0.23613231774859125,0.2827157060720708) -- (0.23701935629424234,0.3118528371670918);
\draw [mesh] (0.23701935629424234,0.3118528371670918) -- (0.2056007347503142,0.3113603437114132);
\draw [mesh] (0.2056007347503142,0.3113603437114132) -- (0.17411009557978804,0.31092042285473814);
\draw [mesh] (0.17411009557978804,0.31092042285473814) -- (0.14254743878266396,0.3105330745970669);
\draw [mesh] (0.14254743878266396,0.3105330745970669) -- (0.1419847749228776,0.28163907784413317);
\draw [mesh] (0.1419847749228776,0.28163907784413317) -- (0.14141397987021334,0.25258633874763814);
\draw [mesh] (0.14083505362467125,0.22337485730758186) -- (0.14141397987021334,0.25258633874763814);
\draw [mesh] (0.23432001966822402,0.22404734221965036) -- (0.2653666520076356,0.22432536258651595);
\draw [mesh] (0.2653666520076356,0.22432536258651595) -- (0.2963393174742876,0.22463034925405773);
\draw [mesh] (0.2963393174742876,0.22463034925405773) -- (0.3272380160681797,0.2249623022222756);
\draw [mesh] (0.3272380160681797,0.2249623022222756) -- (0.3284107078414664,0.25461828014246823);
\draw [mesh] (0.3284107078414664,0.25461828014246823) -- (0.3295670095427307,0.2841801362018827);
\draw [mesh] (0.3295670095427307,0.2841801362018827) -- (0.33070692117197287,0.313647870400519);
\draw [mesh] (0.33070692117197287,0.313647870400519) -- (0.29958001583809757,0.31299648288540205);
\draw [mesh] (0.29958001583809757,0.31299648288540205) -- (0.2683508275455207,0.31239813847425957);
\draw [mesh] (0.2683508275455207,0.31239813847425957) -- (0.23701935629424234,0.3118528371670918);
\draw [mesh] (0.23701935629424234,0.3118528371670918) -- (0.23613231774859125,0.2827157060720708);
\draw [mesh] (0.23613231774859125,0.2827157060720708) -- (0.2352325388732518,0.25344720775625695);
\draw [mesh] (0.23432001966822402,0.22404734221965036) -- (0.2352325388732518,0.25344720775625695);
\draw [mesh] (0.3272380160681797,0.2249623022222756) -- (0.3580551076274921,0.2253155996977978);
\draw [mesh] (0.3580551076274921,0.2253155996977978) -- (0.38878295199040513,0.22568461988725252);
\draw [mesh] (0.38878295199040513,0.22568461988725252) -- (0.4194215491569184,0.22606936279063983);
\draw [mesh] (0.4194215491569184,0.22606936279063983) -- (0.4207592956386234,0.25603538120923414);
\draw [mesh] (0.4207592956386234,0.25603538120923414) -- (0.42207835986770365,0.285952371564033);
\draw [mesh] (0.42207835986770365,0.285952371564033) -- (0.42337874184415913,0.31582033385503644);
\draw [mesh] (0.42337874184415913,0.31582033385503644) -- (0.3926115729292943,0.31506534909170736);
\draw [mesh] (0.3926115729292943,0.31506534909170736) -- (0.36172096603856546,0.3143411946068682);
\draw [mesh] (0.36172096603856546,0.3143411946068682) -- (0.33070692117197287,0.313647870400519);
\draw [mesh] (0.33070692117197287,0.313647870400519) -- (0.3295670095427307,0.2841801362018827);
\draw [mesh] (0.3295670095427307,0.2841801362018827) -- (0.3284107078414664,0.25461828014246823);
\draw [mesh] (0.3272380160681797,0.2249623022222756) -- (0.3284107078414664,0.25461828014246823);
\draw [mesh] (0.4194215491569184,0.22606936279063983) -- (0.4499670321810174,0.2264648061286869);
\draw [mesh] (0.4499670321810174,0.2264648061286869) -- (0.4804155341166877,0.22686592762212107);
\draw [mesh] (0.4804155341166877,0.22686592762212107) -- (0.5107670549639289,0.2272727272709422);
\draw [mesh] (0.5107670549639289,0.2272727272709422) -- (0.512161330425787,0.25757575757373635);
\draw [mesh] (0.512161330425787,0.25757575757373635) -- (0.5135361328341703,0.28787878787653276);
\draw [mesh] (0.5135361328341703,0.28787878787653276) -- (0.514891462189079,0.31818181817933133);
\draw [mesh] (0.514891462189079,0.31818181817933133) -- (0.4845213619487455,0.3173834823786612);
\draw [mesh] (0.4845213619487455,0.3173834823786612) -- (0.4540171218337723,0.31659632093722967);
\draw [mesh] (0.4540171218337723,0.31659632093722967) -- (0.42337874184415913,0.31582033385503644);
\draw [mesh] (0.42337874184415913,0.31582033385503644) -- (0.42207835986770365,0.285952371564033);
\draw [mesh] (0.42207835986770365,0.285952371564033) -- (0.4207592956386234,0.25603538120923414);
\draw [mesh] (0.4194215491569184,0.22606936279063983) -- (0.4207592956386234,0.25603538120923414);
\draw [mesh] (0.0,0.3097985365592926) -- (0.05812724447230905,0.30996590527483214);
\draw [mesh] (0.05812724447230905,0.30996590527483214) -- (0.10564305739986368,0.31021075128742354);
\draw [mesh] (0.10564305739986368,0.31021075128742354) -- (0.14254743878266396,0.3105330745970669);
\draw [mesh] (0.14254743878266396,0.3105330745970669) -- (0.14309707251657147,0.3392621855911454);
\draw [mesh] (0.14309707251657147,0.3392621855911454) -- (0.14362877719159906,0.36782026741107443);
\draw [mesh] (0.14362877719159906,0.36782026741107443) -- (0.14414255280774674,0.39620732005685394);
\draw [mesh] (0.14414255280774674,0.39620732005685394) -- (0.1068376445215144,0.3956643280298302);
\draw [mesh] (0.1068376445215144,0.3956643280298302) -- (0.05879012691893214,0.3952522990742715);
\draw [mesh] (0.05879012691893214,0.3952522990742715) -- (0.0,0.3949712331901776);
\draw [mesh] (0.0,0.3949712331901776) -- (0.0,0.36676768070160204);
\draw [mesh] (0.0,0.36676768070160204) -- (0.0,0.33837678182464026);
\draw [mesh] (0.0,0.3097985365592926) -- (0.0,0.33837678182464026);
\draw [mesh] (0.14254743878266396,0.3105330745970669) -- (0.17411009557978804,0.31092042285473814);
\draw [mesh] (0.17411009557978804,0.31092042285473814) -- (0.2056007347503142,0.3113603437114132);
\draw [mesh] (0.2056007347503142,0.3113603437114132) -- (0.23701935629424234,0.3118528371670918);
\draw [mesh] (0.23701935629424234,0.3118528371670918) -- (0.2378859196278845,0.3408535353848489);
\draw [mesh] (0.2378859196278845,0.3408535353848489) -- (0.23872427286719755,0.3697127350688714);
\draw [mesh] (0.23872427286719755,0.3697127350688714) -- (0.23953441601218128,0.3984304362191591);
\draw [mesh] (0.23953441601218128,0.3984304362191591) -- (0.2078280055395337,0.3976010207263825);
\draw [mesh] (0.2078280055395337,0.3976010207263825) -- (0.17603071780472218,0.39685998200561406);
\draw [mesh] (0.17603071780472218,0.39685998200561406) -- (0.14414255280774674,0.39620732005685394);
\draw [mesh] (0.14414255280774674,0.39620732005685394) -- (0.14362877719159906,0.36782026741107443);
\draw [mesh] (0.14362877719159906,0.36782026741107443) -- (0.14309707251657147,0.3392621855911454);
\draw [mesh] (0.14254743878266396,0.3105330745970669) -- (0.14309707251657147,0.3392621855911454);
\draw [mesh] (0.23701935629424234,0.3118528371670918) -- (0.2683508275455207,0.31239813847425957);
\draw [mesh] (0.2683508275455207,0.31239813847425957) -- (0.29958001583809757,0.31299648288540205);
\draw [mesh] (0.29958001583809757,0.31299648288540205) -- (0.33070692117197287,0.313647870400519);
\draw [mesh] (0.33070692117197287,0.313647870400519) -- (0.33182050515061956,0.34301784396913226);
\draw [mesh] (0.33182050515061956,0.34301784396913226) -- (0.3328978239000977,0.37228641813847774);
\draw [mesh] (0.3328978239000977,0.37228641813847774) -- (0.3339388774204074,0.4014535929085554);
\draw [mesh] (0.3339388774204074,0.4014535929085554) -- (0.3025992689768811,0.4003564640003001);
\draw [mesh] (0.3025992689768811,0.4003564640003001) -- (0.271131115174139,0.39934874510383467);
\draw [mesh] (0.271131115174139,0.39934874510383467) -- (0.23953441601218128,0.3984304362191591);
\draw [mesh] (0.23953441601218128,0.3984304362191591) -- (0.23872427286719755,0.3697127350688714);
\draw [mesh] (0.23872427286719755,0.3697127350688714) -- (0.2378859196278845,0.3408535353848489);
\draw [mesh] (0.23701935629424234,0.3118528371670918) -- (0.2378859196278845,0.3408535353848489);
\draw [mesh] (0.33070692117197287,0.313647870400519) -- (0.36172096603856546,0.3143411946068682);
\draw [mesh] (0.36172096603856546,0.3143411946068682) -- (0.3926115729292943,0.31506534909170736);
\draw [mesh] (0.3926115729292943,0.31506534909170736) -- (0.42337874184415913,0.31582033385503644);
\draw [mesh] (0.42337874184415913,0.31582033385503644) -- (0.4246490958767806,0.345637375674756);
\draw [mesh] (0.4246490958767806,0.345637375674756) -- (0.42587807627435903,0.3754016046157034);
\draw [mesh] (0.42587807627435903,0.3754016046157034) -- (0.4270656830368941,0.4051130206778786);
\draw [mesh] (0.4270656830368941,0.4051130206778786) -- (0.39617879264812494,0.4038412278599103);
\draw [mesh] (0.39617879264812494,0.4038412278599103) -- (0.3651365241092961,0.4026214186034693);
\draw [mesh] (0.3651365241092961,0.4026214186034693) -- (0.3339388774204074,0.4014535929085554);
\draw [mesh] (0.3339388774204074,0.4014535929085554) -- (0.3328978239000977,0.37228641813847774);
\draw [mesh] (0.3328978239000977,0.37228641813847774) -- (0.33182050515061956,0.34301784396913226);
\draw [mesh] (0.33070692117197287,0.313647870400519) -- (0.33182050515061956,0.34301784396913226);
\draw [mesh] (0.42337874184415913,0.31582033385503644) -- (0.4540171218337723,0.31659632093722967);
\draw [mesh] (0.4540171218337723,0.31659632093722967) -- (0.4845213619487455,0.3173834823786612);
\draw [mesh] (0.4845213619487455,0.3173834823786612) -- (0.514891462189079,0.31818181817933133);
\draw [mesh] (0.514891462189079,0.31818181817933133) -- (0.5162154761048481,0.34848484848213473);
\draw [mesh] (0.5162154761048481,0.34848484848213473) -- (0.5174963321958128,0.3787878787849458);
\draw [mesh] (0.5174963321958128,0.3787878787849458) -- (0.5187340304619734,0.40909090908776446);
\draw [mesh] (0.5187340304619734,0.40909090908776446) -- (0.48834663832386654,0.40774616081476023);
\draw [mesh] (0.48834663832386654,0.40774616081476023) -- (0.4577905225155068,0.40642019801146495);
\draw [mesh] (0.4577905225155068,0.40642019801146495) -- (0.4270656830368941,0.4051130206778786);
\draw [mesh] (0.4270656830368941,0.4051130206778786) -- (0.42587807627435903,0.3754016046157034);
\draw [mesh] (0.42587807627435903,0.3754016046157034) -- (0.4246490958767806,0.345637375674756);
\draw [mesh] (0.42337874184415913,0.31582033385503644) -- (0.4246490958767806,0.345637375674756);
\draw [mesh] (0.0,0.3949712331901776) -- (0.05879012691893214,0.3952522990742715);
\draw [mesh] (0.05879012691893214,0.3952522990742715) -- (0.1068376445215144,0.3956643280298302);
\draw [mesh] (0.1068376445215144,0.3956643280298302) -- (0.14414255280774674,0.39620732005685394);
\draw [mesh] (0.14414255280774674,0.39620732005685394) -- (0.1446311193108312,0.42441192477490164);
\draw [mesh] (0.1446311193108312,0.42441192477490164) -- (0.14508719664666908,0.4524226628116353);
\draw [mesh] (0.14508719664666908,0.4524226628116353) -- (0.14551078481526047,0.480239534167055);
\draw [mesh] (0.14551078481526047,0.480239534167055) -- (0.10786208617327,0.4794065964809453);
\draw [mesh] (0.10786208617327,0.4794065964809453) -- (0.05935849123484986,0.47877488878422897);
\draw [mesh] (0.05935849123484986,0.47877488878422897) -- (0.0,0.47834441107690584);
\draw [mesh] (0.0,0.47834441107690584) -- (0.0,0.4507658984472007);
\draw [mesh] (0.0,0.4507658984472007) -- (0.0,0.4229748391516247);
\draw [mesh] (0.0,0.3949712331901776) -- (0.0,0.4229748391516247);
\draw [mesh] (0.14414255280774674,0.39620732005685394) -- (0.17603071780472218,0.39685998200561406);
\draw [mesh] (0.17603071780472218,0.39685998200561406) -- (0.2078280055395337,0.3976010207263825);
\draw [mesh] (0.2078280055395337,0.3976010207263825) -- (0.23953441601218128,0.3984304362191591);
\draw [mesh] (0.23953441601218128,0.3984304362191591) -- (0.24030489452669376,0.4269971478939957);
\draw [mesh] (0.24030489452669376,0.4269971478939957) -- (0.24102425387459295,0.4554033791516652);
\draw [mesh] (0.24102425387459295,0.4554033791516652) -- (0.24169249405587878,0.48364912999216736);
\draw [mesh] (0.24169249405587878,0.48364912999216736) -- (0.20973904480694122,0.48237727854319795);
\draw [mesh] (0.20973904480694122,0.48237727854319795) -- (0.17767847506006842,0.4812407466014939);
\draw [mesh] (0.17767847506006842,0.4812407466014939) -- (0.14551078481526045,0.480239534167055);
\draw [mesh] (0.14551078481526045,0.480239534167055) -- (0.14508719664666908,0.4524226628116353);
\draw [mesh] (0.14508719664666908,0.4524226628116353) -- (0.1446311193108312,0.42441192477490164);
\draw [mesh] (0.14414255280774674,0.39620732005685394) -- (0.1446311193108312,0.42441192477490164);
\draw [mesh] (0.23953441601218128,0.3984304362191591) -- (0.271131115174139,0.39934874510383467);
\draw [mesh] (0.271131115174139,0.39934874510383467) -- (0.3025992689768811,0.4003564640003001);
\draw [mesh] (0.3025992689768811,0.4003564640003001) -- (0.3339388774204074,0.4014535929085554);
\draw [mesh] (0.3339388774204074,0.4014535929085554) -- (0.3349289169627196,0.43051259392879315);
\draw [mesh] (0.3349289169627196,0.43051259392879315) -- (0.33585319377820555,0.4594566468486188);
\draw [mesh] (0.33585319377820555,0.4594566468486188) -- (0.33671170786686505,0.48828575166803256);
\draw [mesh] (0.33671170786686505,0.48828575166803256) -- (0.30518984841629715,0.4866028582053976);
\draw [mesh] (0.30518984841629715,0.4866028582053976) -- (0.27351677714596834,0.4850573176467759);
\draw [mesh] (0.27351677714596834,0.4850573176467759) -- (0.24169249405587878,0.48364912999216736);
\draw [mesh] (0.24169249405587878,0.48364912999216736) -- (0.24102425387459295,0.4554033791516652);
\draw [mesh] (0.24102425387459295,0.4554033791516652) -- (0.24030489452669376,0.4269971478939957);
\draw [mesh] (0.23953441601218128,0.3984304362191591) -- (0.24030489452669376,0.4269971478939957);
\draw [mesh] (0.3339388774204074,0.4014535929085554) -- (0.3651365241092961,0.4026214186034693);
\draw [mesh] (0.3651365241092961,0.4026214186034693) -- (0.39617879264812494,0.4038412278599103);
\draw [mesh] (0.39617879264812494,0.4038412278599103) -- (0.4270656830368941,0.4051130206778786);
\draw [mesh] (0.4270656830368941,0.4051130206778786) -- (0.42819503652009316,0.4347681047618132);
\draw [mesh] (0.42819503652009316,0.4347681047618132) -- (0.4292492570796637,0.46436333776803884);
\draw [mesh] (0.4292492570796637,0.46436333776803884) -- (0.4302283447156058,0.49389871969655563);
\draw [mesh] (0.4302283447156058,0.49389871969655563) -- (0.3992388266045416,0.4919481174015817);
\draw [mesh] (0.3992388266045416,0.4919481174015817) -- (0.368066614321628,0.49007712805874065);
\draw [mesh] (0.368066614321628,0.49007712805874065) -- (0.33671170786686505,0.48828575166803256);
\draw [mesh] (0.33671170786686505,0.48828575166803256) -- (0.33585319377820555,0.4594566468486188);
\draw [mesh] (0.33585319377820555,0.4594566468486188) -- (0.3349289169627196,0.43051259392879315);
\draw [mesh] (0.3339388774204074,0.4014535929085554) -- (0.3349289169627196,0.43051259392879315);
\draw [mesh] (0.4270656830368941,0.4051130206778786) -- (0.4577905225155068,0.40642019801146495);
\draw [mesh] (0.4577905225155068,0.40642019801146495) -- (0.48834663832386654,0.40774616081476023);
\draw [mesh] (0.48834663832386654,0.40774616081476023) -- (0.5187340304619734,0.40909090908776446);
\draw [mesh] (0.5187340304619734,0.40909090908776446) -- (0.5199110118362333,0.439393939390593);
\draw [mesh] (0.5199110118362333,0.439393939390593) -- (0.5210097172514965,0.46969696969343355);
\draw [mesh] (0.5210097172514965,0.46969696969343355) -- (0.522030146707763,0.49999999999628636);
\draw [mesh] (0.522030146707763,0.49999999999628636) -- (0.49162792628443536,0.49793733901046283);
\draw [mesh] (0.49162792628443536,0.49793733901046283) -- (0.4610273256203829,0.4959035789105525);
\draw [mesh] (0.4610273256203829,0.4959035789105525) -- (0.4302283447156058,0.49389871969655563);
\draw [mesh] (0.4302283447156058,0.49389871969655563) -- (0.4292492570796637,0.46436333776803884);
\draw [mesh] (0.4292492570796637,0.46436333776803884) -- (0.42819503652009316,0.4347681047618132);
\draw [mesh] (0.4270656830368941,0.4051130206778786) -- (0.42819503652009316,0.4347681047618132);
\draw [mesh] (0.522030146707763,0.49999999999628636) -- (0.5522339868903593,0.5020626609821056);
\draw [mesh] (0.5522339868903593,0.5020626609821056) -- (0.5822394468322178,0.5040964210820033);
\draw [mesh] (0.5822394468322178,0.5040964210820033) -- (0.6120465265333384,0.5061012802959792);
\draw [mesh] (0.6120465265333384,0.5061012802959792) -- (0.6129220826861863,0.5372346490523929);
\draw [mesh] (0.6129220826861863,0.5372346490523929) -- (0.6136657087966167,0.5684335468895462);
\draw [mesh] (0.6136657087966167,0.5684335468895462) -- (0.6142774048646296,0.5996979738074393);
\draw [mesh] (0.6142774048646296,0.5996979738074393) -- (0.584522092665167,0.596809795580367);
\draw [mesh] (0.584522092665167,0.596809795580367) -- (0.554547693224342,0.5938801679462079);
\draw [mesh] (0.554547693224342,0.5938801679462079) -- (0.5243542065421548,0.5909090909049622);
\draw [mesh] (0.5243542065421548,0.5909090909049622) -- (0.5237172565075603,0.5606060606020481);
\draw [mesh] (0.5237172565075603,0.5606060606020481) -- (0.5229425698960963,0.5303030302991562);
\draw [mesh] (0.522030146707763,0.49999999999628636) -- (0.5229425698960963,0.5303030302991562);
\draw [mesh] (0.6120465265333384,0.5061012802959792) -- (0.6416630690281865,0.5080518825909257);
\draw [mesh] (0.6416630690281865,0.5080518825909257) -- (0.671096917351228,0.5099228719337348);
\draw [mesh] (0.671096917351228,0.5099228719337348) -- (0.7003480715024627,0.5117142483244063);
\draw [mesh] (0.7003480715024627,0.5117142483244063) -- (0.7011158675805839,0.5436115894059594);
\draw [mesh] (0.7011158675805839,0.5436115894059594) -- (0.7017679903647457,0.5756347529777782);
\draw [mesh] (0.7017679903647457,0.5756347529777782) -- (0.7023044398549484,0.6077837390398628);
\draw [mesh] (0.7023044398549484,0.6077837390398628) -- (0.673164377246181,0.6052032829264246);
\draw [mesh] (0.673164377246181,0.6052032829264246) -- (0.6438220322494081,0.60250802784895);
\draw [mesh] (0.6438220322494081,0.60250802784895) -- (0.6142774048646296,0.5996979738074393);
\draw [mesh] (0.6142774048646296,0.5996979738074393) -- (0.6136657087966167,0.5684335468895462);
\draw [mesh] (0.6136657087966167,0.5684335468895462) -- (0.6129220826861863,0.5372346490523929);
\draw [mesh] (0.6120465265333384,0.5061012802959792) -- (0.6129220826861863,0.5372346490523929);
\draw [mesh] (0.7003480715024627,0.5117142483244063) -- (0.729432272657926,0.5133971417870116);
\draw [mesh] (0.729432272657926,0.5133971417870116) -- (0.7583652619936531,0.5149426823456217);
\draw [mesh] (0.7583652619936531,0.5149426823456217) -- (0.787147039509644,0.5163508700002365);
\draw [mesh] (0.787147039509644,0.5163508700002365) -- (0.7877448312791966,0.5488793142551298);
\draw [mesh] (0.7877448312791966,0.5488793142551298) -- (0.7882528453921869,0.5815835470725168);
\draw [mesh] (0.7882528453921869,0.5815835470725168) -- (0.788671081848615,0.6144635684523978);
\draw [mesh] (0.788671081848615,0.6144635684523978) -- (0.7600488950175323,0.6124345898663807);
\draw [mesh] (0.7600488950175323,0.6124345898663807) -- (0.7312600143529767,0.6102079800622024);
\draw [mesh] (0.7312600143529767,0.6102079800622024) -- (0.7023044398549484,0.6077837390398628);
\draw [mesh] (0.7023044398549484,0.6077837390398628) -- (0.7017679903647457,0.5756347529777782);
\draw [mesh] (0.7017679903647457,0.5756347529777782) -- (0.7011158675805839,0.5436115894059594);
\draw [mesh] (0.7003480715024627,0.5117142483244063) -- (0.7011158675805839,0.5436115894059594);
\draw [mesh] (0.787147039509644,0.5163508700002365) -- (0.8157996508668115,0.5176227214492244);
\draw [mesh] (0.8157996508668115,0.5176227214492244) -- (0.8443451417260674,0.5187592533909533);
\draw [mesh] (0.8443451417260674,0.5187592533909533) -- (0.8727835120874119,0.5197604658254233);
\draw [mesh] (0.8727835120874119,0.5197604658254233) -- (0.8731623681204855,0.5527529189912714);
\draw [mesh] (0.8731623681204855,0.5527529189912714) -- (0.873484249050004,0.5859580333071946);
\draw [mesh] (0.873484249050004,0.5859580333071946) -- (0.8737491548759676,0.6193758087731931);
\draw [mesh] (0.8737491548759676,0.6193758087731931) -- (0.8455094520258917,0.6179335616907089);
\draw [mesh] (0.8455094520258917,0.6179335616907089) -- (0.8171500943501075,0.6162961482504439);
\draw [mesh] (0.8171500943501075,0.6162961482504439) -- (0.788671081848615,0.6144635684523978);
\draw [mesh] (0.788671081848615,0.6144635684523978) -- (0.7882528453921869,0.5815835470725168);
\draw [mesh] (0.7882528453921869,0.5815835470725168) -- (0.7877448312791966,0.5488793142551298);
\draw [mesh] (0.787147039509644,0.5163508700002365) -- (0.7877448312791966,0.5488793142551298);
\draw [mesh] (0.8727835120874119,0.5197604658254233) -- (0.9058418841526252,0.5205934035115558);
\draw [mesh] (0.9058418841526252,0.5205934035115558) -- (0.948247380123488,0.5212251112082716);
\draw [mesh] (0.948247380123488,0.5212251112082716) -- (1.0,0.5216555889155711);
\draw [mesh] (1.0,0.5216555889155711) -- (1.0,0.5549058012069734);
\draw [mesh] (1.0,0.5549058012069734) -- (1.0,0.5883887954637305);
\draw [mesh] (1.0,0.5883887954637305) -- (1.0,0.622104571685842);
\draw [mesh] (1.0,0.622104571685842) -- (0.9486472252225743,0.6214850348923218);
\draw [mesh] (0.9486472252225743,0.6214850348923218) -- (0.9065636101812301,0.620575447254772);
\draw [mesh] (0.9065636101812301,0.620575447254772) -- (0.8737491548759676,0.6193758087731931);
\draw [mesh] (0.8737491548759676,0.6193758087731931) -- (0.873484249050004,0.5859580333071946);
\draw [mesh] (0.873484249050004,0.5859580333071946) -- (0.8731623681204855,0.5527529189912714);
\draw [mesh] (0.8727835120874119,0.5197604658254233) -- (0.8731623681204855,0.5527529189912714);
\draw [mesh] (0.5243542065421548,0.5909090909049622) -- (0.554547693224342,0.5938801679462079);
\draw [mesh] (0.554547693224342,0.5938801679462079) -- (0.584522092665167,0.596809795580367);
\draw [mesh] (0.584522092665167,0.596809795580367) -- (0.6142774048646296,0.5996979738074393);
\draw [mesh] (0.6142774048646296,0.5996979738074393) -- (0.6147236237850906,0.6310299872527831);
\draw [mesh] (0.6147236237850906,0.6310299872527831) -- (0.6149708184528659,0.6624316446722892);
\draw [mesh] (0.6149708184528659,0.6624316446722892) -- (0.6150189888679558,0.6939029460659574);
\draw [mesh] (0.6150189888679558,0.6939029460659574) -- (0.5852808157160332,0.68993160247278);
\draw [mesh] (0.5852808157160332,0.68993160247278) -- (0.5553166997036573,0.6859033477220643);
\draw [mesh] (0.5553166997036573,0.6859033477220643) -- (0.5251266408308277,0.6818181818138108);
\draw [mesh] (0.5251266408308277,0.6818181818138108) -- (0.5250762318345603,0.6515151515108449);
\draw [mesh] (0.5250762318345603,0.6515151515108449) -- (0.5248187537383361,0.6212121212078954);
\draw [mesh] (0.5243542065421548,0.5909090909049622) -- (0.5248187537383361,0.6212121212078954);
\draw [mesh] (0.6142774048646296,0.5996979738074393) -- (0.6438220322494081,0.60250802784895);
\draw [mesh] (0.6438220322494081,0.60250802784895) -- (0.673164377246181,0.6052032829264246);
\draw [mesh] (0.673164377246181,0.6052032829264246) -- (0.7023044398549484,0.6077837390398628);
\draw [mesh] (0.7023044398549484,0.6077837390398628) -- (0.7026960482341136,0.6400628114389809);
\draw [mesh] (0.7026960482341136,0.6400628114389809) -- (0.7029136476851626,0.6724762340218999);
\draw [mesh] (0.7029136476851626,0.6724762340218999) -- (0.7029572382080955,0.7050240067886202);
\draw [mesh] (0.7029572382080955,0.7050240067886202) -- (0.6738527897224819,0.7014742317300797);
\draw [mesh] (0.6738527897224819,0.7014742317300797) -- (0.6445400399424352,0.6977672114891923);
\draw [mesh] (0.6445400399424352,0.6977672114891923) -- (0.6150189888679558,0.6939029460659574);
\draw [mesh] (0.6150189888679558,0.6939029460659574) -- (0.6149708184528659,0.6624316446722892);
\draw [mesh] (0.6149708184528659,0.6624316446722892) -- (0.6147236237850906,0.6310299872527831);
\draw [mesh] (0.6142774048646296,0.5996979738074393) -- (0.6147236237850906,0.6310299872527831);
\draw [mesh] (0.7023044398549484,0.6077837390398628) -- (0.7312600143529767,0.6102079800622024);
\draw [mesh] (0.7312600143529767,0.6102079800622024) -- (0.7600488950175323,0.6124345898663807);
\draw [mesh] (0.7600488950175323,0.6124345898663807) -- (0.788671081848615,0.6144635684523978);
\draw [mesh] (0.788671081848615,0.6144635684523978) -- (0.788976683845832,0.6475253025817673);
\draw [mesh] (0.788976683845832,0.6475253025817673) -- (0.7891467945811876,0.6807746736476199);
\draw [mesh] (0.7891467945811876,0.6807746736476199) -- (0.7891814140546828,0.7142116816499561);
\draw [mesh] (0.7891814140546828,0.7142116816499561) -- (0.7606126260321772,0.7114215194830139);
\draw [mesh] (0.7606126260321772,0.7114215194830139) -- (0.7318712340833147,0.7083589611959019);
\draw [mesh] (0.7318712340833147,0.7083589611959019) -- (0.7029572382080955,0.7050240067886202);
\draw [mesh] (0.7029572382080955,0.7050240067886202) -- (0.7029136476851626,0.6724762340218999);
\draw [mesh] (0.7029136476851626,0.6724762340218999) -- (0.7026960482341136,0.6400628114389809);
\draw [mesh] (0.7023044398549484,0.6077837390398628) -- (0.7026960482341136,0.6400628114389809);
\draw [mesh] (0.788671081848615,0.6144635684523978) -- (0.8171500943501075,0.6162961482504439);
\draw [mesh] (0.8171500943501075,0.6162961482504439) -- (0.8455094520258917,0.6179335616907089);
\draw [mesh] (0.8455094520258917,0.6179335616907089) -- (0.8737491548759676,0.6193758087731931);
\draw [mesh] (0.8737491548759676,0.6193758087731931) -- (0.8739427796239617,0.6530134034009336);
\draw [mesh] (0.8739427796239617,0.6530134034009336) -- (0.8740508173195721,0.6868779752020842);
\draw [mesh] (0.8740508173195721,0.6868779752020842) -- (0.874073267962799,0.7209695241766441);
\draw [mesh] (0.874073267962799,0.7209695241766441) -- (0.8458994509422859,0.7189844766219445);
\draw [mesh] (0.8458994509422859,0.7189844766219445) -- (0.8176021663062472,0.7167318624463817);
\draw [mesh] (0.8176021663062472,0.7167318624463817) -- (0.7891814140546828,0.7142116816499561);
\draw [mesh] (0.7891814140546828,0.7142116816499561) -- (0.7891467945811876,0.6807746736476199);
\draw [mesh] (0.7891467945811876,0.6807746736476199) -- (0.788976683845832,0.6475253025817673);
\draw [mesh] (0.788671081848615,0.6144635684523978) -- (0.788976683845832,0.6475253025817673);
\draw [mesh] (0.8737491548759676,0.6193758087731931) -- (0.9065636101812301,0.620575447254772);
\draw [mesh] (0.9065636101812301,0.620575447254772) -- (0.9486472252225743,0.6214850348923218);
\draw [mesh] (0.9486472252225743,0.6214850348923218) -- (1.0,0.622104571685842);
\draw [mesh] (1.0,0.622104571685842) -- (1.0000000000000002,0.6560611352564206);
\draw [mesh] (1.0000000000000002,0.6560611352564206) -- (1.0,0.6902664915585782);
\draw [mesh] (1.0,0.6902664915585782) -- (1.0,0.7247206405923153);
\draw [mesh] (1.0,0.7247206405923153) -- (0.9487820932322771,0.7238708631908988);
\draw [mesh] (0.9487820932322771,0.7238708631908988) -- (0.9068065158865433,0.7226204910523417);
\draw [mesh] (0.9068065158865433,0.7226204910523417) -- (0.874073267962799,0.7209695241766441);
\draw [mesh] (0.874073267962799,0.7209695241766441) -- (0.8740508173195721,0.6868779752020842);
\draw [mesh] (0.8740508173195721,0.6868779752020842) -- (0.8739427796239617,0.6530134034009336);
\draw [mesh] (0.8737491548759676,0.6193758087731931) -- (0.8739427796239617,0.6530134034009336);
\draw [mesh] (0.5251266408308277,0.6818181818138108) -- (0.5553166997036573,0.6859033477220643);
\draw [mesh] (0.5553166997036573,0.6859033477220643) -- (0.5852808157160332,0.68993160247278);
\draw [mesh] (0.5852808157160332,0.68993160247278) -- (0.6150189888679558,0.6939029460659574);
\draw [mesh] (0.6150189888679558,0.6939029460659574) -- (0.614795135553728,0.7254440307085175);
\draw [mesh] (0.614795135553728,0.7254440307085175) -- (0.614226259033551,0.7570550378746995);
\draw [mesh] (0.614226259033551,0.7570550378746995) -- (0.6133123593074248,0.7887359675645028);
\draw [mesh] (0.6133123593074248,0.7887359675645028) -- (0.5835340481151923,0.7834756060887543);
\draw [mesh] (0.5835340481151923,0.7834756060887543) -- (0.5535458492787925,0.7781393744747783);
\draw [mesh] (0.5535458492787925,0.7781393744747783) -- (0.5233477627982258,0.7727272727225748);
\draw [mesh] (0.5233477627982258,0.7727272727225748) -- (0.5243006113360861,0.7424242424196884);
\draw [mesh] (0.5243006113360861,0.7424242424196884) -- (0.5248935706802869,0.7121212121167672);
\draw [mesh] (0.5251266408308277,0.6818181818138108) -- (0.5248935706802869,0.7121212121167672);
\draw [mesh] (0.6150189888679558,0.6939029460659574) -- (0.6445400399424352,0.6977672114891923);
\draw [mesh] (0.6445400399424352,0.6977672114891923) -- (0.6738527897224819,0.7014742317300797);
\draw [mesh] (0.6738527897224819,0.7014742317300797) -- (0.7029572382080955,0.7050240067886202);
\draw [mesh] (0.7029572382080955,0.7050240067886202) -- (0.7027619751588269,0.7377053981836988);
\draw [mesh] (0.7027619751588269,0.7377053981836988) -- (0.7022630138932712,0.7705196766516935);
\draw [mesh] (0.7022630138932712,0.7705196766516935) -- (0.7014603544114282,0.803466842192604);
\draw [mesh] (0.7014603544114282,0.803466842192604) -- (0.672271490933748,0.7987646405591936);
\draw [mesh] (0.672271490933748,0.7987646405591936) -- (0.6428888258990803,0.7938543490164931);
\draw [mesh] (0.6428888258990803,0.7938543490164931) -- (0.6133123593074248,0.7887359675645028);
\draw [mesh] (0.6133123593074248,0.7887359675645028) -- (0.614226259033551,0.7570550378746995);
\draw [mesh] (0.614226259033551,0.7570550378746995) -- (0.614795135553728,0.7254440307085175);
\draw [mesh] (0.6150189888679558,0.6939029460659574) -- (0.614795135553728,0.7254440307085175);
\draw [mesh] (0.7029572382080955,0.7050240067886202) -- (0.7318712340833147,0.7083589611959019);
\draw [mesh] (0.7318712340833147,0.7083589611959019) -- (0.7606126260321772,0.7114215194830139);
\draw [mesh] (0.7606126260321772,0.7114215194830139) -- (0.7891814140546828,0.7142116816499561);
\draw [mesh] (0.7891814140546828,0.7142116816499561) -- (0.7890309849593922,0.7478361080499131);
\draw [mesh] (0.7890309849593922,0.7478361080499131) -- (0.7886459499883919,0.7816477343086287);
\draw [mesh] (0.7886459499883919,0.7816477343086287) -- (0.7880263091416809,0.8156465604261024);
\draw [mesh] (0.7880263091416809,0.8156465604261024) -- (0.759328753868776,0.811945488082225);
\draw [mesh] (0.759328753868776,0.811945488082225) -- (0.7304734356253586,0.8078855820043924);
\draw [mesh] (0.7304734356253586,0.8078855820043924) -- (0.7014603544114282,0.803466842192604);
\draw [mesh] (0.7014603544114282,0.803466842192604) -- (0.7022630138932712,0.7705196766516935);
\draw [mesh] (0.7022630138932712,0.7705196766516935) -- (0.7027619751588269,0.7377053981836988);
\draw [mesh] (0.7029572382080955,0.7050240067886202) -- (0.7027619751588269,0.7377053981836988);
\draw [mesh] (0.7891814140546828,0.7142116816499561) -- (0.8176021663062472,0.7167318624463817);
\draw [mesh] (0.8176021663062472,0.7167318624463817) -- (0.8458994509422859,0.7189844766219445);
\draw [mesh] (0.8458994509422859,0.7189844766219445) -- (0.874073267962799,0.7209695241766441);
\draw [mesh] (0.874073267962799,0.7209695241766441) -- (0.8739783619595267,0.7552879295362291);
\draw [mesh] (0.8739783619595267,0.7552879295362291) -- (0.8737343297156398,0.7898330704924552);
\draw [mesh] (0.8737343297156398,0.7898330704924552) -- (0.8733411712311387,0.8246049470453222);
\draw [mesh] (0.8733411712311387,0.8246049470453222) -- (0.8450231414843169,0.8219758359081333);
\draw [mesh] (0.8450231414843169,0.8219758359081333) -- (0.8165848541211642,0.81898970703506);
\draw [mesh] (0.8165848541211642,0.81898970703506) -- (0.7880263091416809,0.8156465604261024);
\draw [mesh] (0.7880263091416809,0.8156465604261024) -- (0.7886459499883919,0.7816477343086287);
\draw [mesh] (0.7886459499883919,0.7816477343086287) -- (0.7890309849593922,0.7478361080499131);
\draw [mesh] (0.7891814140546828,0.7142116816499561) -- (0.7890309849593922,0.7478361080499131);
\draw [mesh] (0.874073267962799,0.7209695241766441) -- (0.9068065158865433,0.7226204910523417);
\draw [mesh] (0.9068065158865433,0.7226204910523417) -- (0.9487820932322771,0.7238708631908988);
\draw [mesh] (0.9487820932322771,0.7238708631908988) -- (1.0,0.7247206405923153);
\draw [mesh] (1.0,0.7247206405923153) -- (1.0,0.759424666791978);
\draw [mesh] (1.0,0.759424666791978) -- (1.0,0.7943796545919125);
\draw [mesh] (1.0,0.7943796545919125) -- (1.0,0.8295856039921187);
\draw [mesh] (1.0,0.8295856039921187) -- (0.9484725846430705,0.828452307201174);
\draw [mesh] (0.9484725846430705,0.828452307201174) -- (0.90625297505345,0.8267920882189085);
\draw [mesh] (0.90625297505345,0.8267920882189085) -- (0.8733411712311387,0.8246049470453222);
\draw [mesh] (0.8733411712311387,0.8246049470453222) -- (0.8737343297156398,0.7898330704924552);
\draw [mesh] (0.8737343297156398,0.7898330704924552) -- (0.8739783619595267,0.7552879295362291);
\draw [mesh] (0.874073267962799,0.7209695241766441) -- (0.8739783619595267,0.7552879295362291);
\draw [mesh] (0.5233477627982258,0.7727272727225748) -- (0.5535458492787925,0.7781393744747783);
\draw [mesh] (0.5535458492787925,0.7781393744747783) -- (0.5835340481151923,0.7834756060887543);
\draw [mesh] (0.5835340481151923,0.7834756060887543) -- (0.6133123593074248,0.7887359675645028);
\draw [mesh] (0.6133123593074248,0.7887359675645028) -- (0.6120571558727936,0.8204824626523078);
\draw [mesh] (0.6120571558727936,0.8204824626523078) -- (0.6104643682271015,0.8522901660124935);
\draw [mesh] (0.6104643682271015,0.8522901660124935) -- (0.6085339963703486,0.8841590776450599);
\draw [mesh] (0.6085339963703486,0.8841590776450599) -- (0.5786428779987314,0.8774138810138079);
\draw [mesh] (0.5786428779987314,0.8774138810138079) -- (0.5485869948543161,0.870572976342812);
\draw [mesh] (0.5485869948543161,0.870572976342812) -- (0.5183663469371029,0.8636363636320721);
\draw [mesh] (0.5183663469371029,0.8636363636320721) -- (0.5203786047701556,0.8333333333287085);
\draw [mesh] (0.5203786047701556,0.8333333333287085) -- (0.5220390767238633,0.8030303030255428);
\draw [mesh] (0.5233477627982258,0.7727272727225748) -- (0.5220390767238633,0.8030303030255428);
\draw [mesh] (0.6133123593074248,0.7887359675645028) -- (0.6428888258990803,0.7938543490164931);
\draw [mesh] (0.6428888258990803,0.7938543490164931) -- (0.672271490933748,0.7987646405591936);
\draw [mesh] (0.672271490933748,0.7987646405591936) -- (0.7014603544114282,0.803466842192604);
\draw [mesh] (0.7014603544114282,0.803466842192604) -- (0.7003584054124067,0.8365398916292883);
\draw [mesh] (0.7003584054124067,0.8365398916292883) -- (0.6989615755953151,0.8697318217846042);
\draw [mesh] (0.6989615755953151,0.8697318217846042) -- (0.697269864960153,0.903042632658551);
\draw [mesh] (0.697269864960153,0.903042632658551) -- (0.6678446508448515,0.8970166638364203);
\draw [mesh] (0.6678446508448515,0.8970166638364203) -- (0.6382660279815833,0.8907221454985899);
\draw [mesh] (0.6382660279815833,0.8907221454985899) -- (0.6085339963703486,0.8841590776450599);
\draw [mesh] (0.6085339963703486,0.8841590776450599) -- (0.6104643682271015,0.8522901660124935);
\draw [mesh] (0.6104643682271015,0.8522901660124935) -- (0.6120571558727936,0.8204824626523078);
\draw [mesh] (0.6133123593074248,0.7887359675645028) -- (0.6120571558727936,0.8204824626523078);
\draw [mesh] (0.7014603544114282,0.803466842192604) -- (0.7304734356253586,0.8078855820043924);
\draw [mesh] (0.7304734356253586,0.8078855820043924) -- (0.759328753868776,0.811945488082225);
\draw [mesh] (0.759328753868776,0.811945488082225) -- (0.7880263091416809,0.8156465604261024);
\draw [mesh] (0.7880263091416809,0.8156465604261024) -- (0.7871719082770855,0.8498196033617759);
\draw [mesh] (0.7871719082770855,0.8498196033617759) -- (0.7860825932524305,0.8841538800750892);
\draw [mesh] (0.7860825932524305,0.8841538800750892) -- (0.7847583640677158,0.9186493905660427);
\draw [mesh] (0.7847583640677158,0.9186493905660427) -- (0.755719315502171,0.913906765549179);
\draw [mesh] (0.755719315502171,0.913906765549179) -- (0.7265564824663167,0.9087045129133486);
\draw [mesh] (0.7265564824663167,0.9087045129133486) -- (0.697269864960153,0.903042632658551);
\draw [mesh] (0.697269864960153,0.903042632658551) -- (0.6989615755953151,0.8697318217846042);
\draw [mesh] (0.6989615755953151,0.8697318217846042) -- (0.7003584054124067,0.8365398916292883);
\draw [mesh] (0.7014603544114282,0.803466842192604) -- (0.7003584054124067,0.8365398916292883);
\draw [mesh] (0.7880263091416809,0.8156465604261024) -- (0.8165848541211642,0.81898970703506);
\draw [mesh] (0.8165848541211642,0.81898970703506) -- (0.8450231414843169,0.8219758359081333);
\draw [mesh] (0.8450231414843169,0.8219758359081333) -- (0.8733411712311387,0.8246049470453222);
\draw [mesh] (0.8733411712311387,0.8246049470453222) -- (0.8728019100632378,0.8595910269668552);
\draw [mesh] (0.8728019100632378,0.8595910269668552) -- (0.8721195697691507,0.8947787780290796);
\draw [mesh] (0.8721195697691507,0.8947787780290796) -- (0.871294150348878,0.9301682002319954);
\draw [mesh] (0.871294150348878,0.9301682002319954) -- (0.8425368177462703,0.9267774023336086);
\draw [mesh] (0.8425368177462703,0.9267774023336086) -- (0.8136915556525497,0.9229377991116243);
\draw [mesh] (0.8136915556525497,0.9229377991116243) -- (0.7847583640677158,0.9186493905660427);
\draw [mesh] (0.7847583640677158,0.9186493905660427) -- (0.7860825932524305,0.8841538800750892);
\draw [mesh] (0.7860825932524305,0.8841538800750892) -- (0.7871719082770855,0.8498196033617759);
\draw [mesh] (0.7880263091416809,0.8156465604261024) -- (0.7871719082770855,0.8498196033617759);
\draw [mesh] (0.8733411712311387,0.8246049470453222) -- (0.90625297505345,0.8267920882189085);
\draw [mesh] (0.90625297505345,0.8267920882189085) -- (0.9484725846430705,0.828452307201174);
\draw [mesh] (0.9484725846430705,0.828452307201174) -- (1.0,0.8295856039921187);
\draw [mesh] (1.0,0.8295856039921187) -- (1.0,0.8650237630005153);
\draw [mesh] (1.0,0.8650237630005153) -- (1.0,0.9006753796250208);
\draw [mesh] (1.0,0.9006753796250208) -- (1.0,0.9365404538656354);
\draw [mesh] (1.0,0.9365404538656354) -- (0.9476389954318551,0.935111243115783);
\draw [mesh] (0.9476389954318551,0.935111243115783) -- (0.9047370455481479,0.9329871585712363);
\draw [mesh] (0.9047370455481479,0.9329871585712363) -- (0.871294150348878,0.9301682002319954);
\draw [mesh] (0.871294150348878,0.9301682002319954) -- (0.8721195697691507,0.8947787780290796);
\draw [mesh] (0.8721195697691507,0.8947787780290796) -- (0.8728019100632378,0.8595910269668552);
\draw [mesh] (0.8733411712311387,0.8246049470453222) -- (0.8728019100632378,0.8595910269668552);
\draw [mesh] (0.5183663469371029,0.8636363636320721) -- (0.5485869948543161,0.870572976342812);
\draw [mesh] (0.5485869948543161,0.870572976342812) -- (0.5786428779987314,0.8774138810138079);
\draw [mesh] (0.5786428779987314,0.8774138810138079) -- (0.6085339963703486,0.8841590776450599);
\draw [mesh] (0.6085339963703486,0.8841590776450599) -- (0.6051762308997981,0.9214258854693156);
\draw [mesh] (0.6051762308997981,0.9214258854693156) -- (0.5993012624127135,0.9694272774045695);
\draw [mesh] (0.5993012624127135,0.9694272774045695) -- (0.590909090909095,1.0281632534508214);
\draw [mesh] (0.590909090909095,1.0281632534508214) -- (0.5606060606060644,1.0189178402612833);
\draw [mesh] (0.5606060606060644,1.0189178402612833) -- (0.5303030303030327,1.0095300891083974);
\draw [mesh] (0.5303030303030327,1.0095300891083974) -- (0.5,0.9999999999921643);
\draw [mesh] (0.5,0.9999999999921643) -- (0.5087447588943514,0.9444444444388658);
\draw [mesh] (0.5087447588943514,0.9444444444388658) -- (0.5148668745400524,0.8989898989855019);
\draw [mesh] (0.5183663469371029,0.8636363636320721) -- (0.5148668745400524,0.8989898989855019);
\draw [mesh] (0.6085339963703486,0.8841590776450599) -- (0.6382660279815833,0.8907221454985899);
\draw [mesh] (0.6382660279815833,0.8907221454985899) -- (0.6678446508448515,0.8970166638364203);
\draw [mesh] (0.6678446508448515,0.8970166638364203) -- (0.697269864960153,0.903042632658551);
\draw [mesh] (0.697269864960153,0.903042632658551) -- (0.6943269105815808,0.9420722938437357);
\draw [mesh] (0.6943269105815808,0.9420722938437357) -- (0.689176349534258,0.9924207749327646);
\draw [mesh] (0.689176349534258,0.9924207749327646) -- (0.681818181818185,1.0540880759256375);
\draw [mesh] (0.681818181818185,1.0540880759256375) -- (0.6515151515151549,1.0458015595782049);
\draw [mesh] (0.6515151515151549,1.0458015595782049) -- (0.621212121212125,1.0371599520865995);
\draw [mesh] (0.621212121212125,1.0371599520865995) -- (0.590909090909095,1.0281632534508214);
\draw [mesh] (0.590909090909095,1.0281632534508214) -- (0.5993012624127135,0.9694272774045695);
\draw [mesh] (0.5993012624127135,0.9694272774045695) -- (0.6051762308997981,0.9214258854693156);
\draw [mesh] (0.6085339963703486,0.8841590776450599) -- (0.6051762308997981,0.9214258854693156);
\draw [mesh] (0.697269864960153,0.903042632658551) -- (0.7265564824663167,0.9087045129133486);
\draw [mesh] (0.7265564824663167,0.9087045129133486) -- (0.755719315502171,0.913906765549179);
\draw [mesh] (0.755719315502171,0.913906765549179) -- (0.7847583640677158,0.9186493905660427);
\draw [mesh] (0.7847583640677158,0.9186493905660427) -- (0.7824604519645042,0.959128962729791);
\draw [mesh] (0.7824604519645042,0.959128962729791) -- (0.778450088184357,1.0114154244614881);
\draw [mesh] (0.778450088184357,1.0114154244614881) -- (0.7727272727272749,1.0755087757611344);
\draw [mesh] (0.7727272727272749,1.0755087757611344) -- (0.742424242424245,1.069014367480534);
\draw [mesh] (0.742424242424245,1.069014367480534) -- (0.7121212121212149,1.061874134202035);
\draw [mesh] (0.7121212121212149,1.061874134202035) -- (0.681818181818185,1.0540880759256375);
\draw [mesh] (0.681818181818185,1.0540880759256375) -- (0.689176349534258,0.9924207749327646);
\draw [mesh] (0.689176349534258,0.9924207749327646) -- (0.6943269105815808,0.9420722938437357);
\draw [mesh] (0.697269864960153,0.903042632658551) -- (0.6943269105815808,0.9420722938437357);
\draw [mesh] (0.7847583640677158,0.9186493905660427) -- (0.8136915556525497,0.9229377991116243);
\draw [mesh] (0.8136915556525497,0.9229377991116243) -- (0.8425368177462703,0.9267774023336086);
\draw [mesh] (0.8425368177462703,0.9267774023336086) -- (0.871294150348878,0.9301682002319954);
\draw [mesh] (0.871294150348878,0.9301682002319954) -- (0.8698453125030218,0.9717188943831532);
\draw [mesh] (0.8698453125030218,0.9717188943831532) -- (0.867292716932184,1.025390461290104);
\draw [mesh] (0.867292716932184,1.025390461290104) -- (0.863636363636365,1.0911829009528475);
\draw [mesh] (0.863636363636365,1.0911829009528475) -- (0.833333333333335,1.086589384145219);
\draw [mesh] (0.833333333333335,1.086589384145219) -- (0.8030303030303049,1.0813646757479813);
\draw [mesh] (0.8030303030303049,1.0813646757479813) -- (0.7727272727272749,1.0755087757611344);
\draw [mesh] (0.7727272727272749,1.0755087757611344) -- (0.778450088184357,1.0114154244614881);
\draw [mesh] (0.778450088184357,1.0114154244614881) -- (0.7824604519645042,0.959128962729791);
\draw [mesh] (0.7847583640677158,0.9186493905660427) -- (0.7824604519645042,0.959128962729791);
\draw [mesh] (0.871294150348878,0.9301682002319954) -- (0.9047370455481479,0.9329871585712363);
\draw [mesh] (0.9047370455481479,0.9329871585712363) -- (0.9476389954318551,0.935111243115783);
\draw [mesh] (0.9476389954318551,0.935111243115783) -- (1.0,0.9365404538656354);
\draw [mesh] (1.0,0.9365404538656354) -- (1.0000000000000002,0.9787481594174268);
\draw [mesh] (1.0000000000000002,0.9787481594174268) -- (1.0,1.0334276699754628);
\draw [mesh] (1.0,1.0334276699754628) -- (1.0,1.1005789855397434);
\draw [mesh] (1.0,1.1005789855397434) -- (0.944444444444445,1.0982108858889061);
\draw [mesh] (0.944444444444445,1.0982108858889061) -- (0.8989898989899001,1.0950788576932742);
\draw [mesh] (0.8989898989899001,1.0950788576932742) -- (0.863636363636365,1.0911829009528475);
\draw [mesh] (0.863636363636365,1.0911829009528475) -- (0.867292716932184,1.025390461290104);
\draw [mesh] (0.867292716932184,1.025390461290104) -- (0.8698453125030218,0.9717188943831532);
\draw [mesh] (0.871294150348878,0.9301682002319954) -- (0.8698453125030218,0.9717188943831532);
\draw [mesh] (0.5,0.0) -- (0.5303030303030327,0.0);
\draw [mesh] (0.5303030303030327,0.0) -- (0.5606060606060644,0.0);
\draw [mesh] (0.5606060606060644,0.0) -- (0.590909090909095,0.0);
\draw [mesh] (0.590909090909095,0.0) -- (0.5934533267761642,0.05565938146253245);
\draw [mesh] (0.5934533267761642,0.05565938146253245) -- (0.5955325177917031,0.10125736780465422);
\draw [mesh] (0.5955325177917031,0.10125736780465422) -- (0.597146663955711,0.13679395902636526);
\draw [mesh] (0.597146663955711,0.13679395902636526) -- (0.5669900226836868,0.13665255223832182);
\draw [mesh] (0.5669900226836868,0.13665255223832182) -- (0.5367748257992587,0.1365091113503889);
\draw [mesh] (0.5367748257992587,0.1365091113503889) -- (0.5065010733024268,0.13636363636256646);
\draw [mesh] (0.5065010733024268,0.13636363636256646) -- (0.5048187479672198,0.10101010100930966);
\draw [mesh] (0.5048187479672198,0.10101010100930966) -- (0.5026517235330774,0.05555555555512083);
\draw [mesh] (0.5,0.0) -- (0.5026517235330774,0.05555555555512083);
\draw [mesh] (0.590909090909095,0.0) -- (0.621212121212125,0.0);
\draw [mesh] (0.621212121212125,0.0) -- (0.6515151515151549,0.0);
\draw [mesh] (0.6515151515151549,0.0) -- (0.681818181818185,0.0);
\draw [mesh] (0.681818181818185,0.0) -- (0.6840486204493262,0.05575484563248284);
\draw [mesh] (0.6840486204493262,0.05575484563248284) -- (0.6858713396482113,0.1014847748710401);
\draw [mesh] (0.6858713396482113,0.1014847748710401) -- (0.6872863394148403,0.13718978771567175);
\draw [mesh] (0.6872863394148403,0.13718978771567175) -- (0.6572936509147611,0.13706347604701166);
\draw [mesh] (0.6572936509147611,0.13706347604701166) -- (0.6272470924283847,0.13693153315057618);
\draw [mesh] (0.6272470924283847,0.13693153315057618) -- (0.597146663955711,0.13679395902636526);
\draw [mesh] (0.597146663955711,0.13679395902636526) -- (0.5955325177917031,0.10125736780465422);
\draw [mesh] (0.5955325177917031,0.10125736780465422) -- (0.5934533267761642,0.05565938146253245);
\draw [mesh] (0.590909090909095,0.0) -- (0.5934533267761642,0.05565938146253245);
\draw [mesh] (0.681818181818185,0.0) -- (0.7121212121212149,0.0);
\draw [mesh] (0.7121212121212149,0.0) -- (0.742424242424245,0.0);
\draw [mesh] (0.742424242424245,0.0) -- (0.7727272727272749,0.0);
\draw [mesh] (0.7727272727272749,0.0) -- (0.7744629362474174,0.055833970982069395);
\draw [mesh] (0.7744629362474174,0.055833970982069395) -- (0.7758813364342317,0.10167304947749968);
\draw [mesh] (0.7758813364342317,0.10167304947749968) -- (0.7769824732877186,0.1375172354862909);
\draw [mesh] (0.7769824732877186,0.1375172354862909) -- (0.7471284568074067,0.13741765076135073);
\draw [mesh] (0.7471284568074067,0.13741765076135073) -- (0.7172297455164474,0.13730850150447774);
\draw [mesh] (0.7172297455164474,0.13730850150447774) -- (0.6872863394148403,0.13718978771567178);
\draw [mesh] (0.6872863394148403,0.13718978771567178) -- (0.6858713396482113,0.1014847748710401);
\draw [mesh] (0.6858713396482113,0.1014847748710401) -- (0.6840486204493262,0.05575484563248284);
\draw [mesh] (0.681818181818185,0.0) -- (0.6840486204493262,0.05575484563248284);
\draw [mesh] (0.7727272727272749,0.0) -- (0.8030303030303049,0.0);
\draw [mesh] (0.8030303030303049,0.0) -- (0.833333333333335,0.0);
\draw [mesh] (0.833333333333335,0.0) -- (0.863636363636365,0.0);
\draw [mesh] (0.863636363636365,0.0) -- (0.8647377029915791,0.05589178611959825);
\draw [mesh] (0.8647377029915791,0.05589178611959825) -- (0.8656376945541405,0.1018109422696684);
\draw [mesh] (0.8656376945541405,0.1018109422696684) -- (0.8663363383240483,0.13775746845021045);
\draw [mesh] (0.8663363383240483,0.13775746845021045) -- (0.8365830815760797,0.13768720733179318);
\draw [mesh] (0.8365830815760797,0.13768720733179318) -- (0.8067984598973033,0.13760712967715333);
\draw [mesh] (0.8067984598973033,0.13760712967715333) -- (0.7769824732877187,0.1375172354862909);
\draw [mesh] (0.7769824732877187,0.1375172354862909) -- (0.7758813364342317,0.10167304947749968);
\draw [mesh] (0.7758813364342317,0.10167304947749968) -- (0.7744629362474174,0.055833970982069395);
\draw [mesh] (0.7727272727272749,0.0) -- (0.7744629362474174,0.055833970982069395);
\draw [mesh] (0.863636363636365,0.0) -- (0.8989898989899001,0.0);
\draw [mesh] (0.8989898989899001,0.0) -- (0.944444444444445,0.0);
\draw [mesh] (0.944444444444445,0.0) -- (1.0,0.0);
\draw [mesh] (1.0,0.0) -- (1.0,0.055924896842672864);
\draw [mesh] (1.0,0.055924896842672864) -- (1.0,0.10188907922896004);
\draw [mesh] (1.0,0.10188907922896004) -- (1.0,0.1378925471588615);
\draw [mesh] (1.0,0.1378925471588615) -- (0.9455674597017364,0.13786107199870376);
\draw [mesh] (0.9455674597017364,0.13786107199870376) -- (0.9010129058097527,0.13781604576248677);
\draw [mesh] (0.9010129058097527,0.13781604576248677) -- (0.8663363383240483,0.13775746845021047);
\draw [mesh] (0.8663363383240483,0.13775746845021047) -- (0.8656376945541405,0.1018109422696684);
\draw [mesh] (0.8656376945541405,0.1018109422696684) -- (0.8647377029915791,0.05589178611959825);
\draw [mesh] (0.863636363636365,0.0) -- (0.8647377029915791,0.05589178611959825);
\draw [mesh] (0.5065010733024267,0.13636363636256643) -- (0.5367748257992587,0.1365091113503889);
\draw [mesh] (0.5367748257992587,0.1365091113503889) -- (0.5669900226836868,0.13665255223832182);
\draw [mesh] (0.5669900226836868,0.13665255223832182) -- (0.597146663955711,0.13679395902636526);
\draw [mesh] (0.597146663955711,0.13679395902636526) -- (0.5985225316722467,0.1673181251034694);
\draw [mesh] (0.5985225316722467,0.1673181251034694) -- (0.599886887345368,0.19787883601177048);
\draw [mesh] (0.599886887345368,0.19787883601177048) -- (0.601239730975075,0.22847609175126846);
\draw [mesh] (0.601239730975075,0.22847609175126846) -- (0.5711791533931228,0.2280806484132081);
\draw [mesh] (0.5711791533931228,0.2280806484132081) -- (0.5410215947227407,0.22767952691976603);
\draw [mesh] (0.5410215947227407,0.22767952691976603) -- (0.5107670549639289,0.2272727272709422);
\draw [mesh] (0.5107670549639289,0.2272727272709422) -- (0.5093570490091427,0.1969696969681495);
\draw [mesh] (0.5093570490091427,0.1969696969681495) -- (0.5079350551219753,0.16666666666535757);
\draw [mesh] (0.5065010733024267,0.13636363636256643) -- (0.5079350551219753,0.16666666666535757);
\draw [mesh] (0.597146663955711,0.13679395902636526) -- (0.6272470924283847,0.13693153315057618);
\draw [mesh] (0.6272470924283847,0.13693153315057618) -- (0.6572936509147611,0.13706347604701166);
\draw [mesh] (0.6572936509147611,0.13706347604701166) -- (0.6872863394148403,0.13718978771567175);
\draw [mesh] (0.6872863394148403,0.13718978771567175) -- (0.6884924372584692,0.16791742021456502);
\draw [mesh] (0.6884924372584692,0.16791742021456502) -- (0.689688450688354,0.198715208415907);
\draw [mesh] (0.689688450688354,0.198715208415907) -- (0.6908743797044953,0.22958315231969778);
\draw [mesh] (0.6908743797044953,0.22958315231969778) -- (0.6610854106577533,0.22922985484415004);
\draw [mesh] (0.6610854106577533,0.22922985484415004) -- (0.6312071944146133,0.2288608346546736);
\draw [mesh] (0.6312071944146133,0.2288608346546736) -- (0.601239730975075,0.22847609175126846);
\draw [mesh] (0.601239730975075,0.22847609175126846) -- (0.599886887345368,0.19787883601177048);
\draw [mesh] (0.599886887345368,0.19787883601177048) -- (0.5985225316722467,0.1673181251034694);
\draw [mesh] (0.597146663955711,0.13679395902636526) -- (0.5985225316722467,0.1673181251034694);
\draw [mesh] (0.6872863394148403,0.13718978771567175) -- (0.7172297455164474,0.13730850150447774);
\draw [mesh] (0.7172297455164474,0.13730850150447774) -- (0.7471284568074067,0.13741765076135073);
\draw [mesh] (0.7471284568074067,0.13741765076135073) -- (0.7769824732877186,0.1375172354862909);
\draw [mesh] (0.7769824732877186,0.1375172354862909) -- (0.7779210425050452,0.16841293720061798);
\draw [mesh] (0.7779210425050452,0.16841293720061798) -- (0.7788517397833782,0.19940656281265579);
\draw [mesh] (0.7788517397833782,0.19940656281265579) -- (0.7797745651227181,0.23049811232240433);
\draw [mesh] (0.7797745651227181,0.23049811232240433) -- (0.7502151368560674,0.23022009195551185);
\draw [mesh] (0.7502151368560674,0.23022009195551185) -- (0.7205817417166599,0.22991510528794296);
\draw [mesh] (0.7205817417166599,0.22991510528794296) -- (0.6908743797044953,0.22958315231969778);
\draw [mesh] (0.6908743797044953,0.22958315231969778) -- (0.689688450688354,0.198715208415907);
\draw [mesh] (0.689688450688354,0.198715208415907) -- (0.6884924372584692,0.16791742021456502);
\draw [mesh] (0.6872863394148403,0.13718978771567175) -- (0.6884924372584692,0.16791742021456502);
\draw [mesh] (0.7769824732877186,0.1375172354862909) -- (0.8067984598973033,0.13760712967715333);
\draw [mesh] (0.8067984598973033,0.13760712967715333) -- (0.8365830815760797,0.13768720733179318);
\draw [mesh] (0.8365830815760797,0.13768720733179318) -- (0.8663363383240483,0.13775746845021045);
\draw [mesh] (0.8663363383240483,0.13775746845021045) -- (0.866931811859026,0.1687768457789887);
\draw [mesh] (0.866931811859026,0.1687768457789887) -- (0.8675222927167965,0.19991455537376737);
\draw [mesh] (0.8675222927167965,0.19991455537376737) -- (0.8681077808973598,0.23117059723454664);
\draw [mesh] (0.8681077808973598,0.23117059723454664) -- (0.8387154020205181,0.23097335264994823);
\draw [mesh] (0.8387154020205181,0.23097335264994823) -- (0.8092709967623043,0.23074919101256752);
\draw [mesh] (0.8092709967623043,0.23074919101256752) -- (0.7797745651227181,0.23049811232240433);
\draw [mesh] (0.7797745651227181,0.23049811232240433) -- (0.7788517397833782,0.19940656281265579);
\draw [mesh] (0.7788517397833782,0.19940656281265579) -- (0.7779210425050452,0.16841293720061798);
\draw [mesh] (0.7769824732877186,0.1375172354862909) -- (0.7779210425050452,0.16841293720061798);
\draw [mesh] (0.8663363383240483,0.13775746845021045) -- (0.9010129058097527,0.13781604576248677);
\draw [mesh] (0.9010129058097527,0.13781604576248677) -- (0.9455674597017364,0.13786107199870376);
\draw [mesh] (0.9455674597017364,0.13786107199870376) -- (1.0,0.1378925471588615);
\draw [mesh] (1.0,0.1378925471588615) -- (1.0,0.16898051015301882);
\draw [mesh] (1.0,0.16898051015301882) -- (1.0,0.20019817773207346);
\draw [mesh] (1.0,0.20019817773207346) -- (1.0,0.23154554989602544);
\draw [mesh] (1.0,0.23154554989602544) -- (0.9463041220670814,0.2314597669006753);
\draw [mesh] (0.9463041220670814,0.2314597669006753) -- (0.902340049032868,0.23133478268018232);
\draw [mesh] (0.902340049032868,0.23133478268018232) -- (0.8681077808973598,0.23117059723454664);
\draw [mesh] (0.8681077808973598,0.23117059723454664) -- (0.8675222927167965,0.19991455537376737);
\draw [mesh] (0.8675222927167965,0.19991455537376737) -- (0.866931811859026,0.1687768457789887);
\draw [mesh] (0.8663363383240483,0.13775746845021045) -- (0.866931811859026,0.1687768457789887);
\draw [mesh] (0.5107670549639289,0.2272727272709422) -- (0.5410215947227407,0.22767952691976603);
\draw [mesh] (0.5410215947227407,0.22767952691976603) -- (0.5711791533931228,0.2280806484132081);
\draw [mesh] (0.5711791533931228,0.2280806484132081) -- (0.601239730975075,0.22847609175126846);
\draw [mesh] (0.601239730975075,0.22847609175126846) -- (0.6025774774567594,0.25911613393826477);
\draw [mesh] (0.6025774774567594,0.25911613393826477) -- (0.603896541685813,0.2898052041890608);
\draw [mesh] (0.603896541685813,0.2898052041890608) -- (0.6051969236622357,0.32054330250365654);
\draw [mesh] (0.6051969236622357,0.32054330250365654) -- (0.5752292430458242,0.31976731542144643);
\draw [mesh] (0.5752292430458242,0.31976731542144643) -- (0.5451274225547721,0.3189801539800046);
\draw [mesh] (0.5451274225547721,0.3189801539800046) -- (0.514891462189079,0.31818181817933133);
\draw [mesh] (0.514891462189079,0.31818181817933133) -- (0.5135361328341703,0.28787878787653276);
\draw [mesh] (0.5135361328341703,0.28787878787653276) -- (0.512161330425787,0.25757575757373635);
\draw [mesh] (0.5107670549639289,0.2272727272709422) -- (0.512161330425787,0.25757575757373635);
\draw [mesh] (0.601239730975075,0.22847609175126846) -- (0.6312071944146133,0.2288608346546736);
\draw [mesh] (0.6312071944146133,0.2288608346546736) -- (0.6610854106577533,0.22922985484415004);
\draw [mesh] (0.6610854106577533,0.22922985484415004) -- (0.6908743797044953,0.22958315231969778);
\draw [mesh] (0.6908743797044953,0.22958315231969778) -- (0.6920470714777486,0.2605332350051025);
\draw [mesh] (0.6920470714777486,0.2605332350051025) -- (0.6932033731789701,0.2915774395512866);
\draw [mesh] (0.6932033731789701,0.2915774395512866) -- (0.6943432848081601,0.32271576595824997);
\draw [mesh] (0.6943432848081601,0.32271576595824997) -- (0.6647512690687072,0.3220224417518721);
\draw [mesh] (0.6647512690687072,0.3220224417518721) -- (0.635035815353399,0.32129828726700754);
\draw [mesh] (0.635035815353399,0.32129828726700754) -- (0.6051969236622357,0.32054330250365654);
\draw [mesh] (0.6051969236622357,0.32054330250365654) -- (0.603896541685813,0.2898052041890608);
\draw [mesh] (0.603896541685813,0.2898052041890608) -- (0.6025774774567594,0.25911613393826477);
\draw [mesh] (0.601239730975075,0.22847609175126846) -- (0.6025774774567594,0.25911613393826477);
\draw [mesh] (0.6908743797044953,0.22958315231969778) -- (0.7205817417166599,0.22991510528794296);
\draw [mesh] (0.7205817417166599,0.22991510528794296) -- (0.7502151368560674,0.23022009195551185);
\draw [mesh] (0.7502151368560674,0.23022009195551185) -- (0.7797745651227181,0.23049811232240433);
\draw [mesh] (0.7797745651227181,0.23049811232240433) -- (0.780687084327712,0.26170430739140393);
\draw [mesh] (0.780687084327712,0.26170430739140393) -- (0.7815868632030079,0.29304186968119494);
\draw [mesh] (0.7815868632030079,0.29304186968119494) -- (0.7824739017486052,0.3245107991917773);
\draw [mesh] (0.7824739017486052,0.3245107991917773) -- (0.7531993123938194,0.32396549788457407);
\draw [mesh] (0.7531993123938194,0.32396549788457407) -- (0.7238224400803376,0.32336715347339834);
\draw [mesh] (0.7238224400803376,0.32336715347339834) -- (0.6943432848081601,0.32271576595824997);
\draw [mesh] (0.6943432848081601,0.32271576595824997) -- (0.6932033731789701,0.2915774395512866);
\draw [mesh] (0.6932033731789701,0.2915774395512866) -- (0.6920470714777486,0.2605332350051025);
\draw [mesh] (0.6908743797044953,0.22958315231969778) -- (0.6920470714777486,0.2605332350051025);
\draw [mesh] (0.7797745651227181,0.23049811232240433) -- (0.8092709967623043,0.23074919101256752);
\draw [mesh] (0.8092709967623043,0.23074919101256752) -- (0.8387154020205181,0.23097335264994823);
\draw [mesh] (0.8387154020205181,0.23097335264994823) -- (0.8681077808973598,0.23117059723454664);
\draw [mesh] (0.8681077808973598,0.23117059723454664) -- (0.8686867071428773,0.2625651764001055);
\draw [mesh] (0.8686867071428773,0.2625651764001055) -- (0.8692575021955101,0.2941184979092233);
\draw [mesh] (0.8692575021955101,0.2941184979092233) -- (0.869820166055258,0.3258305617619001);
\draw [mesh] (0.869820166055258,0.3258305617619001) -- (0.8407767622462984,0.32544321350419864);
\draw [mesh] (0.8407767622462984,0.32544321350419864) -- (0.8116613408107476,0.32500329264749106);
\draw [mesh] (0.8116613408107476,0.32500329264749106) -- (0.7824739017486052,0.3245107991917773);
\draw [mesh] (0.7824739017486052,0.3245107991917773) -- (0.7815868632030079,0.29304186968119494);
\draw [mesh] (0.7815868632030079,0.29304186968119494) -- (0.780687084327712,0.26170430739140393);
\draw [mesh] (0.7797745651227181,0.23049811232240433) -- (0.780687084327712,0.26170430739140393);
\draw [mesh] (0.8681077808973598,0.23117059723454664) -- (0.902340049032868,0.23133478268018232);
\draw [mesh] (0.902340049032868,0.23133478268018232) -- (0.9463041220670814,0.2314597669006753);
\draw [mesh] (0.9463041220670814,0.2314597669006753) -- (1.0,0.23154554989602544);
\draw [mesh] (1.0,0.23154554989602544) -- (1.0,0.2630447606340374);
\draw [mesh] (1.0,0.2630447606340374) -- (1.0,0.2947179439352721);
\draw [mesh] (1.0,0.2947179439352721) -- (1.0,0.3265650997997296);
\draw [mesh] (1.0,0.3265650997997296) -- (0.9470161333611417,0.32639773108417885);
\draw [mesh] (0.9470161333611417,0.32639773108417885) -- (0.9036228553795607,0.326152885071569);
\draw [mesh] (0.9036228553795607,0.326152885071569) -- (0.869820166055258,0.3258305617619001);
\draw [mesh] (0.869820166055258,0.3258305617619001) -- (0.8692575021955101,0.2941184979092233);
\draw [mesh] (0.8692575021955101,0.2941184979092233) -- (0.8686867071428773,0.2625651764001055);
\draw [mesh] (0.8681077808973598,0.23117059723454664) -- (0.8686867071428773,0.2625651764001055);
\draw [mesh] (0.514891462189079,0.31818181817933133) -- (0.5451274225547721,0.3189801539800046);
\draw [mesh] (0.5451274225547721,0.3189801539800046) -- (0.5752292430458242,0.31976731542144643);
\draw [mesh] (0.5752292430458242,0.31976731542144643) -- (0.6051969236622357,0.32054330250365654);
\draw [mesh] (0.6051969236622357,0.32054330250365654) -- (0.606467277694817,0.3513323212895425);
\draw [mesh] (0.606467277694817,0.3513323212895425) -- (0.6076962580923468,0.3821741529542093);
\draw [mesh] (0.6076962580923468,0.3821741529542093) -- (0.6088838648548248,0.4130687974976568);
\draw [mesh] (0.6088838648548248,0.4130687974976568) -- (0.5790026437274497,0.41176162016406676);
\draw [mesh] (0.5790026437274497,0.41176162016406676) -- (0.5489526989298326,0.41043565736076937);
\draw [mesh] (0.5489526989298326,0.41043565736076937) -- (0.5187340304619734,0.40909090908776446);
\draw [mesh] (0.5187340304619734,0.40909090908776446) -- (0.5174963321958128,0.3787878787849458);
\draw [mesh] (0.5174963321958128,0.3787878787849458) -- (0.5162154761048481,0.34848484848213473);
\draw [mesh] (0.514891462189079,0.31818181817933133) -- (0.5162154761048481,0.34848484848213473);
\draw [mesh] (0.6051969236622357,0.32054330250365654) -- (0.635035815353399,0.32129828726700754);
\draw [mesh] (0.635035815353399,0.32129828726700754) -- (0.6647512690687072,0.3220224417518721);
\draw [mesh] (0.6647512690687072,0.3220224417518721) -- (0.6943432848081601,0.32271576595824997);
\draw [mesh] (0.6943432848081601,0.32271576595824997) -- (0.6954568687867435,0.35395185299523846);
\draw [mesh] (0.6954568687867435,0.35395185299523846) -- (0.6965341875361457,0.38528933943149773);
\draw [mesh] (0.6965341875361457,0.38528933943149773) -- (0.6975752410563665,0.4167282252670278);
\draw [mesh] (0.6975752410563665,0.4167282252670278) -- (0.6681668271392348,0.41556039957209023);
\draw [mesh] (0.6681668271392348,0.41556039957209023) -- (0.6386030350720543,0.4143405903156332);
\draw [mesh] (0.6386030350720543,0.4143405903156332) -- (0.6088838648548248,0.4130687974976568);
\draw [mesh] (0.6088838648548248,0.4130687974976568) -- (0.6076962580923468,0.3821741529542093);
\draw [mesh] (0.6076962580923468,0.3821741529542093) -- (0.606467277694817,0.3513323212895425);
\draw [mesh] (0.6051969236622357,0.32054330250365654) -- (0.606467277694817,0.3513323212895425);
\draw [mesh] (0.6943432848081601,0.32271576595824997) -- (0.7238224400803376,0.32336715347339834);
\draw [mesh] (0.7238224400803376,0.32336715347339834) -- (0.7531993123938194,0.32396549788457407);
\draw [mesh] (0.7531993123938194,0.32396549788457407) -- (0.7824739017486052,0.3245107991917773);
\draw [mesh] (0.7824739017486052,0.3245107991917773) -- (0.7833404650821822,0.3561161615796212);
\draw [mesh] (0.7833404650821822,0.3561161615796212) -- (0.7841788183214176,0.3878630225011974);
\draw [mesh] (0.7841788183214176,0.3878630225011974) -- (0.7849889614663107,0.41975138195650563);
\draw [mesh] (0.7849889614663107,0.41975138195650563) -- (0.7559796000221911,0.41883307307180323);
\draw [mesh] (0.7559796000221911,0.41883307307180323) -- (0.7268416932188763,0.41782535417531064);
\draw [mesh] (0.7268416932188763,0.41782535417531064) -- (0.6975752410563665,0.4167282252670278);
\draw [mesh] (0.6975752410563665,0.4167282252670278) -- (0.6965341875361457,0.38528933943149773);
\draw [mesh] (0.6965341875361457,0.38528933943149773) -- (0.6954568687867435,0.35395185299523846);
\draw [mesh] (0.6943432848081601,0.32271576595824997) -- (0.6954568687867435,0.35395185299523846);
\draw [mesh] (0.7824739017486052,0.3245107991917773) -- (0.8116613408107476,0.32500329264749106);
\draw [mesh] (0.8116613408107476,0.32500329264749106) -- (0.8407767622462984,0.32544321350419864);
\draw [mesh] (0.8407767622462984,0.32544321350419864) -- (0.869820166055258,0.3258305617619001);
\draw [mesh] (0.869820166055258,0.3258305617619001) -- (0.8703697997891194,0.357707511373426);
\draw [mesh] (0.8703697997891194,0.357707511373426) -- (0.8709015044640919,0.3897554901590914);
\draw [mesh] (0.8709015044640919,0.3897554901590914) -- (0.8714152800801759,0.4219744981188961);
\draw [mesh] (0.8714152800801759,0.4219744981188961) -- (0.8426973844710434,0.4213218361701063);
\draw [mesh] (0.8426973844710434,0.4213218361701063) -- (0.8138886115997551,0.4205807974493095);
\draw [mesh] (0.8138886115997551,0.4205807974493095) -- (0.7849889614663107,0.41975138195650563);
\draw [mesh] (0.7849889614663107,0.41975138195650563) -- (0.7841788183214176,0.3878630225011974);
\draw [mesh] (0.7841788183214176,0.3878630225011974) -- (0.7833404650821822,0.3561161615796212);
\draw [mesh] (0.7824739017486052,0.3245107991917773) -- (0.7833404650821822,0.3561161615796212);
\draw [mesh] (0.869820166055258,0.3258305617619001) -- (0.9036228553795607,0.326152885071569);
\draw [mesh] (0.9036228553795607,0.326152885071569) -- (0.9470161333611417,0.32639773108417885);
\draw [mesh] (0.9470161333611417,0.32639773108417885) -- (1.0,0.3265650997997296);
\draw [mesh] (1.0,0.3265650997997296) -- (1.0,0.35859291513998964);
\draw [mesh] (1.0,0.35859291513998964) -- (1.0,0.39080807686863256);
\draw [mesh] (1.0,0.39080807686863256) -- (1.0,0.42321058498565806);
\draw [mesh] (1.0,0.42321058498565806) -- (0.9476790158076897,0.42292951910153664);
\draw [mesh] (0.9476790158076897,0.42292951910153664) -- (0.9048174425010815,0.4225174901459493);
\draw [mesh] (0.9048174425010815,0.4225174901459493) -- (0.8714152800801759,0.4219744981188961);
\draw [mesh] (0.8714152800801759,0.4219744981188961) -- (0.8709015044640919,0.3897554901590914);
\draw [mesh] (0.8709015044640919,0.3897554901590914) -- (0.8703697997891194,0.357707511373426);
\draw [mesh] (0.869820166055258,0.3258305617619001) -- (0.8703697997891194,0.357707511373426);
\draw [mesh] (0.5187340304619734,0.40909090908776446) -- (0.5489526989298326,0.41043565736076937);
\draw [mesh] (0.5489526989298326,0.41043565736076937) -- (0.5790026437274497,0.41176162016406676);
\draw [mesh] (0.5790026437274497,0.41176162016406676) -- (0.6088838648548248,0.4130687974976568);
\draw [mesh] (0.6088838648548248,0.4130687974976568) -- (0.6100132183379612,0.4440197740193623);
\draw [mesh] (0.6100132183379612,0.4440197740193623) -- (0.6110674388974656,0.47503060161880306);
\draw [mesh] (0.6110674388974656,0.47503060161880306) -- (0.6120465265333384,0.5061012802959792);
\draw [mesh] (0.6120465265333384,0.5061012802959792) -- (0.5822394468322178,0.5040964210820033);
\draw [mesh] (0.5822394468322178,0.5040964210820033) -- (0.5522339868903593,0.5020626609821056);
\draw [mesh] (0.5522339868903593,0.5020626609821056) -- (0.522030146707763,0.49999999999628636);
\draw [mesh] (0.522030146707763,0.49999999999628636) -- (0.5210097172514965,0.46969696969343355);
\draw [mesh] (0.5210097172514965,0.46969696969343355) -- (0.5199110118362333,0.439393939390593);
\draw [mesh] (0.5187340304619734,0.40909090908776446) -- (0.5199110118362333,0.439393939390593);
\draw [mesh] (0.6088838648548248,0.4130687974976568) -- (0.6386030350720543,0.4143405903156332);
\draw [mesh] (0.6386030350720543,0.4143405903156332) -- (0.6681668271392348,0.41556039957209023);
\draw [mesh] (0.6681668271392348,0.41556039957209023) -- (0.6975752410563665,0.4167282252670278);
\draw [mesh] (0.6975752410563665,0.4167282252670278) -- (0.6985652805985751,0.44827528485240237);
\draw [mesh] (0.6985652805985751,0.44827528485240237) -- (0.6994895574139404,0.4799372925381952);
\draw [mesh] (0.6994895574139404,0.4799372925381952) -- (0.7003480715024627,0.5117142483244063);
\draw [mesh] (0.7003480715024627,0.5117142483244063) -- (0.671096917351228,0.5099228719337348);
\draw [mesh] (0.671096917351228,0.5099228719337348) -- (0.6416630690281865,0.5080518825909257);
\draw [mesh] (0.6416630690281865,0.5080518825909257) -- (0.6120465265333384,0.5061012802959792);
\draw [mesh] (0.6120465265333384,0.5061012802959792) -- (0.6110674388974656,0.47503060161880306);
\draw [mesh] (0.6110674388974656,0.47503060161880306) -- (0.6100132183379612,0.4440197740193623);
\draw [mesh] (0.6088838648548248,0.4130687974976568) -- (0.6100132183379612,0.4440197740193623);
\draw [mesh] (0.6975752410563665,0.4167282252670278) -- (0.7268416932188763,0.41782535417531064);
\draw [mesh] (0.7268416932188763,0.41782535417531064) -- (0.7559796000221911,0.41883307307180323);
\draw [mesh] (0.7559796000221911,0.41883307307180323) -- (0.7849889614663107,0.41975138195650563);
\draw [mesh] (0.7849889614663107,0.41975138195650563) -- (0.7857594399807182,0.4517907308872586);
\draw [mesh] (0.7857594399807182,0.4517907308872586) -- (0.786478799328496,0.4839905602351688);
\draw [mesh] (0.786478799328496,0.4839905602351688) -- (0.787147039509644,0.5163508700002365);
\draw [mesh] (0.787147039509644,0.5163508700002365) -- (0.7583652619936531,0.5149426823456217);
\draw [mesh] (0.7583652619936531,0.5149426823456217) -- (0.729432272657926,0.5133971417870116);
\draw [mesh] (0.729432272657926,0.5133971417870116) -- (0.7003480715024627,0.5117142483244063);
\draw [mesh] (0.7003480715024627,0.5117142483244063) -- (0.6994895574139404,0.4799372925381952);
\draw [mesh] (0.6994895574139404,0.4799372925381952) -- (0.6985652805985751,0.44827528485240237);
\draw [mesh] (0.6975752410563665,0.4167282252670278) -- (0.6985652805985751,0.44827528485240237);
\draw [mesh] (0.7849889614663107,0.41975138195650563) -- (0.8138886115997551,0.4205807974493095);
\draw [mesh] (0.8138886115997551,0.4205807974493095) -- (0.8426973844710434,0.4213218361701063);
\draw [mesh] (0.8426973844710434,0.4213218361701063) -- (0.8714152800801759,0.4219744981188961);
\draw [mesh] (0.8714152800801759,0.4219744981188961) -- (0.8719038465831841,0.4543759540064265);
\draw [mesh] (0.8719038465831841,0.4543759540064265) -- (0.8723599239189295,0.4869712765752689);
\draw [mesh] (0.8723599239189295,0.4869712765752689) -- (0.8727835120874119,0.5197604658254233);
\draw [mesh] (0.8727835120874119,0.5197604658254233) -- (0.8443451417260674,0.5187592533909533);
\draw [mesh] (0.8443451417260674,0.5187592533909533) -- (0.8157996508668115,0.5176227214492244);
\draw [mesh] (0.8157996508668115,0.5176227214492244) -- (0.787147039509644,0.5163508700002365);
\draw [mesh] (0.787147039509644,0.5163508700002365) -- (0.786478799328496,0.4839905602351688);
\draw [mesh] (0.786478799328496,0.4839905602351688) -- (0.7857594399807182,0.4517907308872586);
\draw [mesh] (0.7849889614663107,0.41975138195650563) -- (0.7857594399807182,0.4517907308872586);
\draw [mesh] (0.8714152800801759,0.4219744981188961) -- (0.9048174425010815,0.4225174901459493);
\draw [mesh] (0.9048174425010815,0.4225174901459493) -- (0.9476790158076897,0.42292951910153664);
\draw [mesh] (0.9476790158076897,0.42292951910153664) -- (1.0,0.42321058498565806);
\draw [mesh] (1.0,0.42321058498565806) -- (1.0,0.4558130396297929);
\draw [mesh] (1.0,0.4558130396297929) -- (1.0,0.4886280409397639);
\draw [mesh] (1.0,0.4886280409397639) -- (1.0,0.5216555889155711);
\draw [mesh] (1.0,0.5216555889155711) -- (0.948247380123488,0.5212251112082716);
\draw [mesh] (0.948247380123488,0.5212251112082716) -- (0.9058418841526252,0.5205934035115558);
\draw [mesh] (0.9058418841526252,0.5205934035115558) -- (0.8727835120874119,0.5197604658254233);
\draw [mesh] (0.8727835120874119,0.5197604658254233) -- (0.8723599239189295,0.4869712765752689);
\draw [mesh] (0.8723599239189295,0.4869712765752689) -- (0.8719038465831841,0.4543759540064265);
\draw [mesh] (0.8714152800801759,0.4219744981188961) -- (0.8719038465831841,0.4543759540064265);


==> Meshes/cos.iga.12x12.pdenor.dt100e-3/mesh1.tex <==
\draw [mesh] (0.0,0.5615606197114595) -- (0.049332752008521844,0.559220701344649);
\draw [mesh] (0.049332752008521844,0.559220701344649) -- (0.09049392734829231,0.5567251327065367);
\draw [mesh] (0.09049392734829231,0.5567251327065367) -- (0.12348352601931142,0.5540739137971228);
\draw [mesh] (0.12348352601931142,0.5540739137971228) -- (0.12371094856068134,0.5867793505128405);
\draw [mesh] (0.12371094856068134,0.5867793505128405) -- (0.12400653993655518,0.6194772955132832);
\draw [mesh] (0.12400653993655518,0.6194772955132832) -- (0.12437030014693289,0.6521677487984512);
\draw [mesh] (0.12437030014693289,0.6521677487984512) -- (0.0911446464500777,0.655738845581905);
\draw [mesh] (0.0911446464500777,0.655738845581905) -- (0.0496878797344334,0.6590628773859339);
\draw [mesh] (0.0496878797344334,0.6590628773859339) -- (0.0,0.6621398442105383);
\draw [mesh] (0.0,0.6621398442105383) -- (0.0,0.6285207097842888);
\draw [mesh] (0.0,0.6285207097842888) -- (0.0,0.5949943016179292);
\draw [mesh] (0.0,0.5615606197114595) -- (0.0,0.5949943016179292);
\draw [mesh] (0.12348352601931142,0.5540739137971228) -- (0.1524505506690334,0.5510925264572673);
\draw [mesh] (0.1524505506690334,0.5510925264572673) -- (0.1815440039449126,0.5476064525278301);
\draw [mesh] (0.1815440039449126,0.5476064525278301) -- (0.21076388584694894,0.5436156920088117);
\draw [mesh] (0.21076388584694894,0.5436156920088117) -- (0.21124376037996634,0.575443961200971);
\draw [mesh] (0.21124376037996634,0.575443961200971) -- (0.21181225495658054,0.6071728924275294);
\draw [mesh] (0.21181225495658054,0.6071728924275294) -- (0.21246936957679158,0.6388024856884869);
\draw [mesh] (0.21246936957679158,0.6388024856884869) -- (0.18293217357406602,0.6437645456785784);
\draw [mesh] (0.18293217357406602,0.6437645456785784) -- (0.1535658170974465,0.6482196333819);
\draw [mesh] (0.1535658170974465,0.6482196333819) -- (0.12437030014693289,0.6521677487984512);
\draw [mesh] (0.12437030014693289,0.6521677487984512) -- (0.12400653993655518,0.6194772955132832);
\draw [mesh] (0.12400653993655518,0.6194772955132832) -- (0.12371094856068134,0.5867793505128405);
\draw [mesh] (0.12348352601931142,0.5540739137971228) -- (0.12371094856068134,0.5867793505128405);
\draw [mesh] (0.21076388584694894,0.5436156920088117) -- (0.24014411908487546,0.5391981000161994);
\draw [mesh] (0.24014411908487546,0.5391981000161994) -- (0.2697186263684251,0.5344315316659818);
\draw [mesh] (0.2697186263684251,0.5344315316659818) -- (0.2994874076975979,0.5293159869581587);
\draw [mesh] (0.2994874076975979,0.5293159869581587) -- (0.3002989583278675,0.5602476210829482);
\draw [mesh] (0.3002989583278675,0.5602476210829482) -- (0.30121412461603614,0.5910438653259932);
\draw [mesh] (0.30121412461603614,0.5910438653259932) -- (0.3022329065621038,0.6217047196872935);
\draw [mesh] (0.3022329065621038,0.6217047196872935) -- (0.272112685414116,0.6277264478211941);
\draw [mesh] (0.272112685414116,0.6277264478211941) -- (0.24219150641901194,0.6334257031549253);
\draw [mesh] (0.24219150641901194,0.6334257031549253) -- (0.21246936957679158,0.6388024856884869);
\draw [mesh] (0.21246936957679158,0.6388024856884869) -- (0.21181225495658054,0.6071728924275294);
\draw [mesh] (0.21181225495658054,0.6071728924275294) -- (0.21124376037996634,0.575443961200971);
\draw [mesh] (0.21076388584694894,0.5436156920088117) -- (0.21124376037996634,0.575443961200971);
\draw [mesh] (0.2994874076975979,0.5293159869581587) -- (0.3294308342286758,0.523992476335865);
\draw [mesh] (0.3294308342286758,0.523992476335865) -- (0.35952927711794075,0.5186020102422352);
\draw [mesh] (0.35952927711794075,0.5186020102422352) -- (0.38978273636539273,0.5131445886772695);
\draw [mesh] (0.38978273636539273,0.5131445886772695) -- (0.39091198421950657,0.5432907615999201);
\draw [mesh] (0.39091198421950657,0.5432907615999201) -- (0.3921477471108724,0.5733075367154342);
\draw [mesh] (0.3921477471108724,0.5733075367154342) -- (0.39349002503949043,0.6031949140238121);
\draw [mesh] (0.39349002503949043,0.6031949140238121) -- (0.3629381207016732,0.6093561630364226);
\draw [mesh] (0.3629381207016732,0.6093561630364226) -- (0.332519081209211,0.615526098257583);
\draw [mesh] (0.332519081209211,0.615526098257583) -- (0.3022329065621038,0.6217047196872935);
\draw [mesh] (0.3022329065621038,0.6217047196872935) -- (0.30121412461603614,0.5910438653259932);
\draw [mesh] (0.30121412461603614,0.5910438653259932) -- (0.3002989583278675,0.5602476210829482);
\draw [mesh] (0.2994874076975979,0.5293159869581587) -- (0.3002989583278675,0.5602476210829482);
\draw [mesh] (0.38978273636539273,0.5131445886772695) -- (0.42017224809644266,0.507701035704395);
\draw [mesh] (0.42017224809644266,0.507701035704395) -- (0.450678848436501,0.5023521753870385);
\draw [mesh] (0.450678848436501,0.5023521753870385) -- (0.4813025373855681,0.4970980077252);
\draw [mesh] (0.4813025373855681,0.4970980077252) -- (0.482665386346689,0.5266472587139626);
\draw [mesh] (0.482665386346689,0.5266472587139626) -- (0.48412929668045895,0.5561005622747363);
\draw [mesh] (0.48412929668045895,0.5561005622747363) -- (0.4856942683868781,0.5854579184075208);
\draw [mesh] (0.4856942683868781,0.5854579184075208) -- (0.454881913256437,0.5912072009221258);
\draw [mesh] (0.454881913256437,0.5912072009221258) -- (0.4241471654739744,0.5971195327942228);
\draw [mesh] (0.4241471654739744,0.5971195327942228) -- (0.39349002503949043,0.6031949140238121);
\draw [mesh] (0.39349002503949043,0.6031949140238121) -- (0.3921477471108724,0.5733075367154342);
\draw [mesh] (0.3921477471108724,0.5733075367154342) -- (0.39091198421950657,0.5432907615999201);
\draw [mesh] (0.38978273636539273,0.5131445886772695) -- (0.39091198421950657,0.5432907615999201);
\draw [mesh] (0.0,0.6621398442105383) -- (0.0496878797344334,0.6590628773859339);
\draw [mesh] (0.0496878797344334,0.6590628773859339) -- (0.0911446464500777,0.655738845581905);
\draw [mesh] (0.0911446464500777,0.655738845581905) -- (0.12437030014693289,0.6521677487984512);
\draw [mesh] (0.12437030014693289,0.6521677487984512) -- (0.12486432748888715,0.6848070965721981);
\draw [mesh] (0.12486432748888715,0.6848070965721981) -- (0.12555072025949068,0.7173517250383782);
\draw [mesh] (0.12555072025949068,0.7173517250383782) -- (0.12642947845874347,0.7498016341969911);
\draw [mesh] (0.12642947845874347,0.7498016341969911) -- (0.0927979656747899,0.7546907615135031);
\draw [mesh] (0.0927979656747899,0.7546907615135031) -- (0.050654806188542074,0.7591348735388437);
\draw [mesh] (0.050654806188542074,0.7591348735388437) -- (0.0,0.7631339702730124);
\draw [mesh] (0.0,0.7631339702730124) -- (0.0,0.7294697874979899);
\draw [mesh] (0.0,0.7294697874979899) -- (0.0,0.6958050788104985);
\draw [mesh] (0.0,0.6621398442105383) -- (0.0,0.6958050788104985);
\draw [mesh] (0.12437030014693289,0.6521677487984512) -- (0.1535658170974465,0.6482196333819);
\draw [mesh] (0.1535658170974465,0.6482196333819) -- (0.18293217357406602,0.6437645456785784);
\draw [mesh] (0.18293217357406602,0.6437645456785784) -- (0.21246936957679158,0.6388024856884869);
\draw [mesh] (0.21246936957679158,0.6388024856884869) -- (0.21328184328473865,0.670279989781843);
\draw [mesh] (0.21328184328473865,0.670279989781843) -- (0.21431641512456082,0.7015526535055969);
\draw [mesh] (0.21431641512456082,0.7015526535055969) -- (0.21557308509625814,0.7326204768597488);
\draw [mesh] (0.21557308509625814,0.7326204768597488) -- (0.1856326521417321,0.7387578076279296);
\draw [mesh] (0.1856326521417321,0.7387578076279296) -- (0.15591811659589386,0.744484860073677);
\draw [mesh] (0.15591811659589386,0.744484860073677) -- (0.1264294784587435,0.7498016341969912);
\draw [mesh] (0.1264294784587435,0.7498016341969912) -- (0.12555072025949068,0.7173517250383782);
\draw [mesh] (0.12555072025949068,0.7173517250383782) -- (0.12486432748888715,0.6848070965721981);
\draw [mesh] (0.12437030014693289,0.6521677487984512) -- (0.12486432748888715,0.6848070965721981);
\draw [mesh] (0.21246936957679158,0.6388024856884869) -- (0.24219150641901194,0.6334257031549253);
\draw [mesh] (0.24219150641901194,0.6334257031549253) -- (0.272112685414116,0.6277264478211941);
\draw [mesh] (0.272112685414116,0.6277264478211941) -- (0.3022329065621038,0.6217047196872935);
\draw [mesh] (0.3022329065621038,0.6217047196872935) -- (0.30342202291485804,0.652192949485686);
\draw [mesh] (0.30342202291485804,0.652192949485686) -- (0.30484819242308664,0.682471320040008);
\draw [mesh] (0.30484819242308664,0.682471320040008) -- (0.3065114150867896,0.7125398313502593);
\draw [mesh] (0.3065114150867896,0.7125398313502593) -- (0.2760257084201855,0.7194674322359335);
\draw [mesh] (0.2760257084201855,0.7194674322359335) -- (0.24571293175667497,0.7261609807390965);
\draw [mesh] (0.24571293175667497,0.7261609807390965) -- (0.21557308509625814,0.7326204768597488);
\draw [mesh] (0.21557308509625814,0.7326204768597488) -- (0.21431641512456082,0.7015526535055969);
\draw [mesh] (0.21431641512456082,0.7015526535055969) -- (0.21328184328473865,0.670279989781843);
\draw [mesh] (0.21246936957679158,0.6388024856884869) -- (0.21328184328473865,0.670279989781843);
\draw [mesh] (0.3022329065621038,0.6217047196872935) -- (0.332519081209211,0.615526098257583);
\draw [mesh] (0.332519081209211,0.615526098257583) -- (0.3629381207016732,0.6093561630364226);
\draw [mesh] (0.3629381207016732,0.6093561630364226) -- (0.39349002503949043,0.6031949140238121);
\draw [mesh] (0.39349002503949043,0.6031949140238121) -- (0.39499992361937997,0.6329340321424648);
\draw [mesh] (0.39499992361937997,0.6329340321424648) -- (0.39673854846456075,0.6625060296888039);
\draw [mesh] (0.39673854846456075,0.6625060296888039) -- (0.3987058995750327,0.6919109066628291);
\draw [mesh] (0.3987058995750327,0.6919109066628291) -- (0.36786818930477616,0.6986750023267821);
\draw [mesh] (0.36786818930477616,0.6986750023267821) -- (0.33713669447536176,0.7055513105559256);
\draw [mesh] (0.33713669447536176,0.7055513105559256) -- (0.3065114150867896,0.7125398313502593);
\draw [mesh] (0.3065114150867896,0.7125398313502593) -- (0.30484819242308664,0.682471320040008);
\draw [mesh] (0.30484819242308664,0.682471320040008) -- (0.30342202291485804,0.652192949485686);
\draw [mesh] (0.3022329065621038,0.6217047196872935) -- (0.30342202291485804,0.652192949485686);
\draw [mesh] (0.39349002503949043,0.6031949140238121) -- (0.4241471654739744,0.5971195327942228);
\draw [mesh] (0.4241471654739744,0.5971195327942228) -- (0.454881913256437,0.5912072009221258);
\draw [mesh] (0.454881913256437,0.5912072009221258) -- (0.4856942683868781,0.5854579184075208);
\draw [mesh] (0.4856942683868781,0.5854579184075208) -- (0.4874175272772238,0.6147148003884217);
\draw [mesh] (0.4874175272772238,0.6147148003884217) -- (0.48935629916277396,0.6438666814935442);
\draw [mesh] (0.48935629916277396,0.6438666814935442) -- (0.49151058404352826,0.672913561722888);
\draw [mesh] (0.49151058404352826,0.672913561722888) -- (0.46054630466592705,0.6789956493241723);
\draw [mesh] (0.46054630466592705,0.6789956493241723) -- (0.4296114098430952,0.6853280976374861);
\draw [mesh] (0.4296114098430952,0.6853280976374861) -- (0.3987058995750327,0.6919109066628291);
\draw [mesh] (0.3987058995750327,0.6919109066628291) -- (0.39673854846456075,0.6625060296888039);
\draw [mesh] (0.39673854846456075,0.6625060296888039) -- (0.39499992361937997,0.6329340321424648);
\draw [mesh] (0.39349002503949043,0.6031949140238121) -- (0.39499992361937997,0.6329340321424648);
\draw [mesh] (0.0,0.7631339702730124) -- (0.050654806188542074,0.7591348735388437);
\draw [mesh] (0.050654806188542074,0.7591348735388437) -- (0.0927979656747899,0.7546907615135031);
\draw [mesh] (0.0927979656747899,0.7546907615135031) -- (0.1264294784587435,0.7498016341969912);
\draw [mesh] (0.1264294784587435,0.7498016341969912) -- (0.12763692181842753,0.7821063103750086);
\draw [mesh] (0.12763692181842753,0.7821063103750086) -- (0.12930937007032495,0.8142152398994013);
\draw [mesh] (0.12930937007032495,0.8142152398994013) -- (0.13144682321443563,0.8461284227701695);
\draw [mesh] (0.13144682321443563,0.8461284227701695) -- (0.09694098603282664,0.8526930197810182);
\draw [mesh] (0.09694098603282664,0.8526930197810182) -- (0.05312537829468146,0.8585224891479026);
\draw [mesh] (0.05312537829468146,0.8585224891479026) -- (0.0,0.8636168308708227);
\draw [mesh] (0.0,0.8636168308708227) -- (0.0,0.8302356326401205);
\draw [mesh] (0.0,0.8302356326401205) -- (0.0,0.7967413457741837);
\draw [mesh] (0.0,0.7631339702730124) -- (0.0,0.7967413457741837);
\draw [mesh] (0.1264294784587435,0.7498016341969912) -- (0.15591811659589386,0.744484860073677);
\draw [mesh] (0.15591811659589386,0.744484860073677) -- (0.1856326521417321,0.7387578076279296);
\draw [mesh] (0.1856326521417321,0.7387578076279296) -- (0.21557308509625814,0.7326204768597488);
\draw [mesh] (0.21557308509625814,0.7326204768597488) -- (0.2171864339751272,0.7634763914607702);
\draw [mesh] (0.2171864339751272,0.7634763914607702) -- (0.21929104253646461,0.7941133289251319);
\draw [mesh] (0.21929104253646461,0.7941133289251319) -- (0.2218869107802703,0.8245312892528338);
\draw [mesh] (0.2218869107802703,0.8245312892528338) -- (0.19154305229036708,0.8319082562072441);
\draw [mesh] (0.19154305229036708,0.8319082562072441) -- (0.16139635643508887,0.8391073007130226);
\draw [mesh] (0.16139635643508887,0.8391073007130226) -- (0.13144682321443557,0.8461284227701694);
\draw [mesh] (0.13144682321443557,0.8461284227701694) -- (0.12930937007032495,0.8142152398994013);
\draw [mesh] (0.12930937007032495,0.8142152398994013) -- (0.12763692181842753,0.7821063103750086);
\draw [mesh] (0.1264294784587435,0.7498016341969912) -- (0.12763692181842753,0.7821063103750086);
\draw [mesh] (0.21557308509625814,0.7326204768597488) -- (0.24571293175667497,0.7261609807390965);
\draw [mesh] (0.24571293175667497,0.7261609807390965) -- (0.2760257084201855,0.7194674322359335);
\draw [mesh] (0.2760257084201855,0.7194674322359335) -- (0.3065114150867896,0.7125398313502593);
\draw [mesh] (0.3065114150867896,0.7125398313502593) -- (0.30851078552614575,0.7424107754019367);
\draw [mesh] (0.30851078552614575,0.7424107754019367) -- (0.31094539836133406,0.772096444180536);
\draw [mesh] (0.31094539836133406,0.772096444180536) -- (0.3138152535923544,0.8015968376860572);
\draw [mesh] (0.3138152535923544,0.8015968376860572) -- (0.28303891190156255,0.8093609142151156);
\draw [mesh] (0.28303891190156255,0.8093609142151156) -- (0.2523961309642012,0.8170057314040413);
\draw [mesh] (0.2523961309642012,0.8170057314040413) -- (0.2218869107802703,0.8245312892528338);
\draw [mesh] (0.2218869107802703,0.8245312892528338) -- (0.21929104253646461,0.7941133289251319);
\draw [mesh] (0.21929104253646461,0.7941133289251319) -- (0.2171864339751272,0.7634763914607702);
\draw [mesh] (0.21557308509625814,0.7326204768597488) -- (0.2171864339751272,0.7634763914607702);
\draw [mesh] (0.3065114150867896,0.7125398313502593) -- (0.33713669447536176,0.7055513105559256);
\draw [mesh] (0.33713669447536176,0.7055513105559256) -- (0.36786818930477616,0.6986750023267821);
\draw [mesh] (0.36786818930477616,0.6986750023267821) -- (0.3987058995750327,0.6919109066628291);
\draw [mesh] (0.3987058995750327,0.6919109066628291) -- (0.4009738943597477,0.7211637397554674);
\draw [mesh] (0.4009738943597477,0.7211637397554674) -- (0.40361445022765724,0.7502796056576456);
\draw [mesh] (0.40361445022765724,0.7502796056576456) -- (0.40662756717876175,0.7792585043693638);
\draw [mesh] (0.40662756717876175,0.7792585043693638) -- (0.3756272521202068,0.7864528854125544);
\draw [mesh] (0.3756272521202068,0.7864528854125544) -- (0.34468981425807105,0.7938989965181189);
\draw [mesh] (0.34468981425807105,0.7938989965181189) -- (0.3138152535923544,0.8015968376860572);
\draw [mesh] (0.3138152535923544,0.8015968376860572) -- (0.31094539836133406,0.772096444180536);
\draw [mesh] (0.31094539836133406,0.772096444180536) -- (0.30851078552614575,0.7424107754019367);
\draw [mesh] (0.3065114150867896,0.7125398313502593) -- (0.30851078552614575,0.7424107754019367);
\draw [mesh] (0.3987058995750327,0.6919109066628291) -- (0.4296114098430952,0.6853280976374861);
\draw [mesh] (0.4296114098430952,0.6853280976374861) -- (0.46054630466592705,0.6789956493241723);
\draw [mesh] (0.46054630466592705,0.6789956493241723) -- (0.49151058404352826,0.672913561722888);
\draw [mesh] (0.49151058404352826,0.672913561722888) -- (0.49392736348327915,0.7018692188977038);
\draw [mesh] (0.49392736348327915,0.7018692188977038) -- (0.496653619045819,0.7307474308392424);
\draw [mesh] (0.496653619045819,0.7307474308392424) -- (0.4996893507311477,0.7595481975475037);
\draw [mesh] (0.4996893507311477,0.7595481975475037) -- (0.4686761956398874,0.7657860239960901);
\draw [mesh] (0.4686761956398874,0.7657860239960901) -- (0.4376556011224253,0.7723561262700432);
\draw [mesh] (0.4376556011224253,0.7723561262700432) -- (0.40662756717876175,0.7792585043693638);
\draw [mesh] (0.40662756717876175,0.7792585043693638) -- (0.40361445022765724,0.7502796056576456);
\draw [mesh] (0.40361445022765724,0.7502796056576456) -- (0.4009738943597477,0.7211637397554674);
\draw [mesh] (0.3987058995750327,0.6919109066628291) -- (0.4009738943597477,0.7211637397554674);
\draw [mesh] (0.0,0.8636168308708227) -- (0.05312537829468146,0.8585224891479026);
\draw [mesh] (0.05312537829468146,0.8585224891479026) -- (0.09694098603282664,0.8526930197810182);
\draw [mesh] (0.09694098603282664,0.8526930197810182) -- (0.13144682321443557,0.8461284227701694);
\draw [mesh] (0.13144682321443557,0.8461284227701694) -- (0.13411485071854387,0.8775892718389361);
\draw [mesh] (0.13411485071854387,0.8775892718389361) -- (0.13737902205043406,0.9083411999573243);
\draw [mesh] (0.13737902205043406,0.9083411999573243) -- (0.14123933721010618,0.938384207125334);
\draw [mesh] (0.14123933721010618,0.938384207125334) -- (0.1053082887624481,0.9466411630812254);
\draw [mesh] (0.1053082887624481,0.9466411630812254) -- (0.05822850969241272,0.9539351976946134);
\draw [mesh] (0.05822850969241272,0.9539351976946134) -- (0.0,0.9602663109654985);
\draw [mesh] (0.0,0.9602663109654985) -- (0.0,0.9287885912994019);
\draw [mesh] (0.0,0.9287885912994019) -- (0.0,0.89657209793451);
\draw [mesh] (0.0,0.8636168308708227) -- (0.0,0.89657209793451);
\draw [mesh] (0.13144682321443557,0.8461284227701694) -- (0.16139635643508887,0.8391073007130226);
\draw [mesh] (0.16139635643508887,0.8391073007130226) -- (0.19154305229036708,0.8319082562072441);
\draw [mesh] (0.19154305229036708,0.8319082562072441) -- (0.2218869107802703,0.8245312892528338);
\draw [mesh] (0.2218869107802703,0.8245312892528338) -- (0.22503834372060003,0.8545326685007191);
\draw [mesh] (0.22503834372060003,0.8545326685007191) -- (0.22880964637150947,0.8839198627256304);
\draw [mesh] (0.22880964637150947,0.8839198627256304) -- (0.23320081873299875,0.9126928719275678);
\draw [mesh] (0.23320081873299875,0.9126928719275678) -- (0.20234889553348248,0.921140224841565);
\draw [mesh] (0.20234889553348248,0.921140224841565) -- (0.17169506835918494,0.9297040032408204);
\draw [mesh] (0.17169506835918494,0.9297040032408204) -- (0.14123933721010615,0.9383842071253341);
\draw [mesh] (0.14123933721010615,0.9383842071253341) -- (0.13737902205043406,0.9083411999573243);
\draw [mesh] (0.13737902205043406,0.9083411999573243) -- (0.13411485071854387,0.8775892718389361);
\draw [mesh] (0.13144682321443557,0.8461284227701694) -- (0.13411485071854387,0.8775892718389361);
\draw [mesh] (0.2218869107802703,0.8245312892528338) -- (0.2523961309642012,0.8170057314040413);
\draw [mesh] (0.2523961309642012,0.8170057314040413) -- (0.28303891190156255,0.8093609142151156);
\draw [mesh] (0.28303891190156255,0.8093609142151156) -- (0.3138152535923544,0.8015968376860572);
\draw [mesh] (0.3138152535923544,0.8015968376860572) -- (0.31723165030948697,0.8307848681919185);
\draw [mesh] (0.31723165030948697,0.8307848681919185) -- (0.3213058876030116,0.859533447971539);
\draw [mesh] (0.3213058876030116,0.859533447971539) -- (0.32603796547292846,0.8878425770249185);
\draw [mesh] (0.32603796547292846,0.8878425770249185) -- (0.2950957536477179,0.8960555363010337);
\draw [mesh] (0.2950957536477179,0.8960555363010337) -- (0.2641500380677414,0.9043389679352501);
\draw [mesh] (0.2641500380677414,0.9043389679352501) -- (0.23320081873299875,0.9126928719275678);
\draw [mesh] (0.23320081873299875,0.9126928719275678) -- (0.22880964637150947,0.8839198627256304);
\draw [mesh] (0.22880964637150947,0.8839198627256304) -- (0.22503834372060003,0.8545326685007191);
\draw [mesh] (0.2218869107802703,0.8245312892528338) -- (0.22503834372060003,0.8545326685007191);
\draw [mesh] (0.3138152535923544,0.8015968376860572) -- (0.34468981425807105,0.7938989965181189);
\draw [mesh] (0.34468981425807105,0.7938989965181189) -- (0.3756272521202068,0.7864528854125544);
\draw [mesh] (0.3756272521202068,0.7864528854125544) -- (0.40662756717876175,0.7792585043693638);
\draw [mesh] (0.40662756717876175,0.7792585043693638) -- (0.4101378538588142,0.8080564985613656);
\draw [mesh] (0.4101378538588142,0.8080564985613656) -- (0.4142699189135682,0.8366296509043953);
\draw [mesh] (0.4142699189135682,0.8366296509043953) -- (0.41902376234302363,0.8649779613984532);
\draw [mesh] (0.41902376234302363,0.8649779613984532) -- (0.38799195960263355,0.8722287102373353);
\draw [mesh] (0.38799195960263355,0.8722287102373353) -- (0.3569966939792685,0.8798502487794904);
\draw [mesh] (0.3569966939792685,0.8798502487794904) -- (0.32603796547292846,0.8878425770249185);
\draw [mesh] (0.32603796547292846,0.8878425770249185) -- (0.3213058876030116,0.859533447971539);
\draw [mesh] (0.3213058876030116,0.859533447971539) -- (0.31723165030948697,0.8307848681919185);
\draw [mesh] (0.3138152535923544,0.8015968376860572) -- (0.31723165030948697,0.8307848681919185);
\draw [mesh] (0.40662756717876175,0.7792585043693638) -- (0.4376556011224253,0.7723561262700432);
\draw [mesh] (0.4376556011224253,0.7723561262700432) -- (0.4686761956398874,0.7657860239960901);
\draw [mesh] (0.4686761956398874,0.7657860239960901) -- (0.4996893507311477,0.7595481975475037);
\draw [mesh] (0.4996893507311477,0.7595481975475037) -- (0.5031666383889769,0.7882911472542716);
\draw [mesh] (0.5031666383889769,0.7882911472542716) -- (0.5072175618690178,0.8169959081913297);
\draw [mesh] (0.5072175618690178,0.8169959081913297) -- (0.5118421211712708,0.8456624803586783);
\draw [mesh] (0.5118421211712708,0.8456624803586783) -- (0.48097641379929074,0.8516830671670563);
\draw [mesh] (0.48097641379929074,0.8516830671670563) -- (0.45003696085654177,0.8581215608469813);
\draw [mesh] (0.45003696085654177,0.8581215608469813) -- (0.41902376234302363,0.8649779613984532);
\draw [mesh] (0.41902376234302363,0.8649779613984532) -- (0.4142699189135682,0.8366296509043953);
\draw [mesh] (0.4142699189135682,0.8366296509043953) -- (0.4101378538588142,0.8080564985613656);
\draw [mesh] (0.40662756717876175,0.7792585043693638) -- (0.4101378538588142,0.8080564985613656);
\draw [mesh] (0.0,0.9602663109654985) -- (0.05822850969241272,0.9539351976946134);
\draw [mesh] (0.05822850969241272,0.9539351976946134) -- (0.1053082887624481,0.9466411630812254);
\draw [mesh] (0.1053082887624481,0.9466411630812254) -- (0.14123933721010615,0.9383842071253341);
\draw [mesh] (0.14123933721010615,0.9383842071253341) -- (0.1453443633278426,0.9754834664629497);
\draw [mesh] (0.1453443633278426,0.9754834664629497) -- (0.14934266753392564,1.0274041510901557);
\draw [mesh] (0.14934266753392564,1.0274041510901557) -- (0.15323424982835543,1.0941462610069521);
\draw [mesh] (0.15323424982835543,1.0941462610069521) -- (0.11675968071182335,1.104383471139631);
\draw [mesh] (0.11675968071182335,1.104383471139631) -- (0.06568159743570487,1.113736481282854);
\draw [mesh] (0.06568159743570487,1.113736481282854) -- (0.0,1.1222052914366216);
\draw [mesh] (0.0,1.1222052914366216) -- (0.0,1.0529780797193524);
\draw [mesh] (0.0,1.0529780797193524) -- (0.0,0.9989984195623114);
\draw [mesh] (0.0,0.9602663109654985) -- (0.0,0.9989984195623114);
\draw [mesh] (0.14123933721010615,0.9383842071253341) -- (0.17169506835918494,0.9297040032408204);
\draw [mesh] (0.17169506835918494,0.9297040032408204) -- (0.20234889553348248,0.921140224841565);
\draw [mesh] (0.20234889553348248,0.921140224841565) -- (0.23320081873299875,0.9126928719275678);
\draw [mesh] (0.23320081873299875,0.9126928719275678) -- (0.23675699072187778,0.9483932371391195);
\draw [mesh] (0.23675699072187778,0.9483932371391195) -- (0.23802329225495641,0.9985624993928733);
\draw [mesh] (0.23802329225495641,0.9985624993928733) -- (0.23699972333223485,1.0632006586888294);
\draw [mesh] (0.23699972333223485,1.0632006586888294) -- (0.20991189052123882,1.0732731198917376);
\draw [mesh] (0.20991189052123882,1.0732731198917376) -- (0.18199006601994572,1.0835883206644452);
\draw [mesh] (0.18199006601994572,1.0835883206644452) -- (0.1532342498283554,1.0941462610069521);
\draw [mesh] (0.1532342498283554,1.0941462610069521) -- (0.14934266753392564,1.0274041510901557);
\draw [mesh] (0.14934266753392564,1.0274041510901557) -- (0.1453443633278426,0.9754834664629497);
\draw [mesh] (0.14123933721010615,0.9383842071253341) -- (0.1453443633278426,0.9754834664629497);
\draw [mesh] (0.23320081873299875,0.9126928719275678) -- (0.2641500380677414,0.9043389679352501);
\draw [mesh] (0.2641500380677414,0.9043389679352501) -- (0.2950957536477179,0.8960555363010337);
\draw [mesh] (0.2950957536477179,0.8960555363010337) -- (0.32603796547292846,0.8878425770249185);
\draw [mesh] (0.32603796547292846,0.8878425770249185) -- (0.3287678038500913,0.9226532613643138);
\draw [mesh] (0.3287678038500913,0.9226532613643138) -- (0.32683532266535403,0.9709065070019818);
\draw [mesh] (0.32683532266535403,0.9709065070019818) -- (0.3202405219187167,1.0326023139379226);
\draw [mesh] (0.3202405219187167,1.0326023139379226) -- (0.29177619179234726,1.042967333409754);
\draw [mesh] (0.29177619179234726,1.042967333409754) -- (0.26402925893018664,1.0531667816600563);
\draw [mesh] (0.26402925893018664,1.0531667816600563) -- (0.23699972333223485,1.0632006586888294);
\draw [mesh] (0.23699972333223485,1.0632006586888294) -- (0.23802329225495641,0.9985624993928733);
\draw [mesh] (0.23802329225495641,0.9985624993928733) -- (0.23675699072187778,0.9483932371391195);
\draw [mesh] (0.23320081873299875,0.9126928719275678) -- (0.23675699072187778,0.9483932371391195);
\draw [mesh] (0.32603796547292846,0.8878425770249185) -- (0.3569966939792685,0.8798502487794904);
\draw [mesh] (0.3569966939792685,0.8798502487794904) -- (0.38799195960263355,0.8722287102373353);
\draw [mesh] (0.38799195960263355,0.8722287102373353) -- (0.41902376234302363,0.8649779613984532);
\draw [mesh] (0.41902376234302363,0.8649779613984532) -- (0.4211941631857672,0.8992377894614615);
\draw [mesh] (0.4211941631857672,0.8992377894614615) -- (0.41757590048038506,0.9455454945113433);
\draw [mesh] (0.41757590048038506,0.9455454945113433) -- (0.40816897422687776,1.0039010765480982);
\draw [mesh] (0.40816897422687776,1.0039010765480982) -- (0.3785351865613264,1.0128810050429367);
\draw [mesh] (0.3785351865613264,1.0128810050429367) -- (0.349225702458606,1.0224480841728782);
\draw [mesh] (0.349225702458606,1.0224480841728782) -- (0.3202405219187167,1.0326023139379226);
\draw [mesh] (0.3202405219187167,1.0326023139379226) -- (0.32683532266535403,0.9709065070019818);
\draw [mesh] (0.32683532266535403,0.9709065070019818) -- (0.3287678038500913,0.9226532613643138);
\draw [mesh] (0.32603796547292846,0.8878425770249185) -- (0.3287678038500913,0.9226532613643138);
\draw [mesh] (0.41902376234302363,0.8649779613984532) -- (0.45003696085654177,0.8581215608469813);
\draw [mesh] (0.45003696085654177,0.8581215608469813) -- (0.48097641379929074,0.8516830671670563);
\draw [mesh] (0.48097641379929074,0.8516830671670563) -- (0.5118421211712708,0.8456624803586783);
\draw [mesh] (0.5118421211712708,0.8456624803586783) -- (0.5137727839644521,0.8796571586389526);
\draw [mesh] (0.5137727839644521,0.8796571586389526) -- (0.5097420179172788,0.924346237914788);
\draw [mesh] (0.5097420179172788,0.924346237914788) -- (0.4997498230297504,0.9797297181861845);
\draw [mesh] (0.4997498230297504,0.9797297181861845) -- (0.46873553332613227,0.9873673484912785);
\draw [mesh] (0.46873553332613227,0.9873673484912785) -- (0.4382085837251748,0.9954244679452499);
\draw [mesh] (0.4382085837251748,0.9954244679452499) -- (0.40816897422687776,1.0039010765480982);
\draw [mesh] (0.40816897422687776,1.0039010765480982) -- (0.41757590048038506,0.9455454945113433);
\draw [mesh] (0.41757590048038506,0.9455454945113433) -- (0.4211941631857672,0.8992377894614615);
\draw [mesh] (0.41902376234302363,0.8649779613984532) -- (0.4211941631857672,0.8992377894614615);
\draw [mesh] (0.0,0.0) -- (0.04527463706441311,0.0);
\draw [mesh] (0.04527463706441311,0.0) -- (0.08306039285283615,0.0);
\draw [mesh] (0.08306039285283615,0.0) -- (0.11335726736526909,0.0);
\draw [mesh] (0.11335726736526909,0.0) -- (0.11436279506931753,0.06693655140077831);
\draw [mesh] (0.11436279506931753,0.06693655140077831) -- (0.11545745554386637,0.12037156485522728);
\draw [mesh] (0.11545745554386637,0.12037156485522728) -- (0.11664124878891549,0.16030504036334683);
\draw [mesh] (0.11664124878891549,0.16030504036334683) -- (0.08538105433673612,0.16110216129770288);
\draw [mesh] (0.08538105433673612,0.16110216129770288) -- (0.04650063807376428,0.1617382283397563);
\draw [mesh] (0.04650063807376428,0.1617382283397563) -- (0.0,0.162213241489507);
\draw [mesh] (0.0,0.162213241489507) -- (0.0,0.12172497009351191);
\draw [mesh] (0.0,0.12172497009351191) -- (0.0,0.06765388959700958);
\draw [mesh] (0.0,0.0) -- (0.0,0.06765388959700958);
\draw [mesh] (0.11335726736526909,0.0) -- (0.1399742719282329,0.0);
\draw [mesh] (0.1399742719282329,0.0) -- (0.1667204178682485,0.0);
\draw [mesh] (0.1667204178682485,0.0) -- (0.19359570518531594,0.0);
\draw [mesh] (0.19359570518531594,0.0) -- (0.1954451635607691,0.06525512255738981);
\draw [mesh] (0.1954451635607691,0.06525512255738981) -- (0.1973736443283612,0.1174598967495153);
\draw [mesh] (0.1973736443283612,0.1174598967495153) -- (0.19938114748809216,0.15661432257637645);
\draw [mesh] (0.19938114748809216,0.15661432257637645) -- (0.17171459279751608,0.15807962275991058);
\draw [mesh] (0.17171459279751608,0.15807962275991058) -- (0.14413462656445722,0.15930986202223404);
\draw [mesh] (0.14413462656445722,0.15930986202223404) -- (0.11664124878891549,0.16030504036334683);
\draw [mesh] (0.11664124878891549,0.16030504036334683) -- (0.11545745554386637,0.12037156485522728);
\draw [mesh] (0.11545745554386637,0.12037156485522728) -- (0.11436279506931753,0.06693655140077831);
\draw [mesh] (0.11335726736526909,0.0) -- (0.11436279506931753,0.06693655140077831);
\draw [mesh] (0.19359570518531594,0.0) -- (0.22068188071494793,0.0);
\draw [mesh] (0.22068188071494793,0.0) -- (0.24806069129265745,0.0);
\draw [mesh] (0.24806069129265745,0.0) -- (0.27573213691844445,0.0);
\draw [mesh] (0.27573213691844445,0.0) -- (0.27826258220946404,0.0626431829598408);
\draw [mesh] (0.27826258220946404,0.0626431829598408) -- (0.28086049641377336,0.1130084482955839);
\draw [mesh] (0.28086049641377336,0.1130084482955839) -- (0.28352587953137265,0.15109579600722933);
\draw [mesh] (0.28352587953137265,0.15109579600722933) -- (0.2552520387868843,0.1531064236717736);
\draw [mesh] (0.2552520387868843,0.1531064236717736) -- (0.22720379477245747,0.15494593252815597);
\draw [mesh] (0.22720379477245747,0.15494593252815597) -- (0.19938114748809216,0.15661432257637645);
\draw [mesh] (0.19938114748809216,0.15661432257637645) -- (0.1973736443283612,0.1174598967495153);
\draw [mesh] (0.1973736443283612,0.1174598967495153) -- (0.1954451635607691,0.06525512255738981);
\draw [mesh] (0.19359570518531594,0.0) -- (0.1954451635607691,0.06525512255738981);
\draw [mesh] (0.27573213691844445,0.0) -- (0.30372311525881157,0.0);
\draw [mesh] (0.30372311525881157,0.0) -- (0.33206052398026153,0.0);
\draw [mesh] (0.33206052398026153,0.0) -- (0.3607443630827941,0.0);
\draw [mesh] (0.3607443630827941,0.0) -- (0.363769510025332,0.05950198904067945);
\draw [mesh] (0.363769510025332,0.05950198904067945) -- (0.3668309295311709,0.10764291145547931);
\draw [mesh] (0.3668309295311709,0.10764291145547931) -- (0.36992862160031076,0.1444227672443995);
\draw [mesh] (0.36992862160031076,0.1444227672443995) -- (0.3408515243016912,0.14673254740022149);
\draw [mesh] (0.3408515243016912,0.14673254740022149) -- (0.31205061027871184,0.14895689032116477);
\draw [mesh] (0.31205061027871184,0.14895689032116477) -- (0.28352587953137265,0.15109579600722936);
\draw [mesh] (0.28352587953137265,0.15109579600722936) -- (0.28086049641377336,0.1130084482955839);
\draw [mesh] (0.28086049641377336,0.1130084482955839) -- (0.27826258220946404,0.0626431829598408);
\draw [mesh] (0.27573213691844445,0.0) -- (0.27826258220946404,0.0626431829598408);
\draw [mesh] (0.3607443630827941,0.0) -- (0.38980224294873134,0.0);
\draw [mesh] (0.38980224294873134,0.0) -- (0.4192617739603948,0.0);
\draw [mesh] (0.4192617739603948,0.0) -- (0.44912295611778474,0.0);
\draw [mesh] (0.44912295611778474,0.0) -- (0.45242327617564604,0.05616649848953921);
\draw [mesh] (0.45242327617564604,0.05616649848953921) -- (0.4557116874540196,0.10195077349908185);
\draw [mesh] (0.4557116874540196,0.10195077349908185) -- (0.4589881899529048,0.13735282502862786);
\draw [mesh] (0.4589881899529048,0.13735282502862786) -- (0.4289874446035345,0.139712238188549);
\draw [mesh] (0.4289874446035345,0.139712238188549) -- (0.3993009218193365,0.14206888559380623);
\draw [mesh] (0.3993009218193365,0.14206888559380623) -- (0.3699286216003107,0.14442276724439954);
\draw [mesh] (0.3699286216003107,0.14442276724439954) -- (0.3668309295311709,0.10764291145547931);
\draw [mesh] (0.3668309295311709,0.10764291145547931) -- (0.363769510025332,0.05950198904067945);
\draw [mesh] (0.3607443630827941,0.0) -- (0.363769510025332,0.05950198904067945);
\draw [mesh] (0.0,0.16221324148950697) -- (0.04650063807376428,0.1617382283397563);
\draw [mesh] (0.04650063807376428,0.1617382283397563) -- (0.08538105433673612,0.16110216129770288);
\draw [mesh] (0.08538105433673612,0.16110216129770288) -- (0.11664124878891549,0.1603050403633468);
\draw [mesh] (0.11664124878891549,0.1603050403633468) -- (0.11780821710856747,0.19344639146805764);
\draw [mesh] (0.11780821710856747,0.19344639146805764) -- (0.11885240280692477,0.22650503171228042);
\draw [mesh] (0.11885240280692477,0.22650503171228042) -- (0.11977380588398746,0.2594809610960152);
\draw [mesh] (0.11977380588398746,0.2594809610960152) -- (0.08773670824800804,0.26073926311013795);
\draw [mesh] (0.08773670824800804,0.26073926311013795) -- (0.04781210628667888,0.2618419792646017);
\draw [mesh] (0.04781210628667888,0.2618419792646017) -- (0.0,0.2627891095594064);
\draw [mesh] (0.0,0.2627891095594064) -- (0.0,0.22937820519551214);
\draw [mesh] (0.0,0.22937820519551214) -- (0.0,0.19585291583887895);
\draw [mesh] (0.0,0.16221324148950697) -- (0.0,0.19585291583887895);
\draw [mesh] (0.11664124878891549,0.1603050403633468) -- (0.14413462656445722,0.15930986202223404);
\draw [mesh] (0.14413462656445722,0.15930986202223404) -- (0.17171459279751608,0.15807962275991058);
\draw [mesh] (0.17171459279751608,0.15807962275991058) -- (0.19938114748809216,0.15661432257637645);
\draw [mesh] (0.19938114748809216,0.15661432257637645) -- (0.2012983614340751,0.18921601499544055);
\draw [mesh] (0.2012983614340751,0.18921601499544055) -- (0.2029559745604232,0.22176258896417494);
\draw [mesh] (0.2029559745604232,0.22176258896417494) -- (0.20435398686713646,0.2542540444825797);
\draw [mesh] (0.20435398686713646,0.2542540444825797) -- (0.17609389441425669,0.25626715708296455);
\draw [mesh] (0.17609389441425669,0.25626715708296455) -- (0.14790050075320704,0.2580094626207764);
\draw [mesh] (0.14790050075320704,0.2580094626207764) -- (0.11977380588398744,0.25948096109601515);
\draw [mesh] (0.11977380588398744,0.25948096109601515) -- (0.11885240280692477,0.22650503171228042);
\draw [mesh] (0.11885240280692477,0.22650503171228042) -- (0.11780821710856747,0.19344639146805764);
\draw [mesh] (0.11664124878891549,0.1603050403633468) -- (0.11780821710856747,0.19344639146805764);
\draw [mesh] (0.19938114748809216,0.15661432257637645) -- (0.22720379477245747,0.15494593252815597);
\draw [mesh] (0.22720379477245747,0.15494593252815597) -- (0.2552520387868843,0.1531064236717736);
\draw [mesh] (0.2552520387868843,0.1531064236717736) -- (0.28352587953137265,0.15109579600722933);
\draw [mesh] (0.28352587953137265,0.15109579600722933) -- (0.286052569616473,0.18301758217992595);
\draw [mesh] (0.286052569616473,0.18301758217992595) -- (0.28823440472328565,0.2148861628988225);
\draw [mesh] (0.28823440472328565,0.2148861628988225) -- (0.2900713848518107,0.2467015381639192);
\draw [mesh] (0.2900713848518107,0.2467015381639192) -- (0.2613129027595215,0.24946503091983857);
\draw [mesh] (0.2613129027595215,0.24946503091983857) -- (0.23274043676463005,0.25198253302605866);
\draw [mesh] (0.23274043676463005,0.25198253302605866) -- (0.20435398686713646,0.2542540444825797);
\draw [mesh] (0.20435398686713646,0.2542540444825797) -- (0.2029559745604232,0.22176258896417494);
\draw [mesh] (0.2029559745604232,0.22176258896417494) -- (0.2012983614340751,0.18921601499544055);
\draw [mesh] (0.19938114748809216,0.15661432257637645) -- (0.2012983614340751,0.18921601499544055);
\draw [mesh] (0.28352587953137265,0.15109579600722933) -- (0.31205061027871184,0.14895689032116477);
\draw [mesh] (0.31205061027871184,0.14895689032116477) -- (0.3408515243016912,0.14673254740022149);
\draw [mesh] (0.3408515243016912,0.14673254740022149) -- (0.36992862160031076,0.1444227672443995);
\draw [mesh] (0.36992862160031076,0.1444227672443995) -- (0.37285762423143026,0.1755036300330245);
\draw [mesh] (0.37285762423143026,0.1755036300330245) -- (0.375412975423208,0.20654757344693855);
\draw [mesh] (0.375412975423208,0.20654757344693855) -- (0.37759467517564416,0.23755459748614177);
\draw [mesh] (0.37759467517564416,0.23755459748614177) -- (0.34820495175639543,0.24071190580883883);
\draw [mesh] (0.34820495175639543,0.24071190580883883) -- (0.31903052164845097,0.24376088603476467);
\draw [mesh] (0.31903052164845097,0.24376088603476467) -- (0.2900713848518107,0.2467015381639192);
\draw [mesh] (0.2900713848518107,0.2467015381639192) -- (0.28823440472328565,0.2148861628988225);
\draw [mesh] (0.28823440472328565,0.2148861628988225) -- (0.286052569616473,0.18301758217992595);
\draw [mesh] (0.28352587953137265,0.15109579600722933) -- (0.286052569616473,0.18301758217992595);
\draw [mesh] (0.36992862160031076,0.1444227672443995) -- (0.3993009218193365,0.14206888559380623);
\draw [mesh] (0.3993009218193365,0.14206888559380623) -- (0.4289874446035345,0.139712238188549);
\draw [mesh] (0.4289874446035345,0.139712238188549) -- (0.4589881899529048,0.13735282502862786);
\draw [mesh] (0.4589881899529048,0.13735282502862786) -- (0.4620778559363467,0.1675561636173999);
\draw [mesh] (0.4620778559363467,0.1675561636173999) -- (0.4648057576683894,0.19774429980462044);
\draw [mesh] (0.4648057576683894,0.19774429980462044) -- (0.4671718951490332,0.22791723359028962);
\draw [mesh] (0.4671718951490332,0.22791723359028962) -- (0.437071686324862,0.23113034306281902);
\draw [mesh] (0.437071686324862,0.23113034306281902) -- (0.407212613000399,0.2343427976947697);
\draw [mesh] (0.407212613000399,0.2343427976947697) -- (0.37759467517564416,0.23755459748614177);
\draw [mesh] (0.37759467517564416,0.23755459748614177) -- (0.375412975423208,0.20654757344693855);
\draw [mesh] (0.375412975423208,0.20654757344693855) -- (0.37285762423143026,0.1755036300330245);
\draw [mesh] (0.36992862160031076,0.1444227672443995) -- (0.37285762423143026,0.1755036300330245);
\draw [mesh] (0.0,0.2627891095594064) -- (0.04781210628667888,0.2618419792646017);
\draw [mesh] (0.04781210628667888,0.2618419792646017) -- (0.08773670824800804,0.26073926311013795);
\draw [mesh] (0.08773670824800804,0.26073926311013795) -- (0.11977380588398744,0.25948096109601515);
\draw [mesh] (0.11977380588398744,0.25948096109601515) -- (0.12056886166416259,0.29237563572182174);
\draw [mesh] (0.12056886166416259,0.29237563572182174) -- (0.12123400547185731,0.32519051169225993);
\draw [mesh] (0.12123400547185731,0.32519051169225993) -- (0.12176923730707159,0.35792558900732974);
\draw [mesh] (0.12176923730707159,0.35792558900732974) -- (0.08926813927523009,0.3595447072551089);
\draw [mesh] (0.08926813927523009,0.3595447072551089) -- (0.04867839350620623,0.36103671579867724);
\draw [mesh] (0.04867839350620623,0.36103671579867724) -- (0.0,0.36240161463803455);
\draw [mesh] (0.0,0.36240161463803455) -- (0.0,0.3292971419504799);
\draw [mesh] (0.0,0.3292971419504799) -- (0.0,0.29609297359093717);
\draw [mesh] (0.0,0.2627891095594064) -- (0.0,0.29609297359093717);
\draw [mesh] (0.11977380588398744,0.25948096109601515) -- (0.14790050075320704,0.2580094626207764);
\draw [mesh] (0.14790050075320704,0.2580094626207764) -- (0.17609389441425669,0.25626715708296455);
\draw [mesh] (0.17609389441425669,0.25626715708296455) -- (0.20435398686713646,0.2542540444825797);
\draw [mesh] (0.20435398686713646,0.2542540444825797) -- (0.20554354156053045,0.28667606099803666);
\draw [mesh] (0.20554354156053045,0.28667606099803666) -- (0.20657578184692105,0.31901431795792806);
\draw [mesh] (0.20657578184692105,0.31901431795792806) -- (0.20745070772630814,0.35126881536225385);
\draw [mesh] (0.20745070772630814,0.35126881536225385) -- (0.1788210736022325,0.35384524087626185);
\draw [mesh] (0.1788210736022325,0.35384524087626185) -- (0.15026058346248694,0.3560641654246205);
\draw [mesh] (0.15026058346248694,0.3560641654246205) -- (0.12176923730707159,0.35792558900732974);
\draw [mesh] (0.12176923730707159,0.35792558900732974) -- (0.12123400547185731,0.32519051169225993);
\draw [mesh] (0.12123400547185731,0.32519051169225993) -- (0.12056886166416259,0.29237563572182174);
\draw [mesh] (0.11977380588398744,0.25948096109601515) -- (0.12056886166416259,0.29237563572182174);
\draw [mesh] (0.20435398686713646,0.2542540444825797) -- (0.23274043676463005,0.25198253302605866);
\draw [mesh] (0.23274043676463005,0.25198253302605866) -- (0.2613129027595215,0.24946503091983857);
\draw [mesh] (0.2613129027595215,0.24946503091983857) -- (0.2900713848518107,0.2467015381639192);
\draw [mesh] (0.2900713848518107,0.2467015381639192) -- (0.29164678168710934,0.27844430704583184);
\draw [mesh] (0.29164678168710934,0.27844430704583184) -- (0.2930438669142429,0.3100950686151763);
\draw [mesh] (0.2930438669142429,0.3100950686151763) -- (0.2942626405332113,0.34165382287195256);
\draw [mesh] (0.2942626405332113,0.34165382287195256) -- (0.2651432597179812,0.34515870136867594);
\draw [mesh] (0.2651432597179812,0.34515870136867594) -- (0.23620594878234677,0.34836369886544294);
\draw [mesh] (0.23620594878234677,0.34836369886544294) -- (0.20745070772630814,0.35126881536225385);
\draw [mesh] (0.20745070772630814,0.35126881536225385) -- (0.20657578184692105,0.31901431795792806);
\draw [mesh] (0.20657578184692105,0.31901431795792806) -- (0.20554354156053045,0.28667606099803666);
\draw [mesh] (0.20435398686713646,0.2542540444825797) -- (0.20554354156053045,0.28667606099803666);
\draw [mesh] (0.2900713848518107,0.2467015381639192) -- (0.31903052164845097,0.24376088603476467);
\draw [mesh] (0.31903052164845097,0.24376088603476467) -- (0.34820495175639543,0.24071190580883883);
\draw [mesh] (0.34820495175639543,0.24071190580883883) -- (0.37759467517564416,0.23755459748614177);
\draw [mesh] (0.37759467517564416,0.23755459748614177) -- (0.3794955418916645,0.26850267284296336);
\draw [mesh] (0.3794955418916645,0.26850267284296336) -- (0.3812083939741951,0.29936977020973277);
\draw [mesh] (0.3812083939741951,0.29936977020973277) -- (0.38273323142323584,0.33015588958644987);
\draw [mesh] (0.38273323142323584,0.33015588958644987) -- (0.3530565136543521,0.33410708430281705);
\draw [mesh] (0.3530565136543521,0.33410708430281705) -- (0.3235663166910105,0.337939728731318);
\draw [mesh] (0.3235663166910105,0.337939728731318) -- (0.2942626405332113,0.34165382287195256);
\draw [mesh] (0.2942626405332113,0.34165382287195256) -- (0.2930438669142429,0.3100950686151763);
\draw [mesh] (0.2930438669142429,0.3100950686151763) -- (0.29164678168710934,0.27844430704583184);
\draw [mesh] (0.2900713848518107,0.2467015381639192) -- (0.29164678168710934,0.27844430704583184);
\draw [mesh] (0.37759467517564416,0.23755459748614177) -- (0.407212613000399,0.2343427976947697);
\draw [mesh] (0.407212613000399,0.2343427976947697) -- (0.437071686324862,0.23113034306281902);
\draw [mesh] (0.437071686324862,0.23113034306281902) -- (0.4671718951490332,0.22791723359028962);
\draw [mesh] (0.4671718951490332,0.22791723359028962) -- (0.46926650520230806,0.2580569114002225);
\draw [mesh] (0.46926650520230806,0.2580569114002225) -- (0.47117982465224456,0.28814527966023407);
\draw [mesh] (0.47117982465224456,0.28814527966023407) -- (0.47291185349884257,0.3181823383703245);
\draw [mesh] (0.47291185349884257,0.3181823383703245) -- (0.44265927112683107,0.32216066469463844);
\draw [mesh] (0.44265927112683107,0.32216066469463844) -- (0.4125997304349621,0.32615184843334694);
\draw [mesh] (0.4125997304349621,0.32615184843334694) -- (0.38273323142323584,0.33015588958644987);
\draw [mesh] (0.38273323142323584,0.33015588958644987) -- (0.3812083939741951,0.29936977020973277);
\draw [mesh] (0.3812083939741951,0.29936977020973277) -- (0.3794955418916645,0.26850267284296336);
\draw [mesh] (0.37759467517564416,0.23755459748614177) -- (0.3794955418916645,0.26850267284296336);
\draw [mesh] (0.0,0.36240161463803455) -- (0.04867839350620623,0.36103671579867724);
\draw [mesh] (0.04867839350620623,0.36103671579867724) -- (0.08926813927523009,0.3595447072551089);
\draw [mesh] (0.08926813927523009,0.3595447072551089) -- (0.12176923730707159,0.35792558900732974);
\draw [mesh] (0.12176923730707159,0.35792558900732974) -- (0.12220107094525008,0.3906183364384112);
\draw [mesh] (0.12220107094525008,0.3906183364384112) -- (0.12255602016183742,0.4233062227568844);
\draw [mesh] (0.12255602016183742,0.4233062227568844) -- (0.12283408495683357,0.45598924796274914);
\draw [mesh] (0.12283408495683357,0.45598924796274914) -- (0.09004206886359223,0.4580243751989871);
\draw [mesh] (0.09004206886359223,0.4580243751989871) -- (0.049097373877981035,0.4599384914550787);
\draw [mesh] (0.049097373877981035,0.4599384914550787) -- (0.0,0.461731596731024);
\draw [mesh] (0.0,0.461731596731024) -- (0.0,0.4285846899137371);
\draw [mesh] (0.0,0.4285846899137371) -- (0.0,0.3954746958827406);
\draw [mesh] (0.0,0.36240161463803455) -- (0.0,0.3954746958827406);
\draw [mesh] (0.12176923730707159,0.35792558900732974) -- (0.15026058346248694,0.3560641654246205);
\draw [mesh] (0.15026058346248694,0.3560641654246205) -- (0.1788210736022325,0.35384524087626185);
\draw [mesh] (0.1788210736022325,0.35384524087626185) -- (0.20745070772630814,0.35126881536225385);
\draw [mesh] (0.20745070772630814,0.35126881536225385) -- (0.20819567764176727,0.3834577213257231);
\draw [mesh] (0.20819567764176727,0.3834577213257231) -- (0.208838050036374,0.4155992039630452);
\draw [mesh] (0.208838050036374,0.4155992039630452) -- (0.20937782491012832,0.44769326327422004);
\draw [mesh] (0.20937782491012832,0.44769326327422004) -- (0.18044175381189106,0.4509050551725287);
\draw [mesh] (0.18044175381189106,0.4509050551725287) -- (0.15159384049412616,0.4536703834020385);
\draw [mesh] (0.15159384049412616,0.4536703834020385) -- (0.12283408495683357,0.4559892479627491);
\draw [mesh] (0.12283408495683357,0.4559892479627491) -- (0.12255602016183742,0.4233062227568844);
\draw [mesh] (0.12255602016183742,0.4233062227568844) -- (0.12220107094525008,0.3906183364384112);
\draw [mesh] (0.12176923730707159,0.35792558900732974) -- (0.12220107094525008,0.3906183364384112);
\draw [mesh] (0.20745070772630814,0.35126881536225385) -- (0.23620594878234677,0.34836369886544294);
\draw [mesh] (0.23620594878234677,0.34836369886544294) -- (0.2651432597179812,0.34515870136867594);
\draw [mesh] (0.2651432597179812,0.34515870136867594) -- (0.2942626405332113,0.34165382287195256);
\draw [mesh] (0.2942626405332113,0.34165382287195256) -- (0.2953368068367316,0.37313078418275025);
\draw [mesh] (0.2953368068367316,0.37313078418275025) -- (0.29630007011752074,0.4045361669141588);
\draw [mesh] (0.29630007011752074,0.4045361669141588) -- (0.2971524303755788,0.4358699710661783);
\draw [mesh] (0.2971524303755788,0.4358699710661783) -- (0.2677088606648664,0.4401484509155071);
\draw [mesh] (0.2677088606648664,0.4401484509155071) -- (0.23845065884304953,0.44408954831818764);
\draw [mesh] (0.23845065884304953,0.44408954831818764) -- (0.20937782491012832,0.44769326327422004);
\draw [mesh] (0.20937782491012832,0.44769326327422004) -- (0.208838050036374,0.4155992039630452);
\draw [mesh] (0.208838050036374,0.4155992039630452) -- (0.20819567764176727,0.3834577213257231);
\draw [mesh] (0.20745070772630814,0.35126881536225385) -- (0.20819567764176727,0.3834577213257231);
\draw [mesh] (0.2942626405332113,0.34165382287195256) -- (0.3235663166910105,0.337939728731318);
\draw [mesh] (0.3235663166910105,0.337939728731318) -- (0.3530565136543521,0.33410708430281705);
\draw [mesh] (0.3530565136543521,0.33410708430281705) -- (0.38273323142323584,0.33015588958644987);
\draw [mesh] (0.38273323142323584,0.33015588958644987) -- (0.38410832732462025,0.36086357855891205);
\draw [mesh] (0.38410832732462025,0.36086357855891205) -- (0.38537195476418185,0.3914953847129169);
\draw [mesh] (0.38537195476418185,0.3914953847129169) -- (0.3865241137419204,0.4220513080484639);
\draw [mesh] (0.3865241137419204,0.4220513080484639) -- (0.3565640143085042,0.42676356234320345);
\draw [mesh] (0.3565640143085042,0.42676356234320345) -- (0.3267734531863903,0.43136978334910825);
\draw [mesh] (0.3267734531863903,0.43136978334910825) -- (0.2971524303755788,0.4358699710661783);
\draw [mesh] (0.2971524303755788,0.4358699710661783) -- (0.29630007011752074,0.4045361669141588);
\draw [mesh] (0.29630007011752074,0.4045361669141588) -- (0.2953368068367316,0.37313078418275025);
\draw [mesh] (0.2942626405332113,0.34165382287195256) -- (0.2953368068367316,0.37313078418275025);
\draw [mesh] (0.38273323142323584,0.33015588958644987) -- (0.4125997304349621,0.32615184843334694);
\draw [mesh] (0.4125997304349621,0.32615184843334694) -- (0.44265927112683107,0.32216066469463844);
\draw [mesh] (0.44265927112683107,0.32216066469463844) -- (0.47291185349884257,0.3181823383703245);
\draw [mesh] (0.47291185349884257,0.3181823383703245) -- (0.4744996804061243,0.3481642153383796);
\draw [mesh] (0.4744996804061243,0.3481642153383796) -- (0.4759803940381116,0.37808703837228547);
\draw [mesh] (0.4759803940381116,0.37808703837228547) -- (0.47735399439480464,0.40795080747204193);
\draw [mesh] (0.47735399439480464,0.40795080747204193) -- (0.44692286198035835,0.4126075716106163);
\draw [mesh] (0.44692286198035835,0.4126075716106163) -- (0.4166462350960636,0.4173077384694236);
\draw [mesh] (0.4166462350960636,0.4173077384694236) -- (0.3865241137419204,0.4220513080484639);
\draw [mesh] (0.3865241137419204,0.4220513080484639) -- (0.38537195476418185,0.3914953847129169);
\draw [mesh] (0.38537195476418185,0.3914953847129169) -- (0.38410832732462025,0.36086357855891205);
\draw [mesh] (0.38273323142323584,0.33015588958644987) -- (0.38410832732462025,0.36086357855891205);
\draw [mesh] (0.0,0.461731596731024) -- (0.049097373877981035,0.4599384914550787);
\draw [mesh] (0.049097373877981035,0.4599384914550787) -- (0.09004206886359223,0.4580243751989871);
\draw [mesh] (0.09004206886359223,0.4580243751989871) -- (0.12283408495683357,0.4559892479627491);
\draw [mesh] (0.12283408495683357,0.4559892479627491) -- (0.1230659934643537,0.4886746072662755);
\draw [mesh] (0.1230659934643537,0.4886746072662755) -- (0.12328247381851298,0.5213694958777333);
\draw [mesh] (0.12328247381851298,0.5213694958777333) -- (0.12348352601931142,0.5540739137971227);
\draw [mesh] (0.12348352601931142,0.5540739137971227) -- (0.09049392734829231,0.5567251327065367);
\draw [mesh] (0.09049392734829231,0.5567251327065367) -- (0.049332752008521844,0.559220701344649);
\draw [mesh] (0.049332752008521844,0.559220701344649) -- (0.0,0.5615606197114595);
\draw [mesh] (0.0,0.5615606197114595) -- (0.0,0.5282102935292834);
\draw [mesh] (0.0,0.5282102935292834) -- (0.0,0.49493395253580497);
\draw [mesh] (0.0,0.461731596731024) -- (0.0,0.49493395253580497);
\draw [mesh] (0.12283408495683357,0.4559892479627491) -- (0.15159384049412616,0.4536703834020385);
\draw [mesh] (0.15159384049412616,0.4536703834020385) -- (0.18044175381189106,0.4509050551725287);
\draw [mesh] (0.18044175381189106,0.4509050551725287) -- (0.20937782491012832,0.44769326327422004);
\draw [mesh] (0.20937782491012832,0.44769326327422004) -- (0.20985748242310487,0.4797315426767976);
\draw [mesh] (0.20985748242310487,0.4797315426767976) -- (0.21031950273537844,0.5117056855883282);
\draw [mesh] (0.21031950273537844,0.5117056855883282) -- (0.21076388584694894,0.5436156920088117);
\draw [mesh] (0.21076388584694894,0.5436156920088117) -- (0.1815440039449126,0.5476064525278301);
\draw [mesh] (0.1815440039449126,0.5476064525278301) -- (0.1524505506690334,0.5510925264572673);
\draw [mesh] (0.1524505506690334,0.5510925264572673) -- (0.12348352601931142,0.5540739137971228);
\draw [mesh] (0.12348352601931142,0.5540739137971228) -- (0.12328247381851298,0.5213694958777333);
\draw [mesh] (0.12328247381851298,0.5213694958777333) -- (0.1230659934643537,0.4886746072662755);
\draw [mesh] (0.12283408495683357,0.4559892479627491) -- (0.1230659934643537,0.4886746072662755);
\draw [mesh] (0.20937782491012832,0.44769326327422004) -- (0.23845065884304953,0.44408954831818764);
\draw [mesh] (0.23845065884304953,0.44408954831818764) -- (0.2677088606648664,0.4401484509155071);
\draw [mesh] (0.2677088606648664,0.4401484509155071) -- (0.2971524303755788,0.4358699710661783);
\draw [mesh] (0.2971524303755788,0.4358699710661783) -- (0.2979431447980427,0.46711820496239276);
\draw [mesh] (0.2979431447980427,0.46711820496239276) -- (0.298721470572049,0.4982668769263862);
\draw [mesh] (0.298721470572049,0.4982668769263862) -- (0.2994874076975979,0.5293159869581587);
\draw [mesh] (0.2994874076975979,0.5293159869581587) -- (0.2697186263684251,0.5344315316659818);
\draw [mesh] (0.2697186263684251,0.5344315316659818) -- (0.24014411908487546,0.5391981000161994);
\draw [mesh] (0.24014411908487546,0.5391981000161994) -- (0.21076388584694894,0.5436156920088117);
\draw [mesh] (0.21076388584694894,0.5436156920088117) -- (0.21031950273537844,0.5117056855883282);
\draw [mesh] (0.21031950273537844,0.5117056855883282) -- (0.20985748242310487,0.4797315426767976);
\draw [mesh] (0.20937782491012832,0.44769326327422004) -- (0.20985748242310487,0.4797315426767976);
\draw [mesh] (0.2971524303755788,0.4358699710661783) -- (0.3267734531863903,0.43136978334910825);
\draw [mesh] (0.3267734531863903,0.43136978334910825) -- (0.3565640143085042,0.42676356234320345);
\draw [mesh] (0.3565640143085042,0.42676356234320345) -- (0.3865241137419204,0.4220513080484639);
\draw [mesh] (0.3865241137419204,0.4220513080484639) -- (0.38761713275352433,0.45251810495809897);
\draw [mesh] (0.38761713275352433,0.45251810495809897) -- (0.38870334029468173,0.4828825318343676);
\draw [mesh] (0.38870334029468173,0.4828825318343676) -- (0.38978273636539273,0.5131445886772695);
\draw [mesh] (0.38978273636539273,0.5131445886772695) -- (0.35952927711794075,0.5186020102422352);
\draw [mesh] (0.35952927711794075,0.5186020102422352) -- (0.3294308342286758,0.523992476335865);
\draw [mesh] (0.3294308342286758,0.523992476335865) -- (0.2994874076975979,0.5293159869581587);
\draw [mesh] (0.2994874076975979,0.5293159869581587) -- (0.298721470572049,0.4982668769263862);
\draw [mesh] (0.298721470572049,0.4982668769263862) -- (0.2979431447980427,0.46711820496239276);
\draw [mesh] (0.2971524303755788,0.4358699710661783) -- (0.2979431447980427,0.46711820496239276);
\draw [mesh] (0.3865241137419204,0.4220513080484639) -- (0.4166462350960636,0.4173077384694236);
\draw [mesh] (0.4166462350960636,0.4173077384694236) -- (0.44692286198035835,0.4126075716106163);
\draw [mesh] (0.44692286198035835,0.4126075716106163) -- (0.47735399439480464,0.40795080747204193);
\draw [mesh] (0.47735399439480464,0.40795080747204193) -- (0.47867275053980907,0.43774554669973625);
\draw [mesh] (0.47867275053980907,0.43774554669973625) -- (0.4799889315367301,0.4674612801174556);
\draw [mesh] (0.4799889315367301,0.4674612801174556) -- (0.4813025373855681,0.4970980077252);
\draw [mesh] (0.4813025373855681,0.4970980077252) -- (0.450678848436501,0.5023521753870385);
\draw [mesh] (0.450678848436501,0.5023521753870385) -- (0.42017224809644266,0.507701035704395);
\draw [mesh] (0.42017224809644266,0.507701035704395) -- (0.38978273636539273,0.5131445886772695);
\draw [mesh] (0.38978273636539273,0.5131445886772695) -- (0.38870334029468173,0.4828825318343676);
\draw [mesh] (0.38870334029468173,0.4828825318343676) -- (0.38761713275352433,0.45251810495809897);
\draw [mesh] (0.3865241137419204,0.4220513080484639) -- (0.38761713275352433,0.45251810495809897);
\draw [mesh] (0.4813025373855681,0.4970980077252) -- (0.5120242149657194,0.49199629480436724);
\draw [mesh] (0.5120242149657194,0.49199629480436724) -- (0.5428247811990304,0.487104798710028);
\draw [mesh] (0.5428247811990304,0.487104798710028) -- (0.5737042360855014,0.48242351944218204);
\draw [mesh] (0.5737042360855014,0.48242351944218204) -- (0.5751640064989936,0.5115542081547872);
\draw [mesh] (0.5751640064989936,0.5115542081547872) -- (0.5767190781528738,0.540635849685045);
\draw [mesh] (0.5767190781528738,0.540635849685045) -- (0.5783694510471421,0.5696684440329554);
\draw [mesh] (0.5783694510471421,0.5696684440329554) -- (0.5474506776610601,0.5746618690171416);
\draw [mesh] (0.5474506776610601,0.5746618690171416) -- (0.5165589501076387,0.5799250271419967);
\draw [mesh] (0.5165589501076387,0.5799250271419967) -- (0.4856942683868781,0.5854579184075208);
\draw [mesh] (0.4856942683868781,0.5854579184075208) -- (0.48412929668045895,0.5561005622747363);
\draw [mesh] (0.48412929668045895,0.5561005622747363) -- (0.482665386346689,0.5266472587139626);
\draw [mesh] (0.4813025373855681,0.4970980077252) -- (0.482665386346689,0.5266472587139626);
\draw [mesh] (0.5737042360855014,0.48242351944218204) -- (0.6046458329458568,0.477980455734805);
\draw [mesh] (0.6046458329458568,0.477980455734805) -- (0.6356328251008214,0.47380360632187246);
\draw [mesh] (0.6356328251008214,0.47380360632187246) -- (0.6666652125503951,0.46989297120338414);
\draw [mesh] (0.6666652125503951,0.46989297120338414) -- (0.6680602279314101,0.4987409172580287);
\draw [mesh] (0.6680602279314101,0.4987409172580287) -- (0.6695429396972624,0.5275893867353606);
\draw [mesh] (0.6695429396972624,0.5275893867353606) -- (0.6711133478479523,0.5564383796353792);
\draw [mesh] (0.6711133478479523,0.5564383796353792) -- (0.640210491604666,0.5605493764692426);
\draw [mesh] (0.640210491604666,0.5605493764692426) -- (0.6092958593377292,0.5649593979351013);
\draw [mesh] (0.6092958593377292,0.5649593979351013) -- (0.5783694510471421,0.5696684440329554);
\draw [mesh] (0.5783694510471421,0.5696684440329554) -- (0.5767190781528738,0.540635849685045);
\draw [mesh] (0.5767190781528738,0.540635849685045) -- (0.5751640064989936,0.5115542081547872);
\draw [mesh] (0.5737042360855014,0.48242351944218204) -- (0.5751640064989936,0.5115542081547872);
\draw [mesh] (0.6666652125503951,0.46989297120338414) -- (0.6977430923887158,0.4662828541634629);
\draw [mesh] (0.6977430923887158,0.4662828541634629) -- (0.7288665617099206,0.4630075589862303);
\draw [mesh] (0.7288665617099206,0.4630075589862303) -- (0.7600356205140093,0.46006708567168686);
\draw [mesh] (0.7600356205140093,0.46006708567168686) -- (0.7611996953851795,0.4887126461927479);
\draw [mesh] (0.7611996953851795,0.4887126461927479) -- (0.7624457940396873,0.51739857113057);
\draw [mesh] (0.7624457940396873,0.51739857113057) -- (0.7637739164775325,0.546124860485153);
\draw [mesh] (0.7637739164775325,0.546124860485153) -- (0.7328938016154066,0.5492136036678128);
\draw [mesh] (0.7328938016154066,0.5492136036678128) -- (0.7020069454055465,0.552651443384555);
\draw [mesh] (0.7020069454055465,0.552651443384555) -- (0.6711133478479523,0.5564383796353792);
\draw [mesh] (0.6711133478479523,0.5564383796353792) -- (0.6695429396972624,0.5275893867353606);
\draw [mesh] (0.6695429396972624,0.5275893867353606) -- (0.6680602279314101,0.4987409172580287);
\draw [mesh] (0.6666652125503951,0.46989297120338414) -- (0.6680602279314101,0.4987409172580287);
\draw [mesh] (0.7600356205140093,0.46006708567168686) -- (0.7912198313758743,0.4574333749264099);
\draw [mesh] (0.7912198313758743,0.4574333749264099) -- (0.8223887568704066,0.4550783674569766);
\draw [mesh] (0.8223887568704066,0.4550783674569766) -- (0.8535423969976067,0.45300206326338704);
\draw [mesh] (0.8535423969976067,0.45300206326338704) -- (0.8543676325382384,0.4814454151941227);
\draw [mesh] (0.8543676325382384,0.4814454151941227) -- (0.8552655933143655,0.5099394015566341);
\draw [mesh] (0.8552655933143655,0.5099394015566341) -- (0.8562362793259879,0.5384840223509213);
\draw [mesh] (0.8562362793259879,0.5384840223509213) -- (0.8254527960912408,0.5407861358150822);
\draw [mesh] (0.8254527960912408,0.5407861358150822) -- (0.7946320084750891,0.5433330818598261);
\draw [mesh] (0.7946320084750891,0.5433330818598261) -- (0.7637739164775325,0.546124860485153);
\draw [mesh] (0.7637739164775325,0.546124860485153) -- (0.7624457940396873,0.51739857113057);
\draw [mesh] (0.7624457940396873,0.51739857113057) -- (0.7611996953851795,0.4887126461927479);
\draw [mesh] (0.7600356205140093,0.46006708567168686) -- (0.7611996953851795,0.4887126461927479);
\draw [mesh] (0.8535423969976067,0.45300206326338704) -- (0.8905794622935619,0.4511444531940532);
\draw [mesh] (0.8905794622935619,0.4511444531940532) -- (0.9393986632943596,0.4494455280973873);
\draw [mesh] (0.9393986632943596,0.4494455280973873) -- (1.0,0.44790528797338924);
\draw [mesh] (1.0,0.44790528797338924) -- (1.0,0.47614593309070113);
\draw [mesh] (1.0,0.47614593309070113) -- (1.0,0.504436765965225);
\draw [mesh] (1.0,0.504436765965225) -- (1.0,0.5327777865969611);
\draw [mesh] (1.0,0.5327777865969611) -- (0.940641153654912,0.5344947861221373);
\draw [mesh] (0.940641153654912,0.5344947861221373) -- (0.8927199134302413,0.5363968647067907);
\draw [mesh] (0.8927199134302413,0.5363968647067907) -- (0.8562362793259879,0.5384840223509213);
\draw [mesh] (0.8562362793259879,0.5384840223509213) -- (0.8552655933143655,0.5099394015566341);
\draw [mesh] (0.8552655933143655,0.5099394015566341) -- (0.8543676325382384,0.4814454151941227);
\draw [mesh] (0.8535423969976067,0.45300206326338704) -- (0.8543676325382384,0.4814454151941227);
\draw [mesh] (0.4856942683868781,0.5854579184075208) -- (0.5165589501076387,0.5799250271419967);
\draw [mesh] (0.5165589501076387,0.5799250271419967) -- (0.5474506776610601,0.5746618690171416);
\draw [mesh] (0.5474506776610601,0.5746618690171416) -- (0.5783694510471421,0.5696684440329554);
\draw [mesh] (0.5783694510471421,0.5696684440329554) -- (0.5801651993408484,0.5986566727638042);
\draw [mesh] (0.5801651993408484,0.5986566727638042) -- (0.5821563971930427,0.6276052174428778);
\draw [mesh] (0.5821563971930427,0.6276052174428778) -- (0.5843430446037249,0.6565140780701761);
\draw [mesh] (0.5843430446037249,0.6565140780701761) -- (0.5534221031736063,0.6616536308248362);
\draw [mesh] (0.5534221031736063,0.6616536308248362) -- (0.5224779496535407,0.6671201253757402);
\draw [mesh] (0.5224779496535407,0.6671201253757402) -- (0.49151058404352826,0.672913561722888);
\draw [mesh] (0.49151058404352826,0.672913561722888) -- (0.48935629916277396,0.6438666814935442);
\draw [mesh] (0.48935629916277396,0.6438666814935442) -- (0.4874175272772238,0.6147148003884217);
\draw [mesh] (0.4856942683868781,0.5854579184075208) -- (0.4874175272772238,0.6147148003884217);
\draw [mesh] (0.5783694510471421,0.5696684440329554) -- (0.6092958593377292,0.5649593979351013);
\draw [mesh] (0.6092958593377292,0.5649593979351013) -- (0.640210491604666,0.5605493764692426);
\draw [mesh] (0.640210491604666,0.5605493764692426) -- (0.6711133478479523,0.5564383796353792);
\draw [mesh] (0.6711133478479523,0.5564383796353792) -- (0.6728203917580324,0.5852985788799908);
\draw [mesh] (0.6728203917580324,0.5852985788799908) -- (0.674713010802055,0.6141806673911006);
\draw [mesh] (0.674713010802055,0.6141806673911006) -- (0.6767912049800205,0.6430846451687084);
\draw [mesh] (0.6767912049800205,0.6430846451687084) -- (0.6460373394721752,0.6472280533207206);
\draw [mesh] (0.6460373394721752,0.6472280533207206) -- (0.61522128601341,0.6517045309545432);
\draw [mesh] (0.61522128601341,0.6517045309545432) -- (0.5843430446037249,0.6565140780701761);
\draw [mesh] (0.5843430446037249,0.6565140780701761) -- (0.5821563971930427,0.6276052174428778);
\draw [mesh] (0.5821563971930427,0.6276052174428778) -- (0.5801651993408484,0.5986566727638042);
\draw [mesh] (0.5783694510471421,0.5696684440329554) -- (0.5801651993408484,0.5986566727638042);
\draw [mesh] (0.6711133478479523,0.5564383796353792) -- (0.7020069454055465,0.552651443384555);
\draw [mesh] (0.7020069454055465,0.552651443384555) -- (0.7328938016154066,0.5492136036678128);
\draw [mesh] (0.7328938016154066,0.5492136036678128) -- (0.7637739164775325,0.546124860485153);
\draw [mesh] (0.7637739164775325,0.546124860485153) -- (0.765227032692688,0.5749087833547347);
\draw [mesh] (0.765227032692688,0.5749087833547347) -- (0.7668481126791264,0.6037676088375524);
\draw [mesh] (0.7668481126791264,0.6037676088375524) -- (0.7686371564368478,0.6327013369336065);
\draw [mesh] (0.7686371564368478,0.6327013369336065) -- (0.7380934755379784,0.6358185925679252);
\draw [mesh] (0.7380934755379784,0.6358185925679252) -- (0.7074781583857026,0.639279695312959);
\draw [mesh] (0.7074781583857026,0.639279695312959) -- (0.6767912049800205,0.6430846451687084);
\draw [mesh] (0.6767912049800205,0.6430846451687084) -- (0.674713010802055,0.6141806673911006);
\draw [mesh] (0.674713010802055,0.6141806673911006) -- (0.6728203917580324,0.5852985788799908);
\draw [mesh] (0.6711133478479523,0.5564383796353792) -- (0.6728203917580324,0.5852985788799908);
\draw [mesh] (0.7637739164775325,0.546124860485153) -- (0.7946320084750891,0.5433330818598261);
\draw [mesh] (0.7946320084750891,0.5433330818598261) -- (0.8254527960912408,0.5407861358150822);
\draw [mesh] (0.8254527960912408,0.5407861358150822) -- (0.8562362793259879,0.5384840223509213);
\draw [mesh] (0.8562362793259879,0.5384840223509213) -- (0.8573164608375434,0.5671059885229255);
\draw [mesh] (0.8573164608375434,0.5671059885229255) -- (0.8585429081134694,0.5958320110185884);
\draw [mesh] (0.8585429081134694,0.5958320110185884) -- (0.8599156211537669,0.6246620898379095);
\draw [mesh] (0.8599156211537669,0.6246620898379095) -- (0.8295439381591448,0.6271647835051004);
\draw [mesh] (0.8295439381591448,0.6271647835051004) -- (0.7991177832535051,0.6298445325369995);
\draw [mesh] (0.7991177832535051,0.6298445325369995) -- (0.7686371564368478,0.6327013369336065);
\draw [mesh] (0.7686371564368478,0.6327013369336065) -- (0.7668481126791264,0.6037676088375524);
\draw [mesh] (0.7668481126791264,0.6037676088375524) -- (0.765227032692688,0.5749087833547347);
\draw [mesh] (0.7637739164775325,0.546124860485153) -- (0.765227032692688,0.5749087833547347);
\draw [mesh] (0.8562362793259879,0.5384840223509213) -- (0.8927199134302413,0.5363968647067907);
\draw [mesh] (0.8927199134302413,0.5363968647067907) -- (0.940641153654912,0.5344947861221373);
\draw [mesh] (0.940641153654912,0.5344947861221373) -- (1.0,0.5327777865969611);
\draw [mesh] (1.0,0.5327777865969611) -- (1.0000000000000002,0.5612165086001537);
\draw [mesh] (1.0000000000000002,0.5612165086001537) -- (1.0,0.5898004455890479);
\draw [mesh] (1.0,0.5898004455890479) -- (1.0,0.6185295975636433);
\draw [mesh] (1.0,0.6185295975636433) -- (0.9424049764448348,0.6203270937261219);
\draw [mesh] (0.9424049764448348,0.6203270937261219) -- (0.8957101834960904,0.6223712578175439);
\draw [mesh] (0.8957101834960904,0.6223712578175439) -- (0.8599156211537669,0.6246620898379095);
\draw [mesh] (0.8599156211537669,0.6246620898379095) -- (0.8585429081134694,0.5958320110185884);
\draw [mesh] (0.8585429081134694,0.5958320110185884) -- (0.8573164608375434,0.5671059885229255);
\draw [mesh] (0.8562362793259879,0.5384840223509213) -- (0.8573164608375434,0.5671059885229255);
\draw [mesh] (0.49151058404352826,0.672913561722888) -- (0.5224779496535407,0.6671201253757402);
\draw [mesh] (0.5224779496535407,0.6671201253757402) -- (0.5534221031736063,0.6616536308248362);
\draw [mesh] (0.5534221031736063,0.6616536308248362) -- (0.5843430446037249,0.6565140780701761);
\draw [mesh] (0.5843430446037249,0.6565140780701761) -- (0.5867625619611858,0.6853912238490832);
\draw [mesh] (0.5867625619611858,0.6853912238490832) -- (0.5894523696537167,0.7142446239829838);
\draw [mesh] (0.5894523696537167,0.7142446239829838) -- (0.5924124676813173,0.7430742784718772);
\draw [mesh] (0.5924124676813173,0.7430742784718772) -- (0.561572581849996,0.7481786633788456);
\draw [mesh] (0.561572581849996,0.7481786633788456) -- (0.5306648761999396,0.7536699697373879);
\draw [mesh] (0.5306648761999396,0.7536699697373879) -- (0.4996893507311477,0.7595481975475037);
\draw [mesh] (0.4996893507311477,0.7595481975475037) -- (0.496653619045819,0.7307474308392424);
\draw [mesh] (0.496653619045819,0.7307474308392424) -- (0.49392736348327915,0.7018692188977038);
\draw [mesh] (0.49151058404352826,0.672913561722888) -- (0.49392736348327915,0.7018692188977038);
\draw [mesh] (0.5843430446037249,0.6565140780701761) -- (0.61522128601341,0.6517045309545432);
\draw [mesh] (0.61522128601341,0.6517045309545432) -- (0.6460373394721752,0.6472280533207206);
\draw [mesh] (0.6460373394721752,0.6472280533207206) -- (0.6767912049800205,0.6430846451687084);
\draw [mesh] (0.6767912049800205,0.6430846451687084) -- (0.6790787104167807,0.672013155314795);
\draw [mesh] (0.6790787104167807,0.672013155314795) -- (0.6815992632371877,0.7009688409313406);
\draw [mesh] (0.6815992632371877,0.7009688409313406) -- (0.6843528634412414,0.7299517020183452);
\draw [mesh] (0.6843528634412414,0.7299517020183452) -- (0.6538121830781415,0.7339680728161867);
\draw [mesh] (0.6538121830781415,0.7339680728161867) -- (0.6231653844915,0.738342264967364);
\draw [mesh] (0.6231653844915,0.738342264967364) -- (0.5924124676813173,0.7430742784718772);
\draw [mesh] (0.5924124676813173,0.7430742784718772) -- (0.5894523696537167,0.7142446239829838);
\draw [mesh] (0.5894523696537167,0.7142446239829838) -- (0.5867625619611858,0.6853912238490832);
\draw [mesh] (0.5843430446037249,0.6565140780701761) -- (0.5867625619611858,0.6853912238490832);
\draw [mesh] (0.6767912049800205,0.6430846451687084) -- (0.7074781583857026,0.639279695312959);
\draw [mesh] (0.7074781583857026,0.639279695312959) -- (0.7380934755379784,0.6358185925679252);
\draw [mesh] (0.7380934755379784,0.6358185925679252) -- (0.7686371564368478,0.6327013369336065);
\draw [mesh] (0.7686371564368478,0.6327013369336065) -- (0.7706261210457133,0.6617178434015202);
\draw [mesh] (0.7706261210457133,0.6617178434015202) -- (0.7728469635855838,0.6908250039999168);
\draw [mesh] (0.7728469635855838,0.6908250039999168) -- (0.7752996840564592,0.7200228187287959);
\draw [mesh] (0.7752996840564592,0.7200228187287959) -- (0.7450987534377802,0.7229805582533191);
\draw [mesh] (0.7450987534377802,0.7229805582533191) -- (0.7147831465660408,0.7262901860165021);
\draw [mesh] (0.7147831465660408,0.7262901860165021) -- (0.6843528634412414,0.7299517020183452);
\draw [mesh] (0.6843528634412414,0.7299517020183452) -- (0.6815992632371877,0.7009688409313406);
\draw [mesh] (0.6815992632371877,0.7009688409313406) -- (0.6790787104167807,0.672013155314795);
\draw [mesh] (0.6767912049800205,0.6430846451687084) -- (0.6790787104167807,0.672013155314795);
\draw [mesh] (0.7686371564368478,0.6327013369336065) -- (0.7991177832535051,0.6298445325369995);
\draw [mesh] (0.7991177832535051,0.6298445325369995) -- (0.8295439381591448,0.6271647835051004);
\draw [mesh] (0.8295439381591448,0.6271647835051004) -- (0.8599156211537669,0.6246620898379095);
\draw [mesh] (0.8599156211537669,0.6246620898379095) -- (0.8614611556667456,0.6536215467850578);
\draw [mesh] (0.8614611556667456,0.6536215467850578) -- (0.8632060673607169,0.6827357036642022);
\draw [mesh] (0.8632060673607169,0.6827357036642022) -- (0.8651503562356806,0.7120045604753424);
\draw [mesh] (0.8651503562356806,0.7120045604753424) -- (0.8353290444642126,0.7146046181237993);
\draw [mesh] (0.8353290444642126,0.7146046181237993) -- (0.8053788204044721,0.7172773708749504);
\draw [mesh] (0.8053788204044721,0.7172773708749504) -- (0.7752996840564592,0.7200228187287959);
\draw [mesh] (0.7752996840564592,0.7200228187287959) -- (0.7728469635855838,0.6908250039999168);
\draw [mesh] (0.7728469635855838,0.6908250039999168) -- (0.7706261210457133,0.6617178434015202);
\draw [mesh] (0.7686371564368478,0.6327013369336065) -- (0.7706261210457133,0.6617178434015202);
\draw [mesh] (0.8599156211537669,0.6246620898379095) -- (0.8957101834960904,0.6223712578175439);
\draw [mesh] (0.8957101834960904,0.6223712578175439) -- (0.9424049764448348,0.6203270937261219);
\draw [mesh] (0.9424049764448348,0.6203270937261219) -- (1.0,0.6185295975636433);
\draw [mesh] (1.0,0.6185295975636433) -- (1.0,0.6474259531635316);
\draw [mesh] (1.0,0.6474259531635316) -- (1.0,0.676511501028304);
\draw [mesh] (1.0,0.676511501028304) -- (1.0,0.7057862411579605);
\draw [mesh] (1.0,0.7057862411579605) -- (0.9449214349935993,0.7075317229362108);
\draw [mesh] (0.9449214349935993,0.7075317229362108) -- (0.8999715537388262,0.7096044960420047);
\draw [mesh] (0.8999715537388262,0.7096044960420047) -- (0.8651503562356806,0.7120045604753424);
\draw [mesh] (0.8651503562356806,0.7120045604753424) -- (0.8632060673607169,0.6827357036642022);
\draw [mesh] (0.8632060673607169,0.6827357036642022) -- (0.8614611556667456,0.6536215467850578);
\draw [mesh] (0.8599156211537669,0.6246620898379095) -- (0.8614611556667456,0.6536215467850578);
\draw [mesh] (0.4996893507311477,0.7595481975475037) -- (0.5306648761999396,0.7536699697373879);
\draw [mesh] (0.5306648761999396,0.7536699697373879) -- (0.561572581849996,0.7481786633788456);
\draw [mesh] (0.561572581849996,0.7481786633788456) -- (0.5924124676813173,0.7430742784718772);
\draw [mesh] (0.5924124676813173,0.7430742784718772) -- (0.5957458217737808,0.7719467828257793);
\draw [mesh] (0.5957458217737808,0.7719467828257793) -- (0.5995553976609003,0.8009287325547053);
\draw [mesh] (0.5995553976609003,0.8009287325547053) -- (0.6038411953426759,0.8300201276586552);
\draw [mesh] (0.6038411953426759,0.8300201276586552) -- (0.5732831549718478,0.8348359013547095);
\draw [mesh] (0.5732831549718478,0.8348359013547095) -- (0.5426167969147128,0.840050018921384);
\draw [mesh] (0.5426167969147128,0.840050018921384) -- (0.5118421211712708,0.8456624803586783);
\draw [mesh] (0.5118421211712708,0.8456624803586783) -- (0.5072175618690178,0.8169959081913297);
\draw [mesh] (0.5072175618690178,0.8169959081913297) -- (0.5031666383889769,0.7882911472542716);
\draw [mesh] (0.4996893507311477,0.7595481975475037) -- (0.5031666383889769,0.7882911472542716);
\draw [mesh] (0.5924124676813173,0.7430742784718772) -- (0.6231653844915,0.738342264967364);
\draw [mesh] (0.6231653844915,0.738342264967364) -- (0.6538121830781415,0.7339680728161867);
\draw [mesh] (0.6538121830781415,0.7339680728161867) -- (0.6843528634412414,0.7299517020183452);
\draw [mesh] (0.6843528634412414,0.7299517020183452) -- (0.6874183326289731,0.7590488924299348);
\draw [mesh] (0.6874183326289731,0.7590488924299348) -- (0.6908744924004143,0.788347566020234);
\draw [mesh] (0.6908744924004143,0.788347566020234) -- (0.6947213427555643,0.8178477227892436);
\draw [mesh] (0.6947213427555643,0.8178477227892436) -- (0.664568292989076,0.8215324354317537);
\draw [mesh] (0.664568292989076,0.8215324354317537) -- (0.6342749105181131,0.8255899037215575);
\draw [mesh] (0.6342749105181131,0.8255899037215575) -- (0.6038411953426759,0.8300201276586552);
\draw [mesh] (0.6038411953426759,0.8300201276586552) -- (0.5995553976609003,0.8009287325547053);
\draw [mesh] (0.5995553976609003,0.8009287325547053) -- (0.5957458217737808,0.7719467828257793);
\draw [mesh] (0.5924124676813173,0.7430742784718772) -- (0.5957458217737808,0.7719467828257793);
\draw [mesh] (0.6843528634412414,0.7299517020183452) -- (0.7147831465660408,0.7262901860165021);
\draw [mesh] (0.7147831465660408,0.7262901860165021) -- (0.7450987534377802,0.7229805582533191);
\draw [mesh] (0.7450987534377802,0.7229805582533191) -- (0.7752996840564592,0.7200228187287959);
\draw [mesh] (0.7752996840564592,0.7200228187287959) -- (0.7780149869043687,0.7493877058597613);
\draw [mesh] (0.7780149869043687,0.7493877058597613) -- (0.7810235765753404,0.7789960836644152);
\draw [mesh] (0.7810235765753404,0.7789960836644152) -- (0.7843254530693745,0.808847952142758);
\draw [mesh] (0.7843254530693745,0.808847952142758) -- (0.7546006473934254,0.8115156015115633);
\draw [mesh] (0.7546006473934254,0.8115156015115633) -- (0.7247326106221551,0.8145155250603919);
\draw [mesh] (0.7247326106221551,0.8145155250603919) -- (0.6947213427555643,0.8178477227892436);
\draw [mesh] (0.6947213427555643,0.8178477227892436) -- (0.6908744924004143,0.788347566020234);
\draw [mesh] (0.6908744924004143,0.788347566020234) -- (0.6874183326289731,0.7590488924299348);
\draw [mesh] (0.6843528634412414,0.7299517020183452) -- (0.6874183326289731,0.7590488924299348);
\draw [mesh] (0.7752996840564592,0.7200228187287959) -- (0.8053788204044721,0.7172773708749504);
\draw [mesh] (0.8053788204044721,0.7172773708749504) -- (0.8353290444642126,0.7146046181237993);
\draw [mesh] (0.8353290444642126,0.7146046181237993) -- (0.8651503562356806,0.7120045604753424);
\draw [mesh] (0.8651503562356806,0.7120045604753424) -- (0.8673530446503925,0.7415733669624304);
\draw [mesh] (0.8673530446503925,0.7415733669624304) -- (0.8698731549636078,0.7715873728694171);
\draw [mesh] (0.8698731549636078,0.7715873728694171) -- (0.872710687175327,0.8020465781963029);
\draw [mesh] (0.872710687175327,0.8020465781963029) -- (0.8433765727575461,0.8041574444251377);
\draw [mesh] (0.8433765727575461,0.8041574444251377) -- (0.8139148280555619,0.8064245690739561);
\draw [mesh] (0.8139148280555619,0.8064245690739561) -- (0.7843254530693745,0.808847952142758);
\draw [mesh] (0.7843254530693745,0.808847952142758) -- (0.7810235765753404,0.7789960836644152);
\draw [mesh] (0.7810235765753404,0.7789960836644152) -- (0.7780149869043687,0.7493877058597613);
\draw [mesh] (0.7752996840564592,0.7200228187287959) -- (0.7780149869043687,0.7493877058597613);
\draw [mesh] (0.8651503562356806,0.7120045604753424) -- (0.8999715537388262,0.7096044960420047);
\draw [mesh] (0.8999715537388262,0.7096044960420047) -- (0.9449214349935993,0.7075317229362108);
\draw [mesh] (0.9449214349935993,0.7075317229362108) -- (1.0,0.7057862411579605);
\draw [mesh] (1.0,0.7057862411579605) -- (1.0,0.7355034074054387);
\draw [mesh] (1.0,0.7355034074054387) -- (1.0,0.7659162336236761);
\draw [mesh] (1.0,0.7659162336236761) -- (1.0,0.7970247198126732);
\draw [mesh] (1.0,0.7970247198126732) -- (0.9487972479478568,0.7984594831243498);
\draw [mesh] (0.9487972479478568,0.7984594831243498) -- (0.906367477006299,0.8001334359188929);
\draw [mesh] (0.906367477006299,0.8001334359188929) -- (0.872710687175327,0.8020465781963029);
\draw [mesh] (0.872710687175327,0.8020465781963029) -- (0.8698731549636078,0.7715873728694171);
\draw [mesh] (0.8698731549636078,0.7715873728694171) -- (0.8673530446503925,0.7415733669624304);
\draw [mesh] (0.8651503562356806,0.7120045604753424) -- (0.8673530446503925,0.7415733669624304);
\draw [mesh] (0.5118421211712708,0.8456624803586783) -- (0.5426167969147128,0.840050018921384);
\draw [mesh] (0.5426167969147128,0.840050018921384) -- (0.5732831549718478,0.8348359013547095);
\draw [mesh] (0.5732831549718478,0.8348359013547095) -- (0.6038411953426759,0.8300201276586552);
\draw [mesh] (0.6038411953426759,0.8300201276586552) -- (0.6057470875850529,0.8639212785650405);
\draw [mesh] (0.6057470875850529,0.8639212785650405) -- (0.6024169471539771,0.9073324957012732);
\draw [mesh] (0.6024169471539771,0.9073324957012732) -- (0.5938507740494484,0.9602537790673531);
\draw [mesh] (0.5938507740494484,0.9602537790673531) -- (0.5624111077640263,0.9661218214240447);
\draw [mesh] (0.5624111077640263,0.9661218214240447) -- (0.5310441240907935,0.9726138011303218);
\draw [mesh] (0.5310441240907935,0.9726138011303218) -- (0.4997498230297504,0.9797297181861845);
\draw [mesh] (0.4997498230297504,0.9797297181861845) -- (0.5097420179172788,0.924346237914788);
\draw [mesh] (0.5097420179172788,0.924346237914788) -- (0.5137727839644521,0.8796571586389526);
\draw [mesh] (0.5118421211712708,0.8456624803586783) -- (0.5137727839644521,0.8796571586389526);
\draw [mesh] (0.6038411953426759,0.8300201276586552) -- (0.6342749105181131,0.8255899037215575);
\draw [mesh] (0.6342749105181131,0.8255899037215575) -- (0.664568292989076,0.8215324354317537);
\draw [mesh] (0.664568292989076,0.8215324354317537) -- (0.6947213427555643,0.8178477227892436);
\draw [mesh] (0.6947213427555643,0.8178477227892436) -- (0.6966140198065724,0.851799394577127);
\draw [mesh] (0.6966140198065724,0.851799394577127) -- (0.6942076596655874,0.8944526132240472);
\draw [mesh] (0.6942076596655874,0.8944526132240472) -- (0.6875022623326092,0.9458073787300052);
\draw [mesh] (0.6875022623326092,0.9458073787300052) -- (0.6564576627918646,0.9501291075739328);
\draw [mesh] (0.6564576627918646,0.9501291075739328) -- (0.625240500030811,0.9549445743530489);
\draw [mesh] (0.625240500030811,0.9549445743530489) -- (0.5938507740494484,0.9602537790673531);
\draw [mesh] (0.5938507740494484,0.9602537790673531) -- (0.6024169471539771,0.9073324957012732);
\draw [mesh] (0.6024169471539771,0.9073324957012732) -- (0.6057470875850529,0.8639212785650405);
\draw [mesh] (0.6038411953426759,0.8300201276586552) -- (0.6057470875850529,0.8639212785650405);
\draw [mesh] (0.6947213427555643,0.8178477227892436) -- (0.7247326106221551,0.8145155250603919);
\draw [mesh] (0.7247326106221551,0.8145155250603919) -- (0.7546006473934254,0.8115156015115633);
\draw [mesh] (0.7546006473934254,0.8115156015115633) -- (0.7843254530693745,0.808847952142758);
\draw [mesh] (0.7843254530693745,0.808847952142758) -- (0.7860745500906354,0.8429469955760222);
\draw [mesh] (0.7860745500906354,0.8429469955760222) -- (0.7844248013432868,0.8852968982454398);
\draw [mesh] (0.7844248013432868,0.8852968982454398) -- (0.779376206827329,0.9358976601510116);
\draw [mesh] (0.779376206827329,0.9358976601510116) -- (0.7489740051728784,0.938686486110675);
\draw [mesh] (0.7489740051728784,0.938686486110675) -- (0.7183493570079718,0.9419897256370061);
\draw [mesh] (0.7183493570079718,0.9419897256370061) -- (0.6875022623326092,0.9458073787300052);
\draw [mesh] (0.6875022623326092,0.9458073787300052) -- (0.6942076596655874,0.8944526132240472);
\draw [mesh] (0.6942076596655874,0.8944526132240472) -- (0.6966140198065724,0.851799394577127);
\draw [mesh] (0.6947213427555643,0.8178477227892436) -- (0.6966140198065724,0.851799394577127);
\draw [mesh] (0.7843254530693745,0.808847952142758) -- (0.8139148280555619,0.8064245690739561);
\draw [mesh] (0.8139148280555619,0.8064245690739561) -- (0.8433765727575461,0.8041574444251377);
\draw [mesh] (0.8433765727575461,0.8041574444251377) -- (0.872710687175327,0.8020465781963029);
\draw [mesh] (0.872710687175327,0.8020465781963029) -- (0.8742961367024891,0.8366680457603742);
\draw [mesh] (0.8742961367024891,0.8366680457603742) -- (0.8730599989620339,0.8791688383789181);
\draw [mesh] (0.8730599989620339,0.8791688383789181) -- (0.8690022739539613,0.9295489560519344);
\draw [mesh] (0.8690022739539613,0.9295489560519344) -- (0.8394040000386473,0.9313882677672023);
\draw [mesh] (0.8394040000386473,0.9313882677672023) -- (0.80952864432977,0.9335045024668949);
\draw [mesh] (0.80952864432977,0.9335045024668949) -- (0.779376206827329,0.9358976601510116);
\draw [mesh] (0.779376206827329,0.9358976601510116) -- (0.7844248013432868,0.8852968982454398);
\draw [mesh] (0.7844248013432868,0.8852968982454398) -- (0.7860745500906354,0.8429469955760222);
\draw [mesh] (0.7843254530693745,0.808847952142758) -- (0.7860745500906354,0.8429469955760222);
\draw [mesh] (0.872710687175327,0.8020465781963029) -- (0.906367477006299,0.8001334359188929);
\draw [mesh] (0.906367477006299,0.8001334359188929) -- (0.9487972479478568,0.7984594831243498);
\draw [mesh] (0.9487972479478568,0.7984594831243498) -- (1.0,0.7970247198126732);
\draw [mesh] (1.0,0.7970247198126732) -- (1.0000000000000002,0.832333515561292);
\draw [mesh] (1.0000000000000002,0.832333515561292) -- (1.0,0.8753472704583948);
\draw [mesh] (1.0,0.8753472704583948) -- (1.0,0.9260659845039819);
\draw [mesh] (1.0,0.9260659845039819) -- (0.9468633075423332,0.926867068548585);
\draw [mesh] (0.9468633075423332,0.926867068548585) -- (0.9031973988603204,0.9280280590645694);
\draw [mesh] (0.9031973988603204,0.9280280590645694) -- (0.8690022739539613,0.9295489560519344);
\draw [mesh] (0.8690022739539613,0.9295489560519344) -- (0.8730599989620339,0.8791688383789181);
\draw [mesh] (0.8730599989620339,0.8791688383789181) -- (0.8742961367024891,0.8366680457603742);
\draw [mesh] (0.872710687175327,0.8020465781963029) -- (0.8742961367024891,0.8366680457603742);
\draw [mesh] (0.44912295611778474,0.0) -- (0.4793931694628857,0.0);
\draw [mesh] (0.4793931694628857,0.0) -- (0.5100797940376824,0.0);
\draw [mesh] (0.5100797940376824,0.0) -- (0.5411828298421748,0.0);
\draw [mesh] (0.5411828298421748,0.0) -- (0.5444802764539554,0.05296175413231387);
\draw [mesh] (0.5444802764539554,0.05296175413231387) -- (0.5477205420117353,0.0964830965497153);
\draw [mesh] (0.5477205420117353,0.0964830965497153) -- (0.5509036265155143,0.13056402725220428);
\draw [mesh] (0.5509036265155143,0.13056402725220428) -- (0.51994473284648,0.13276171754760419);
\draw [mesh] (0.51994473284648,0.13276171754760419) -- (0.4893062539922769,0.13502465013974538);
\draw [mesh] (0.4893062539922769,0.13502465013974538) -- (0.4589881899529048,0.13735282502862786);
\draw [mesh] (0.4589881899529048,0.13735282502862786) -- (0.4557116874540196,0.10195077349908185);
\draw [mesh] (0.4557116874540196,0.10195077349908185) -- (0.45242327617564604,0.05616649848953921);
\draw [mesh] (0.44912295611778474,0.0) -- (0.45242327617564604,0.05616649848953921);
\draw [mesh] (0.5411828298421748,0.0) -- (0.5726868669468064,0.0);
\draw [mesh] (0.5726868669468064,0.0) -- (0.6045764954220202,0.0);
\draw [mesh] (0.6045764954220202,0.0) -- (0.6368517152678166,0.0);
\draw [mesh] (0.6368517152678166,0.0) -- (0.6398468123993613,0.05014430531751768);
\draw [mesh] (0.6398468123993613,0.05014430531751768) -- (0.642757794794121,0.09167309111480368);
\draw [mesh] (0.642757794794121,0.09167309111480368) -- (0.6455846624520957,0.12458635739185799);
\draw [mesh] (0.6455846624520957,0.12458635739185799) -- (0.6137301543160726,0.1264639056606975);
\draw [mesh] (0.6137301543160726,0.1264639056606975) -- (0.5821698090038788,0.12845646228081295);
\draw [mesh] (0.5821698090038788,0.12845646228081295) -- (0.5509036265155144,0.13056402725220428);
\draw [mesh] (0.5509036265155144,0.13056402725220428) -- (0.5477205420117353,0.0964830965497153);
\draw [mesh] (0.5477205420117353,0.0964830965497153) -- (0.5444802764539554,0.05296175413231387);
\draw [mesh] (0.5411828298421748,0.0) -- (0.5444802764539554,0.05296175413231387);
\draw [mesh] (0.6368517152678166,0.0) -- (0.6695005812830666,0.0);
\draw [mesh] (0.6695005812830666,0.0) -- (0.7025111482666414,0.0);
\draw [mesh] (0.7025111482666414,0.0) -- (0.7358834162185409,0.0);
\draw [mesh] (0.7358834162185409,0.0) -- (0.7382503082585334,0.047855514921106915);
\draw [mesh] (0.7382503082585334,0.047855514921106915) -- (0.740545179224601,0.08777832126600393);
\draw [mesh] (0.740545179224601,0.08777832126600393) -- (0.742768029116744,0.11976841903469108);
\draw [mesh] (0.742768029116744,0.11976841903469108) -- (0.7101116628905645,0.12123168872653835);
\draw [mesh] (0.7101116628905645,0.12123168872653835) -- (0.677717207335682,0.12283766817892731);
\draw [mesh] (0.677717207335682,0.12283766817892731) -- (0.6455846624520957,0.124586357391858);
\draw [mesh] (0.6455846624520957,0.124586357391858) -- (0.642757794794121,0.09167309111480368);
\draw [mesh] (0.642757794794121,0.09167309111480368) -- (0.6398468123993613,0.05014430531751768);
\draw [mesh] (0.6368517152678166,0.0) -- (0.6398468123993613,0.05014430531751768);
\draw [mesh] (0.7358834162185409,0.0) -- (0.7695387750468637,0.0);
\draw [mesh] (0.7695387750468637,0.0) -- (0.803398614659708,0.0);
\draw [mesh] (0.803398614659708,0.0) -- (0.8374629350570743,0.0);
\draw [mesh] (0.8374629350570743,0.0) -- (0.8388646849343889,0.046234503531508);
\draw [mesh] (0.8388646849343889,0.046234503531508) -- (0.8402508854067764,0.08499765714993596);
\draw [mesh] (0.8402508854067764,0.08499765714993596) -- (0.8416215364742357,0.11628946085528385);
\draw [mesh] (0.8416215364742357,0.11628946085528385) -- (0.8085611356501811,0.11729427219168143);
\draw [mesh] (0.8085611356501811,0.11729427219168143) -- (0.775609966531017,0.1184539249181505);
\draw [mesh] (0.775609966531017,0.1184539249181505) -- (0.742768029116744,0.11976841903469111);
\draw [mesh] (0.742768029116744,0.11976841903469111) -- (0.740545179224601,0.08777832126600393);
\draw [mesh] (0.740545179224601,0.08777832126600393) -- (0.7382503082585334,0.047855514921106915);
\draw [mesh] (0.7358834162185409,0.0) -- (0.7382503082585334,0.047855514921106915);
\draw [mesh] (0.8374629350570743,0.0) -- (0.8783003161327063,0.0);
\draw [mesh] (0.8783003161327063,0.0) -- (0.932479337780348,0.0);
\draw [mesh] (0.932479337780348,0.0) -- (1.0,0.0);
\draw [mesh] (1.0,0.0) -- (1.0,0.04566106230901861);
\draw [mesh] (1.0,0.04566106230901861) -- (1.0,0.08389671262690174);
\draw [mesh] (1.0,0.08389671262690174) -- (1.0,0.11470695095364938);
\draw [mesh] (1.0,0.11470695095364938) -- (0.934088642492242,0.11496786269364954);
\draw [mesh] (0.934088642492242,0.11496786269364954) -- (0.8812958213169872,0.11549536599419438);
\draw [mesh] (0.8812958213169872,0.11549536599419438) -- (0.8416215364742357,0.11628946085528387);
\draw [mesh] (0.8416215364742357,0.11628946085528387) -- (0.8402508854067764,0.08499765714993596);
\draw [mesh] (0.8402508854067764,0.08499765714993596) -- (0.8388646849343889,0.046234503531508);
\draw [mesh] (0.8374629350570743,0.0) -- (0.8388646849343889,0.046234503531508);
\draw [mesh] (0.4589881899529048,0.13735282502862786) -- (0.4893062539922769,0.13502465013974538);
\draw [mesh] (0.4893062539922769,0.13502465013974538) -- (0.51994473284648,0.13276171754760419);
\draw [mesh] (0.51994473284648,0.13276171754760419) -- (0.5509036265155143,0.13056402725220428);
\draw [mesh] (0.5509036265155143,0.13056402725220428) -- (0.5538984313458337,0.15992975882410762);
\draw [mesh] (0.5538984313458337,0.15992975882410762) -- (0.5565738578832347,0.18930550384975214);
\draw [mesh] (0.5565738578832347,0.18930550384975214) -- (0.558929906127717,0.21869126232913788);
\draw [mesh] (0.558929906127717,0.21869126232913788) -- (0.5281004177444649,0.22167451065678748);
\draw [mesh] (0.5281004177444649,0.22167451065678748) -- (0.4975144140849037,0.22474983441050472);
\draw [mesh] (0.4975144140849037,0.22474983441050472) -- (0.4671718951490332,0.22791723359028962);
\draw [mesh] (0.4671718951490332,0.22791723359028962) -- (0.4648057576683894,0.19774429980462044);
\draw [mesh] (0.4648057576683894,0.19774429980462044) -- (0.4620778559363467,0.1675561636173999);
\draw [mesh] (0.4589881899529048,0.13735282502862786) -- (0.4620778559363467,0.1675561636173999);
\draw [mesh] (0.5509036265155143,0.13056402725220428) -- (0.5821698090038788,0.12845646228081295);
\draw [mesh] (0.5821698090038788,0.12845646228081295) -- (0.6137301543160726,0.1264639056606975);
\draw [mesh] (0.6137301543160726,0.1264639056606975) -- (0.6455846624520957,0.12458635739185799);
\draw [mesh] (0.6455846624520957,0.12458635739185799) -- (0.6482403431945061,0.15321031074079744);
\draw [mesh] (0.6482403431945061,0.15321031074079744) -- (0.6506377648425719,0.1818711577537387);
\draw [mesh] (0.6506377648425719,0.1818711577537387) -- (0.6527769273962936,0.21056889843068188);
\draw [mesh] (0.6527769273962936,0.21056889843068188) -- (0.6212738471882605,0.21312318240896913);
\draw [mesh] (0.6212738471882605,0.21312318240896913) -- (0.5899915067654016,0.2158306370417878);
\draw [mesh] (0.5899915067654016,0.2158306370417878) -- (0.558929906127717,0.21869126232913788);
\draw [mesh] (0.558929906127717,0.21869126232913788) -- (0.5565738578832347,0.18930550384975214);
\draw [mesh] (0.5565738578832347,0.18930550384975214) -- (0.5538984313458337,0.15992975882410762);
\draw [mesh] (0.5509036265155143,0.13056402725220428) -- (0.5538984313458337,0.15992975882410762);
\draw [mesh] (0.6455846624520957,0.12458635739185799) -- (0.677717207335682,0.12283766817892731);
\draw [mesh] (0.677717207335682,0.12283766817892731) -- (0.7101116628905645,0.12123168872653835);
\draw [mesh] (0.7101116628905645,0.12123168872653835) -- (0.742768029116744,0.11976841903469108);
\draw [mesh] (0.742768029116744,0.11976841903469108) -- (0.7448659082372991,0.1478203108646612);
\draw [mesh] (0.7448659082372991,0.1478203108646612) -- (0.7467858668886034,0.17592849939340716);
\draw [mesh] (0.7467858668886034,0.17592849939340716) -- (0.7485279050706565,0.20409298462092887);
\draw [mesh] (0.7485279050706565,0.20409298462092887) -- (0.7164085508742017,0.20603891541455502);
\draw [mesh] (0.7164085508742017,0.20603891541455502) -- (0.6844915583160807,0.20819755335113937);
\draw [mesh] (0.6844915583160807,0.20819755335113937) -- (0.6527769273962936,0.21056889843068188);
\draw [mesh] (0.6527769273962936,0.21056889843068188) -- (0.6506377648425719,0.1818711577537387);
\draw [mesh] (0.6506377648425719,0.1818711577537387) -- (0.6482403431945061,0.15321031074079744);
\draw [mesh] (0.6455846624520957,0.12458635739185799) -- (0.6482403431945061,0.15321031074079744);
\draw [mesh] (0.742768029116744,0.11976841903469108) -- (0.775609966531017,0.1184539249181505);
\draw [mesh] (0.775609966531017,0.1184539249181505) -- (0.8085611356501811,0.11729427219168143);
\draw [mesh] (0.8085611356501811,0.11729427219168143) -- (0.8416215364742357,0.11628946085528385);
\draw [mesh] (0.8416215364742357,0.11628946085528385) -- (0.8429556764367008,0.14388993706502676);
\draw [mesh] (0.8429556764367008,0.14388993706502676) -- (0.8442323435941047,0.17157910819663968);
\draw [mesh] (0.8442323435941047,0.17157910819663968) -- (0.8454515379464477,0.19935697425012264);
\draw [mesh] (0.8454515379464477,0.19935697425012264) -- (0.8130854319147559,0.200761706308028);
\draw [mesh] (0.8130854319147559,0.200761706308028) -- (0.7807775542894921,0.20234037643163008);
\draw [mesh] (0.7807775542894921,0.20234037643163008) -- (0.7485279050706565,0.20409298462092887);
\draw [mesh] (0.7485279050706565,0.20409298462092887) -- (0.7467858668886034,0.17592849939340716);
\draw [mesh] (0.7467858668886034,0.17592849939340716) -- (0.7448659082372991,0.1478203108646612);
\draw [mesh] (0.742768029116744,0.11976841903469108) -- (0.7448659082372991,0.1478203108646612);
\draw [mesh] (0.8416215364742357,0.11628946085528385) -- (0.8812958213169872,0.11549536599419438);
\draw [mesh] (0.8812958213169872,0.11549536599419438) -- (0.934088642492242,0.11496786269364954);
\draw [mesh] (0.934088642492242,0.11496786269364954) -- (1.0,0.11470695095364938);
\draw [mesh] (1.0,0.11470695095364938) -- (1.0,0.14186288097389332);
\draw [mesh] (1.0,0.14186288097389332) -- (1.0,0.1691356063722654);
\draw [mesh] (1.0,0.1691356063722654) -- (1.0,0.19652512714876558);
\draw [mesh] (1.0,0.19652512714876558) -- (0.9357365567935192,0.19721986685503703);
\draw [mesh] (0.9357365567935192,0.19721986685503703) -- (0.8842204027756685,0.1981638158888227);
\draw [mesh] (0.8842204027756685,0.1981638158888227) -- (0.8454515379464477,0.19935697425012264);
\draw [mesh] (0.8454515379464477,0.19935697425012264) -- (0.8442323435941047,0.17157910819663968);
\draw [mesh] (0.8442323435941047,0.17157910819663968) -- (0.8429556764367008,0.14388993706502676);
\draw [mesh] (0.8416215364742357,0.11628946085528385) -- (0.8429556764367008,0.14388993706502676);
\draw [mesh] (0.4671718951490332,0.22791723359028962) -- (0.4975144140849037,0.22474983441050472);
\draw [mesh] (0.4975144140849037,0.22474983441050472) -- (0.5281004177444649,0.22167451065678748);
\draw [mesh] (0.5281004177444649,0.22167451065678748) -- (0.558929906127717,0.21869126232913788);
\draw [mesh] (0.558929906127717,0.21869126232913788) -- (0.5610446886099448,0.24807699739553113);
\draw [mesh] (0.5610446886099448,0.24807699739553113) -- (0.5629963178605818,0.2774526721821981);
\draw [mesh] (0.5629963178605818,0.2774526721821981) -- (0.5647847938796281,0.306818286689139);
\draw [mesh] (0.5647847938796281,0.306818286689139) -- (0.5339770069205803,0.3104837169894976);
\draw [mesh] (0.5339770069205803,0.3104837169894976) -- (0.5033526934603185,0.31427173421655946);
\draw [mesh] (0.5033526934603185,0.31427173421655946) -- (0.47291185349884257,0.3181823383703245);
\draw [mesh] (0.47291185349884257,0.3181823383703245) -- (0.47117982465224456,0.28814527966023407);
\draw [mesh] (0.47117982465224456,0.28814527966023407) -- (0.46926650520230806,0.2580569114002225);
\draw [mesh] (0.4671718951490332,0.22791723359028962) -- (0.46926650520230806,0.2580569114002225);
\draw [mesh] (0.558929906127717,0.21869126232913788) -- (0.5899915067654016,0.2158306370417878);
\draw [mesh] (0.5899915067654016,0.2158306370417878) -- (0.6212738471882605,0.21312318240896913);
\draw [mesh] (0.6212738471882605,0.21312318240896913) -- (0.6527769273962936,0.21056889843068188);
\draw [mesh] (0.6527769273962936,0.21056889843068188) -- (0.6547190646204366,0.23930203188222185);
\draw [mesh] (0.6547190646204366,0.23930203188222185) -- (0.6565254102797672,0.26806905721895363);
\draw [mesh] (0.6565254102797672,0.26806905721895363) -- (0.658195964374285,0.2968699744408772);
\draw [mesh] (0.658195964374285,0.2968699744408772) -- (0.6269005521273252,0.2999940566874625);
\draw [mesh] (0.6269005521273252,0.2999940566874625) -- (0.5957634952957728,0.3033101607702162);
\draw [mesh] (0.5957634952957728,0.3033101607702162) -- (0.5647847938796281,0.306818286689139);
\draw [mesh] (0.5647847938796281,0.306818286689139) -- (0.5629963178605818,0.2774526721821981);
\draw [mesh] (0.5629963178605818,0.2774526721821981) -- (0.5610446886099448,0.24807699739553113);
\draw [mesh] (0.558929906127717,0.21869126232913788) -- (0.5610446886099448,0.24807699739553113);
\draw [mesh] (0.6527769273962936,0.21056889843068188) -- (0.6844915583160807,0.20819755335113937);
\draw [mesh] (0.6844915583160807,0.20819755335113937) -- (0.7164085508742017,0.20603891541455502);
\draw [mesh] (0.7164085508742017,0.20603891541455502) -- (0.7485279050706565,0.20409298462092887);
\draw [mesh] (0.7485279050706565,0.20409298462092887) -- (0.7501274837951545,0.23231995162731978);
\draw [mesh] (0.7501274837951545,0.23231995162731978) -- (0.7516200640737934,0.2606155854926733);
\draw [mesh] (0.7516200640737934,0.2606155854926733) -- (0.753005645906573,0.28897988621698945);
\draw [mesh] (0.753005645906573,0.28897988621698945) -- (0.7212499939139667,0.2913445543445933);
\draw [mesh] (0.7212499939139667,0.2913445543445933) -- (0.6896467667365374,0.29397458375255586);
\draw [mesh] (0.6896467667365374,0.29397458375255586) -- (0.658195964374285,0.2968699744408772);
\draw [mesh] (0.658195964374285,0.2968699744408772) -- (0.6565254102797672,0.26806905721895363);
\draw [mesh] (0.6565254102797672,0.26806905721895363) -- (0.6547190646204366,0.23930203188222185);
\draw [mesh] (0.6527769273962936,0.21056889843068188) -- (0.6547190646204366,0.23930203188222185);
\draw [mesh] (0.7485279050706565,0.20409298462092887) -- (0.7807775542894921,0.20234037643163008);
\draw [mesh] (0.7807775542894921,0.20234037643163008) -- (0.8130854319147559,0.200761706308028);
\draw [mesh] (0.8130854319147559,0.200761706308028) -- (0.8454515379464477,0.19935697425012264);
\draw [mesh] (0.8454515379464477,0.19935697425012264) -- (0.846598758442492,0.2272311449387297);
\draw [mesh] (0.846598758442492,0.2272311449387297) -- (0.8476595040310001,0.2552092299757147);
\draw [mesh] (0.8476595040310001,0.2552092299757147) -- (0.8486337747119719,0.2832912293610778);
\draw [mesh] (0.8486337747119719,0.2832912293610778) -- (0.8167282794202135,0.2849636026227457);
\draw [mesh] (0.8167282794202135,0.2849636026227457) -- (0.7848522364850804,0.2868598215747163);
\draw [mesh] (0.7848522364850804,0.2868598215747163) -- (0.753005645906573,0.28897988621698945);
\draw [mesh] (0.753005645906573,0.28897988621698945) -- (0.7516200640737934,0.2606155854926733);
\draw [mesh] (0.7516200640737934,0.2606155854926733) -- (0.7501274837951545,0.23231995162731978);
\draw [mesh] (0.7485279050706565,0.20409298462092887) -- (0.7501274837951545,0.23231995162731978);
\draw [mesh] (0.8454515379464477,0.19935697425012264) -- (0.8842204027756685,0.1981638158888227);
\draw [mesh] (0.8842204027756685,0.1981638158888227) -- (0.9357365567935192,0.19721986685503703);
\draw [mesh] (0.9357365567935192,0.19721986685503703) -- (1.0,0.19652512714876558);
\draw [mesh] (1.0,0.19652512714876558) -- (1.0,0.2240461552389274);
\draw [mesh] (1.0,0.2240461552389274) -- (1.0,0.25171340257828434);
\draw [mesh] (1.0,0.25171340257828434) -- (1.0,0.27952686916683656);
\draw [mesh] (1.0,0.27952686916683656) -- (0.9371878002644765,0.2805778801081817);
\draw [mesh] (0.9371878002644765,0.2805778801081817) -- (0.8867323918351336,0.2818326668395954);
\draw [mesh] (0.8867323918351336,0.2818326668395954) -- (0.8486337747119719,0.2832912293610778);
\draw [mesh] (0.8486337747119719,0.2832912293610778) -- (0.8476595040310001,0.2552092299757147);
\draw [mesh] (0.8476595040310001,0.2552092299757147) -- (0.846598758442492,0.2272311449387297);
\draw [mesh] (0.8454515379464477,0.19935697425012264) -- (0.846598758442492,0.2272311449387297);
\draw [mesh] (0.47291185349884257,0.3181823383703245) -- (0.5033526934603185,0.31427173421655946);
\draw [mesh] (0.5033526934603185,0.31427173421655946) -- (0.5339770069205803,0.3104837169894976);
\draw [mesh] (0.5339770069205803,0.3104837169894976) -- (0.5647847938796281,0.306818286689139);
\draw [mesh] (0.5647847938796281,0.306818286689139) -- (0.5664428163496178,0.3361649702031903);
\draw [mesh] (0.5664428163496178,0.3361649702031903) -- (0.5680030849530849,0.36548385201118894);
\draw [mesh] (0.5680030849530849,0.36548385201118894) -- (0.5694655996900293,0.39477493211313464);
\draw [mesh] (0.5694655996900293,0.39477493211313464) -- (0.5386314090901415,0.39900482101577783);
\draw [mesh] (0.5386314090901415,0.39900482101577783) -- (0.5079275406584,0.4033967794687469);
\draw [mesh] (0.5079275406584,0.4033967794687469) -- (0.47735399439480464,0.40795080747204193);
\draw [mesh] (0.47735399439480464,0.40795080747204193) -- (0.4759803940381116,0.37808703837228547);
\draw [mesh] (0.4759803940381116,0.37808703837228547) -- (0.4744996804061243,0.3481642153383796);
\draw [mesh] (0.47291185349884257,0.3181823383703245) -- (0.4744996804061243,0.3481642153383796);
\draw [mesh] (0.5647847938796281,0.306818286689139) -- (0.5957634952957728,0.3033101607702162);
\draw [mesh] (0.5957634952957728,0.3033101607702162) -- (0.6269005521273252,0.2999940566874625);
\draw [mesh] (0.6269005521273252,0.2999940566874625) -- (0.658195964374285,0.2968699744408772);
\draw [mesh] (0.658195964374285,0.2968699744408772) -- (0.659755874630214,0.3256917868280199);
\draw [mesh] (0.659755874630214,0.3256917868280199) -- (0.661230288773778,0.3545214976604091);
\draw [mesh] (0.661230288773778,0.3545214976604091) -- (0.6626192068049768,0.3833591069380446);
\draw [mesh] (0.6626192068049768,0.3833591069380446) -- (0.6314667706415356,0.3869353292836633);
\draw [mesh] (0.6314667706415356,0.3869353292836633) -- (0.6004155682698863,0.3907406043420267);
\draw [mesh] (0.6004155682698863,0.3907406043420267) -- (0.5694655996900293,0.39477493211313464);
\draw [mesh] (0.5694655996900293,0.39477493211313464) -- (0.5680030849530849,0.36548385201118894);
\draw [mesh] (0.5680030849530849,0.36548385201118894) -- (0.5664428163496178,0.3361649702031903);
\draw [mesh] (0.5647847938796281,0.306818286689139) -- (0.5664428163496178,0.3361649702031903);
\draw [mesh] (0.658195964374285,0.2968699744408772) -- (0.6896467667365374,0.29397458375255586);
\draw [mesh] (0.6896467667365374,0.29397458375255586) -- (0.7212499939139667,0.2913445543445933);
\draw [mesh] (0.7212499939139667,0.2913445543445933) -- (0.753005645906573,0.28897988621698945);
\draw [mesh] (0.753005645906573,0.28897988621698945) -- (0.7543016734271927,0.317398258053764);
\draw [mesh] (0.7543016734271927,0.317398258053764) -- (0.7555255907693527,0.34585610525649285);
\draw [mesh] (0.7555255907693527,0.34585610525649285) -- (0.7566773979330524,0.3743534278251758);
\draw [mesh] (0.7566773979330524,0.3743534278251758) -- (0.7252248826792355,0.37704878556171645);
\draw [mesh] (0.7252248826792355,0.37704878556171645) -- (0.6938721523032101,0.38005067859933933);
\draw [mesh] (0.6938721523032101,0.38005067859933933) -- (0.6626192068049768,0.3833591069380446);
\draw [mesh] (0.6626192068049768,0.3833591069380446) -- (0.661230288773778,0.3545214976604091);
\draw [mesh] (0.661230288773778,0.3545214976604091) -- (0.659755874630214,0.3256917868280199);
\draw [mesh] (0.658195964374285,0.2968699744408772) -- (0.659755874630214,0.3256917868280199);
\draw [mesh] (0.753005645906573,0.28897988621698945) -- (0.7848522364850804,0.2868598215747163);
\draw [mesh] (0.7848522364850804,0.2868598215747163) -- (0.8167282794202135,0.2849636026227457);
\draw [mesh] (0.8167282794202135,0.2849636026227457) -- (0.8486337747119719,0.2832912293610778);
\draw [mesh] (0.8486337747119719,0.2832912293610778) -- (0.8495390114602253,0.3114519068824106);
\draw [mesh] (0.8495390114602253,0.3114519068824106) -- (0.8503926552505776,0.33966602632730497);
\draw [mesh] (0.8503926552505776,0.33966602632730497) -- (0.8511947060830289,0.3679335876957607);
\draw [mesh] (0.8511947060830289,0.3679335876957607) -- (0.8196866955726287,0.3698054388214361);
\draw [mesh] (0.8196866955726287,0.3698054388214361) -- (0.7881809261893031,0.37194538553124123);
\draw [mesh] (0.7881809261893031,0.37194538553124123) -- (0.7566773979330524,0.3743534278251758);
\draw [mesh] (0.7566773979330524,0.3743534278251758) -- (0.7555255907693527,0.34585610525649285);
\draw [mesh] (0.7555255907693527,0.34585610525649285) -- (0.7543016734271927,0.317398258053764);
\draw [mesh] (0.753005645906573,0.28897988621698945) -- (0.7543016734271927,0.317398258053764);
\draw [mesh] (0.8486337747119719,0.2832912293610778) -- (0.8867323918351336,0.2818326668395954);
\draw [mesh] (0.8867323918351336,0.2818326668395954) -- (0.9371878002644765,0.2805778801081817);
\draw [mesh] (0.9371878002644765,0.2805778801081817) -- (1.0,0.27952686916683656);
\draw [mesh] (1.0,0.27952686916683656) -- (1.0,0.307444861990504);
\draw [mesh] (1.0,0.307444861990504) -- (1.0,0.3354256880352072);
\draw [mesh] (1.0,0.3354256880352072) -- (1.0,0.3634693473009459);
\draw [mesh] (1.0,0.3634693473009459) -- (0.9383364796509746,0.3647909452978803);
\draw [mesh] (0.9383364796509746,0.3647909452978803) -- (0.8887347150119842,0.3662790254294852);
\draw [mesh] (0.8887347150119842,0.3662790254294852) -- (0.8511947060830289,0.3679335876957607);
\draw [mesh] (0.8511947060830289,0.3679335876957607) -- (0.8503926552505776,0.33966602632730497);
\draw [mesh] (0.8503926552505776,0.33966602632730497) -- (0.8495390114602253,0.3114519068824106);
\draw [mesh] (0.8486337747119719,0.2832912293610778) -- (0.8495390114602253,0.3114519068824106);
\draw [mesh] (0.47735399439480464,0.40795080747204193) -- (0.5079275406584,0.4033967794687469);
\draw [mesh] (0.5079275406584,0.4033967794687469) -- (0.5386314090901415,0.39900482101577783);
\draw [mesh] (0.5386314090901415,0.39900482101577783) -- (0.5694655996900293,0.39477493211313464);
\draw [mesh] (0.5694655996900293,0.39477493211313464) -- (0.5708789844919816,0.4240317835378639);
\draw [mesh] (0.5708789844919816,0.4240317835378639) -- (0.5722918632904723,0.453247979314213);
\draw [mesh] (0.5722918632904723,0.453247979314213) -- (0.5737042360855014,0.48242351944218204);
\draw [mesh] (0.5737042360855014,0.48242351944218204) -- (0.5428247811990304,0.487104798710028);
\draw [mesh] (0.5428247811990304,0.487104798710028) -- (0.5120242149657194,0.49199629480436724);
\draw [mesh] (0.5120242149657194,0.49199629480436724) -- (0.4813025373855681,0.4970980077252);
\draw [mesh] (0.4813025373855681,0.4970980077252) -- (0.4799889315367301,0.4674612801174556);
\draw [mesh] (0.4799889315367301,0.4674612801174556) -- (0.47867275053980907,0.43774554669973625);
\draw [mesh] (0.47735399439480464,0.40795080747204193) -- (0.47867275053980907,0.43774554669973625);
\draw [mesh] (0.5694655996900293,0.39477493211313464) -- (0.6004155682698863,0.3907406043420267);
\draw [mesh] (0.6004155682698863,0.3907406043420267) -- (0.6314667706415356,0.3869353292836633);
\draw [mesh] (0.6314667706415356,0.3869353292836633) -- (0.6626192068049768,0.3833591069380446);
\draw [mesh] (0.6626192068049768,0.3833591069380446) -- (0.663966209648923,0.4122016864121437);
\draw [mesh] (0.663966209648923,0.4122016864121437) -- (0.6653148782307291,0.4410463078339237);
\draw [mesh] (0.6653148782307291,0.4410463078339237) -- (0.6666652125503951,0.46989297120338414);
\draw [mesh] (0.6666652125503951,0.46989297120338414) -- (0.6356328251008214,0.47380360632187246);
\draw [mesh] (0.6356328251008214,0.47380360632187246) -- (0.6046458329458568,0.477980455734805);
\draw [mesh] (0.6046458329458568,0.477980455734805) -- (0.5737042360855014,0.48242351944218204);
\draw [mesh] (0.5737042360855014,0.48242351944218204) -- (0.5722918632904723,0.453247979314213);
\draw [mesh] (0.5722918632904723,0.453247979314213) -- (0.5708789844919816,0.4240317835378639);
\draw [mesh] (0.5694655996900293,0.39477493211313464) -- (0.5708789844919816,0.4240317835378639);
\draw [mesh] (0.6626192068049768,0.3833591069380446) -- (0.6938721523032101,0.38005067859933933);
\draw [mesh] (0.6938721523032101,0.38005067859933933) -- (0.7252248826792355,0.37704878556171645);
\draw [mesh] (0.7252248826792355,0.37704878556171645) -- (0.7566773979330524,0.3743534278251758);
\draw [mesh] (0.7566773979330524,0.3743534278251758) -- (0.7577943684916942,0.402888541087006);
\draw [mesh] (0.7577943684916942,0.402888541087006) -- (0.7589137760186798,0.4314597603691765);
\draw [mesh] (0.7589137760186798,0.4314597603691765) -- (0.7600356205140093,0.46006708567168686);
\draw [mesh] (0.7600356205140093,0.46006708567168686) -- (0.7288665617099206,0.4630075589862303);
\draw [mesh] (0.7288665617099206,0.4630075589862303) -- (0.6977430923887158,0.4662828541634629);
\draw [mesh] (0.6977430923887158,0.4662828541634629) -- (0.6666652125503951,0.46989297120338414);
\draw [mesh] (0.6666652125503951,0.46989297120338414) -- (0.6653148782307291,0.4410463078339237);
\draw [mesh] (0.6653148782307291,0.4410463078339237) -- (0.663966209648923,0.4122016864121437);
\draw [mesh] (0.6626192068049768,0.3833591069380446) -- (0.663966209648923,0.4122016864121437);
\draw [mesh] (0.7566773979330524,0.3743534278251758) -- (0.7881809261893031,0.37194538553124123);
\draw [mesh] (0.7881809261893031,0.37194538553124123) -- (0.8196866955726287,0.3698054388214361);
\draw [mesh] (0.8196866955726287,0.3698054388214361) -- (0.8511947060830289,0.3679335876957607);
\draw [mesh] (0.8511947060830289,0.3679335876957607) -- (0.8519730635314272,0.3962484954234324);
\draw [mesh] (0.8519730635314272,0.3962484954234324) -- (0.8527556271696197,0.4246046539459744);
\draw [mesh] (0.8527556271696197,0.4246046539459744) -- (0.8535423969976067,0.45300206326338704);
\draw [mesh] (0.8535423969976067,0.45300206326338704) -- (0.8223887568704066,0.4550783674569766);
\draw [mesh] (0.8223887568704066,0.4550783674569766) -- (0.7912198313758743,0.4574333749264099);
\draw [mesh] (0.7912198313758743,0.4574333749264099) -- (0.7600356205140093,0.46006708567168686);
\draw [mesh] (0.7600356205140093,0.46006708567168686) -- (0.7589137760186798,0.4314597603691765);
\draw [mesh] (0.7589137760186798,0.4314597603691765) -- (0.7577943684916942,0.402888541087006);
\draw [mesh] (0.7566773979330524,0.3743534278251758) -- (0.7577943684916942,0.402888541087006);
\draw [mesh] (0.8511947060830289,0.3679335876957607) -- (0.8887347150119842,0.3662790254294852);
\draw [mesh] (0.8887347150119842,0.3662790254294852) -- (0.9383364796509746,0.3647909452978803);
\draw [mesh] (0.9383364796509746,0.3647909452978803) -- (1.0,0.3634693473009459);
\draw [mesh] (1.0,0.3634693473009459) -- (1.0,0.39156783573761056);
\draw [mesh] (1.0,0.39156783573761056) -- (1.0,0.4197131492950917);
\draw [mesh] (1.0,0.4197131492950917) -- (1.0,0.44790528797338924);
\draw [mesh] (1.0,0.44790528797338924) -- (0.9393986632943596,0.4494455280973873);
\draw [mesh] (0.9393986632943596,0.4494455280973873) -- (0.8905794622935619,0.4511444531940532);
\draw [mesh] (0.8905794622935619,0.4511444531940532) -- (0.8535423969976067,0.45300206326338704);
\draw [mesh] (0.8535423969976067,0.45300206326338704) -- (0.8527556271696197,0.4246046539459744);
\draw [mesh] (0.8527556271696197,0.4246046539459744) -- (0.8519730635314272,0.3962484954234324);
\draw [mesh] (0.8511947060830289,0.3679335876957607) -- (0.8519730635314272,0.3962484954234324);


==> Meshes/cos.iga.12x12.pdenor.dt100e-3/mesh2.tex <==
\draw [mesh] (0.0,0.4838339904346728) -- (0.0576745495170153,0.4837862463001703);
\draw [mesh] (0.0576745495170153,0.4837862463001703) -- (0.10504738901392785,0.4839968902825641);
\draw [mesh] (0.10504738901392785,0.4839968902825641) -- (0.1421185184907376,0.48446592238185426);
\draw [mesh] (0.1421185184907376,0.48446592238185426) -- (0.14224644703096073,0.5122941788404441);
\draw [mesh] (0.14224644703096073,0.5122941788404441) -- (0.14230957526442312,0.5399070754363143);
\draw [mesh] (0.14230957526442312,0.5399070754363143) -- (0.14230790319112477,0.5673046121694645);
\draw [mesh] (0.14230790319112477,0.5673046121694645) -- (0.10511117775777157,0.5667029188829389);
\draw [mesh] (0.10511117775777157,0.5667029188829389) -- (0.05767521002739665,0.5664324964890571);
\draw [mesh] (0.05767521002739665,0.5664324964890571) -- (0.0,0.5664933449878191);
\draw [mesh] (0.0,0.5664933449878191) -- (0.0,0.5391471295539958);
\draw [mesh] (0.0,0.5391471295539958) -- (0.0,0.5115940113696138);
\draw [mesh] (0.0,0.4838339904346728) -- (0.0,0.5115940113696138);
\draw [mesh] (0.1421185184907376,0.48446592238185426) -- (0.174034234977035,0.48510246951856006);
\draw [mesh] (0.174034234977035,0.48510246951856006) -- (0.20594083550241046,0.4858156586132006);
\draw [mesh] (0.20594083550241046,0.4858156586132006) -- (0.23783832006686403,0.48660548966577594);
\draw [mesh] (0.23783832006686403,0.48660548966577594) -- (0.23818895521942005,0.5146817029542898);
\draw [mesh] (0.23818895521942005,0.5146817029542898) -- (0.23845136152949598,0.5425565586501626);
\draw [mesh] (0.23845136152949598,0.5425565586501626) -- (0.23862553899709196,0.5702300567533941);
\draw [mesh] (0.23862553899709196,0.5702300567533941) -- (0.2065004775170051,0.5691163622508869);
\draw [mesh] (0.2065004775170051,0.5691163622508869) -- (0.174394598915016,0.5681412140562437);
\draw [mesh] (0.174394598915016,0.5681412140562437) -- (0.14230790319112474,0.5673046121694644);
\draw [mesh] (0.14230790319112474,0.5673046121694644) -- (0.14230957526442312,0.5399070754363143);
\draw [mesh] (0.14230957526442312,0.5399070754363143) -- (0.14224644703096073,0.5122941788404441);
\draw [mesh] (0.1421185184907376,0.48446592238185426) -- (0.14224644703096073,0.5122941788404441);
\draw [mesh] (0.23783832006686403,0.48660548966577594) -- (0.2697104599086337,0.4875130032456476);
\draw [mesh] (0.2697104599086337,0.4875130032456476) -- (0.3015410262659575,0.48857923992217717);
\draw [mesh] (0.3015410262659575,0.48857923992217717) -- (0.3333300191388354,0.48980419969536465);
\draw [mesh] (0.3333300191388354,0.48980419969536465) -- (0.33393989583566097,0.5183246782693203);
\draw [mesh] (0.33393989583566097,0.5183246782693203) -- (0.33445541417897434,0.5466846176865109);
\draw [mesh] (0.33445541417897434,0.5466846176865109) -- (0.3348765741687754,0.5748840179469367);
\draw [mesh] (0.3348765741687754,0.5748840179469367) -- (0.30282687879726405,0.573087129054817);
\draw [mesh] (0.30282687879726405,0.573087129054817) -- (0.2707432004067029,0.5715358086569693);
\draw [mesh] (0.2707432004067029,0.5715358086569693) -- (0.23862553899709196,0.5702300567533941);
\draw [mesh] (0.23862553899709196,0.5702300567533941) -- (0.23845136152949598,0.5425565586501626);
\draw [mesh] (0.23845136152949598,0.5425565586501626) -- (0.23818895521942005,0.5146817029542898);
\draw [mesh] (0.23783832006686403,0.48660548966577594) -- (0.23818895521942005,0.5146817029542898);
\draw [mesh] (0.3333300191388354,0.48980419969536465) -- (0.3650387773102275,0.49118417905078954);
\draw [mesh] (0.3650387773102275,0.49118417905078954) -- (0.39662863956309363,0.4927154744740314);
\draw [mesh] (0.39662863956309363,0.4927154744740314) -- (0.4280996058974337,0.49439808596508994);
\draw [mesh] (0.4280996058974337,0.49439808596508994) -- (0.4289406680979671,0.5235803524326237);
\draw [mesh] (0.4289406680979671,0.5235803524326237) -- (0.42968024641552127,0.5526649669742577);
\draw [mesh] (0.42968024641552127,0.5526649669742577) -- (0.43031834085009596,0.581651929589992);
\draw [mesh] (0.43031834085009596,0.581651929589992) -- (0.39865027304624223,0.5791717607700207);
\draw [mesh] (0.39865027304624223,0.5791717607700207) -- (0.36683635081913535,0.5769157902223356);
\draw [mesh] (0.36683635081913535,0.5769157902223356) -- (0.3348765741687754,0.5748840179469367);
\draw [mesh] (0.3348765741687754,0.5748840179469367) -- (0.33445541417897434,0.5466846176865109);
\draw [mesh] (0.33445541417897434,0.5466846176865109) -- (0.33393989583566097,0.5183246782693203);
\draw [mesh] (0.3333300191388354,0.48980419969536465) -- (0.33393989583566097,0.5183246782693203);
\draw [mesh] (0.4280996058974337,0.49439808596508994) -- (0.4594167651579563,0.4962120781389806);
\draw [mesh] (0.4594167651579563,0.4962120781389806) -- (0.4905452061893699,0.4981375156107181);
\draw [mesh] (0.4905452061893699,0.4981375156107181) -- (0.5214849289916745,0.5001743983803029);
\draw [mesh] (0.5214849289916745,0.5001743983803029) -- (0.5224750744418052,0.5301808399960031);
\draw [mesh] (0.5224750744418052,0.5301808399960031) -- (0.5233582068210961,0.5601629684001235);
\draw [mesh] (0.5233582068210961,0.5601629684001235) -- (0.5241343261295472,0.590120783592664);
\draw [mesh] (0.5241343261295472,0.590120783592664) -- (0.49307776136911463,0.5871440433397002);
\draw [mesh] (0.49307776136911463,0.5871440433397002) -- (0.46180576627596426,0.5843210920054762);
\draw [mesh] (0.46180576627596426,0.5843210920054762) -- (0.43031834085009596,0.581651929589992);
\draw [mesh] (0.43031834085009596,0.581651929589992) -- (0.42968024641552127,0.5526649669742577);
\draw [mesh] (0.42968024641552127,0.5526649669742577) -- (0.4289406680979671,0.5235803524326237);
\draw [mesh] (0.4280996058974337,0.49439808596508994) -- (0.4289406680979671,0.5235803524326237);
\draw [mesh] (0.0,0.5664933449878191) -- (0.05767521002739665,0.5664324964890571);
\draw [mesh] (0.05767521002739665,0.5664324964890571) -- (0.10511117775777157,0.5667029188829389);
\draw [mesh] (0.10511117775777157,0.5667029188829389) -- (0.14230790319112474,0.5673046121694644);
\draw [mesh] (0.14230790319112474,0.5673046121694644) -- (0.1422488661631342,0.5944935763433205);
\draw [mesh] (0.1422488661631342,0.5944935763433205) -- (0.14213989953252001,0.6214807552613086);
\draw [mesh] (0.14213989953252001,0.6214807552613086) -- (0.14198100329928223,0.6482661489234285);
\draw [mesh] (0.14198100329928223,0.6482661489234285) -- (0.10479360565381557,0.6475451357923041);
\draw [mesh] (0.10479360565381557,0.6475451357923041) -- (0.05746660455405482,0.6471606207175373);
\draw [mesh] (0.05746660455405482,0.6471606207175373) -- (0.0,0.6471126036991284);
\draw [mesh] (0.0,0.6471126036991284) -- (0.0,0.6204859693429858);
\draw [mesh] (0.0,0.6204859693429858) -- (0.0,0.5936128831058827);
\draw [mesh] (0.0,0.5664933449878191) -- (0.0,0.5936128831058827);
\draw [mesh] (0.14230790319112474,0.5673046121694644) -- (0.174394598915016,0.5681412140562437);
\draw [mesh] (0.174394598915016,0.5681412140562437) -- (0.2065004775170051,0.5691163622508869);
\draw [mesh] (0.2065004775170051,0.5691163622508869) -- (0.23862553899709196,0.5702300567533941);
\draw [mesh] (0.23862553899709196,0.5702300567533941) -- (0.23871950419184063,0.5977013883562841);
\draw [mesh] (0.23871950419184063,0.5977013883562841) -- (0.23874127368337456,0.6249697445511317);
\draw [mesh] (0.23874127368337456,0.6249697445511317) -- (0.23869084747169386,0.6520351253379373);
\draw [mesh] (0.23869084747169386,0.6520351253379373) -- (0.20637488687701158,0.6505340909916346);
\draw [mesh] (0.20637488687701158,0.6505340909916346) -- (0.17413827215287436,0.6492777655201317);
\draw [mesh] (0.17413827215287436,0.6492777655201317) -- (0.14198100329928223,0.6482661489234286);
\draw [mesh] (0.14198100329928223,0.6482661489234286) -- (0.14213989953252001,0.6214807552613086);
\draw [mesh] (0.14213989953252001,0.6214807552613086) -- (0.1422488661631342,0.5944935763433205);
\draw [mesh] (0.14230790319112474,0.5673046121694644) -- (0.1422488661631342,0.5944935763433205);
\draw [mesh] (0.23862553899709196,0.5702300567533941) -- (0.2707432004067029,0.5715358086569693);
\draw [mesh] (0.2707432004067029,0.5715358086569693) -- (0.30282687879726405,0.573087129054817);
\draw [mesh] (0.30282687879726405,0.573087129054817) -- (0.3348765741687754,0.5748840179469367);
\draw [mesh] (0.3348765741687754,0.5748840179469367) -- (0.3352000930427489,0.6029330114027699);
\draw [mesh] (0.3352000930427489,0.6029330114027699) -- (0.3354226880385794,0.6308417304061827);
\draw [mesh] (0.3354226880385794,0.6308417304061827) -- (0.335544359156267,0.6586101749571757);
\draw [mesh] (0.335544359156267,0.6586101749571757) -- (0.30330727501814075,0.6560396288022895);
\draw [mesh] (0.30330727501814075,0.6560396288022895) -- (0.27102277112328305,0.6538479455958766);
\draw [mesh] (0.27102277112328305,0.6538479455958766) -- (0.23869084747169386,0.6520351253379373);
\draw [mesh] (0.23869084747169386,0.6520351253379373) -- (0.23874127368337456,0.6249697445511317);
\draw [mesh] (0.23874127368337456,0.6249697445511317) -- (0.23871950419184063,0.5977013883562841);
\draw [mesh] (0.23862553899709196,0.5702300567533941) -- (0.23871950419184063,0.5977013883562841);
\draw [mesh] (0.3348765741687754,0.5748840179469367) -- (0.36683635081913535,0.5769157902223356);
\draw [mesh] (0.36683635081913535,0.5769157902223356) -- (0.39865027304624223,0.5791717607700207);
\draw [mesh] (0.39865027304624223,0.5791717607700207) -- (0.43031834085009596,0.581651929589992);
\draw [mesh] (0.43031834085009596,0.581651929589992) -- (0.4308393157893524,0.6105629610876707);
\draw [mesh] (0.4308393157893524,0.6105629610876707) -- (0.4312275356209513,0.6394197822751377);
\draw [mesh] (0.4312275356209513,0.6394197822751377) -- (0.43148300034489273,0.6682223931523934);
\draw [mesh] (0.43148300034489273,0.6682223931523934) -- (0.39965933807994114,0.6647222570189101);
\draw [mesh] (0.39965933807994114,0.6647222570189101) -- (0.3676797910170658,0.6615181842871708);
\draw [mesh] (0.3676797910170658,0.6615181842871708) -- (0.335544359156267,0.6586101749571757);
\draw [mesh] (0.335544359156267,0.6586101749571757) -- (0.3354226880385794,0.6308417304061827);
\draw [mesh] (0.3354226880385794,0.6308417304061827) -- (0.3352000930427489,0.6029330114027699);
\draw [mesh] (0.3348765741687754,0.5748840179469367) -- (0.3352000930427489,0.6029330114027699);
\draw [mesh] (0.43031834085009596,0.581651929589992) -- (0.46180576627596426,0.5843210920054762);
\draw [mesh] (0.46180576627596426,0.5843210920054762) -- (0.49307776136911463,0.5871440433397002);
\draw [mesh] (0.49307776136911463,0.5871440433397002) -- (0.5241343261295472,0.590120783592664);
\draw [mesh] (0.5241343261295472,0.590120783592664) -- (0.5247810849700503,0.620077792854889);
\draw [mesh] (0.5247810849700503,0.620077792854889) -- (0.5252761359454972,0.6500575034680632);
\draw [mesh] (0.5252761359454972,0.6500575034680632) -- (0.5256194790558877,0.6800599154321866);
\draw [mesh] (0.5256194790558877,0.6800599154321866) -- (0.4944852485715504,0.6759156260552052);
\draw [mesh] (0.4944852485715504,0.6759156260552052) -- (0.4631064223345521,0.6719697852952741);
\draw [mesh] (0.4631064223345521,0.6719697852952741) -- (0.43148300034489273,0.6682223931523934);
\draw [mesh] (0.43148300034489273,0.6682223931523934) -- (0.4312275356209513,0.6394197822751377);
\draw [mesh] (0.4312275356209513,0.6394197822751377) -- (0.4308393157893524,0.6105629610876707);
\draw [mesh] (0.43031834085009596,0.581651929589992) -- (0.4308393157893524,0.6105629610876707);
\draw [mesh] (0.0,0.6471126036991284) -- (0.05746660455405482,0.6471606207175373);
\draw [mesh] (0.05746660455405482,0.6471606207175373) -- (0.10479360565381557,0.6475451357923041);
\draw [mesh] (0.10479360565381557,0.6475451357923041) -- (0.14198100329928223,0.6482661489234286);
\draw [mesh] (0.14198100329928223,0.6482661489234286) -- (0.14177089605478826,0.6748342097913623);
\draw [mesh] (0.14177089605478826,0.6748342097913623) -- (0.14150829639040569,0.7011693903267922);
\draw [mesh] (0.14150829639040569,0.7011693903267922) -- (0.14119320430613447,0.727271690529718);
\draw [mesh] (0.14119320430613447,0.727271690529718) -- (0.10402247995196592,0.7263706715355477);
\draw [mesh] (0.10402247995196592,0.7263706715355477) -- (0.05695807851658778,0.7258535964816966);
\draw [mesh] (0.05695807851658778,0.7258535964816966) -- (0.0,0.7257204653681639);
\draw [mesh] (0.0,0.7257204653681639) -- (0.0,0.6997183700513637);
\draw [mesh] (0.0,0.6997183700513637) -- (0.0,0.6735157494950186);
\draw [mesh] (0.0,0.6471126036991284) -- (0.0,0.6735157494950186);
\draw [mesh] (0.14198100329928223,0.6482661489234286) -- (0.17413827215287436,0.6492777655201317);
\draw [mesh] (0.17413827215287436,0.6492777655201317) -- (0.20637488687701158,0.6505340909916346);
\draw [mesh] (0.20637488687701158,0.6505340909916346) -- (0.23869084747169386,0.6520351253379373);
\draw [mesh] (0.23869084747169386,0.6520351253379373) -- (0.23855995635343968,0.6789356900136768);
\draw [mesh] (0.23855995635343968,0.6789356900136768) -- (0.23834033112525316,0.7057095978753265);
\draw [mesh] (0.23834033112525316,0.7057095978753265) -- (0.23803197178713434,0.7323568489228863);
\draw [mesh] (0.23803197178713434,0.7323568489228863) -- (0.20571524706228797,0.7302604215695679);
\draw [mesh] (0.20571524706228797,0.7302604215695679) -- (0.17343565790195473,0.7285653687718453);
\draw [mesh] (0.17343565790195473,0.7285653687718453) -- (0.14119320430613444,0.727271690529718);
\draw [mesh] (0.14119320430613444,0.727271690529718) -- (0.14150829639040569,0.7011693903267922);
\draw [mesh] (0.14150829639040569,0.7011693903267922) -- (0.14177089605478826,0.6748342097913623);
\draw [mesh] (0.14198100329928223,0.6482661489234286) -- (0.14177089605478826,0.6748342097913623);
\draw [mesh] (0.23869084747169386,0.6520351253379373) -- (0.27102277112328305,0.6538479455958766);
\draw [mesh] (0.27102277112328305,0.6538479455958766) -- (0.30330727501814075,0.6560396288022895);
\draw [mesh] (0.30330727501814075,0.6560396288022895) -- (0.335544359156267,0.6586101749571757);
\draw [mesh] (0.335544359156267,0.6586101749571757) -- (0.33552847978795075,0.6862887002673178);
\draw [mesh] (0.33552847978795075,0.6862887002673178) -- (0.3353384233257694,0.7139276615481785);
\draw [mesh] (0.3353384233257694,0.7139276615481785) -- (0.33497418976972326,0.7415270587997578);
\draw [mesh] (0.33497418976972326,0.7415270587997578) -- (0.30267426367302025,0.7379639075111285);
\draw [mesh] (0.30267426367302025,0.7379639075111285) -- (0.2703601910121573,0.7349071708855048);
\draw [mesh] (0.2703601910121573,0.7349071708855048) -- (0.23803197178713434,0.7323568489228863);
\draw [mesh] (0.23803197178713434,0.7323568489228863) -- (0.23834033112525316,0.7057095978753265);
\draw [mesh] (0.23834033112525316,0.7057095978753265) -- (0.23855995635343968,0.6789356900136768);
\draw [mesh] (0.23869084747169386,0.6520351253379373) -- (0.23855995635343968,0.6789356900136768);
\draw [mesh] (0.335544359156267,0.6586101749571757) -- (0.3676797910170658,0.6615181842871708);
\draw [mesh] (0.3676797910170658,0.6615181842871708) -- (0.39965933807994114,0.6647222570189101);
\draw [mesh] (0.39965933807994114,0.6647222570189101) -- (0.43148300034489273,0.6682223931523934);
\draw [mesh] (0.43148300034489273,0.6682223931523934) -- (0.43155166175563625,0.6970153106353503);
\draw [mesh] (0.43155166175563625,0.6970153106353503) -- (0.431379471647641,0.7258430516399206);
\draw [mesh] (0.431379471647641,0.7258430516399206) -- (0.4309664300209074,0.754705616166105);
\draw [mesh] (0.4309664300209074,0.754705616166105) -- (0.39916597620222044,0.7499284344871109);
\draw [mesh] (0.39916597620222044,0.7499284344871109) -- (0.367168562785159,0.7455355820316617);
\draw [mesh] (0.367168562785159,0.7455355820316617) -- (0.33497418976972326,0.7415270587997578);
\draw [mesh] (0.33497418976972326,0.7415270587997578) -- (0.3353384233257694,0.7139276615481785);
\draw [mesh] (0.3353384233257694,0.7139276615481785) -- (0.33552847978795075,0.6862887002673178);
\draw [mesh] (0.335544359156267,0.6586101749571757) -- (0.33552847978795075,0.6862887002673178);
\draw [mesh] (0.43148300034489273,0.6682223931523934) -- (0.4631064223345521,0.6719697852952741);
\draw [mesh] (0.4631064223345521,0.6719697852952741) -- (0.4944852485715504,0.6759156260552052);
\draw [mesh] (0.4944852485715504,0.6759156260552052) -- (0.5256194790558877,0.6800599154321866);
\draw [mesh] (0.5256194790558877,0.6800599154321866) -- (0.5257344806861974,0.7101336243735313);
\draw [mesh] (0.5257344806861974,0.7101336243735313) -- (0.5255445072214019,0.7403272259183702);
\draw [mesh] (0.5255445072214019,0.7403272259183702) -- (0.5250495586615013,0.7706407200667027);
\draw [mesh] (0.5250495586615013,0.7706407200667027) -- (0.4939158032075045,0.7651007820935484);
\draw [mesh] (0.4939158032075045,0.7651007820935484) -- (0.46255476032730647,0.759789080793349);
\draw [mesh] (0.46255476032730647,0.759789080793349) -- (0.4309664300209074,0.754705616166105);
\draw [mesh] (0.4309664300209074,0.754705616166105) -- (0.431379471647641,0.7258430516399206);
\draw [mesh] (0.431379471647641,0.7258430516399206) -- (0.43155166175563625,0.6970153106353503);
\draw [mesh] (0.43148300034489273,0.6682223931523934) -- (0.43155166175563625,0.6970153106353503);
\draw [mesh] (0.0,0.7257204653681639) -- (0.05695807851658778,0.7258535964816966);
\draw [mesh] (0.05695807851658778,0.7258535964816966) -- (0.10402247995196592,0.7263706715355477);
\draw [mesh] (0.10402247995196592,0.7263706715355477) -- (0.14119320430613444,0.727271690529718);
\draw [mesh] (0.14119320430613444,0.727271690529718) -- (0.14091217196142908,0.7532626740928481);
\draw [mesh] (0.14091217196142908,0.7532626740928481) -- (0.1407517515157441,0.7792639047088907);
\draw [mesh] (0.1407517515157441,0.7792639047088907) -- (0.14071194296907952,0.8052753823778462);
\draw [mesh] (0.14071194296907952,0.8052753823778462) -- (0.10398880522750789,0.8040151252651705);
\draw [mesh] (0.10398880522750789,0.8040151252651705) -- (0.05708482423781472,0.8028623679330322);
\draw [mesh] (0.05708482423781472,0.8028623679330322) -- (0.0,0.8018171103814313);
\draw [mesh] (0.0,0.8018171103814313) -- (0.0,0.7768090849498568);
\draw [mesh] (0.0,0.7768090849498568) -- (0.0,0.7514435366121011);
\draw [mesh] (0.0,0.7257204653681639) -- (0.0,0.7514435366121011);
\draw [mesh] (0.14119320430613444,0.727271690529718) -- (0.17343565790195473,0.7285653687718453);
\draw [mesh] (0.17343565790195473,0.7285653687718453) -- (0.20571524706228797,0.7302604215695679);
\draw [mesh] (0.20571524706228797,0.7302604215695679) -- (0.23803197178713434,0.7323568489228863);
\draw [mesh] (0.23803197178713434,0.7323568489228863) -- (0.2376614216055275,0.7589132686031853);
\draw [mesh] (0.2376614216055275,0.7589132686031853) -- (0.23725522384687697,0.7854146823630527);
\draw [mesh] (0.23725522384687697,0.7854146823630527) -- (0.23681337851118284,0.8118610902024888);
\draw [mesh] (0.23681337851118284,0.8118610902024888) -- (0.2045121695105771,0.8090783683018724);
\draw [mesh] (0.2045121695105771,0.8090783683018724) -- (0.17247835766320932,0.806883132360325);
\draw [mesh] (0.17247835766320932,0.806883132360325) -- (0.14071194296907952,0.8052753823778462);
\draw [mesh] (0.14071194296907952,0.8052753823778462) -- (0.1407517515157441,0.7792639047088907);
\draw [mesh] (0.1407517515157441,0.7792639047088907) -- (0.14091217196142908,0.7532626740928481);
\draw [mesh] (0.14119320430613444,0.727271690529718) -- (0.14091217196142908,0.7532626740928481);
\draw [mesh] (0.23803197178713434,0.7323568489228863) -- (0.2703601910121573,0.7349071708855048);
\draw [mesh] (0.2703601910121573,0.7349071708855048) -- (0.30267426367302025,0.7379639075111285);
\draw [mesh] (0.30267426367302025,0.7379639075111285) -- (0.33497418976972326,0.7415270587997578);
\draw [mesh] (0.33497418976972326,0.7415270587997578) -- (0.3344890484988615,0.7691533859281827);
\draw [mesh] (0.3344890484988615,0.7691533859281827) -- (0.33393626889223377,0.7968731368395816);
\draw [mesh] (0.33393626889223377,0.7968731368395816) -- (0.33331585094984006,0.824686311533954);
\draw [mesh] (0.33331585094984006,0.824686311533954) -- (0.301326637979847,0.8196121651587959);
\draw [mesh] (0.301326637979847,0.8196121651587959) -- (0.2691591471669612,0.8153370913816407);
\draw [mesh] (0.2691591471669612,0.8153370913816407) -- (0.23681337851118284,0.8118610902024888);
\draw [mesh] (0.23681337851118284,0.8118610902024888) -- (0.23725522384687697,0.7854146823630527);
\draw [mesh] (0.23725522384687697,0.7854146823630527) -- (0.2376614216055275,0.7589132686031853);
\draw [mesh] (0.23803197178713434,0.7323568489228863) -- (0.2376614216055275,0.7589132686031853);
\draw [mesh] (0.33497418976972326,0.7415270587997578) -- (0.367168562785159,0.7455355820316617);
\draw [mesh] (0.367168562785159,0.7455355820316617) -- (0.39916597620222044,0.7499284344871109);
\draw [mesh] (0.39916597620222044,0.7499284344871109) -- (0.4309664300209074,0.754705616166105);
\draw [mesh] (0.4309664300209074,0.754705616166105) -- (0.43031306528141317,0.7837288900550872);
\draw [mesh] (0.43031306528141317,0.7837288900550872) -- (0.4294199058351364,0.813038759148052);
\draw [mesh] (0.4294199058351364,0.813038759148052) -- (0.42828695168207725,0.8426352234449995);
\draw [mesh] (0.42828695168207725,0.8426352234449995) -- (0.39679194508542115,0.8363127274994141);
\draw [mesh] (0.39679194508542115,0.8363127274994141) -- (0.36513491150800875,0.8303297568623988);
\draw [mesh] (0.36513491150800875,0.8303297568623988) -- (0.33331585094984006,0.824686311533954);
\draw [mesh] (0.33331585094984006,0.824686311533954) -- (0.33393626889223377,0.7968731368395816);
\draw [mesh] (0.33393626889223377,0.7968731368395816) -- (0.3344890484988615,0.7691533859281827);
\draw [mesh] (0.33497418976972326,0.7415270587997578) -- (0.3344890484988615,0.7691533859281827);
\draw [mesh] (0.4309664300209074,0.754705616166105) -- (0.46255476032730647,0.759789080793349);
\draw [mesh] (0.46255476032730647,0.759789080793349) -- (0.4939158032075045,0.7651007820935484);
\draw [mesh] (0.4939158032075045,0.7651007820935484) -- (0.5250495586615013,0.7706407200667027);
\draw [mesh] (0.5250495586615013,0.7706407200667027) -- (0.5242326082364082,0.8011767252940452);
\draw [mesh] (0.5242326082364082,0.8011767252940452) -- (0.5230766291760351,0.8320378600759133);
\draw [mesh] (0.5230766291760351,0.8320378600759133) -- (0.5215816214803825,0.8632241244123073);
\draw [mesh] (0.5215816214803825,0.8632241244123073) -- (0.4906939114410649,0.85611401849705);
\draw [mesh] (0.4906939114410649,0.85611401849705) -- (0.4595956881749631,0.8492510515079474);
\draw [mesh] (0.4595956881749631,0.8492510515079474) -- (0.42828695168207725,0.8426352234449995);
\draw [mesh] (0.42828695168207725,0.8426352234449995) -- (0.4294199058351364,0.813038759148052);
\draw [mesh] (0.4294199058351364,0.813038759148052) -- (0.43031306528141317,0.7837288900550872);
\draw [mesh] (0.4309664300209074,0.754705616166105) -- (0.43031306528141317,0.7837288900550872);
\draw [mesh] (0.0,0.8018171103814313) -- (0.05708482423781472,0.8028623679330322);
\draw [mesh] (0.05708482423781472,0.8028623679330322) -- (0.10398880522750789,0.8040151252651705);
\draw [mesh] (0.10398880522750789,0.8040151252651705) -- (0.14071194296907952,0.8052753823778462);
\draw [mesh] (0.14071194296907952,0.8052753823778462) -- (0.14086915527459998,0.8346612526792555);
\draw [mesh] (0.14086915527459998,0.8346612526792555) -- (0.1412997973854701,0.8707856611926604);
\draw [mesh] (0.1412997973854701,0.8707856611926604) -- (0.14200386930169007,0.9136486079180606);
\draw [mesh] (0.14200386930169007,0.9136486079180606) -- (0.10279255221948262,0.9100089530128307);
\draw [mesh] (0.10279255221948262,0.9100089530128307) -- (0.05545792911891927,0.9073901102130217);
\draw [mesh] (0.05545792911891927,0.9073901102130217) -- (0.0,0.9057920795186338);
\draw [mesh] (0.0,0.9057920795186338) -- (0.0,0.8645810504280661);
\draw [mesh] (0.0,0.8645810504280661) -- (0.0,0.829922727382332);
\draw [mesh] (0.0,0.8018171103814313) -- (0.0,0.829922727382332);
\draw [mesh] (0.14071194296907952,0.8052753823778462) -- (0.17247835766320932,0.806883132360325);
\draw [mesh] (0.17247835766320932,0.806883132360325) -- (0.2045121695105771,0.8090783683018724);
\draw [mesh] (0.2045121695105771,0.8090783683018724) -- (0.23681337851118284,0.8118610902024888);
\draw [mesh] (0.23681337851118284,0.8118610902024888) -- (0.23641637777098254,0.8422991344104345);
\draw [mesh] (0.23641637777098254,0.8422991344104345) -- (0.23614471379881344,0.8807754572758313);
\draw [mesh] (0.23614471379881344,0.8807754572758313) -- (0.23599838659467565,0.9272900587986792);
\draw [mesh] (0.23599838659467565,0.9272900587986792) -- (0.20721231970281437,0.9224781822814069);
\draw [mesh] (0.20721231970281437,0.9224781822814069) -- (0.17588081393848584,0.9179310319878673);
\draw [mesh] (0.17588081393848584,0.9179310319878673) -- (0.14200386930169004,0.9136486079180606);
\draw [mesh] (0.14200386930169004,0.9136486079180606) -- (0.1412997973854701,0.8707856611926604);
\draw [mesh] (0.1412997973854701,0.8707856611926604) -- (0.14086915527459998,0.8346612526792555);
\draw [mesh] (0.14071194296907952,0.8052753823778462) -- (0.14086915527459998,0.8346612526792555);
\draw [mesh] (0.23681337851118284,0.8118610902024888) -- (0.2691591471669612,0.8153370913816407);
\draw [mesh] (0.2691591471669612,0.8153370913816407) -- (0.301326637979847,0.8196121651587959);
\draw [mesh] (0.301326637979847,0.8196121651587959) -- (0.33331585094984006,0.824686311533954);
\draw [mesh] (0.33331585094984006,0.824686311533954) -- (0.3316275443255452,0.8566517233850812);
\draw [mesh] (0.3316275443255452,0.8566517233850812) -- (0.3278710986732139,0.8968281857667438);
\draw [mesh] (0.3278710986732139,0.8968281857667438) -- (0.32204651399284645,0.9452156986789426);
\draw [mesh] (0.32204651399284645,0.9452156986789426) -- (0.2925842304087255,0.9385531696093332);
\draw [mesh] (0.2925842304087255,0.9385531696093332) -- (0.2639015212760019,0.932577956315912);
\draw [mesh] (0.2639015212760019,0.932577956315912) -- (0.23599838659467565,0.9272900587986792);
\draw [mesh] (0.23599838659467565,0.9272900587986792) -- (0.23614471379881344,0.8807754572758313);
\draw [mesh] (0.23614471379881344,0.8807754572758313) -- (0.23641637777098254,0.8422991344104345);
\draw [mesh] (0.23681337851118284,0.8118610902024888) -- (0.23641637777098254,0.8422991344104345);
\draw [mesh] (0.33331585094984006,0.824686311533954) -- (0.36513491150800875,0.8303297568623988);
\draw [mesh] (0.36513491150800875,0.8303297568623988) -- (0.39679194508542115,0.8363127274994141);
\draw [mesh] (0.39679194508542115,0.8363127274994141) -- (0.42828695168207725,0.8426352234449995);
\draw [mesh] (0.42828695168207725,0.8426352234449995) -- (0.42565453628139416,0.8764206941394936);
\draw [mesh] (0.42565453628139416,0.8764206941394936) -- (0.42026299309224574,0.9182975824250978);
\draw [mesh] (0.42026299309224574,0.9182975824250978) -- (0.412112322114632,0.9682658883018129);
\draw [mesh] (0.412112322114632,0.9682658883018129) -- (0.38197714258685306,0.9601310187053541);
\draw [mesh] (0.38197714258685306,0.9601310187053541) -- (0.35195520654625784,0.9524476221643974);
\draw [mesh] (0.35195520654625784,0.9524476221643974) -- (0.32204651399284645,0.9452156986789426);
\draw [mesh] (0.32204651399284645,0.9452156986789426) -- (0.3278710986732139,0.8968281857667438);
\draw [mesh] (0.3278710986732139,0.8968281857667438) -- (0.3316275443255452,0.8566517233850812);
\draw [mesh] (0.33331585094984006,0.824686311533954) -- (0.3316275443255452,0.8566517233850812);
\draw [mesh] (0.42828695168207725,0.8426352234449995) -- (0.4595956881749631,0.8492510515079474);
\draw [mesh] (0.4595956881749631,0.8492510515079474) -- (0.4906939114410649,0.85611401849705);
\draw [mesh] (0.4906939114410649,0.85611401849705) -- (0.5215816214803825,0.8632241244123073);
\draw [mesh] (0.5215816214803825,0.8632241244123073) -- (0.5184221021723224,0.8988466016988683);
\draw [mesh] (0.5184221021723224,0.8988466016988683) -- (0.5122725882747279,0.9430163753312373);
\draw [mesh] (0.5122725882747279,0.9430163753312373) -- (0.5031330797875986,0.9957334453094147);
\draw [mesh] (0.5031330797875986,0.9957334453094147) -- (0.47269385970575317,0.9860474288324423);
\draw [mesh] (0.47269385970575317,0.9860474288324423) -- (0.4423536071480977,0.9768915764965752);
\draw [mesh] (0.4423536071480977,0.9768915764965752) -- (0.412112322114632,0.9682658883018129);
\draw [mesh] (0.412112322114632,0.9682658883018129) -- (0.42026299309224574,0.9182975824250978);
\draw [mesh] (0.42026299309224574,0.9182975824250978) -- (0.42565453628139416,0.8764206941394936);
\draw [mesh] (0.42828695168207725,0.8426352234449995) -- (0.42565453628139416,0.8764206941394936);
\draw [mesh] (0.0,0.0) -- (0.0547187087621284,0.0);
\draw [mesh] (0.0547187087621284,0.0) -- (0.09959812636661847,0.0);
\draw [mesh] (0.09959812636661847,0.0) -- (0.1346382528134702,0.0);
\draw [mesh] (0.1346382528134702,0.0) -- (0.13570668901133898,0.05565343484808569);
\draw [mesh] (0.13570668901133898,0.05565343484808569) -- (0.13654266475243995,0.10101451364707913);
\draw [mesh] (0.13654266475243995,0.10101451364707913) -- (0.13714618003677304,0.13608323639698028);
\draw [mesh] (0.13714618003677304,0.13608323639698028) -- (0.10142946688284346,0.13602104087134695);
\draw [mesh] (0.10142946688284346,0.13602104087134695) -- (0.055714073537252454,0.13599123775219008);
\draw [mesh] (0.055714073537252454,0.13599123775219008) -- (0.0,0.13599382703950966);
\draw [mesh] (0.0,0.13599382703950966) -- (0.0,0.10096003283174362);
\draw [mesh] (0.0,0.10096003283174362) -- (0.0,0.05562875715190708);
\draw [mesh] (0.0,0.0) -- (0.0,0.05562875715190708);
\draw [mesh] (0.1346382528134702,0.0) -- (0.16477446654450117,0.0);
\draw [mesh] (0.16477446654450117,0.0) -- (0.19494214600152904,0.0);
\draw [mesh] (0.19494214600152904,0.0) -- (0.22514129118455378,0.0);
\draw [mesh] (0.22514129118455378,0.0) -- (0.22688664314039406,0.05570752947644224);
\draw [mesh] (0.22688664314039406,0.05570752947644224) -- (0.22826905976567224,0.10113597425125326);
\draw [mesh] (0.22826905976567224,0.10113597425125326) -- (0.2292885410603882,0.13628533432443304);
\draw [mesh] (0.2292885410603882,0.13628533432443304) -- (0.19857658919711238,0.13622531885065142);
\draw [mesh] (0.19857658919711238,0.13622531885065142) -- (0.1678624688559073,0.13615795287483387);
\draw [mesh] (0.1678624688559073,0.13615795287483387) -- (0.13714618003677304,0.13608323639698028);
\draw [mesh] (0.13714618003677304,0.13608323639698028) -- (0.13654266475243995,0.10101451364707913);
\draw [mesh] (0.13654266475243995,0.10101451364707913) -- (0.13570668901133898,0.05565343484808569);
\draw [mesh] (0.1346382528134702,0.0) -- (0.13570668901133898,0.05565343484808569);
\draw [mesh] (0.22514129118455378,0.0) -- (0.25538453047043663,0.0);
\draw [mesh] (0.25538453047043663,0.0) -- (0.2856844922360389,0.0);
\draw [mesh] (0.2856844922360389,0.0) -- (0.31604117648136054,0.0);
\draw [mesh] (0.31604117648136054,0.0) -- (0.3183026684672459,0.05574705895909492);
\draw [mesh] (0.3183026684672459,0.05574705895909492) -- (0.3201137202099961,0.1012436730289728);
\draw [mesh] (0.3201137202099961,0.1012436730289728) -- (0.32147433170961137,0.13648984220963373);
\draw [mesh] (0.32147433170961137,0.13648984220963373) -- (0.2907339153206949,0.13641378686636466);
\draw [mesh] (0.2907339153206949,0.13641378686636466) -- (0.2600053184376205,0.13634561757129776);
\draw [mesh] (0.2600053184376205,0.13634561757129776) -- (0.2292885410603882,0.13628533432443307);
\draw [mesh] (0.2292885410603882,0.13628533432443307) -- (0.22826905976567224,0.10113597425125326);
\draw [mesh] (0.22826905976567224,0.10113597425125326) -- (0.22688664314039406,0.05570752947644224);
\draw [mesh] (0.22514129118455378,0.0) -- (0.22688664314039406,0.05570752947644224);
\draw [mesh] (0.31604117648136054,0.0) -- (0.34644823740083636,0.0);
\draw [mesh] (0.34644823740083636,0.0) -- (0.37689932918890096,0.0);
\draw [mesh] (0.37689932918890096,0.0) -- (0.4073944518455543,0.0);
\draw [mesh] (0.4073944518455543,0.0) -- (0.4099792254840907,0.05580744891550036);
\draw [mesh] (0.4099792254840907,0.05580744891550036) -- (0.41207163551348025,0.10139744958403528);
\draw [mesh] (0.41207163551348025,0.10139744958403528) -- (0.4136716819337229,0.13677000200560474);
\draw [mesh] (0.4136716819337229,0.13677000200560474) -- (0.38294848257044156,0.13666768991942319);
\draw [mesh] (0.38294848257044156,0.13666768991942319) -- (0.35221603249573763,0.13657430332076617);
\draw [mesh] (0.35221603249573763,0.13657430332076617) -- (0.32147433170961137,0.13648984220963373);
\draw [mesh] (0.32147433170961137,0.13648984220963373) -- (0.3201137202099961,0.1012436730289728);
\draw [mesh] (0.3201137202099961,0.1012436730289728) -- (0.3183026684672459,0.05574705895909492);
\draw [mesh] (0.31604117648136054,0.0) -- (0.3183026684672459,0.05574705895909492);
\draw [mesh] (0.4073944518455543,0.0) -- (0.4379229686793822,0.0);
\draw [mesh] (0.4379229686793822,0.0) -- (0.4684742429989703,0.0);
\draw [mesh] (0.4684742429989703,0.0) -- (0.49904827480431857,0.0);
\draw [mesh] (0.49904827480431857,0.0) -- (0.5017413668912685,0.05588626501227038);
\draw [mesh] (0.5017413668912685,0.05588626501227038) -- (0.5039437279986299,0.10159430786802395);
\draw [mesh] (0.5039437279986299,0.10159430786802395) -- (0.5056553581264024,0.13712412856726064);
\draw [mesh] (0.5056553581264024,0.13712412856726064) -- (0.47503236513551605,0.13699857480852548);
\draw [mesh] (0.47503236513551605,0.13699857480852548) -- (0.4443711397379562,0.13688053262130687);
\draw [mesh] (0.4443711397379562,0.13688053262130687) -- (0.4136716819337229,0.13677000200560477);
\draw [mesh] (0.4136716819337229,0.13677000200560477) -- (0.41207163551348025,0.10139744958403528);
\draw [mesh] (0.41207163551348025,0.10139744958403528) -- (0.4099792254840907,0.05580744891550036);
\draw [mesh] (0.4073944518455543,0.0) -- (0.4099792254840907,0.05580744891550036);
\draw [mesh] (0.0,0.13599382703950963) -- (0.055714073537252454,0.13599123775219008);
\draw [mesh] (0.055714073537252454,0.13599123775219008) -- (0.10142946688284346,0.13602104087134695);
\draw [mesh] (0.10142946688284346,0.13602104087134695) -- (0.13714618003677306,0.13608323639698028);
\draw [mesh] (0.13714618003677306,0.13608323639698028) -- (0.13764173640709607,0.16594920862923027);
\draw [mesh] (0.13764173640709607,0.16594920862923027) -- (0.13815383540616677,0.19570203587527013);
\draw [mesh] (0.13815383540616677,0.19570203587527013) -- (0.13868247703398523,0.2253417181350999);
\draw [mesh] (0.13868247703398523,0.2253417181350999) -- (0.10255946943993587,0.22521699393498212);
\draw [mesh] (0.10255946943993587,0.22521699393498212) -- (0.05633197709527411,0.22515826966324473);
\draw [mesh] (0.05633197709527411,0.22515826966324473) -- (0.0,0.2251655453198878);
\draw [mesh] (0.0,0.2251655453198878) -- (0.0,0.19554907081194264);
\draw [mesh] (0.0,0.19554907081194264) -- (0.0,0.16582516471848327);
\draw [mesh] (0.0,0.13599382703950963) -- (0.0,0.16582516471848327);
\draw [mesh] (0.13714618003677306,0.13608323639698028) -- (0.1678624688559073,0.13615795287483387);
\draw [mesh] (0.1678624688559073,0.13615795287483387) -- (0.19857658919711238,0.13622531885065142);
\draw [mesh] (0.19857658919711238,0.13622531885065142) -- (0.2292885410603882,0.13628533432443304);
\draw [mesh] (0.2292885410603882,0.13628533432443304) -- (0.23012990721829985,0.16624175488254359);
\draw [mesh] (0.23012990721829985,0.16624175488254359) -- (0.2309779784331648,0.19609138111214677);
\draw [mesh] (0.2309779784331648,0.19609138111214677) -- (0.2318327547049832,0.22583421301324277);
\draw [mesh] (0.2318327547049832,0.22583421301324277) -- (0.20079644392247975,0.22566575419047988);
\draw [mesh] (0.20079644392247975,0.22566575419047988) -- (0.1697463513654804,0.22550158923109892);
\draw [mesh] (0.1697463513654804,0.22550158923109892) -- (0.13868247703398523,0.22534171813509993);
\draw [mesh] (0.13868247703398523,0.22534171813509993) -- (0.13815383540616677,0.19570203587527013);
\draw [mesh] (0.13815383540616677,0.19570203587527013) -- (0.13764173640709607,0.16594920862923027);
\draw [mesh] (0.13714618003677306,0.13608323639698028) -- (0.13764173640709607,0.16594920862923027);
\draw [mesh] (0.2292885410603882,0.13628533432443304) -- (0.2600053184376205,0.13634561757129776);
\draw [mesh] (0.2600053184376205,0.13634561757129776) -- (0.2907339153206949,0.13641378686636466);
\draw [mesh] (0.2907339153206949,0.13641378686636466) -- (0.32147433170961137,0.13648984220963373);
\draw [mesh] (0.32147433170961137,0.13648984220963373) -- (0.32260953143333576,0.16656596598661275);
\draw [mesh] (0.32260953143333576,0.16656596598661275) -- (0.32374434784841366,0.19655244384544499);
\draw [mesh] (0.32374434784841366,0.19655244384544499) -- (0.3248787809548451,0.22644927578613047);
\draw [mesh] (0.3248787809548451,0.22644927578613047) -- (0.2938728240795366,0.2262213114152732);
\draw [mesh] (0.2938728240795366,0.2262213114152732) -- (0.2628574819962492,0.2260162904909773);
\draw [mesh] (0.2628574819962492,0.2260162904909773) -- (0.2318327547049832,0.22583421301324277);
\draw [mesh] (0.2318327547049832,0.22583421301324277) -- (0.2309779784331648,0.19609138111214677);
\draw [mesh] (0.2309779784331648,0.19609138111214677) -- (0.23012990721829985,0.16624175488254359);
\draw [mesh] (0.2292885410603882,0.13628533432443304) -- (0.23012990721829985,0.16624175488254359);
\draw [mesh] (0.32147433170961137,0.13648984220963373) -- (0.35221603249573763,0.13657430332076617);
\draw [mesh] (0.35221603249573763,0.13657430332076617) -- (0.38294848257044156,0.13666768991942319);
\draw [mesh] (0.38294848257044156,0.13666768991942319) -- (0.4136716819337229,0.13677000200560474);
\draw [mesh] (0.4136716819337229,0.13677000200560474) -- (0.415021747655945,0.167003219046931);
\draw [mesh] (0.415021747655945,0.167003219046931) -- (0.4163642155912731,0.19717521357473633);
\draw [mesh] (0.4163642155912731,0.19717521357473633) -- (0.4176990857397072,0.2272859855890207);
\draw [mesh] (0.4176990857397072,0.2272859855890207) -- (0.3867997592623299,0.22698077087239588);
\draw [mesh] (0.3867997592623299,0.22698077087239588) -- (0.3558596576673758,0.22670186760476582);
\draw [mesh] (0.3558596576673758,0.22670186760476582) -- (0.3248787809548451,0.22644927578613047);
\draw [mesh] (0.3248787809548451,0.22644927578613047) -- (0.32374434784841366,0.19655244384544499);
\draw [mesh] (0.32374434784841366,0.19655244384544499) -- (0.32260953143333576,0.16656596598661275);
\draw [mesh] (0.32147433170961137,0.13648984220963373) -- (0.32260953143333576,0.16656596598661275);
\draw [mesh] (0.4136716819337229,0.13677000200560474) -- (0.4443711397379562,0.13688053262130687);
\draw [mesh] (0.4443711397379562,0.13688053262130687) -- (0.47503236513551605,0.13699857480852548);
\draw [mesh] (0.47503236513551605,0.13699857480852548) -- (0.5056553581264024,0.13712412856726064);
\draw [mesh] (0.5056553581264024,0.13712412856726064) -- (0.5071143649476078,0.1675530075019752);
\draw [mesh] (0.5071143649476078,0.1675530075019752) -- (0.5085588561352669,0.1979582250641622);
\draw [mesh] (0.5085588561352669,0.1979582250641622) -- (0.5099888316893801,0.2283397812538217);
\draw [mesh] (0.5099888316893801,0.2283397812538217) -- (0.4793027098852877,0.22796658617856927);
\draw [mesh] (0.4793027098852877,0.22796658617856927) -- (0.4485394612353967,0.2276153209569689);
\draw [mesh] (0.4485394612353967,0.2276153209569689) -- (0.4176990857397072,0.2272859855890207);
\draw [mesh] (0.4176990857397072,0.2272859855890207) -- (0.4163642155912731,0.19717521357473633);
\draw [mesh] (0.4163642155912731,0.19717521357473633) -- (0.415021747655945,0.167003219046931);
\draw [mesh] (0.4136716819337229,0.13677000200560474) -- (0.415021747655945,0.167003219046931);
\draw [mesh] (0.0,0.2251655453198878) -- (0.05633197709527411,0.22515826966324473);
\draw [mesh] (0.05633197709527411,0.22515826966324473) -- (0.10255946943993587,0.22521699393498212);
\draw [mesh] (0.10255946943993587,0.22521699393498212) -- (0.13868247703398523,0.22534171813509993);
\draw [mesh] (0.13868247703398523,0.22534171813509993) -- (0.1392073018968566,0.25484083277172614);
\draw [mesh] (0.1392073018968566,0.25484083277172614) -- (0.13970795060108626,0.28417195714815535);
\draw [mesh] (0.13970795060108626,0.28417195714815535) -- (0.14018442314667418,0.31333509126438763);
\draw [mesh] (0.14018442314667418,0.31333509126438763) -- (0.10367767896772777,0.3131259399720573);
\draw [mesh] (0.10367767896772777,0.3131259399720573) -- (0.056949537918836404,0.31303494324493214);
\draw [mesh] (0.056949537918836404,0.31303494324493214) -- (0.0,0.313062101083012);
\draw [mesh] (0.0,0.313062101083012) -- (0.0,0.28393918702473503);
\draw [mesh] (0.0,0.28393918702473503) -- (0.0,0.2546403351036936);
\draw [mesh] (0.0,0.2251655453198878) -- (0.0,0.2546403351036936);
\draw [mesh] (0.13868247703398523,0.22534171813509993) -- (0.1697463513654804,0.22550158923109892);
\draw [mesh] (0.1697463513654804,0.22550158923109892) -- (0.20079644392247975,0.22566575419047988);
\draw [mesh] (0.20079644392247975,0.22566575419047988) -- (0.2318327547049832,0.22583421301324277);
\draw [mesh] (0.2318327547049832,0.22583421301324277) -- (0.23267590400513902,0.2554494172732685);
\draw [mesh] (0.23267590400513902,0.2554494172732685) -- (0.2334890943050167,0.28491616057966124);
\draw [mesh] (0.2334890943050167,0.28491616057966124) -- (0.23427232560461603,0.31423444293242087);
\draw [mesh] (0.23427232560461603,0.31423444293242087) -- (0.20293196584618647,0.31391362216680213);
\draw [mesh] (0.20293196584618647,0.31391362216680213) -- (0.17156933169353916,0.3136138382774576);
\draw [mesh] (0.17156933169353916,0.3136138382774576) -- (0.14018442314667418,0.31333509126438763);
\draw [mesh] (0.14018442314667418,0.31333509126438763) -- (0.13970795060108626,0.28417195714815535);
\draw [mesh] (0.13970795060108626,0.28417195714815535) -- (0.1392073018968566,0.25484083277172614);
\draw [mesh] (0.13868247703398523,0.22534171813509993) -- (0.1392073018968566,0.25484083277172614);
\draw [mesh] (0.2318327547049832,0.22583421301324277) -- (0.2628574819962492,0.2260162904909773);
\draw [mesh] (0.2628574819962492,0.2260162904909773) -- (0.2938728240795366,0.2262213114152732);
\draw [mesh] (0.2938728240795366,0.2262213114152732) -- (0.3248787809548451,0.22644927578613047);
\draw [mesh] (0.3248787809548451,0.22644927578613047) -- (0.3259973446287105,0.25624051097118977);
\draw [mesh] (0.3259973446287105,0.25624051097118977) -- (0.32708455274609033,0.28591019856314354);
\draw [mesh] (0.32708455274609033,0.28591019856314354) -- (0.32814040530698463,0.3154583385619917);
\draw [mesh] (0.32814040530698463,0.3154583385619917) -- (0.2968776205132159,0.3149992893480676);
\draw [mesh] (0.2968776205132159,0.3149992893480676) -- (0.26558826061242635,0.31459132413821056);
\draw [mesh] (0.26558826061242635,0.31459132413821056) -- (0.23427232560461603,0.31423444293242087);
\draw [mesh] (0.23427232560461603,0.31423444293242087) -- (0.2334890943050167,0.28491616057966124);
\draw [mesh] (0.2334890943050167,0.28491616057966124) -- (0.23267590400513902,0.2554494172732685);
\draw [mesh] (0.2318327547049832,0.22583421301324277) -- (0.23267590400513902,0.2554494172732685);
\draw [mesh] (0.3248787809548451,0.22644927578613047) -- (0.3558596576673758,0.22670186760476582);
\draw [mesh] (0.3558596576673758,0.22670186760476582) -- (0.3867997592623299,0.22698077087239588);
\draw [mesh] (0.3867997592623299,0.22698077087239588) -- (0.4176990857397072,0.2272859855890207);
\draw [mesh] (0.4176990857397072,0.2272859855890207) -- (0.4190166317585464,0.25732521617037274);
\draw [mesh] (0.4190166317585464,0.25732521617037274) -- (0.42030712730509034,0.28728258639938115);
\draw [mesh] (0.42030712730509034,0.28728258639938115) -- (0.42157057237933876,0.3171580962760459);
\draw [mesh] (0.42157057237933876,0.3171580962760459) -- (0.3904979221659809,0.3165368472455432);
\draw [mesh] (0.3904979221659809,0.3165368472455432) -- (0.35935453314186283,0.3159702613408585);
\draw [mesh] (0.35935453314186283,0.3159702613408585) -- (0.32814040530698463,0.3154583385619917);
\draw [mesh] (0.32814040530698463,0.3154583385619917) -- (0.32708455274609033,0.28591019856314354);
\draw [mesh] (0.32708455274609033,0.28591019856314354) -- (0.3259973446287105,0.25624051097118977);
\draw [mesh] (0.3248787809548451,0.22644927578613047) -- (0.3259973446287105,0.25624051097118977);
\draw [mesh] (0.4176990857397072,0.2272859855890207) -- (0.4485394612353967,0.2276153209569689);
\draw [mesh] (0.4485394612353967,0.2276153209569689) -- (0.4793027098852877,0.22796658617856927);
\draw [mesh] (0.4793027098852877,0.22796658617856927) -- (0.5099888316893801,0.2283397812538217);
\draw [mesh] (0.5099888316893801,0.2283397812538217) -- (0.5114011440456059,0.2586931362799568);
\draw [mesh] (0.5114011440456059,0.2586931362799568) -- (0.5127926456396027,0.2890137503515706);
\draw [mesh] (0.5127926456396027,0.2890137503515706) -- (0.5141633364713707,0.3193016234686633);
\draw [mesh] (0.5141633364713707,0.3193016234686633) -- (0.48341443251444915,0.3185431620905948);
\draw [mesh] (0.48341443251444915,0.3185431620905948) -- (0.45255017781710527,0.31782865302638896);
\draw [mesh] (0.45255017781710527,0.31782865302638896) -- (0.42157057237933876,0.3171580962760459);
\draw [mesh] (0.42157057237933876,0.3171580962760459) -- (0.42030712730509034,0.28728258639938115);
\draw [mesh] (0.42030712730509034,0.28728258639938115) -- (0.4190166317585464,0.25732521617037274);
\draw [mesh] (0.4176990857397072,0.2272859855890207) -- (0.4190166317585464,0.25732521617037274);
\draw [mesh] (0.0,0.313062101083012) -- (0.056949537918836404,0.31303494324493214);
\draw [mesh] (0.056949537918836404,0.31303494324493214) -- (0.10367767896772777,0.3131259399720573);
\draw [mesh] (0.10367767896772777,0.3131259399720573) -- (0.14018442314667418,0.31333509126438763);
\draw [mesh] (0.14018442314667418,0.31333509126438763) -- (0.14062680051324433,0.3423237192002403);
\draw [mesh] (0.14062680051324433,0.3423237192002403) -- (0.14102516368042078,0.3711313250355307);
\draw [mesh] (0.14102516368042078,0.3711313250355307) -- (0.14137951264820353,0.39975790877025885);
\draw [mesh] (0.14137951264820353,0.39975790877025885) -- (0.10454624933931381,0.39942630158969894);
\draw [mesh] (0.10454624933931381,0.39942630158969894) -- (0.05741974512324598,0.39928254879006203);
\draw [mesh] (0.05741974512324598,0.39928254879006203) -- (0.0,0.39932665037134824);
\draw [mesh] (0.0,0.39932665037134824) -- (0.0,0.37075853085131355);
\draw [mesh] (0.0,0.37075853085131355) -- (0.0,0.3420036810885348);
\draw [mesh] (0.0,0.313062101083012) -- (0.0,0.3420036810885348);
\draw [mesh] (0.14018442314667418,0.31333509126438763) -- (0.17156933169353916,0.3136138382774576);
\draw [mesh] (0.17156933169353916,0.3136138382774576) -- (0.20293196584618647,0.31391362216680213);
\draw [mesh] (0.20293196584618647,0.31391362216680213) -- (0.23427232560461603,0.31423444293242087);
\draw [mesh] (0.23427232560461603,0.31423444293242087) -- (0.23501372945985308,0.3433955767619395);
\draw [mesh] (0.23501372945985308,0.3433955767619395) -- (0.23570143742664382,0.37239087449860925);
\draw [mesh] (0.23570143742664382,0.37239087449860925) -- (0.2363354495049882,0.4012203361424299);
\draw [mesh] (0.2363354495049882,0.4012203361424299) -- (0.20470657982141935,0.40069156607190476);
\draw [mesh] (0.20470657982141935,0.40069156607190476) -- (0.1730546008691578,0.4002040902811811);
\draw [mesh] (0.1730546008691578,0.4002040902811811) -- (0.14137951264820353,0.39975790877025885);
\draw [mesh] (0.14137951264820353,0.39975790877025885) -- (0.14102516368042078,0.3711313250355307);
\draw [mesh] (0.14102516368042078,0.3711313250355307) -- (0.14062680051324433,0.3423237192002403);
\draw [mesh] (0.14018442314667418,0.31333509126438763) -- (0.14062680051324433,0.3423237192002403);
\draw [mesh] (0.23427232560461603,0.31423444293242087) -- (0.26558826061242635,0.31459132413821056);
\draw [mesh] (0.26558826061242635,0.31459132413821056) -- (0.2968776205132159,0.3149992893480676);
\draw [mesh] (0.2968776205132159,0.3149992893480676) -- (0.32814040530698463,0.3154583385619917);
\draw [mesh] (0.32814040530698463,0.3154583385619917) -- (0.32915409361738873,0.344876348708428);
\draw [mesh] (0.32915409361738873,0.344876348708428) -- (0.3301148089832979,0.3741556467431461);
\draw [mesh] (0.3301148089832979,0.3741556467431461) -- (0.33102255140471243,0.40329623266614617);
\draw [mesh] (0.33102255140471243,0.40329623266614617) -- (0.29949681593768057,0.4025092349599211);
\draw [mesh] (0.29949681593768057,0.4025092349599211) -- (0.2679344486377725,0.4018172694520157);
\draw [mesh] (0.2679344486377725,0.4018172694520157) -- (0.2363354495049882,0.4012203361424299);
\draw [mesh] (0.2363354495049882,0.4012203361424299) -- (0.23570143742664382,0.37239087449860925);
\draw [mesh] (0.23570143742664382,0.37239087449860925) -- (0.23501372945985308,0.3433955767619395);
\draw [mesh] (0.23427232560461603,0.31423444293242087) -- (0.23501372945985308,0.3433955767619395);
\draw [mesh] (0.32814040530698463,0.3154583385619917) -- (0.35935453314186283,0.3159702613408585);
\draw [mesh] (0.35935453314186283,0.3159702613408585) -- (0.3904979221659809,0.3165368472455432);
\draw [mesh] (0.3904979221659809,0.3165368472455432) -- (0.42157057237933876,0.3171580962760459);
\draw [mesh] (0.42157057237933876,0.3171580962760459) -- (0.42279641933041756,0.3469447727760444);
\draw [mesh] (0.42279641933041756,0.3469447727760444) -- (0.42397412050745287,0.3766356428750541);
\draw [mesh] (0.42397412050745287,0.3766356428750541) -- (0.42510367591044446,0.4062307065730749);
\draw [mesh] (0.42510367591044446,0.4062307065730749) -- (0.39384133088543366,0.4051567858283711);
\draw [mesh] (0.39384133088543366,0.4051567858283711) -- (0.3624809560501896,0.4041786278593949);
\draw [mesh] (0.3624809560501896,0.4041786278593949) -- (0.33102255140471243,0.40329623266614617);
\draw [mesh] (0.33102255140471243,0.40329623266614617) -- (0.3301148089832979,0.3741556467431461);
\draw [mesh] (0.3301148089832979,0.3741556467431461) -- (0.32915409361738873,0.344876348708428);
\draw [mesh] (0.32814040530698463,0.3154583385619917) -- (0.32915409361738873,0.344876348708428);
\draw [mesh] (0.42157057237933876,0.3171580962760459) -- (0.45255017781710527,0.31782865302638896);
\draw [mesh] (0.45255017781710527,0.31782865302638896) -- (0.48341443251444915,0.3185431620905948);
\draw [mesh] (0.48341443251444915,0.3185431620905948) -- (0.5141633364713707,0.3193016234686633);
\draw [mesh] (0.5141633364713707,0.3193016234686633) -- (0.515503334700582,0.3495521880918375);
\draw [mesh] (0.515503334700582,0.3495521880918375) -- (0.5168027584869083,0.3797608766816963);
\draw [mesh] (0.5168027584869083,0.3797608766816963) -- (0.5180616078303499,0.4099276892382394);
\draw [mesh] (0.5180616078303499,0.4099276892382394) -- (0.4872271990658876,0.408621678068193);
\draw [mesh] (0.4872271990658876,0.408621678068193) -- (0.4562412217592523,0.4073893505131382);
\draw [mesh] (0.4562412217592523,0.4073893505131382) -- (0.42510367591044446,0.4062307065730749);
\draw [mesh] (0.42510367591044446,0.4062307065730749) -- (0.42397412050745287,0.3766356428750541);
\draw [mesh] (0.42397412050745287,0.3766356428750541) -- (0.42279641933041756,0.3469447727760444);
\draw [mesh] (0.42157057237933876,0.3171580962760459) -- (0.42279641933041756,0.3469447727760444);
\draw [mesh] (0.0,0.39932665037134824) -- (0.05741974512324598,0.39928254879006203);
\draw [mesh] (0.05741974512324598,0.39928254879006203) -- (0.10454624933931381,0.39942630158969894);
\draw [mesh] (0.10454624933931381,0.39942630158969894) -- (0.14137951264820353,0.39975790877025885);
\draw [mesh] (0.14137951264820353,0.39975790877025885) -- (0.14168318565387567,0.4281939587389564);
\draw [mesh] (0.14168318565387567,0.4281939587389564) -- (0.14192952093472033,0.4564299632761548);
\draw [mesh] (0.14192952093472033,0.4564299632761548) -- (0.14211851849073762,0.48446592238185426);
\draw [mesh] (0.14211851849073762,0.48446592238185426) -- (0.10504738901392785,0.4839968902825641);
\draw [mesh] (0.10504738901392785,0.4839968902825641) -- (0.0576745495170153,0.4837862463001703);
\draw [mesh] (0.0576745495170153,0.4837862463001703) -- (0.0,0.4838339904346728);
\draw [mesh] (0.0,0.4838339904346728) -- (0.0,0.45586863777637865);
\draw [mesh] (0.0,0.45586863777637865) -- (0.0,0.42769952442193715);
\draw [mesh] (0.0,0.39932665037134824) -- (0.0,0.42769952442193715);
\draw [mesh] (0.14137951264820353,0.39975790877025885) -- (0.1730546008691578,0.4002040902811811);
\draw [mesh] (0.1730546008691578,0.4002040902811811) -- (0.20470657982141935,0.40069156607190476);
\draw [mesh] (0.20470657982141935,0.40069156607190476) -- (0.2363354495049882,0.4012203361424299);
\draw [mesh] (0.2363354495049882,0.4012203361424299) -- (0.23690721121238853,0.4298719378210658);
\draw [mesh] (0.23690721121238853,0.4298719378210658) -- (0.23740816806634715,0.4583336556621812);
\draw [mesh] (0.23740816806634715,0.4583336556621812) -- (0.23783832006686403,0.48660548966577594);
\draw [mesh] (0.23783832006686403,0.48660548966577594) -- (0.20594083550241046,0.4858156586132006);
\draw [mesh] (0.20594083550241046,0.4858156586132006) -- (0.174034234977035,0.48510246951856006);
\draw [mesh] (0.174034234977035,0.48510246951856006) -- (0.1421185184907376,0.48446592238185426);
\draw [mesh] (0.1421185184907376,0.48446592238185426) -- (0.14192952093472033,0.4564299632761548);
\draw [mesh] (0.14192952093472033,0.4564299632761548) -- (0.14168318565387567,0.4281939587389564);
\draw [mesh] (0.14137951264820353,0.39975790877025885) -- (0.14168318565387567,0.4281939587389564);
\draw [mesh] (0.2363354495049882,0.4012203361424299) -- (0.2679344486377725,0.4018172694520157);
\draw [mesh] (0.2679344486377725,0.4018172694520157) -- (0.29949681593768057,0.4025092349599211);
\draw [mesh] (0.29949681593768057,0.4025092349599211) -- (0.33102255140471243,0.40329623266614617);
\draw [mesh] (0.33102255140471243,0.40329623266614617) -- (0.33186644067461524,0.4322890489141533);
\draw [mesh] (0.33186644067461524,0.4322890489141533) -- (0.33263559658598957,0.4611250379238928);
\draw [mesh] (0.33263559658598957,0.4611250379238928) -- (0.3333300191388354,0.48980419969536465);
\draw [mesh] (0.3333300191388354,0.48980419969536465) -- (0.3015410262659575,0.48857923992217717);
\draw [mesh] (0.3015410262659575,0.48857923992217717) -- (0.2697104599086337,0.4875130032456476);
\draw [mesh] (0.2697104599086337,0.4875130032456476) -- (0.23783832006686403,0.48660548966577594);
\draw [mesh] (0.23783832006686403,0.48660548966577594) -- (0.23740816806634715,0.4583336556621812);
\draw [mesh] (0.23740816806634715,0.4583336556621812) -- (0.23690721121238853,0.4298719378210658);
\draw [mesh] (0.2363354495049882,0.4012203361424299) -- (0.23690721121238853,0.4298719378210658);
\draw [mesh] (0.33102255140471243,0.40329623266614617) -- (0.3624809560501896,0.4041786278593949);
\draw [mesh] (0.3624809560501896,0.4041786278593949) -- (0.39384133088543366,0.4051567858283711);
\draw [mesh] (0.39384133088543366,0.4051567858283711) -- (0.42510367591044446,0.4062307065730749);
\draw [mesh] (0.42510367591044446,0.4062307065730749) -- (0.4261735453640897,0.4357251890594275);
\draw [mesh] (0.4261735453640897,0.4357251890594275) -- (0.4271721886930862,0.46511431552343246);
\draw [mesh] (0.4271721886930862,0.46511431552343246) -- (0.4280996058974337,0.49439808596508994);
\draw [mesh] (0.4280996058974337,0.49439808596508994) -- (0.39662863956309363,0.4927154744740314);
\draw [mesh] (0.39662863956309363,0.4927154744740314) -- (0.3650387773102275,0.49118417905078954);
\draw [mesh] (0.3650387773102275,0.49118417905078954) -- (0.3333300191388354,0.48980419969536465);
\draw [mesh] (0.3333300191388354,0.48980419969536465) -- (0.33263559658598957,0.4611250379238928);
\draw [mesh] (0.33263559658598957,0.4611250379238928) -- (0.33186644067461524,0.4322890489141533);
\draw [mesh] (0.33102255140471243,0.40329623266614617) -- (0.33186644067461524,0.4322890489141533);
\draw [mesh] (0.42510367591044446,0.4062307065730749) -- (0.4562412217592523,0.4073893505131382);
\draw [mesh] (0.4562412217592523,0.4073893505131382) -- (0.4872271990658876,0.408621678068193);
\draw [mesh] (0.4872271990658876,0.408621678068193) -- (0.5180616078303499,0.4099276892382394);
\draw [mesh] (0.5180616078303499,0.4099276892382394) -- (0.5192676849296077,0.44005235105839224);
\draw [mesh] (0.5192676849296077,0.44005235105839224) -- (0.5204087919833825,0.47013458743908004);
\draw [mesh] (0.5204087919833825,0.47013458743908004) -- (0.5214849289916745,0.5001743983803029);
\draw [mesh] (0.5214849289916745,0.5001743983803029) -- (0.4905452061893699,0.4981375156107181);
\draw [mesh] (0.4905452061893699,0.4981375156107181) -- (0.4594167651579563,0.4962120781389806);
\draw [mesh] (0.4594167651579563,0.4962120781389806) -- (0.4280996058974337,0.49439808596508994);
\draw [mesh] (0.4280996058974337,0.49439808596508994) -- (0.4271721886930862,0.46511431552343246);
\draw [mesh] (0.4271721886930862,0.46511431552343246) -- (0.4261735453640897,0.4357251890594275);
\draw [mesh] (0.42510367591044446,0.4062307065730749) -- (0.4261735453640897,0.4357251890594275);
\draw [mesh] (0.5214849289916745,0.5001743983803029) -- (0.552213961660833,0.5022852693876568);
\draw [mesh] (0.552213961660833,0.5022852693876568) -- (0.5827103322928084,0.5044326715727024);
\draw [mesh] (0.5827103322928084,0.5044326715727024) -- (0.6129740408876008,0.5066166049354398);
\draw [mesh] (0.6129740408876008,0.5066166049354398) -- (0.6140080422453152,0.5375259991145472);
\draw [mesh] (0.6140080422453152,0.5375259991145472) -- (0.6149377067045193,0.5684828391523737);
\draw [mesh] (0.6149377067045193,0.5684828391523737) -- (0.6157630342652132,0.5994871250489195);
\draw [mesh] (0.6157630342652132,0.5994871250489195) -- (0.5854907628081145,0.5963193584925556);
\draw [mesh] (0.5854907628081145,0.5963193584925556) -- (0.5549478600962259,0.5931972446738036);
\draw [mesh] (0.5549478600962259,0.5931972446738036) -- (0.5241343261295472,0.590120783592664);
\draw [mesh] (0.5241343261295472,0.590120783592664) -- (0.5233582068210961,0.5601629684001235);
\draw [mesh] (0.5233582068210961,0.5601629684001235) -- (0.5224750744418052,0.5301808399960031);
\draw [mesh] (0.5214849289916745,0.5001743983803029) -- (0.5224750744418052,0.5301808399960031);
\draw [mesh] (0.6129740408876008,0.5066166049354398) -- (0.6429964058333081,0.5087956909649114);
\draw [mesh] (0.6429964058333081,0.5087956909649114) -- (0.6727687455180287,0.5109285511501598);
\draw [mesh] (0.6727687455180287,0.5109285511501598) -- (0.7022910599417629,0.5130151854911852);
\draw [mesh] (0.7022910599417629,0.5130151854911852) -- (0.7032565004291672,0.5448113413912449);
\draw [mesh] (0.7032565004291672,0.5448113413912449) -- (0.7041325758915221,0.576724511857022);
\draw [mesh] (0.7041325758915221,0.576724511857022) -- (0.7049192863288276,0.6087546968885167);
\draw [mesh] (0.7049192863288276,0.6087546968885167) -- (0.6754793390688443,0.6057331078166317);
\draw [mesh] (0.6754793390688443,0.6057331078166317) -- (0.6457605883809728,0.6026439172034327);
\draw [mesh] (0.6457605883809728,0.6026439172034327) -- (0.6157630342652132,0.5994871250489195);
\draw [mesh] (0.6157630342652132,0.5994871250489195) -- (0.6149377067045193,0.5684828391523737);
\draw [mesh] (0.6149377067045193,0.5684828391523737) -- (0.6140080422453152,0.5375259991145472);
\draw [mesh] (0.6129740408876008,0.5066166049354398) -- (0.6140080422453152,0.5375259991145472);
\draw [mesh] (0.7022910599417629,0.5130151854911852) -- (0.7315739291052544,0.5150078563539102);
\draw [mesh] (0.7315739291052544,0.5150078563539102) -- (0.7606279330092472,0.5168588261042568);
\draw [mesh] (0.7606279330092472,0.5168588261042568) -- (0.789453071653741,0.5185680947422255);
\draw [mesh] (0.789453071653741,0.5185680947422255) -- (0.7902467346759654,0.5511300494299085);
\draw [mesh] (0.7902467346759654,0.5511300494299085) -- (0.7909720329510493,0.5838606957391558);
\draw [mesh] (0.7909720329510493,0.5838606957391558) -- (0.791628966478993,0.6167600336699671);
\draw [mesh] (0.791628966478993,0.6167600336699671) -- (0.7629906189818163,0.6143044832144244);
\draw [mesh] (0.7629906189818163,0.6143044832144244) -- (0.7340873922650946,0.6116360376206077);
\draw [mesh] (0.7340873922650946,0.6116360376206077) -- (0.7049192863288276,0.6087546968885167);
\draw [mesh] (0.7049192863288276,0.6087546968885167) -- (0.7041325758915221,0.576724511857022);
\draw [mesh] (0.7041325758915221,0.576724511857022) -- (0.7032565004291672,0.5448113413912449);
\draw [mesh] (0.7022910599417629,0.5130151854911852) -- (0.7032565004291672,0.5448113413912449);
\draw [mesh] (0.789453071653741,0.5185680947422255) -- (0.8180816510306064,0.5201184766917153);
\draw [mesh] (0.8180816510306064,0.5201184766917153) -- (0.846545977131712,0.5214927863766252);
\draw [mesh] (0.846545977131712,0.5214927863766252) -- (0.8748460499570587,0.5226910237969553);
\draw [mesh] (0.8748460499570587,0.5226910237969553) -- (0.8753864236986648,0.5558341301085109);
\draw [mesh] (0.8753864236986648,0.5558341301085109) -- (0.8758783544957193,0.5891799015485158);
\draw [mesh] (0.8758783544957193,0.5891799015485158) -- (0.8763218423482227,0.6227283381169699);
\draw [mesh] (0.8763218423482227,0.6227283381169699) -- (0.848274183234698,0.6209786820151277);
\draw [mesh] (0.848274183234698,0.6209786820151277) -- (0.8200432246116216,0.6189892471994601);
\draw [mesh] (0.8200432246116216,0.6189892471994601) -- (0.791628966478993,0.6167600336699671);
\draw [mesh] (0.791628966478993,0.6167600336699671) -- (0.7909720329510493,0.5838606957391558);
\draw [mesh] (0.7909720329510493,0.5838606957391558) -- (0.7902467346759654,0.5511300494299085);
\draw [mesh] (0.789453071653741,0.5185680947422255) -- (0.7902467346759654,0.5511300494299085);
\draw [mesh] (0.8748460499570587,0.5226910237969553) -- (0.9075640085312524,0.5237102042038374);
\draw [mesh] (0.9075640085312524,0.5237102042038374) -- (0.9492819918788994,0.5245473428484034);
\draw [mesh] (0.9492819918788994,0.5245473428484034) -- (1.0,0.5252024397306534);
\draw [mesh] (1.0,0.5252024397306534) -- (1.0,0.5586829192397995);
\draw [mesh] (1.0,0.5586829192397995) -- (1.0,0.5924022382899337);
\draw [mesh] (1.0,0.5924022382899337) -- (1.0,0.626360396881056);
\draw [mesh] (1.0,0.626360396881056) -- (0.9499272519881783,0.6254290976198501);
\draw [mesh] (0.9499272519881783,0.6254290976198501) -- (0.9087011994375859,0.6242184113651548);
\draw [mesh] (0.9087011994375859,0.6242184113651548) -- (0.8763218423482227,0.6227283381169699);
\draw [mesh] (0.8763218423482227,0.6227283381169699) -- (0.8758783544957193,0.5891799015485158);
\draw [mesh] (0.8758783544957193,0.5891799015485158) -- (0.8753864236986648,0.5558341301085109);
\draw [mesh] (0.8748460499570587,0.5226910237969553) -- (0.8753864236986648,0.5558341301085109);
\draw [mesh] (0.5241343261295472,0.590120783592664) -- (0.5549478600962259,0.5931972446738036);
\draw [mesh] (0.5549478600962259,0.5931972446738036) -- (0.5854907628081145,0.5963193584925556);
\draw [mesh] (0.5854907628081145,0.5963193584925556) -- (0.6157630342652132,0.5994871250489195);
\draw [mesh] (0.6157630342652132,0.5994871250489195) -- (0.6164571048497898,0.6305647422734244);
\draw [mesh] (0.6164571048497898,0.6305647422734244) -- (0.6169929983806421,0.6617415762951285);
\draw [mesh] (0.6169929983806421,0.6617415762951285) -- (0.6173707148577705,0.6930176271140319);
\draw [mesh] (0.6173707148577705,0.6930176271140319) -- (0.5870724278176178,0.6886479075255667);
\draw [mesh] (0.5870724278176178,0.6886479075255667) -- (0.5564886825503237,0.6843286702982849);
\draw [mesh] (0.5564886825503237,0.6843286702982849) -- (0.5256194790558877,0.6800599154321866);
\draw [mesh] (0.5256194790558877,0.6800599154321866) -- (0.5252761359454972,0.6500575034680632);
\draw [mesh] (0.5252761359454972,0.6500575034680632) -- (0.5247810849700503,0.620077792854889);
\draw [mesh] (0.5241343261295472,0.590120783592664) -- (0.5247810849700503,0.620077792854889);
\draw [mesh] (0.6157630342652132,0.5994871250489195) -- (0.6457605883809728,0.6026439172034327);
\draw [mesh] (0.6457605883809728,0.6026439172034327) -- (0.6754793390688443,0.6057331078166317);
\draw [mesh] (0.6754793390688443,0.6057331078166317) -- (0.7049192863288276,0.6087546968885167);
\draw [mesh] (0.7049192863288276,0.6087546968885167) -- (0.7055845980185393,0.6409218570236075);
\draw [mesh] (0.7055845980185393,0.6409218570236075) -- (0.7060964772381122,0.6732459528001722);
\draw [mesh] (0.7060964772381122,0.6732459528001722) -- (0.7064549239875468,0.7057269842182115);
\draw [mesh] (0.7064549239875468,0.7057269842182115) -- (0.6770674019776147,0.7015962041174829);
\draw [mesh] (0.6770674019776147,0.7015962041174829) -- (0.6473726656010225,0.697359751749423);
\draw [mesh] (0.6473726656010225,0.697359751749423) -- (0.6173707148577705,0.6930176271140319);
\draw [mesh] (0.6173707148577705,0.6930176271140319) -- (0.6169929983806421,0.6617415762951285);
\draw [mesh] (0.6169929983806421,0.6617415762951285) -- (0.6164571048497898,0.6305647422734244);
\draw [mesh] (0.6157630342652132,0.5994871250489195) -- (0.6164571048497898,0.6305647422734244);
\draw [mesh] (0.7049192863288276,0.6087546968885167) -- (0.7340873922650946,0.6116360376206077);
\draw [mesh] (0.7340873922650946,0.6116360376206077) -- (0.7629906189818163,0.6143044832144244);
\draw [mesh] (0.7629906189818163,0.6143044832144244) -- (0.791628966478993,0.6167600336699671);
\draw [mesh] (0.791628966478993,0.6167600336699671) -- (0.7921887801286567,0.649855943833293);
\draw [mesh] (0.7921887801286567,0.649855943833293) -- (0.7926227187689,0.6831763068400831);
\draw [mesh] (0.7926227187689,0.6831763068400831) -- (0.7929307823997234,0.7167211226903378);
\draw [mesh] (0.7929307823997234,0.7167211226903378) -- (0.7643779153884713,0.7133318972949761);
\draw [mesh] (0.7643779153884713,0.7133318972949761) -- (0.7355526292510791,0.709667184470934);
\draw [mesh] (0.7355526292510791,0.709667184470934) -- (0.7064549239875468,0.7057269842182115);
\draw [mesh] (0.7064549239875468,0.7057269842182115) -- (0.7060964772381122,0.6732459528001722);
\draw [mesh] (0.7060964772381122,0.6732459528001722) -- (0.7055845980185393,0.6409218570236075);
\draw [mesh] (0.7049192863288276,0.6087546968885167) -- (0.7055845980185393,0.6409218570236075);
\draw [mesh] (0.791628966478993,0.6167600336699671) -- (0.8200432246116216,0.6189892471994601);
\draw [mesh] (0.8200432246116216,0.6189892471994601) -- (0.848274183234698,0.6209786820151277);
\draw [mesh] (0.848274183234698,0.6209786820151277) -- (0.8763218423482227,0.6227283381169699);
\draw [mesh] (0.8763218423482227,0.6227283381169699) -- (0.8766987233509046,0.6565134738655198);
\draw [mesh] (0.8766987233509046,0.6565134738655198) -- (0.8769908335984954,0.6905693428458118);
\draw [mesh] (0.8769908335984954,0.6905693428458118) -- (0.8771981730909951,0.7248959450578462);
\draw [mesh] (0.8771981730909951,0.7248959450578462) -- (0.8493273943390766,0.7225220315299111);
\draw [mesh] (0.8493273943390766,0.7225220315299111) -- (0.8212382641086524,0.7197970907407415);
\draw [mesh] (0.8212382641086524,0.7197970907407415) -- (0.7929307823997234,0.7167211226903378);
\draw [mesh] (0.7929307823997234,0.7167211226903378) -- (0.7926227187689,0.6831763068400831);
\draw [mesh] (0.7926227187689,0.6831763068400831) -- (0.7921887801286567,0.649855943833293);
\draw [mesh] (0.791628966478993,0.6167600336699671) -- (0.7921887801286567,0.649855943833293);
\draw [mesh] (0.8763218423482227,0.6227283381169699) -- (0.9087011994375859,0.6242184113651548);
\draw [mesh] (0.9087011994375859,0.6242184113651548) -- (0.9499272519881783,0.6254290976198501);
\draw [mesh] (0.9499272519881783,0.6254290976198501) -- (1.0,0.626360396881056);
\draw [mesh] (1.0,0.626360396881056) -- (1.0000000000000002,0.6605267550822781);
\draw [mesh] (1.0000000000000002,0.6605267550822781) -- (1.0,0.6948706729627115);
\draw [mesh] (1.0,0.6948706729627115) -- (1.0,0.7293921505223562);
\draw [mesh] (1.0,0.7293921505223562) -- (0.9502844981701077,0.7283598585291734);
\draw [mesh] (0.9502844981701077,0.7283598585291734) -- (0.9093505558671061,0.7268611233743366);
\draw [mesh] (0.9093505558671061,0.7268611233743366) -- (0.8771981730909951,0.7248959450578462);
\draw [mesh] (0.8771981730909951,0.7248959450578462) -- (0.8769908335984954,0.6905693428458118);
\draw [mesh] (0.8769908335984954,0.6905693428458118) -- (0.8766987233509046,0.6565134738655198);
\draw [mesh] (0.8763218423482227,0.6227283381169699) -- (0.8766987233509046,0.6565134738655198);
\draw [mesh] (0.5256194790558877,0.6800599154321866) -- (0.5564886825503237,0.6843286702982849);
\draw [mesh] (0.5564886825503237,0.6843286702982849) -- (0.5870724278176178,0.6886479075255667);
\draw [mesh] (0.5870724278176178,0.6886479075255667) -- (0.6173707148577705,0.6930176271140319);
\draw [mesh] (0.6173707148577705,0.6930176271140319) -- (0.6175062074662726,0.7244378014401461);
\draw [mesh] (0.6175062074662726,0.7244378014401461) -- (0.6173154293912464,0.7560470059834836);
\draw [mesh] (0.6173154293912464,0.7560470059834836) -- (0.6167983806326915,0.7878452407440435);
\draw [mesh] (0.6167983806326915,0.7878452407440435) -- (0.58650688736485,0.7820565445741645);
\draw [mesh] (0.58650688736485,0.7820565445741645) -- (0.5559239467077867,0.7763217043483842);
\draw [mesh] (0.5559239467077867,0.7763217043483842) -- (0.5250495586615013,0.7706407200667027);
\draw [mesh] (0.5250495586615013,0.7706407200667027) -- (0.5255445072214019,0.7403272259183702);
\draw [mesh] (0.5255445072214019,0.7403272259183702) -- (0.5257344806861974,0.7101336243735313);
\draw [mesh] (0.5256194790558877,0.6800599154321866) -- (0.5257344806861974,0.7101336243735313);
\draw [mesh] (0.6173707148577705,0.6930176271140319) -- (0.6473726656010225,0.697359751749423);
\draw [mesh] (0.6473726656010225,0.697359751749423) -- (0.6770674019776147,0.7015962041174829);
\draw [mesh] (0.6770674019776147,0.7015962041174829) -- (0.7064549239875468,0.7057269842182115);
\draw [mesh] (0.7064549239875468,0.7057269842182115) -- (0.7065816775339977,0.7384258161781506);
\draw [mesh] (0.7065816775339977,0.7384258161781506) -- (0.7063984771446199,0.7714033135804159);
\draw [mesh] (0.7063984771446199,0.7714033135804159) -- (0.705905322819413,0.8046594764250067);
\draw [mesh] (0.705905322819413,0.8046594764250067) -- (0.6764986457644995,0.7991953171413131);
\draw [mesh] (0.6764986457644995,0.7991953171413131) -- (0.6467963317022589,0.7935905719143254);
\draw [mesh] (0.6467963317022589,0.7935905719143254) -- (0.6167983806326915,0.7878452407440435);
\draw [mesh] (0.6167983806326915,0.7878452407440435) -- (0.6173154293912464,0.7560470059834836);
\draw [mesh] (0.6173154293912464,0.7560470059834836) -- (0.6175062074662726,0.7244378014401461);
\draw [mesh] (0.6173707148577705,0.6930176271140319) -- (0.6175062074662726,0.7244378014401461);
\draw [mesh] (0.7064549239875468,0.7057269842182115) -- (0.7355526292510791,0.709667184470934);
\draw [mesh] (0.7355526292510791,0.709667184470934) -- (0.7643779153884713,0.7133318972949761);
\draw [mesh] (0.7643779153884713,0.7133318972949761) -- (0.7929307823997234,0.7167211226903378);
\draw [mesh] (0.7929307823997234,0.7167211226903378) -- (0.7930344633846952,0.7505057468782104);
\draw [mesh] (0.7930344633846952,0.7505057468782104) -- (0.7928552540873848,0.7845455348978551);
\draw [mesh] (0.7928552540873848,0.7845455348978551) -- (0.7923931545077915,0.8188404867492711);
\draw [mesh] (0.7923931545077915,0.8188404867492711) -- (0.7638502648261928,0.8145580585549334);
\draw [mesh] (0.7638502648261928,0.8145580585549334) -- (0.7350209875967334,0.8098310551135118);
\draw [mesh] (0.7350209875967334,0.8098310551135118) -- (0.705905322819413,0.8046594764250067);
\draw [mesh] (0.705905322819413,0.8046594764250067) -- (0.7063984771446199,0.7714033135804159);
\draw [mesh] (0.7063984771446199,0.7714033135804159) -- (0.7065816775339977,0.7384258161781506);
\draw [mesh] (0.7064549239875468,0.7057269842182115) -- (0.7065816775339977,0.7384258161781506);
\draw [mesh] (0.7929307823997234,0.7167211226903378) -- (0.8212382641086524,0.7197970907407415);
\draw [mesh] (0.8212382641086524,0.7197970907407415) -- (0.8493273943390766,0.7225220315299111);
\draw [mesh] (0.8493273943390766,0.7225220315299111) -- (0.8771981730909951,0.7248959450578462);
\draw [mesh] (0.8771981730909951,0.7248959450578462) -- (0.8772925484524844,0.7594534402102094);
\draw [mesh] (0.8772925484524844,0.7594534402102094) -- (0.8772457663070448,0.7942019880114891);
\draw [mesh] (0.8772457663070448,0.7942019880114891) -- (0.8770578266546759,0.8291415884616848);
\draw [mesh] (0.8770578266546759,0.8291415884616848) -- (0.8489550282892969,0.8261255145575415);
\draw [mesh] (0.8489550282892969,0.8261255145575415) -- (0.8207334709070022,0.8226918139867367);
\draw [mesh] (0.8207334709070022,0.8226918139867367) -- (0.7923931545077915,0.8188404867492711);
\draw [mesh] (0.7923931545077915,0.8188404867492711) -- (0.7928552540873848,0.7845455348978551);
\draw [mesh] (0.7928552540873848,0.7845455348978551) -- (0.7930344633846952,0.7505057468782104);
\draw [mesh] (0.7929307823997234,0.7167211226903378) -- (0.7930344633846952,0.7505057468782104);
\draw [mesh] (0.8771981730909951,0.7248959450578462) -- (0.9093505558671061,0.7268611233743366);
\draw [mesh] (0.9093505558671061,0.7268611233743366) -- (0.9502844981701077,0.7283598585291734);
\draw [mesh] (0.9502844981701077,0.7283598585291734) -- (1.0,0.7293921505223562);
\draw [mesh] (1.0,0.7293921505223562) -- (1.0,0.7641772478714115);
\draw [mesh] (1.0,0.7641772478714115) -- (1.0,0.7993120251200767);
\draw [mesh] (1.0,0.7993120251200767) -- (1.0,0.8347964822683516);
\draw [mesh] (1.0,0.8347964822683516) -- (0.9503944051572116,0.8335263816451898);
\draw [mesh] (0.9503944051572116,0.8335263816451898) -- (0.9094136807087704,0.8316414170429675);
\draw [mesh] (0.9094136807087704,0.8316414170429675) -- (0.8770578266546759,0.8291415884616848);
\draw [mesh] (0.8770578266546759,0.8291415884616848) -- (0.8772457663070448,0.7942019880114891);
\draw [mesh] (0.8772457663070448,0.7942019880114891) -- (0.8772925484524844,0.7594534402102094);
\draw [mesh] (0.8771981730909951,0.7248959450578462) -- (0.8772925484524844,0.7594534402102094);
\draw [mesh] (0.5250495586615013,0.7706407200667027) -- (0.5559239467077867,0.7763217043483842);
\draw [mesh] (0.5559239467077867,0.7763217043483842) -- (0.58650688736485,0.7820565445741645);
\draw [mesh] (0.58650688736485,0.7820565445741645) -- (0.6167983806326915,0.7878452407440435);
\draw [mesh] (0.6167983806326915,0.7878452407440435) -- (0.6159189366409799,0.8199119628221745);
\draw [mesh] (0.6159189366409799,0.8199119628221745) -- (0.6146409728664822,0.8523266293182239);
\draw [mesh] (0.6146409728664822,0.8523266293182239) -- (0.6129644893091988,0.8850892402321916);
\draw [mesh] (0.6129644893091988,0.8850892402321916) -- (0.5827178650215845,0.8777644039178123);
\draw [mesh] (0.5827178650215845,0.8777644039178123) -- (0.5522569090786458,0.8704760319778507);
\draw [mesh] (0.5522569090786458,0.8704760319778507) -- (0.5215816214803825,0.8632241244123073);
\draw [mesh] (0.5215816214803825,0.8632241244123073) -- (0.5230766291760351,0.8320378600759133);
\draw [mesh] (0.5230766291760351,0.8320378600759133) -- (0.5242326082364082,0.8011767252940452);
\draw [mesh] (0.5250495586615013,0.7706407200667027) -- (0.5242326082364082,0.8011767252940452);
\draw [mesh] (0.6167983806326915,0.7878452407440435) -- (0.6467963317022589,0.7935905719143254);
\draw [mesh] (0.6467963317022589,0.7935905719143254) -- (0.6764986457644995,0.7991953171413131);
\draw [mesh] (0.6764986457644995,0.7991953171413131) -- (0.705905322819413,0.8046594764250067);
\draw [mesh] (0.705905322819413,0.8046594764250067) -- (0.7050907918407301,0.8382140944191772);
\draw [mesh] (0.7050907918407301,0.8382140944191772) -- (0.703943461490923,0.8720869572701813);
\draw [mesh] (0.703943461490923,0.8720869572701813) -- (0.702463331769992,0.9062780649780184);
\draw [mesh] (0.702463331769992,0.9062780649780184) -- (0.6728347249317416,0.8994018746758401);
\draw [mesh] (0.6728347249317416,0.8994018746758401) -- (0.6430017774448105,0.8923389330938979);
\draw [mesh] (0.6430017774448105,0.8923389330938979) -- (0.6129644893091988,0.8850892402321916);
\draw [mesh] (0.6129644893091988,0.8850892402321916) -- (0.6146409728664822,0.8523266293182239);
\draw [mesh] (0.6146409728664822,0.8523266293182239) -- (0.6159189366409799,0.8199119628221745);
\draw [mesh] (0.6167983806326915,0.7878452407440435) -- (0.6159189366409799,0.8199119628221745);
\draw [mesh] (0.705905322819413,0.8046594764250067) -- (0.7350209875967334,0.8098310551135118);
\draw [mesh] (0.7350209875967334,0.8098310551135118) -- (0.7638502648261928,0.8145580585549334);
\draw [mesh] (0.7638502648261928,0.8145580585549334) -- (0.7923931545077915,0.8188404867492711);
\draw [mesh] (0.7923931545077915,0.8188404867492711) -- (0.7917021752989092,0.8535502815604233);
\draw [mesh] (0.7917021752989092,0.8535502815604233) -- (0.7908363271137295,0.8888345984592751);
\draw [mesh] (0.7908363271137295,0.8888345984592751) -- (0.7897956099522538,0.9246934374458271);
\draw [mesh] (0.7897956099522538,0.9246934374458271) -- (0.7609619686380485,0.9189845514052422);
\draw [mesh] (0.7609619686380485,0.9189845514052422) -- (0.7318512092439613,0.9128460939159727);
\draw [mesh] (0.7318512092439613,0.9128460939159727) -- (0.702463331769992,0.9062780649780184);
\draw [mesh] (0.702463331769992,0.9062780649780184) -- (0.703943461490923,0.8720869572701813);
\draw [mesh] (0.703943461490923,0.8720869572701813) -- (0.7050907918407301,0.8382140944191772);
\draw [mesh] (0.705905322819413,0.8046594764250067) -- (0.7050907918407301,0.8382140944191772);
\draw [mesh] (0.7923931545077915,0.8188404867492711) -- (0.8207334709070022,0.8226918139867367);
\draw [mesh] (0.8207334709070022,0.8226918139867367) -- (0.8489550282892969,0.8261255145575415);
\draw [mesh] (0.8489550282892969,0.8261255145575415) -- (0.8770578266546759,0.8291415884616848);
\draw [mesh] (0.8770578266546759,0.8291415884616848) -- (0.8765889232878704,0.8644715523389136);
\draw [mesh] (0.8765889232878704,0.8644715523389136) -- (0.8756992499991203,0.900391190421292);
\draw [mesh] (0.8756992499991203,0.900391190421292) -- (0.8743888067884257,0.9369005027088197);
\draw [mesh] (0.8743888067884257,0.9369005027088197) -- (0.8465226411733953,0.9337815333290969);
\draw [mesh] (0.8465226411733953,0.9337815333290969) -- (0.8183249088946714,0.9297125115747659);
\draw [mesh] (0.8183249088946714,0.9297125115747659) -- (0.7897956099522538,0.9246934374458271);
\draw [mesh] (0.7897956099522538,0.9246934374458271) -- (0.7908363271137295,0.8888345984592751);
\draw [mesh] (0.7908363271137295,0.8888345984592751) -- (0.7917021752989092,0.8535502815604233);
\draw [mesh] (0.7923931545077915,0.8188404867492711) -- (0.7917021752989092,0.8535502815604233);
\draw [mesh] (0.8770578266546759,0.8291415884616848) -- (0.9094136807087704,0.8316414170429675);
\draw [mesh] (0.9094136807087704,0.8316414170429675) -- (0.9503944051572116,0.8335263816451898);
\draw [mesh] (0.9503944051572116,0.8335263816451898) -- (1.0,0.8347964822683516);
\draw [mesh] (1.0,0.8347964822683516) -- (1.0,0.8703199967902929);
\draw [mesh] (1.0,0.8703199967902929) -- (1.0,0.9055719461599578);
\draw [mesh] (1.0,0.9055719461599578) -- (1.0,0.9405523303773462);
\draw [mesh] (1.0,0.9405523303773462) -- (0.94868292529347,0.9402861660231109);
\draw [mesh] (0.94868292529347,0.9402861660231109) -- (0.9068125275562786,0.9390688901336021);
\draw [mesh] (0.9068125275562786,0.9390688901336021) -- (0.8743888067884257,0.9369005027088197);
\draw [mesh] (0.8743888067884257,0.9369005027088197) -- (0.8756992499991203,0.900391190421292);
\draw [mesh] (0.8756992499991203,0.900391190421292) -- (0.8765889232878704,0.8644715523389136);
\draw [mesh] (0.8770578266546759,0.8291415884616848) -- (0.8765889232878704,0.8644715523389136);
\draw [mesh] (0.5215816214803825,0.8632241244123073) -- (0.5522569090786458,0.8704760319778507);
\draw [mesh] (0.5522569090786458,0.8704760319778507) -- (0.5827178650215845,0.8777644039178123);
\draw [mesh] (0.5827178650215845,0.8777644039178123) -- (0.6129644893091988,0.8850892402321916);
\draw [mesh] (0.6129644893091988,0.8850892402321916) -- (0.6094367684571187,0.9226907106651855);
\draw [mesh] (0.6094367684571187,0.9226907106651855) -- (0.6026050927982312,0.969621955718313);
\draw [mesh] (0.6026050927982312,0.969621955718313) -- (0.5924694623325363,1.0258829753915744);
\draw [mesh] (0.5924694623325363,1.0258829753915744) -- (0.5631639412590866,1.015767302155391);
\draw [mesh] (0.5631639412590866,1.015767302155391) -- (0.5333851470774407,1.0057174587946711);
\draw [mesh] (0.5333851470774407,1.0057174587946711) -- (0.5031330797875986,0.9957334453094147);
\draw [mesh] (0.5031330797875986,0.9957334453094147) -- (0.5122725882747279,0.9430163753312373);
\draw [mesh] (0.5122725882747279,0.9430163753312373) -- (0.5184221021723224,0.8988466016988683);
\draw [mesh] (0.5215816214803825,0.8632241244123073) -- (0.5184221021723224,0.8988466016988683);
\draw [mesh] (0.6129644893091988,0.8850892402321916) -- (0.6430017774448105,0.8923389330938979);
\draw [mesh] (0.6430017774448105,0.8923389330938979) -- (0.6728347249317416,0.8994018746758401);
\draw [mesh] (0.6728347249317416,0.8994018746758401) -- (0.702463331769992,0.9062780649780184);
\draw [mesh] (0.702463331769992,0.9062780649780184) -- (0.6987823087711245,0.9456873909423282);
\draw [mesh] (0.6987823087711245,0.9456873909423282) -- (0.691032298587507,0.9952149085627495);
\draw [mesh] (0.691032298587507,0.9952149085627495) -- (0.6792133012191406,1.0548606178392825);
\draw [mesh] (0.6792133012191406,1.0548606178392825) -- (0.6504015359617059,1.0455276530398325);
\draw [mesh] (0.6504015359617059,1.0455276530398325) -- (0.6214869229995045,1.0358684388905965);
\draw [mesh] (0.6214869229995045,1.0358684388905965) -- (0.5924694623325363,1.0258829753915744);
\draw [mesh] (0.5924694623325363,1.0258829753915744) -- (0.6026050927982312,0.969621955718313);
\draw [mesh] (0.6026050927982312,0.969621955718313) -- (0.6094367684571187,0.9226907106651855);
\draw [mesh] (0.6129644893091988,0.8850892402321916) -- (0.6094367684571187,0.9226907106651855);
\draw [mesh] (0.702463331769992,0.9062780649780184) -- (0.7318512092439613,0.9128460939159727);
\draw [mesh] (0.7318512092439613,0.9128460939159727) -- (0.7609619686380485,0.9189845514052422);
\draw [mesh] (0.7609619686380485,0.9189845514052422) -- (0.7897956099522538,0.9246934374458271);
\draw [mesh] (0.7897956099522538,0.9246934374458271) -- (0.7866577465747585,0.965910976470275);
\draw [mesh] (0.7866577465747585,0.965910976470275) -- (0.7795004597415205,1.0172713934828148);
\draw [mesh] (0.7795004597415205,1.0172713934828148) -- (0.7683237494525403,1.0787746884834468);
\draw [mesh] (0.7683237494525403,1.0787746884834468) -- (0.7379915058151304,1.0716023204308383);
\draw [mesh] (0.7379915058151304,1.0716023204308383) -- (0.7082880230706637,1.0636309635494503);
\draw [mesh] (0.7082880230706637,1.0636309635494503) -- (0.6792133012191406,1.0548606178392825);
\draw [mesh] (0.6792133012191406,1.0548606178392825) -- (0.691032298587507,0.9952149085627495);
\draw [mesh] (0.691032298587507,0.9952149085627495) -- (0.6987823087711245,0.9456873909423282);
\draw [mesh] (0.702463331769992,0.9062780649780184) -- (0.6987823087711245,0.9456873909423282);
\draw [mesh] (0.7897956099522538,0.9246934374458271) -- (0.8183249088946714,0.9297125115747659);
\draw [mesh] (0.8183249088946714,0.9297125115747659) -- (0.8465226411733953,0.9337815333290969);
\draw [mesh] (0.8465226411733953,0.9337815333290969) -- (0.8743888067884257,0.9369005027088197);
\draw [mesh] (0.8743888067884257,0.9369005027088197) -- (0.8730805212715891,0.9787294299412882);
\draw [mesh] (0.8730805212715891,0.9787294299412882) -- (0.8721973210644127,1.030607912858488);
\draw [mesh] (0.8721973210644127,1.030607912858488) -- (0.8717392061668967,1.0925359514604192);
\draw [mesh] (0.8717392061668967,1.0925359514604192) -- (0.8347172573815087,1.0894060544542474);
\draw [mesh] (0.8347172573815087,1.0894060544542474) -- (0.8002454384767234,1.0848189667952566);
\draw [mesh] (0.8002454384767234,1.0848189667952566) -- (0.7683237494525403,1.0787746884834468);
\draw [mesh] (0.7683237494525403,1.0787746884834468) -- (0.7795004597415205,1.0172713934828148);
\draw [mesh] (0.7795004597415205,1.0172713934828148) -- (0.7866577465747585,0.965910976470275);
\draw [mesh] (0.7897956099522538,0.9246934374458271) -- (0.7866577465747585,0.965910976470275);
\draw [mesh] (0.8743888067884257,0.9369005027088197) -- (0.9068125275562786,0.9390688901336021);
\draw [mesh] (0.9068125275562786,0.9390688901336021) -- (0.94868292529347,0.9402861660231109);
\draw [mesh] (0.94868292529347,0.9402861660231109) -- (1.0,0.9405523303773462);
\draw [mesh] (1.0,0.9405523303773462) -- (1.0000000000000002,0.9809231439477626);
\draw [mesh] (1.0000000000000002,0.9809231439477626) -- (1.0,1.0323463813765115);
\draw [mesh] (1.0,1.0323463813765115) -- (1.0,1.0948220426635928);
\draw [mesh] (1.0,1.0948220426635928) -- (0.9542753459098466,1.0951528597816713);
\draw [mesh] (0.9542753459098466,1.0951528597816713) -- (0.9115217479654789,1.0943908293806137);
\draw [mesh] (0.9115217479654789,1.0943908293806137) -- (0.8717392061668967,1.0925359514604192);
\draw [mesh] (0.8717392061668967,1.0925359514604192) -- (0.8721973210644127,1.030607912858488);
\draw [mesh] (0.8721973210644127,1.030607912858488) -- (0.8730805212715891,0.9787294299412882);
\draw [mesh] (0.8743888067884257,0.9369005027088197) -- (0.8730805212715891,0.9787294299412882);
\draw [mesh] (0.49904827480431857,0.0) -- (0.5296306123869795,0.0);
\draw [mesh] (0.5296306123869795,0.0) -- (0.5602068040385054,0.0);
\draw [mesh] (0.5602068040385054,0.0) -- (0.5907768497588963,0.0);
\draw [mesh] (0.5907768497588963,0.0) -- (0.5933557152505493,0.055970506169319464);
\draw [mesh] (0.5933557152505493,0.055970506169319464) -- (0.5954839731825451,0.10180927459814046);
\draw [mesh] (0.5954839731825451,0.10180927459814046) -- (0.5971616235548828,0.13751630528646294);
\draw [mesh] (0.5971616235548828,0.13751630528646294) -- (0.5667273939529823,0.13738463569434614);
\draw [mesh] (0.5667273939529823,0.13738463569434614) -- (0.5362253054768222,0.13725391012127872);
\draw [mesh] (0.5362253054768222,0.13725391012127872) -- (0.5056553581264025,0.13712412856726067);
\draw [mesh] (0.5056553581264025,0.13712412856726067) -- (0.5039437279986299,0.10159430786802395);
\draw [mesh] (0.5039437279986299,0.10159430786802395) -- (0.5017413668912685,0.05588626501227038);
\draw [mesh] (0.49904827480431857,0.0) -- (0.5017413668912685,0.05588626501227038);
\draw [mesh] (0.5907768497588963,0.0) -- (0.6213295566344658,0.0);
\draw [mesh] (0.6213295566344658,0.0) -- (0.6518537317515273,0.0);
\draw [mesh] (0.6518537317515273,0.0) -- (0.6823493751100811,0.0);
\draw [mesh] (0.6823493751100811,0.0) -- (0.6846035594442342,0.0560356285469174);
\draw [mesh] (0.6846035594442342,0.0560356285469174) -- (0.6864786768859151,0.1019959201895404);
\draw [mesh] (0.6864786768859151,0.1019959201895404) -- (0.6879747274351233,0.13788087492786893);
\draw [mesh] (0.6879747274351233,0.13788087492786893) -- (0.6577898698337257,0.13776643063929325);
\draw [mesh] (0.6577898698337257,0.13776643063929325) -- (0.6275188352069788,0.1376449074254912);
\draw [mesh] (0.6275188352069788,0.1376449074254912) -- (0.5971616235548828,0.13751630528646294);
\draw [mesh] (0.5971616235548828,0.13751630528646294) -- (0.5954839731825451,0.10180927459814046);
\draw [mesh] (0.5954839731825451,0.10180927459814046) -- (0.5933557152505493,0.055970506169319464);
\draw [mesh] (0.5907768497588963,0.0) -- (0.5933557152505493,0.055970506169319464);
\draw [mesh] (0.6823493751100811,0.0) -- (0.7128104717614729,0.0);
\draw [mesh] (0.7128104717614729,0.0) -- (0.7432310067570486,0.0);
\draw [mesh] (0.7432310067570486,0.0) -- (0.7736109800968076,0.0);
\draw [mesh] (0.7736109800968076,0.0) -- (0.775357961778937,0.05606784908593694);
\draw [mesh] (0.775357961778937,0.05606784908593694) -- (0.7768213050448292,0.1021219379470864);
\draw [mesh] (0.7768213050448292,0.1021219379470864) -- (0.7780010098944843,0.13816226658344843);
\draw [mesh] (0.7780010098944843,0.13816226658344843) -- (0.7480809212539882,0.138079874436546);
\draw [mesh] (0.7480809212539882,0.138079874436546) -- (0.7180721604342013,0.13798607721801953);
\draw [mesh] (0.7180721604342013,0.13798607721801953) -- (0.6879747274351234,0.13788087492786893);
\draw [mesh] (0.6879747274351234,0.13788087492786893) -- (0.6864786768859151,0.1019959201895404);
\draw [mesh] (0.6864786768859151,0.1019959201895404) -- (0.6846035594442342,0.0560356285469174);
\draw [mesh] (0.6823493751100811,0.0) -- (0.6846035594442342,0.0560356285469174);
\draw [mesh] (0.7736109800968076,0.0) -- (0.8039525295009888,0.0);
\draw [mesh] (0.8039525295009888,0.0) -- (0.8342577926898302,0.0);
\draw [mesh] (0.8342577926898302,0.0) -- (0.864526769663332,0.0);
\draw [mesh] (0.864526769663332,0.0) -- (0.8656456506204052,0.05608069458370857);
\draw [mesh] (0.8656456506204052,0.05608069458370857) -- (0.866590128137154,0.10219425489052048);
\draw [mesh] (0.866590128137154,0.10219425489052048) -- (0.8673602022135778,0.13834068092043567);
\draw [mesh] (0.8673602022135778,0.13834068092043567) -- (0.8376333748479818,0.13829268825172528);
\draw [mesh] (0.8376333748479818,0.13829268825172528) -- (0.8078469774082842,0.1382332168060629);
\draw [mesh] (0.8078469774082842,0.1382332168060629) -- (0.7780010098944843,0.13816226658344846);
\draw [mesh] (0.7780010098944843,0.13816226658344846) -- (0.7768213050448292,0.1021219379470864);
\draw [mesh] (0.7768213050448292,0.1021219379470864) -- (0.775357961778937,0.05606784908593694);
\draw [mesh] (0.7736109800968076,0.0) -- (0.775357961778937,0.05606784908593694);
\draw [mesh] (0.864526769663332,0.0) -- (0.8997465733890719,0.0);
\draw [mesh] (0.8997465733890719,0.0) -- (0.9449043168346278,0.0);
\draw [mesh] (0.9449043168346278,0.0) -- (1.0,0.0);
\draw [mesh] (1.0,0.0) -- (1.0,0.056089616951055146);
\draw [mesh] (1.0,0.056089616951055146) -- (1.0,0.10222874219660946);
\draw [mesh] (1.0,0.10222874219660946) -- (1.0,0.13841737573666296);
\draw [mesh] (1.0,0.13841737573666296) -- (0.9461092516710174,0.13840293635891512);
\draw [mesh] (0.9461092516710174,0.13840293635891512) -- (0.9018959857422099,0.1383773714201727);
\draw [mesh] (0.9018959857422099,0.1383773714201727) -- (0.8673602022135777,0.13834068092043567);
\draw [mesh] (0.8673602022135777,0.13834068092043567) -- (0.866590128137154,0.10219425489052048);
\draw [mesh] (0.866590128137154,0.10219425489052048) -- (0.8656456506204052,0.05608069458370857);
\draw [mesh] (0.864526769663332,0.0) -- (0.8656456506204052,0.05608069458370857);
\draw [mesh] (0.5056553581264024,0.13712412856726064) -- (0.5362253054768222,0.13725391012127872);
\draw [mesh] (0.5362253054768222,0.13725391012127872) -- (0.5667273939529823,0.13738463569434614);
\draw [mesh] (0.5667273939529823,0.13738463569434614) -- (0.5971616235548828,0.13751630528646294);
\draw [mesh] (0.5971616235548828,0.13751630528646294) -- (0.5986044698292267,0.16816694871315047);
\draw [mesh] (0.5986044698292267,0.16816694871315047) -- (0.6000283154672401,0.19883655535706676);
\draw [mesh] (0.6000283154672401,0.19883655535706676) -- (0.6014331604689233,0.2295251252182117);
\draw [mesh] (0.6014331604689233,0.2295251252182117) -- (0.5710624611788613,0.22912270746160288);
\draw [mesh] (0.5710624611788613,0.22912270746160288) -- (0.540581018252347,0.2287275928068062);
\draw [mesh] (0.540581018252347,0.2287275928068062) -- (0.5099888316893801,0.2283397812538217);
\draw [mesh] (0.5099888316893801,0.2283397812538217) -- (0.5085588561352669,0.1979582250641622);
\draw [mesh] (0.5085588561352669,0.1979582250641622) -- (0.5071143649476078,0.1675530075019752);
\draw [mesh] (0.5056553581264024,0.13712412856726064) -- (0.5071143649476078,0.1675530075019752);
\draw [mesh] (0.5971616235548828,0.13751630528646294) -- (0.6275188352069788,0.1376449074254912);
\draw [mesh] (0.6275188352069788,0.1376449074254912) -- (0.6577898698337257,0.13776643063929325);
\draw [mesh] (0.6577898698337257,0.13776643063929325) -- (0.6879747274351233,0.13788087492786893);
\draw [mesh] (0.6879747274351233,0.13788087492786893) -- (0.6892712647656312,0.1687584380389387);
\draw [mesh] (0.6892712647656312,0.1687584380389387) -- (0.6905478425512095,0.19969655479978504);
\draw [mesh] (0.6905478425512095,0.19969655479978504) -- (0.691804460791859,0.23069522521040814);
\draw [mesh] (0.691804460791859,0.23069522521040814) -- (0.6618084011492296,0.23031588253086444);
\draw [mesh] (0.6618084011492296,0.23031588253086444) -- (0.6316846343749176,0.22992584920013237);
\draw [mesh] (0.6316846343749176,0.22992584920013237) -- (0.6014331604689233,0.2295251252182117);
\draw [mesh] (0.6014331604689233,0.2295251252182117) -- (0.6000283154672401,0.19883655535706676);
\draw [mesh] (0.6000283154672401,0.19883655535706676) -- (0.5986044698292267,0.16816694871315047);
\draw [mesh] (0.5971616235548828,0.13751630528646294) -- (0.5986044698292267,0.16816694871315047);
\draw [mesh] (0.6879747274351233,0.13788087492786893) -- (0.7180721604342013,0.13798607721801953);
\draw [mesh] (0.7180721604342013,0.13798607721801953) -- (0.7480809212539882,0.138079874436546);
\draw [mesh] (0.7480809212539882,0.138079874436546) -- (0.7780010098944843,0.13816226658344843);
\draw [mesh] (0.7780010098944843,0.13816226658344843) -- (0.7790304857704347,0.16924313248703127);
\draw [mesh] (0.7790304857704347,0.16924313248703127) -- (0.7800431421152122,0.2004188331498431);
\draw [mesh] (0.7800431421152122,0.2004188331498431) -- (0.7810389789288172,0.23168936857188382);
\draw [mesh] (0.7810389789288172,0.23168936857188382) -- (0.7514190506816992,0.231386398273697);
\draw [mesh] (0.7514190506816992,0.231386398273697) -- (0.721674211302713,0.2310550171532051);
\draw [mesh] (0.721674211302713,0.2310550171532051) -- (0.691804460791859,0.23069522521040814);
\draw [mesh] (0.691804460791859,0.23069522521040814) -- (0.6905478425512095,0.19969655479978504);
\draw [mesh] (0.6905478425512095,0.19969655479978504) -- (0.6892712647656312,0.1687584380389387);
\draw [mesh] (0.6879747274351233,0.13788087492786893) -- (0.6892712647656312,0.1687584380389387);
\draw [mesh] (0.7780010098944843,0.13816226658344843) -- (0.8078469774082842,0.1382332168060629);
\draw [mesh] (0.8078469774082842,0.1382332168060629) -- (0.8376333748479818,0.13829268825172528);
\draw [mesh] (0.8376333748479818,0.13829268825172528) -- (0.8673602022135778,0.13834068092043567);
\draw [mesh] (0.8673602022135778,0.13834068092043567) -- (0.8680355507332371,0.16956530066865588);
\draw [mesh] (0.8680355507332371,0.16956530066865588) -- (0.8686958515796929,0.20091344213038287);
\draw [mesh] (0.8686958515796929,0.20091344213038287) -- (0.8693411047529447,0.23238510530561665);
\draw [mesh] (0.8693411047529447,0.23238510530561665) -- (0.8399893499714413,0.2321910948226769);
\draw [mesh] (0.8399893499714413,0.2321910948226769) -- (0.8105553080300653,0.23195918257809933);
\draw [mesh] (0.8105553080300653,0.23195918257809933) -- (0.7810389789288172,0.23168936857188382);
\draw [mesh] (0.7810389789288172,0.23168936857188382) -- (0.7800431421152122,0.2004188331498431);
\draw [mesh] (0.7800431421152122,0.2004188331498431) -- (0.7790304857704347,0.16924313248703127);
\draw [mesh] (0.7780010098944843,0.13816226658344843) -- (0.7790304857704347,0.16924313248703127);
\draw [mesh] (0.8673602022135778,0.13834068092043567) -- (0.9018959857422099,0.1383773714201727);
\draw [mesh] (0.9018959857422099,0.1383773714201727) -- (0.9461092516710174,0.13840293635891512);
\draw [mesh] (0.9461092516710174,0.13840293635891512) -- (1.0,0.13841737573666296);
\draw [mesh] (1.0,0.13841737573666296) -- (1.0,0.16970680541892133);
\draw [mesh] (1.0,0.16970680541892133) -- (1.0,0.20114831909109038);
\draw [mesh] (1.0,0.20114831909109038) -- (1.0,0.23274191675317005);
\draw [mesh] (1.0,0.23274191675317005) -- (0.9469521323304586,0.23266039457260976);
\draw [mesh] (0.9469521323304586,0.23266039457260976) -- (0.9033991672481069,0.23254145742342527);
\draw [mesh] (0.9033991672481069,0.23254145742342527) -- (0.8693411047529447,0.23238510530561665);
\draw [mesh] (0.8693411047529447,0.23238510530561665) -- (0.8686958515796929,0.20091344213038287);
\draw [mesh] (0.8686958515796929,0.20091344213038287) -- (0.8680355507332371,0.16956530066865588);
\draw [mesh] (0.8673602022135778,0.13834068092043567) -- (0.8680355507332371,0.16956530066865588);
\draw [mesh] (0.5099888316893801,0.2283397812538217) -- (0.540581018252347,0.2287275928068062);
\draw [mesh] (0.540581018252347,0.2287275928068062) -- (0.5710624611788613,0.22912270746160288);
\draw [mesh] (0.5710624611788613,0.22912270746160288) -- (0.6014331604689233,0.2295251252182117);
\draw [mesh] (0.6014331604689233,0.2295251252182117) -- (0.6028211969300024,0.2602336800398994);
\draw [mesh] (0.6028211969300024,0.2602336800398994) -- (0.6041946169462041,0.2909632415654439);
\draw [mesh] (0.6041946169462041,0.2909632415654439) -- (0.6055534205175285,0.32171380979484526);
\draw [mesh] (0.6055534205175285,0.32171380979484526) -- (0.5752419706608032,0.32089399797029966);
\draw [mesh] (0.5752419706608032,0.32089399797029966) -- (0.544778609312084,0.32008993586157225);
\draw [mesh] (0.544778609312084,0.32008993586157225) -- (0.5141633364713707,0.3193016234686633);
\draw [mesh] (0.5141633364713707,0.3193016234686633) -- (0.5127926456396027,0.2890137503515706);
\draw [mesh] (0.5127926456396027,0.2890137503515706) -- (0.5114011440456059,0.2586931362799568);
\draw [mesh] (0.5099888316893801,0.2283397812538217) -- (0.5114011440456059,0.2586931362799568);
\draw [mesh] (0.6014331604689233,0.2295251252182117) -- (0.6316846343749176,0.22992584920013237);
\draw [mesh] (0.6316846343749176,0.22992584920013237) -- (0.6618084011492296,0.23031588253086444);
\draw [mesh] (0.6618084011492296,0.23031588253086444) -- (0.691804460791859,0.23069522521040814);
\draw [mesh] (0.691804460791859,0.23069522521040814) -- (0.6930464605374012,0.26176119518461133);
\draw [mesh] (0.6930464605374012,0.26176119518461133) -- (0.6942791828376591,0.2929012106361981);
\draw [mesh] (0.6942791828376591,0.2929012106361981) -- (0.6955026276926322,0.3241152715651684);
\draw [mesh] (0.6955026276926322,0.3241152715651684) -- (0.6656878420025046,0.32333291725884766);
\draw [mesh] (0.6656878420025046,0.32333291725884766) -- (0.6357047729441366,0.3225324300020732);
\draw [mesh] (0.6357047729441366,0.3225324300020732) -- (0.6055534205175285,0.32171380979484526);
\draw [mesh] (0.6055534205175285,0.32171380979484526) -- (0.6041946169462041,0.2909632415654439);
\draw [mesh] (0.6041946169462041,0.2909632415654439) -- (0.6028211969300024,0.2602336800398994);
\draw [mesh] (0.6014331604689233,0.2295251252182117) -- (0.6028211969300024,0.2602336800398994);
\draw [mesh] (0.691804460791859,0.23069522521040814) -- (0.721674211302713,0.2310550171532051);
\draw [mesh] (0.721674211302713,0.2310550171532051) -- (0.7514190506816992,0.231386398273697);
\draw [mesh] (0.7514190506816992,0.231386398273697) -- (0.7810389789288172,0.23168936857188382);
\draw [mesh] (0.7810389789288172,0.23168936857188382) -- (0.7820233760979718,0.26306731093600394);
\draw [mesh] (0.7820233760979718,0.26306731093600394) -- (0.7830017135093976,0.2945652324250536);
\draw [mesh] (0.7830017135093976,0.2945652324250536) -- (0.783973991163095,0.32618313303903296);
\draw [mesh] (0.783973991163095,0.32618313303903296) -- (0.754643663016843,0.3255498463298376);
\draw [mesh] (0.754643663016843,0.3255498463298376) -- (0.7251532085266889,0.3248605591718828);
\draw [mesh] (0.7251532085266889,0.3248605591718828) -- (0.6955026276926322,0.3241152715651684);
\draw [mesh] (0.6955026276926322,0.3241152715651684) -- (0.6942791828376591,0.2929012106361981);
\draw [mesh] (0.6942791828376591,0.2929012106361981) -- (0.6930464605374012,0.26176119518461133);
\draw [mesh] (0.691804460791859,0.23069522521040814) -- (0.6930464605374012,0.26176119518461133);
\draw [mesh] (0.7810389789288172,0.23168936857188382) -- (0.8105553080300653,0.23195918257809933);
\draw [mesh] (0.8105553080300653,0.23195918257809933) -- (0.8399893499714413,0.2321910948226769);
\draw [mesh] (0.8399893499714413,0.2321910948226769) -- (0.8693411047529447,0.23238510530561665);
\draw [mesh] (0.8693411047529447,0.23238510530561665) -- (0.8699769819882759,0.2639960182807695);
\draw [mesh] (0.8699769819882759,0.2639960182807695) -- (0.8706091550209696,0.2957619091422538);
\draw [mesh] (0.8706091550209696,0.2957619091422538) -- (0.871237623851026,0.3276827778900696);
\draw [mesh] (0.871237623851026,0.3276827778900696) -- (0.8422580045628204,0.3272531661849263);
\draw [mesh] (0.8422580045628204,0.3272531661849263) -- (0.8131701270001767,0.3267532845679141);
\draw [mesh] (0.8131701270001767,0.3267532845679141) -- (0.783973991163095,0.32618313303903296);
\draw [mesh] (0.783973991163095,0.32618313303903296) -- (0.7830017135093976,0.2945652324250536);
\draw [mesh] (0.7830017135093976,0.2945652324250536) -- (0.7820233760979718,0.26306731093600394);
\draw [mesh] (0.7810389789288172,0.23168936857188382) -- (0.7820233760979718,0.26306731093600394);
\draw [mesh] (0.8693411047529447,0.23238510530561665) -- (0.9033991672481069,0.23254145742342527);
\draw [mesh] (0.9033991672481069,0.23254145742342527) -- (0.9469521323304586,0.23266039457260976);
\draw [mesh] (0.9469521323304586,0.23266039457260976) -- (1.0,0.23274191675317005);
\draw [mesh] (1.0,0.23274191675317005) -- (1.0,0.2645020780292344);
\draw [mesh] (1.0,0.2645020780292344) -- (1.0,0.29644328254335744);
\draw [mesh] (1.0,0.29644328254335744) -- (1.0,0.3285655302955392);
\draw [mesh] (1.0,0.3285655302955392) -- (0.9477490066845612,0.3283380967919731);
\draw [mesh] (0.9477490066845612,0.3283380967919731) -- (0.9048282146349029,0.3280438459901499);
\draw [mesh] (0.9048282146349029,0.3280438459901499) -- (0.871237623851026,0.3276827778900696);
\draw [mesh] (0.871237623851026,0.3276827778900696) -- (0.8706091550209696,0.2957619091422538);
\draw [mesh] (0.8706091550209696,0.2957619091422538) -- (0.8699769819882759,0.2639960182807695);
\draw [mesh] (0.8693411047529447,0.23238510530561665) -- (0.8699769819882759,0.2639960182807695);
\draw [mesh] (0.5141633364713707,0.3193016234686633) -- (0.544778609312084,0.32008993586157225);
\draw [mesh] (0.544778609312084,0.32008993586157225) -- (0.5752419706608032,0.32089399797029966);
\draw [mesh] (0.5752419706608032,0.32089399797029966) -- (0.6055534205175285,0.32171380979484526);
\draw [mesh] (0.6055534205175285,0.32171380979484526) -- (0.6068887845658382,0.35248318505117443);
\draw [mesh] (0.6068887845658382,0.35248318505117443) -- (0.608191886012996,0.38326916765750235);
\draw [mesh] (0.608191886012996,0.38326916765750235) -- (0.6094627248590015,0.4140717576138291);
\draw [mesh] (0.6094627248590015,0.4140717576138291) -- (0.5791900761720014,0.41266473272352955);
\draw [mesh] (0.5791900761720014,0.41266473272352955) -- (0.5487230371624509,0.41128337659833303);
\draw [mesh] (0.5487230371624509,0.41128337659833303) -- (0.5180616078303499,0.4099276892382394);
\draw [mesh] (0.5180616078303499,0.4099276892382394) -- (0.5168027584869083,0.3797608766816963);
\draw [mesh] (0.5168027584869083,0.3797608766816963) -- (0.515503334700582,0.3495521880918375);
\draw [mesh] (0.5141633364713707,0.3193016234686633) -- (0.515503334700582,0.3495521880918375);
\draw [mesh] (0.6055534205175285,0.32171380979484526) -- (0.6357047729441366,0.3225324300020732);
\draw [mesh] (0.6357047729441366,0.3225324300020732) -- (0.6656878420025046,0.32333291725884766);
\draw [mesh] (0.6656878420025046,0.32333291725884766) -- (0.6955026276926322,0.3241152715651684);
\draw [mesh] (0.6955026276926322,0.3241152715651684) -- (0.6967096905001713,0.35540321992703816);
\draw [mesh] (0.6967096905001713,0.35540321992703816) -- (0.697893266658127,0.3867648976773229);
\draw [mesh] (0.697893266658127,0.3867648976773229) -- (0.699053356166499,0.4182003048160228);
\draw [mesh] (0.699053356166499,0.4182003048160228) -- (0.6693977522350394,0.41685324033003796);
\draw [mesh] (0.6693977522350394,0.41685324033003796) -- (0.6395342084658735,0.41547705792930667);
\draw [mesh] (0.6395342084658735,0.41547705792930667) -- (0.6094627248590015,0.4140717576138291);
\draw [mesh] (0.6094627248590015,0.4140717576138291) -- (0.608191886012996,0.38326916765750235);
\draw [mesh] (0.608191886012996,0.38326916765750235) -- (0.6068887845658382,0.35248318505117443);
\draw [mesh] (0.6055534205175285,0.32171380979484526) -- (0.6068887845658382,0.35248318505117443);
\draw [mesh] (0.6955026276926322,0.3241152715651684) -- (0.7251532085266889,0.3248605591718828);
\draw [mesh] (0.7251532085266889,0.3248605591718828) -- (0.754643663016843,0.3255498463298376);
\draw [mesh] (0.754643663016843,0.3255498463298376) -- (0.783973991163095,0.32618313303903296);
\draw [mesh] (0.783973991163095,0.32618313303903296) -- (0.7849363332384947,0.3579231366929127);
\draw [mesh] (0.7849363332384947,0.3579231366929127) -- (0.7858848639150288,0.389787367301664);
\draw [mesh] (0.7858848639150288,0.389787367301664) -- (0.7868195831926968,0.42177582486528664);
\draw [mesh] (0.7868195831926968,0.42177582486528664) -- (0.7577616575198802,0.4206777618569923);
\draw [mesh] (0.7577616575198802,0.4206777618569923) -- (0.7285062485111476,0.419485921840571);
\draw [mesh] (0.7285062485111476,0.419485921840571) -- (0.699053356166499,0.4182003048160228);
\draw [mesh] (0.699053356166499,0.4182003048160228) -- (0.697893266658127,0.3867648976773229);
\draw [mesh] (0.697893266658127,0.3867648976773229) -- (0.6967096905001713,0.35540321992703816);
\draw [mesh] (0.6955026276926322,0.3241152715651684) -- (0.6967096905001713,0.35540321992703816);
\draw [mesh] (0.783973991163095,0.32618313303903296) -- (0.8131701270001767,0.3267532845679141);
\draw [mesh] (0.8131701270001767,0.3267532845679141) -- (0.8422580045628204,0.3272531661849263);
\draw [mesh] (0.8422580045628204,0.3272531661849263) -- (0.871237623851026,0.3276827778900696);
\draw [mesh] (0.871237623851026,0.3276827778900696) -- (0.8718610049134242,0.35976185645196623);
\draw [mesh] (0.8718610049134242,0.35976185645196623) -- (0.8724779146431436,0.3920023767556932);
\draw [mesh] (0.8724779146431436,0.3920023767556932) -- (0.8730883530401843,0.4244043388012504);
\draw [mesh] (0.8730883530401843,0.4244043388012504) -- (0.8444673813503748,0.4236448362840911);
\draw [mesh] (0.8444673813503748,0.4236448362840911) -- (0.8157111247345457,0.42276866497210325);
\draw [mesh] (0.8157111247345457,0.42276866497210325) -- (0.7868195831926968,0.42177582486528664);
\draw [mesh] (0.7868195831926968,0.42177582486528664) -- (0.7858848639150288,0.389787367301664);
\draw [mesh] (0.7858848639150288,0.389787367301664) -- (0.7849363332384947,0.3579231366929127);
\draw [mesh] (0.783973991163095,0.32618313303903296) -- (0.7849363332384947,0.3579231366929127);
\draw [mesh] (0.871237623851026,0.3276827778900696) -- (0.9048282146349029,0.3280438459901499);
\draw [mesh] (0.9048282146349029,0.3280438459901499) -- (0.9477490066845612,0.3283380967919731);
\draw [mesh] (0.9477490066845612,0.3283380967919731) -- (1.0,0.3285655302955392);
\draw [mesh] (1.0,0.3285655302955392) -- (1.0,0.36086929175878846);
\draw [mesh] (1.0,0.36086929175878846) -- (1.0,0.393355037406114);
\draw [mesh] (1.0,0.393355037406114) -- (1.0,0.42602276723751564);
\draw [mesh] (1.0,0.42602276723751564) -- (0.9485290822846354,0.42559108574164256);
\draw [mesh] (0.9485290822846354,0.42559108574164256) -- (0.9062251999646969,0.4250516095962208);
\draw [mesh] (0.9062251999646969,0.4250516095962208) -- (0.8730883530401843,0.4244043388012504);
\draw [mesh] (0.8730883530401843,0.4244043388012504) -- (0.8724779146431436,0.3920023767556932);
\draw [mesh] (0.8724779146431436,0.3920023767556932) -- (0.8718610049134242,0.35976185645196623);
\draw [mesh] (0.871237623851026,0.3276827778900696) -- (0.8718610049134242,0.35976185645196623);
\draw [mesh] (0.5180616078303499,0.4099276892382394) -- (0.5487230371624509,0.41128337659833303);
\draw [mesh] (0.5487230371624509,0.41128337659833303) -- (0.5791900761720014,0.41266473272352955);
\draw [mesh] (0.5791900761720014,0.41266473272352955) -- (0.6094627248590015,0.4140717576138291);
\draw [mesh] (0.6094627248590015,0.4140717576138291) -- (0.6106893427813547,0.44489511418155864);
\draw [mesh] (0.6106893427813547,0.44489511418155864) -- (0.6118597814575543,0.47574339662209564);
\draw [mesh] (0.6118597814575543,0.47574339662209564) -- (0.6129740408876008,0.5066166049354398);
\draw [mesh] (0.6129740408876008,0.5066166049354398) -- (0.5827103322928084,0.5044326715727024);
\draw [mesh] (0.5827103322928084,0.5044326715727024) -- (0.552213961660833,0.5022852693876568);
\draw [mesh] (0.552213961660833,0.5022852693876568) -- (0.5214849289916745,0.5001743983803029);
\draw [mesh] (0.5214849289916745,0.5001743983803029) -- (0.5204087919833825,0.47013458743908004);
\draw [mesh] (0.5204087919833825,0.47013458743908004) -- (0.5192676849296077,0.44005235105839224);
\draw [mesh] (0.5180616078303499,0.4099276892382394) -- (0.5192676849296077,0.44005235105839224);
\draw [mesh] (0.6094627248590015,0.4140717576138291) -- (0.6395342084658735,0.41547705792930667);
\draw [mesh] (0.6395342084658735,0.41547705792930667) -- (0.6693977522350394,0.41685324033003796);
\draw [mesh] (0.6693977522350394,0.41685324033003796) -- (0.699053356166499,0.4182003048160228);
\draw [mesh] (0.699053356166499,0.4182003048160228) -- (0.7001786651528041,0.44971680611297915);
\draw [mesh] (0.7001786651528041,0.44971680611297915) -- (0.7012578997445588,0.4813217663380333);
\draw [mesh] (0.7012578997445588,0.4813217663380333) -- (0.7022910599417629,0.5130151854911852);
\draw [mesh] (0.7022910599417629,0.5130151854911852) -- (0.6727687455180287,0.5109285511501598);
\draw [mesh] (0.6727687455180287,0.5109285511501598) -- (0.6429964058333081,0.5087956909649114);
\draw [mesh] (0.6429964058333081,0.5087956909649114) -- (0.6129740408876008,0.5066166049354398);
\draw [mesh] (0.6129740408876008,0.5066166049354398) -- (0.6118597814575543,0.47574339662209564);
\draw [mesh] (0.6118597814575543,0.47574339662209564) -- (0.6106893427813547,0.44489511418155864);
\draw [mesh] (0.6094627248590015,0.4140717576138291) -- (0.6106893427813547,0.44489511418155864);
\draw [mesh] (0.699053356166499,0.4182003048160228) -- (0.7285062485111476,0.419485921840571);
\draw [mesh] (0.7285062485111476,0.419485921840571) -- (0.7577616575198802,0.4206777618569923);
\draw [mesh] (0.7577616575198802,0.4206777618569923) -- (0.7868195831926968,0.42177582486528664);
\draw [mesh] (0.7868195831926968,0.42177582486528664) -- (0.787730735407192,0.45389756887898547);
\draw [mesh] (0.787730735407192,0.45389756887898547) -- (0.7886085648942067,0.486161658837965);
\draw [mesh] (0.7886085648942067,0.486161658837965) -- (0.789453071653741,0.5185680947422255);
\draw [mesh] (0.789453071653741,0.5185680947422255) -- (0.7606279330092472,0.5168588261042568);
\draw [mesh] (0.7606279330092472,0.5168588261042568) -- (0.7315739291052544,0.5150078563539102);
\draw [mesh] (0.7315739291052544,0.5150078563539102) -- (0.7022910599417629,0.5130151854911852);
\draw [mesh] (0.7022910599417629,0.5130151854911852) -- (0.7012578997445588,0.4813217663380333);
\draw [mesh] (0.7012578997445588,0.4813217663380333) -- (0.7001786651528041,0.44971680611297915);
\draw [mesh] (0.699053356166499,0.4182003048160228) -- (0.7001786651528041,0.44971680611297915);
\draw [mesh] (0.7868195831926968,0.42177582486528664) -- (0.8157111247345457,0.42276866497210325);
\draw [mesh] (0.8157111247345457,0.42276866497210325) -- (0.8444673813503748,0.4236448362840911);
\draw [mesh] (0.8444673813503748,0.4236448362840911) -- (0.8730883530401843,0.4244043388012504);
\draw [mesh] (0.8730883530401843,0.4244043388012504) -- (0.8736884545180823,0.45698020352286584);
\draw [mesh] (0.8736884545180823,0.45698020352286584) -- (0.8742743534903736,0.4897424318547674);
\draw [mesh] (0.8742743534903736,0.4897424318547674) -- (0.8748460499570587,0.5226910237969553);
\draw [mesh] (0.8748460499570587,0.5226910237969553) -- (0.846545977131712,0.5214927863766252);
\draw [mesh] (0.846545977131712,0.5214927863766252) -- (0.8180816510306064,0.5201184766917153);
\draw [mesh] (0.8180816510306064,0.5201184766917153) -- (0.789453071653741,0.5185680947422255);
\draw [mesh] (0.789453071653741,0.5185680947422255) -- (0.7886085648942067,0.486161658837965);
\draw [mesh] (0.7886085648942067,0.486161658837965) -- (0.787730735407192,0.45389756887898547);
\draw [mesh] (0.7868195831926968,0.42177582486528664) -- (0.787730735407192,0.45389756887898547);
\draw [mesh] (0.8730883530401843,0.4244043388012504) -- (0.9062251999646969,0.4250516095962208);
\draw [mesh] (0.9062251999646969,0.4250516095962208) -- (0.9485290822846354,0.42559108574164256);
\draw [mesh] (0.9485290822846354,0.42559108574164256) -- (1.0,0.42602276723751564);
\draw [mesh] (1.0,0.42602276723751564) -- (1.0,0.4588818787968242);
\draw [mesh] (1.0,0.4588818787968242) -- (1.0,0.4919417696278701);
\draw [mesh] (1.0,0.4919417696278701) -- (1.0,0.5252024397306534);
\draw [mesh] (1.0,0.5252024397306534) -- (0.9492819918788994,0.5245473428484034);
\draw [mesh] (0.9492819918788994,0.5245473428484034) -- (0.9075640085312524,0.5237102042038374);
\draw [mesh] (0.9075640085312524,0.5237102042038374) -- (0.8748460499570587,0.5226910237969553);
\draw [mesh] (0.8748460499570587,0.5226910237969553) -- (0.8742743534903736,0.4897424318547674);
\draw [mesh] (0.8742743534903736,0.4897424318547674) -- (0.8736884545180823,0.45698020352286584);
\draw [mesh] (0.8730883530401843,0.4244043388012504) -- (0.8736884545180823,0.45698020352286584);


==> Meshes/cos.iga.12x12.pdenor.dt100e-3/mesh3.tex <==
\draw [mesh] (0.0,0.568752415904946) -- (0.04804526130761287,0.5660977128237251);
\draw [mesh] (0.04804526130761287,0.5660977128237251) -- (0.08832137606311745,0.5633070378793608);
\draw [mesh] (0.08832137606311745,0.5633070378793608) -- (0.12082834426651375,0.5603803910718528);
\draw [mesh] (0.12082834426651375,0.5603803910718528) -- (0.12090459635040313,0.593326658757186);
\draw [mesh] (0.12090459635040313,0.593326658757186) -- (0.12103658141070901,0.6262417228198002);
\draw [mesh] (0.12103658141070901,0.6262417228198002) -- (0.1212242994474314,0.6591255832596948);
\draw [mesh] (0.1212242994474314,0.6591255832596948) -- (0.08855900919984866,0.6630913583497238);
\draw [mesh] (0.08855900919984866,0.6630913583497238) -- (0.048150909384038196,0.6668177081074007);
\draw [mesh] (0.048150909384038196,0.6668177081074007) -- (0.0,0.670304632532726);
\draw [mesh] (0.0,0.670304632532726) -- (0.0,0.6363732054656052);
\draw [mesh] (0.0,0.6363732054656052) -- (0.0,0.6025224665896786);
\draw [mesh] (0.0,0.568752415904946) -- (0.0,0.6025224665896786);
\draw [mesh] (0.12082834426651375,0.5603803910718528) -- (0.14954931808118663,0.5571079260817202);
\draw [mesh] (0.14954931808118663,0.5571079260817202) -- (0.17846744967052097,0.5532797965894819);
\draw [mesh] (0.17846744967052097,0.5532797965894819) -- (0.2075827390345168,0.5488960025951378);
\draw [mesh] (0.2075827390345168,0.5488960025951378) -- (0.20790953877570723,0.5808386897738091);
\draw [mesh] (0.20790953877570723,0.5808386897738091) -- (0.20831225331647346,0.6126598303171987);
\draw [mesh] (0.20831225331647346,0.6126598303171987) -- (0.20879088265681553,0.6443594242253067);
\draw [mesh] (0.20879088265681553,0.6443594242253067) -- (0.17933870451613693,0.6498391874069412);
\draw [mesh] (0.17933870451613693,0.6498391874069412) -- (0.15014984344634222,0.6547612404184041);
\draw [mesh] (0.15014984344634222,0.6547612404184041) -- (0.1212242994474314,0.6591255832596948);
\draw [mesh] (0.1212242994474314,0.6591255832596948) -- (0.12103658141070901,0.6262417228198002);
\draw [mesh] (0.12103658141070901,0.6262417228198002) -- (0.12090459635040313,0.593326658757186);
\draw [mesh] (0.12082834426651375,0.5603803910718528) -- (0.12090459635040313,0.593326658757186);
\draw [mesh] (0.2075827390345168,0.5488960025951378) -- (0.23693675791899008,0.5440551833041177);
\draw [mesh] (0.23693675791899008,0.5440551833041177) -- (0.26657107806975705,0.5388559779218511);
\draw [mesh] (0.26657107806975705,0.5388559779218511) -- (0.2964856994868176,0.533298386448338);
\draw [mesh] (0.2964856994868176,0.533298386448338) -- (0.2971899722928109,0.5642243717440976);
\draw [mesh] (0.2971899722928109,0.5642243717440976) -- (0.297995250903593,0.5949977881452143);
\draw [mesh] (0.297995250903593,0.5949977881452143) -- (0.29890153531916386,0.6256186356516884);
\draw [mesh] (0.29890153531916386,0.6256186356516884) -- (0.2685626194019396,0.6321911060147736);
\draw [mesh] (0.2685626194019396,0.6321911060147736) -- (0.23852573518115683,0.638438035539313);
\draw [mesh] (0.23852573518115683,0.638438035539313) -- (0.20879088265681553,0.6443594242253067);
\draw [mesh] (0.20879088265681553,0.6443594242253067) -- (0.20831225331647346,0.6126598303171987);
\draw [mesh] (0.20831225331647346,0.6126598303171987) -- (0.20790953877570723,0.5808386897738091);
\draw [mesh] (0.2075827390345168,0.5488960025951378) -- (0.20790953877570723,0.5808386897738091);
\draw [mesh] (0.2964856994868176,0.533298386448338) -- (0.32665031538101136,0.527540035008783);
\draw [mesh] (0.32665031538101136,0.527540035008783) -- (0.35703461896317834,0.5217385497283907);
\draw [mesh] (0.35703461896317834,0.5217385497283907) -- (0.38763861023331825,0.5158939306071612);
\draw [mesh] (0.38763861023331825,0.5158939306071612) -- (0.3887295287112276,0.5459458664697434);
\draw [mesh] (0.3887295287112276,0.5459458664697434) -- (0.3899305331226794,0.5758559263431307);
\draw [mesh] (0.3899305331226794,0.5758559263431307) -- (0.39124162346767355,0.6056241102273232);
\draw [mesh] (0.39124162346767355,0.6056241102273232) -- (0.3602681956732427,0.6122420193859539);
\draw [mesh] (0.3602681956732427,0.6122420193859539) -- (0.3294881662904061,0.6189068611940758);
\draw [mesh] (0.3294881662904061,0.6189068611940758) -- (0.29890153531916386,0.6256186356516884);
\draw [mesh] (0.29890153531916386,0.6256186356516884) -- (0.297995250903593,0.5949977881452143);
\draw [mesh] (0.297995250903593,0.5949977881452143) -- (0.2971899722928109,0.5642243717440976);
\draw [mesh] (0.2964856994868176,0.533298386448338) -- (0.2971899722928109,0.5642243717440976);
\draw [mesh] (0.38763861023331825,0.5158939306071612) -- (0.4184256239473366,0.5100967338020551);
\draw [mesh] (0.4184256239473366,0.5100967338020551) -- (0.4493589948611389,0.5044375154700333);
\draw [mesh] (0.4493589948611389,0.5044375154700333) -- (0.48043872297472506,0.49891627561109597);
\draw [mesh] (0.48043872297472506,0.49891627561109597) -- (0.48183090254679617,0.5283183973182862);
\draw [mesh] (0.48183090254679617,0.5283183973182862) -- (0.4833303310156092,0.5576165144311281);
\draw [mesh] (0.4833303310156092,0.5576165144311281) -- (0.4849370083811638,0.5868106269496216);
\draw [mesh] (0.4849370083811638,0.5868106269496216) -- (0.45359743476271014,0.5928662668813101);
\draw [mesh] (0.45359743476271014,0.5928662668813101) -- (0.4223656397915467,0.5991374279738774);
\draw [mesh] (0.4223656397915467,0.5991374279738774) -- (0.39124162346767355,0.6056241102273232);
\draw [mesh] (0.39124162346767355,0.6056241102273232) -- (0.3899305331226794,0.5758559263431307);
\draw [mesh] (0.3899305331226794,0.5758559263431307) -- (0.3887295287112276,0.5459458664697434);
\draw [mesh] (0.38763861023331825,0.5158939306071612) -- (0.3887295287112276,0.5459458664697434);
\draw [mesh] (0.0,0.670304632532726) -- (0.048150909384038196,0.6668177081074007);
\draw [mesh] (0.048150909384038196,0.6668177081074007) -- (0.08855900919984866,0.6630913583497238);
\draw [mesh] (0.08855900919984866,0.6630913583497238) -- (0.1212242994474314,0.6591255832596948);
\draw [mesh] (0.1212242994474314,0.6591255832596948) -- (0.12152518031687373,0.6919594461053636);
\draw [mesh] (0.12152518031687373,0.6919594461053636) -- (0.12199665387533948,0.7247245173853004);
\draw [mesh] (0.12199665387533948,0.7247245173853004) -- (0.12263872012282857,0.7574207970995048);
\draw [mesh] (0.12263872012282857,0.7574207970995048) -- (0.0896647144645738,0.7628221730867947);
\draw [mesh] (0.0896647144645738,0.7628221730867947) -- (0.048785141090297614,0.7677282812982533);
\draw [mesh] (0.048785141090297614,0.7677282812982533) -- (0.0,0.7721391217338811);
\draw [mesh] (0.0,0.7721391217338811) -- (0.0,0.7382122529528289);
\draw [mesh] (0.0,0.7382122529528289) -- (0.0,0.7042674232191106);
\draw [mesh] (0.0,0.670304632532726) -- (0.0,0.7042674232191106);
\draw [mesh] (0.1212242994474314,0.6591255832596948) -- (0.15014984344634222,0.6547612404184041);
\draw [mesh] (0.15014984344634222,0.6547612404184041) -- (0.17933870451613693,0.6498391874069412);
\draw [mesh] (0.17933870451613693,0.6498391874069412) -- (0.20879088265681553,0.6443594242253067);
\draw [mesh] (0.20879088265681553,0.6443594242253067) -- (0.20941709628513117,0.6758985866790689);
\draw [mesh] (0.20941709628513117,0.6758985866790689) -- (0.21026256368981813,0.7072384328594212);
\draw [mesh] (0.21026256368981813,0.7072384328594212) -- (0.21132728487087651,0.7383789627663639);
\draw [mesh] (0.21132728487087651,0.7383789627663639) -- (0.1814033412110126,0.7451917530346388);
\draw [mesh] (0.1814033412110126,0.7451917530346388) -- (0.15184048629499663,0.7515390311456859);
\draw [mesh] (0.15184048629499663,0.7515390311456859) -- (0.12263872012282859,0.7574207970995049);
\draw [mesh] (0.12263872012282859,0.7574207970995049) -- (0.12199665387533948,0.7247245173853004);
\draw [mesh] (0.12199665387533948,0.7247245173853004) -- (0.12152518031687373,0.6919594461053636);
\draw [mesh] (0.1212242994474314,0.6591255832596948) -- (0.12152518031687373,0.6919594461053636);
\draw [mesh] (0.20879088265681553,0.6443594242253067) -- (0.23852573518115683,0.638438035539313);
\draw [mesh] (0.23852573518115683,0.638438035539313) -- (0.2685626194019396,0.6321911060147736);
\draw [mesh] (0.2685626194019396,0.6321911060147736) -- (0.29890153531916386,0.6256186356516884);
\draw [mesh] (0.29890153531916386,0.6256186356516884) -- (0.2999822525496947,0.6560641763428785);
\draw [mesh] (0.2999822525496947,0.6560641763428785) -- (0.3013108296053566,0.6863116722981433);
\draw [mesh] (0.3013108296053566,0.6863116722981433) -- (0.3028872664861497,0.7163611235174829);
\draw [mesh] (0.3028872664861497,0.7163611235174829) -- (0.2720902687210788,0.7238962255356022);
\draw [mesh] (0.2720902687210788,0.7238962255356022) -- (0.24157027484932103,0.7312355052852291);
\draw [mesh] (0.24157027484932103,0.7312355052852291) -- (0.21132728487087651,0.7383789627663639);
\draw [mesh] (0.21132728487087651,0.7383789627663639) -- (0.21026256368981813,0.7072384328594212);
\draw [mesh] (0.21026256368981813,0.7072384328594212) -- (0.20941709628513117,0.6758985866790689);
\draw [mesh] (0.20879088265681553,0.6443594242253067) -- (0.20941709628513117,0.6758985866790689);
\draw [mesh] (0.29890153531916386,0.6256186356516884) -- (0.3294881662904061,0.6189068611940758);
\draw [mesh] (0.3294881662904061,0.6189068611940758) -- (0.3602681956732427,0.6122420193859539);
\draw [mesh] (0.3602681956732427,0.6122420193859539) -- (0.39124162346767355,0.6056241102273232);
\draw [mesh] (0.39124162346767355,0.6056241102273232) -- (0.3927269896499663,0.6352576578570983);
\draw [mesh] (0.3927269896499663,0.6352576578570983) -- (0.39445082157331357,0.6647638089672336);
\draw [mesh] (0.39445082157331357,0.6647638089672336) -- (0.39641311923771566,0.6941425635577294);
\draw [mesh] (0.39641311923771566,0.6941425635577294) -- (0.36507797862799757,0.7013975325449047);
\draw [mesh] (0.36507797862799757,0.7013975325449047) -- (0.3339026943774755,0.7088037191981558);
\draw [mesh] (0.3339026943774755,0.7088037191981558) -- (0.3028872664861497,0.7163611235174829);
\draw [mesh] (0.3028872664861497,0.7163611235174829) -- (0.3013108296053566,0.6863116722981433);
\draw [mesh] (0.3013108296053566,0.6863116722981433) -- (0.2999822525496947,0.6560641763428785);
\draw [mesh] (0.29890153531916386,0.6256186356516884) -- (0.2999822525496947,0.6560641763428785);
\draw [mesh] (0.39124162346767355,0.6056241102273232) -- (0.4223656397915467,0.5991374279738774);
\draw [mesh] (0.4223656397915467,0.5991374279738774) -- (0.45359743476271014,0.5928662668813101);
\draw [mesh] (0.45359743476271014,0.5928662668813101) -- (0.4849370083811638,0.5868106269496216);
\draw [mesh] (0.4849370083811638,0.5868106269496216) -- (0.4867039853601845,0.6159199468537155);
\draw [mesh] (0.4867039853601845,0.6159199468537155) -- (0.48868431266939527,0.6449636861233592);
\draw [mesh] (0.48868431266939527,0.6449636861233592) -- (0.4908779903087962,0.6739418447585521);
\draw [mesh] (0.4908779903087962,0.6739418447585521) -- (0.4593408855732958,0.6803782262108926);
\draw [mesh] (0.4593408855732958,0.6803782262108926) -- (0.4278525952162689,0.6871117991439517);
\draw [mesh] (0.4278525952162689,0.6871117991439517) -- (0.39641311923771566,0.6941425635577294);
\draw [mesh] (0.39641311923771566,0.6941425635577294) -- (0.39445082157331357,0.6647638089672336);
\draw [mesh] (0.39445082157331357,0.6647638089672336) -- (0.3927269896499663,0.6352576578570983);
\draw [mesh] (0.39124162346767355,0.6056241102273232) -- (0.3927269896499663,0.6352576578570983);
\draw [mesh] (0.0,0.7721391217338811) -- (0.048785141090297614,0.7677282812982533);
\draw [mesh] (0.048785141090297614,0.7677282812982533) -- (0.0896647144645738,0.7628221730867947);
\draw [mesh] (0.0896647144645738,0.7628221730867947) -- (0.12263872012282859,0.7574207970995049);
\draw [mesh] (0.12263872012282859,0.7574207970995049) -- (0.12358721740617681,0.7899742156830893);
\draw [mesh] (0.12358721740617681,0.7899742156830893) -- (0.12497798407221991,0.8223107035711658);
\draw [mesh] (0.12497798407221991,0.8223107035711658) -- (0.12681102012095788,0.8544302607637343);
\draw [mesh] (0.12681102012095788,0.8544302607637343) -- (0.09293414061068414,0.8616947741519598);
\draw [mesh] (0.09293414061068414,0.8616947741519598) -- (0.05066380057036487,0.8681561756958771);
\draw [mesh] (0.05066380057036487,0.8681561756958771) -- (0.0,0.8738144653954854);
\draw [mesh] (0.0,0.8738144653954854) -- (0.0,0.8399400888977401);
\draw [mesh] (0.0,0.8399400888977401) -- (0.0,0.8060483076772054);
\draw [mesh] (0.0,0.7721391217338811) -- (0.0,0.8060483076772054);
\draw [mesh] (0.12263872012282859,0.7574207970995049) -- (0.15184048629499663,0.7515390311456859);
\draw [mesh] (0.15184048629499663,0.7515390311456859) -- (0.1814033412110126,0.7451917530346388);
\draw [mesh] (0.1814033412110126,0.7451917530346388) -- (0.21132728487087651,0.7383789627663639);
\draw [mesh] (0.21132728487087651,0.7383789627663639) -- (0.21275860744823155,0.7693291977164057);
\draw [mesh] (0.21275860744823155,0.7693291977164057) -- (0.21470387904180857,0.8000981590260559);
\draw [mesh] (0.21470387904180857,0.8000981590260559) -- (0.2171630996516076,0.8306858466953144);
\draw [mesh] (0.2171630996516076,0.8306858466953144) -- (0.18675426607585832,0.8387664749708497);
\draw [mesh] (0.18675426607585832,0.8387664749708497) -- (0.15663690623230844,0.8466812796603231);
\draw [mesh] (0.15663690623230844,0.8466812796603231) -- (0.12681102012095785,0.8544302607637342);
\draw [mesh] (0.12681102012095785,0.8544302607637342) -- (0.12497798407221991,0.8223107035711658);
\draw [mesh] (0.12497798407221991,0.8223107035711658) -- (0.12358721740617681,0.7899742156830893);
\draw [mesh] (0.12263872012282859,0.7574207970995049) -- (0.12358721740617681,0.7899742156830893);
\draw [mesh] (0.21132728487087651,0.7383789627663639) -- (0.24157027484932103,0.7312355052852291);
\draw [mesh] (0.24157027484932103,0.7312355052852291) -- (0.2720902687210788,0.7238962255356022);
\draw [mesh] (0.2720902687210788,0.7238962255356022) -- (0.3028872664861497,0.7163611235174829);
\draw [mesh] (0.3028872664861497,0.7163611235174829) -- (0.304810410271184,0.7462717300458716);
\draw [mesh] (0.304810410271184,0.7462717300458716) -- (0.3071791080395694,0.7761026919282837);
\draw [mesh] (0.3071791080395694,0.7761026919282837) -- (0.3099933597913059,0.8058540091647194);
\draw [mesh] (0.3099933597913059,0.8058540091647194) -- (0.2787907066749284,0.8142071144137834);
\draw [mesh] (0.2787907066749284,0.8142071144137834) -- (0.24784728662836228,0.8224843935906484);
\draw [mesh] (0.24784728662836228,0.8224843935906484) -- (0.2171630996516076,0.8306858466953144);
\draw [mesh] (0.2171630996516076,0.8306858466953144) -- (0.21470387904180857,0.8000981590260559);
\draw [mesh] (0.21470387904180857,0.8000981590260559) -- (0.21275860744823155,0.7693291977164057);
\draw [mesh] (0.21132728487087651,0.7383789627663639) -- (0.21275860744823155,0.7693291977164057);
\draw [mesh] (0.3028872664861497,0.7163611235174829) -- (0.3339026943774755,0.7088037191981558);
\draw [mesh] (0.3339026943774755,0.7088037191981558) -- (0.36507797862799757,0.7013975325449047);
\draw [mesh] (0.36507797862799757,0.7013975325449047) -- (0.39641311923771566,0.6941425635577294);
\draw [mesh] (0.39641311923771566,0.6941425635577294) -- (0.39868301291877967,0.7234524271474785);
\draw [mesh] (0.39868301291877967,0.7234524271474785) -- (0.4013296328921123,0.7527519052553743);
\draw [mesh] (0.4013296328921123,0.7527519052553743) -- (0.40435297915771407,0.7820409978814167);
\draw [mesh] (0.40435297915771407,0.7820409978814167) -- (0.37281914816612055,0.7896764364042533);
\draw [mesh] (0.37281914816612055,0.7896764364042533) -- (0.3413659417106511,0.7976141068320209);
\draw [mesh] (0.3413659417106511,0.7976141068320209) -- (0.3099933597913059,0.8058540091647194);
\draw [mesh] (0.3099933597913059,0.8058540091647194) -- (0.3071791080395694,0.7761026919282837);
\draw [mesh] (0.3071791080395694,0.7761026919282837) -- (0.304810410271184,0.7462717300458716);
\draw [mesh] (0.3028872664861497,0.7163611235174829) -- (0.304810410271184,0.7462717300458716);
\draw [mesh] (0.39641311923771566,0.6941425635577294) -- (0.4278525952162689,0.6871117991439517);
\draw [mesh] (0.4278525952162689,0.6871117991439517) -- (0.4593408855732958,0.6803782262108926);
\draw [mesh] (0.4593408855732958,0.6803782262108926) -- (0.4908779903087962,0.6739418447585521);
\draw [mesh] (0.4908779903087962,0.6739418447585521) -- (0.4933269139500134,0.7029212618164355);
\draw [mesh] (0.4933269139500134,0.7029212618164355) -- (0.49607297926467336,0.7319687763541506);
\draw [mesh] (0.49607297926467336,0.7319687763541506) -- (0.49911618625277593,0.7610843883716969);
\draw [mesh] (0.49911618625277593,0.7610843883716969) -- (0.4675193889286231,0.7677374008301825);
\draw [mesh] (0.4675193889286231,0.7677374008301825) -- (0.4359316532302691,0.7747229373334223);
\draw [mesh] (0.4359316532302691,0.7747229373334223) -- (0.40435297915771407,0.7820409978814167);
\draw [mesh] (0.40435297915771407,0.7820409978814167) -- (0.4013296328921123,0.7527519052553743);
\draw [mesh] (0.4013296328921123,0.7527519052553743) -- (0.39868301291877967,0.7234524271474785);
\draw [mesh] (0.39641311923771566,0.6941425635577294) -- (0.39868301291877967,0.7234524271474785);
\draw [mesh] (0.0,0.8738144653954854) -- (0.05066380057036487,0.8681561756958771);
\draw [mesh] (0.05066380057036487,0.8681561756958771) -- (0.09293414061068414,0.8616947741519598);
\draw [mesh] (0.09293414061068414,0.8616947741519598) -- (0.12681102012095785,0.8544302607637342);
\draw [mesh] (0.12681102012095785,0.8544302607637342) -- (0.12920753259085438,0.886275784438567);
\draw [mesh] (0.12920753259085438,0.886275784438567) -- (0.13228872852037324,0.9177901717734359);
\draw [mesh] (0.13228872852037324,0.9177901717734359) -- (0.13605460790951449,0.9489734227683416);
\draw [mesh] (0.13605460790951449,0.9489734227683416) -- (0.10097860474702525,0.9578760283953681);
\draw [mesh] (0.10097860474702525,0.9578760283953681) -- (0.05562706877718707,0.9656558823405592);
\draw [mesh] (0.05562706877718707,0.9656558823405592) -- (0.0,0.9723129846039145);
\draw [mesh] (0.0,0.9723129846039145) -- (0.0,0.9401687011345764);
\draw [mesh] (0.0,0.9401687011345764) -- (0.0,0.9073358613984333);
\draw [mesh] (0.0,0.8738144653954854) -- (0.0,0.9073358613984333);
\draw [mesh] (0.12681102012095785,0.8544302607637342) -- (0.15663690623230844,0.8466812796603231);
\draw [mesh] (0.15663690623230844,0.8466812796603231) -- (0.18675426607585832,0.8387664749708497);
\draw [mesh] (0.18675426607585832,0.8387664749708497) -- (0.2171630996516076,0.8306858466953144);
\draw [mesh] (0.2171630996516076,0.8306858466953144) -- (0.22017768133203147,0.8610122169881912);
\draw [mesh] (0.22017768133203147,0.8610122169881912) -- (0.22378903613748286,0.890997226168697);
\draw [mesh] (0.22378903613748286,0.890997226168697) -- (0.22799716406796183,0.9206408742368313);
\draw [mesh] (0.22799716406796183,0.9206408742368313) -- (0.19687679070803427,0.9300718579979296);
\draw [mesh] (0.19687679070803427,0.9300718579979296) -- (0.1662292719885518,0.9395160408417665);
\draw [mesh] (0.1662292719885518,0.9395160408417665) -- (0.13605460790951449,0.9489734227683416);
\draw [mesh] (0.13605460790951449,0.9489734227683416) -- (0.13228872852037324,0.9177901717734359);
\draw [mesh] (0.13228872852037324,0.9177901717734359) -- (0.12920753259085438,0.886275784438567);
\draw [mesh] (0.12681102012095785,0.8544302607637342) -- (0.12920753259085438,0.886275784438567);
\draw [mesh] (0.2171630996516076,0.8306858466953144) -- (0.24784728662836228,0.8224843935906484);
\draw [mesh] (0.24784728662836228,0.8224843935906484) -- (0.2787907066749284,0.8142071144137834);
\draw [mesh] (0.2787907066749284,0.8142071144137834) -- (0.3099933597913059,0.8058540091647194);
\draw [mesh] (0.3099933597913059,0.8058540091647194) -- (0.31339367311657124,0.8354539252463911);
\draw [mesh] (0.31339367311657124,0.8354539252463911) -- (0.3175205556055435,0.8648306836645111);
\draw [mesh] (0.3175205556055435,0.8648306836645111) -- (0.32237400725822263,0.8939842844190801);
\draw [mesh] (0.32237400725822263,0.8939842844190801) -- (0.29084696149484446,0.9025105781713446);
\draw [mesh] (0.29084696149484446,0.9025105781713446) -- (0.25938801376475756,0.911396108110595);
\draw [mesh] (0.25938801376475756,0.911396108110595) -- (0.22799716406796183,0.9206408742368313);
\draw [mesh] (0.22799716406796183,0.9206408742368313) -- (0.22378903613748286,0.890997226168697);
\draw [mesh] (0.22378903613748286,0.890997226168697) -- (0.22017768133203147,0.8610122169881912);
\draw [mesh] (0.2171630996516076,0.8306858466953144) -- (0.22017768133203147,0.8610122169881912);
\draw [mesh] (0.3099933597913059,0.8058540091647194) -- (0.3413659417106511,0.7976141068320209);
\draw [mesh] (0.3413659417106511,0.7976141068320209) -- (0.37281914816612055,0.7896764364042533);
\draw [mesh] (0.37281914816612055,0.7896764364042533) -- (0.40435297915771407,0.7820409978814167);
\draw [mesh] (0.40435297915771407,0.7820409978814167) -- (0.40789425225751186,0.8113916863611108);
\draw [mesh] (0.40789425225751186,0.8113916863611108) -- (0.41209465273343293,0.8408759520299618);
\draw [mesh] (0.41209465273343293,0.8408759520299618) -- (0.4169541805854776,0.87049379488797);
\draw [mesh] (0.4169541805854776,0.87049379488797) -- (0.3854503697014629,0.8779796164105167);
\draw [mesh] (0.3854503697014629,0.8779796164105167) -- (0.3539236452590446,0.8858097795875536);
\draw [mesh] (0.3539236452590446,0.8858097795875536) -- (0.32237400725822263,0.8939842844190801);
\draw [mesh] (0.32237400725822263,0.8939842844190801) -- (0.3175205556055435,0.8648306836645111);
\draw [mesh] (0.3175205556055435,0.8648306836645111) -- (0.31339367311657124,0.8354539252463911);
\draw [mesh] (0.3099933597913059,0.8058540091647194) -- (0.31339367311657124,0.8354539252463911);
\draw [mesh] (0.40435297915771407,0.7820409978814167) -- (0.4359316532302691,0.7747229373334223);
\draw [mesh] (0.4359316532302691,0.7747229373334223) -- (0.4675193889286231,0.7677374008301825);
\draw [mesh] (0.4675193889286231,0.7677374008301825) -- (0.49911618625277593,0.7610843883716969);
\draw [mesh] (0.49911618625277593,0.7610843883716969) -- (0.502563743519387,0.7903965434701674);
\draw [mesh] (0.502563743519387,0.7903965434701674) -- (0.5065228596695724,0.8200336872506547);
\draw [mesh] (0.5065228596695724,0.8200336872506547) -- (0.5109935347033322,0.8499958197131587);
\draw [mesh] (0.5109935347033322,0.8499958197131587) -- (0.4797443518188437,0.8565078165689638);
\draw [mesh] (0.4797443518188437,0.8565078165689638) -- (0.44839790044622563,0.8633404749605674);
\draw [mesh] (0.44839790044622563,0.8633404749605674) -- (0.4169541805854776,0.87049379488797);
\draw [mesh] (0.4169541805854776,0.87049379488797) -- (0.41209465273343293,0.8408759520299618);
\draw [mesh] (0.41209465273343293,0.8408759520299618) -- (0.40789425225751186,0.8113916863611108);
\draw [mesh] (0.40435297915771407,0.7820409978814167) -- (0.40789425225751186,0.8113916863611108);
\draw [mesh] (0.0,0.9723129846039145) -- (0.05562706877718707,0.9656558823405592);
\draw [mesh] (0.05562706877718707,0.9656558823405592) -- (0.10097860474702525,0.9578760283953681);
\draw [mesh] (0.10097860474702525,0.9578760283953681) -- (0.13605460790951449,0.9489734227683416);
\draw [mesh] (0.13605460790951449,0.9489734227683416) -- (0.14042937831894614,0.9858063845172872);
\draw [mesh] (0.14042937831894614,0.9858063845172872) -- (0.14533724730933636,1.0342699041142767);
\draw [mesh] (0.14533724730933636,1.0342699041142767) -- (0.15077821488068516,1.0943639815593094);
\draw [mesh] (0.15077821488068516,1.0943639815593094) -- (0.11059470843416283,1.1072808211491323);
\draw [mesh] (0.11059470843416283,1.1072808211491323) -- (0.060335303473934454,1.1185186445251036);
\draw [mesh] (0.060335303473934454,1.1185186445251036) -- (0.0,1.1280774516872232);
\draw [mesh] (0.0,1.1280774516872232) -- (0.0,1.062741640198231);
\draw [mesh] (0.0,1.062741640198231) -- (0.0,1.0108201511704615);
\draw [mesh] (0.0,0.9723129846039145) -- (0.0,1.0108201511704615);
\draw [mesh] (0.13605460790951449,0.9489734227683416) -- (0.1662292719885518,0.9395160408417665);
\draw [mesh] (0.1662292719885518,0.9395160408417665) -- (0.19687679070803427,0.9300718579979296);
\draw [mesh] (0.19687679070803427,0.9300718579979296) -- (0.22799716406796183,0.9206408742368313);
\draw [mesh] (0.22799716406796183,0.9206408742368313) -- (0.23260533054791588,0.955896229724748);
\draw [mesh] (0.23260533054791588,0.955896229724748) -- (0.23741680100179238,1.0027163611646006);
\draw [mesh] (0.23741680100179238,1.0027163611646006) -- (0.24243157542959143,1.061101268556389);
\draw [mesh] (0.24243157542959143,1.061101268556389) -- (0.21494341325108965,1.070409655093512);
\draw [mesh] (0.21494341325108965,1.070409655093512) -- (0.18439229306812085,1.0814972260944855);
\draw [mesh] (0.18439229306812085,1.0814972260944855) -- (0.15077821488068513,1.0943639815593094);
\draw [mesh] (0.15077821488068513,1.0943639815593094) -- (0.14533724730933636,1.0342699041142767);
\draw [mesh] (0.14533724730933636,1.0342699041142767) -- (0.14042937831894614,0.9858063845172872);
\draw [mesh] (0.13605460790951449,0.9489734227683416) -- (0.14042937831894614,0.9858063845172872);
\draw [mesh] (0.22799716406796183,0.9206408742368313) -- (0.25938801376475756,0.911396108110595);
\draw [mesh] (0.25938801376475756,0.911396108110595) -- (0.29084696149484446,0.9025105781713446);
\draw [mesh] (0.29084696149484446,0.9025105781713446) -- (0.32237400725822263,0.8939842844190801);
\draw [mesh] (0.32237400725822263,0.8939842844190801) -- (0.325920259867823,0.9289450471713216);
\draw [mesh] (0.325920259867823,0.9289450471713216) -- (0.3261255452275589,0.9757432915824598);
\draw [mesh] (0.3261255452275589,0.9757432915824598) -- (0.3229898633374305,1.0343790176524945);
\draw [mesh] (0.3229898633374305,1.0343790176524945) -- (0.295539714395032,1.043612183062304);
\draw [mesh] (0.295539714395032,1.043612183062304) -- (0.26868695175908575,1.0525196000302688);
\draw [mesh] (0.26868695175908575,1.0525196000302688) -- (0.24243157542959143,1.061101268556389);
\draw [mesh] (0.24243157542959143,1.061101268556389) -- (0.23741680100179238,1.0027163611646006);
\draw [mesh] (0.23741680100179238,1.0027163611646006) -- (0.23260533054791588,0.955896229724748);
\draw [mesh] (0.22799716406796183,0.9206408742368313) -- (0.23260533054791588,0.955896229724748);
\draw [mesh] (0.32237400725822263,0.8939842844190801) -- (0.3539236452590446,0.8858097795875536);
\draw [mesh] (0.3539236452590446,0.8858097795875536) -- (0.3854503697014629,0.8779796164105167);
\draw [mesh] (0.3854503697014629,0.8779796164105167) -- (0.4169541805854776,0.87049379488797);
\draw [mesh] (0.4169541805854776,0.87049379488797) -- (0.4195219864057404,0.9055625545196491);
\draw [mesh] (0.4195219864057404,0.9055625545196491) -- (0.416847220786316,0.9513995705095124);
\draw [mesh] (0.416847220786316,0.9513995705095124) -- (0.40892988372720457,1.0080048428575603);
\draw [mesh] (0.40892988372720457,1.0080048428575603) -- (0.3796846560188575,1.0163931357675915);
\draw [mesh] (0.3796846560188575,1.0163931357675915) -- (0.3510379825555994,1.0251845273659028);
\draw [mesh] (0.3510379825555994,1.0251845273659028) -- (0.3229898633374305,1.0343790176524945);
\draw [mesh] (0.3229898633374305,1.0343790176524945) -- (0.3261255452275589,0.9757432915824598);
\draw [mesh] (0.3261255452275589,0.9757432915824598) -- (0.325920259867823,0.9289450471713216);
\draw [mesh] (0.32237400725822263,0.8939842844190801) -- (0.325920259867823,0.9289450471713216);
\draw [mesh] (0.4169541805854776,0.87049379488797) -- (0.44839790044622563,0.8633404749605674);
\draw [mesh] (0.44839790044622563,0.8633404749605674) -- (0.4797443518188437,0.8565078165689638);
\draw [mesh] (0.4797443518188437,0.8565078165689638) -- (0.5109935347033322,0.8499958197131587);
\draw [mesh] (0.5109935347033322,0.8499958197131587) -- (0.5129646146119932,0.8849727882456849);
\draw [mesh] (0.5129646146119932,0.8849727882456849) -- (0.5094249453868825,0.9296544402362388);
\draw [mesh] (0.5094249453868825,0.9296544402362388) -- (0.5003745270280002,0.9840407756848202);
\draw [mesh] (0.5003745270280002,0.9840407756848202) -- (0.4692682839703748,0.9918963172924152);
\draw [mesh] (0.4692682839703748,0.9918963172924152) -- (0.43878673620344294,0.9998843396833286);
\draw [mesh] (0.43878673620344294,0.9998843396833286) -- (0.40892988372720457,1.0080048428575603);
\draw [mesh] (0.40892988372720457,1.0080048428575603) -- (0.416847220786316,0.9513995705095124);
\draw [mesh] (0.416847220786316,0.9513995705095124) -- (0.4195219864057404,0.9055625545196491);
\draw [mesh] (0.4169541805854776,0.87049379488797) -- (0.4195219864057404,0.9055625545196491);
\draw [mesh] (0.0,0.0) -- (0.04452457822874753,0.0);
\draw [mesh] (0.04452457822874753,0.0) -- (0.08177818051083087,0.0);
\draw [mesh] (0.08177818051083087,0.0) -- (0.11176080684624999,0.0);
\draw [mesh] (0.11176080684624999,0.0) -- (0.11274619443435847,0.06771495620003107);
\draw [mesh] (0.11274619443435847,0.06771495620003107) -- (0.11378891844819618,0.1217836164580425);
\draw [mesh] (0.11378891844819618,0.1217836164580425) -- (0.11488897888776307,0.1622059807740342);
\draw [mesh] (0.11488897888776307,0.1622059807740342) -- (0.08394232685884069,0.1629912524706476);
\draw [mesh] (0.08394232685884069,0.1629912524706476) -- (0.04564600056291966,0.1636286625806243);
\draw [mesh] (0.04564600056291966,0.1636286625806243) -- (0.0,0.16411821110396438);
\draw [mesh] (0.0,0.16411821110396438) -- (0.0,0.1231361706703322);
\draw [mesh] (0.0,0.1231361706703322) -- (0.0,0.06843010030234406);
\draw [mesh] (0.0,0.0) -- (0.0,0.06843010030234406);
\draw [mesh] (0.11176080684624999,0.0) -- (0.13818632051924046,0.0);
\draw [mesh] (0.13818632051924046,0.0) -- (0.1647685848140378,0.0);
\draw [mesh] (0.1647685848140378,0.0) -- (0.19150759973064205,0.0);
\draw [mesh] (0.19150759973064205,0.0) -- (0.19337438333030282,0.06603873020862153);
\draw [mesh] (0.19337438333030282,0.06603873020862153) -- (0.1952753494430132,0.11887130849242541);
\draw [mesh] (0.1952753494430132,0.11887130849242541) -- (0.1972104980687731,0.15849773485141166);
\draw [mesh] (0.1972104980687731,0.15849773485141166) -- (0.16965753067627176,0.15998506981513635);
\draw [mesh] (0.16965753067627176,0.15998506981513635) -- (0.14221702428260177,0.1612211517893439);
\draw [mesh] (0.14221702428260177,0.1612211517893439) -- (0.11488897888776307,0.16220598077403423);
\draw [mesh] (0.11488897888776307,0.16220598077403423) -- (0.11378891844819618,0.1217836164580425);
\draw [mesh] (0.11378891844819618,0.1217836164580425) -- (0.11274619443435847,0.06771495620003107);
\draw [mesh] (0.11176080684624999,0.0) -- (0.11274619443435847,0.06771495620003107);
\draw [mesh] (0.19150759973064205,0.0) -- (0.2184965514501492,0.0);
\draw [mesh] (0.2184965514501492,0.0) -- (0.24582862615365533,0.0);
\draw [mesh] (0.24582862615365533,0.0) -- (0.2735038238411605,0.0);
\draw [mesh] (0.2735038238411605,0.0) -- (0.2760702204791495,0.06338793336749698);
\draw [mesh] (0.2760702204791495,0.06338793336749698) -- (0.27866428540056526,0.11433668997390517);
\draw [mesh] (0.27866428540056526,0.11433668997390517) -- (0.2812860186054079,0.15284626981922464);
\draw [mesh] (0.2812860186054079,0.15284626981922464) -- (0.25298352801299984,0.15491066497589523);
\draw [mesh] (0.25298352801299984,0.15491066497589523) -- (0.2249583545007883,0.1567944866532909);
\draw [mesh] (0.2249583545007883,0.1567944866532909) -- (0.19721049806877314,0.15849773485141166);
\draw [mesh] (0.19721049806877314,0.15849773485141166) -- (0.1952753494430132,0.11887130849242541);
\draw [mesh] (0.1952753494430132,0.11887130849242541) -- (0.19337438333030282,0.06603873020862153);
\draw [mesh] (0.19150759973064205,0.0) -- (0.19337438333030282,0.06603873020862153);
\draw [mesh] (0.2735038238411605,0.0) -- (0.30154786518254034,0.0);
\draw [mesh] (0.30154786518254034,0.0) -- (0.3299864708476707,0.0);
\draw [mesh] (0.3299864708476707,0.0) -- (0.3588196408365515,0.0);
\draw [mesh] (0.3588196408365515,0.0) -- (0.3618899492807294,0.060173058876361846);
\draw [mesh] (0.3618899492807294,0.060173058876361846) -- (0.3649751542475942,0.10882625221827093);
\draw [mesh] (0.3649751542475942,0.10882625221827093) -- (0.368075255737146,0.14595958002572726);
\draw [mesh] (0.368075255737146,0.14595958002572726) -- (0.3388197789745179,0.14834906420235378);
\draw [mesh] (0.3388197789745179,0.14834906420235378) -- (0.30989003326393855,0.1506446274668529);
\draw [mesh] (0.30989003326393855,0.1506446274668529) -- (0.2812860186054079,0.1528462698192246);
\draw [mesh] (0.2812860186054079,0.1528462698192246) -- (0.27866428540056526,0.11433668997390517);
\draw [mesh] (0.27866428540056526,0.11433668997390517) -- (0.2760702204791495,0.06338793336749698);
\draw [mesh] (0.2735038238411605,0.0) -- (0.2760702204791495,0.06338793336749698);
\draw [mesh] (0.3588196408365515,0.0) -- (0.38806886110032024,0.0);
\draw [mesh] (0.38806886110032024,0.0) -- (0.4177556175901145,0.0);
\draw [mesh] (0.4177556175901145,0.0) -- (0.44787991030593444,0.0);
\draw [mesh] (0.44787991030593444,0.0) -- (0.4512268965388637,0.05672929496837957);
\draw [mesh] (0.4512268965388637,0.05672929496837957) -- (0.4545652489377598,0.10293620877225315);
\draw [mesh] (0.4545652489377598,0.10293620877225315) -- (0.45789496750262226,0.13862074141162067);
\draw [mesh] (0.45789496750262226,0.13862074141162067) -- (0.42760735582534815,0.14107357755321975);
\draw [mesh] (0.42760735582534815,0.14107357755321975) -- (0.3976674519035227,0.14351985709125528);
\draw [mesh] (0.3976674519035227,0.14351985709125528) -- (0.36807525573714595,0.14595958002572726);
\draw [mesh] (0.36807525573714595,0.14595958002572726) -- (0.3649751542475942,0.10882625221827093);
\draw [mesh] (0.3649751542475942,0.10882625221827093) -- (0.3618899492807294,0.060173058876361846);
\draw [mesh] (0.3588196408365515,0.0) -- (0.3618899492807294,0.060173058876361846);
\draw [mesh] (0.0,0.16411821110396435) -- (0.04564600056291966,0.1636286625806243);
\draw [mesh] (0.04564600056291966,0.1636286625806243) -- (0.08394232685884069,0.1629912524706476);
\draw [mesh] (0.08394232685884069,0.1629912524706476) -- (0.11488897888776307,0.1622059807740342);
\draw [mesh] (0.11488897888776307,0.1622059807740342) -- (0.11596779382357605,0.19576646934192646);
\draw [mesh] (0.11596779382357605,0.19576646934192646) -- (0.11694678132615204,0.2292495023556395);
\draw [mesh] (0.11694678132615204,0.2292495023556395) -- (0.11782594139549099,0.2626550798151734);
\draw [mesh] (0.11782594139549099,0.2626550798151734) -- (0.08613424779627307,0.26393811502769393);
\draw [mesh] (0.08613424779627307,0.26393811502769393) -- (0.04685893399777608,0.265081114535428);
\draw [mesh] (0.04685893399777608,0.265081114535428) -- (0.0,0.26608407833837594);
\draw [mesh] (0.0,0.26608407833837594) -- (0.0,0.2321830579635612);
\draw [mesh] (0.0,0.2321830579635612) -- (0.0,0.19819443555209065);
\draw [mesh] (0.0,0.16411821110396435) -- (0.0,0.19819443555209065);
\draw [mesh] (0.11488897888776307,0.1622059807740342) -- (0.14221702428260177,0.1612211517893439);
\draw [mesh] (0.14221702428260177,0.1612211517893439) -- (0.16965753067627176,0.15998506981513635);
\draw [mesh] (0.16965753067627176,0.15998506981513635) -- (0.1972104980687731,0.15849773485141166);
\draw [mesh] (0.1972104980687731,0.15849773485141166) -- (0.19904188205654408,0.1914879474677256);
\draw [mesh] (0.19904188205654408,0.1914879474677256) -- (0.2006315542552877,0.22441188452351257);
\draw [mesh] (0.2006315542552877,0.22441188452351257) -- (0.20197951466500388,0.2572695460187726);
\draw [mesh] (0.20197951466500388,0.2572695460187726) -- (0.17382745184832674,0.2593594738623862);
\draw [mesh] (0.17382745184832674,0.2593594738623862) -- (0.14577626075848907,0.26115465179451985);
\draw [mesh] (0.14577626075848907,0.26115465179451985) -- (0.11782594139549096,0.2626550798151734);
\draw [mesh] (0.11782594139549096,0.2626550798151734) -- (0.11694678132615204,0.2292495023556395);
\draw [mesh] (0.11694678132615204,0.2292495023556395) -- (0.11596779382357605,0.19576646934192646);
\draw [mesh] (0.11488897888776307,0.1622059807740342) -- (0.11596779382357605,0.19576646934192646);
\draw [mesh] (0.1972104980687731,0.15849773485141166) -- (0.2249583545007883,0.1567944866532909);
\draw [mesh] (0.2249583545007883,0.1567944866532909) -- (0.25298352801299984,0.15491066497589523);
\draw [mesh] (0.25298352801299984,0.15491066497589523) -- (0.2812860186054079,0.15284626981922464);
\draw [mesh] (0.2812860186054079,0.15284626981922464) -- (0.2837547817674745,0.1850989997447146);
\draw [mesh] (0.2837547817674745,0.1850989997447146) -- (0.2858899365605618,0.2172772065916345);
\draw [mesh] (0.2858899365605618,0.2172772065916345) -- (0.2876914829846699,0.24938089035998426);
\draw [mesh] (0.2876914829846699,0.24938089035998426) -- (0.258875388593809,0.2522719416375198);
\draw [mesh] (0.258875388593809,0.2522719416375198) -- (0.23030473248725356,0.25490149352378255);
\draw [mesh] (0.23030473248725356,0.25490149352378255) -- (0.20197951466500388,0.2572695460187726);
\draw [mesh] (0.20197951466500388,0.2572695460187726) -- (0.2006315542552877,0.22441188452351257);
\draw [mesh] (0.2006315542552877,0.22441188452351257) -- (0.19904188205654408,0.1914879474677256);
\draw [mesh] (0.1972104980687731,0.15849773485141166) -- (0.19904188205654408,0.1914879474677256);
\draw [mesh] (0.2812860186054079,0.15284626981922464) -- (0.30989003326393855,0.1506446274668529);
\draw [mesh] (0.30989003326393855,0.1506446274668529) -- (0.3388197789745179,0.14834906420235378);
\draw [mesh] (0.3388197789745179,0.14834906420235378) -- (0.368075255737146,0.14595958002572726);
\draw [mesh] (0.368075255737146,0.14595958002572726) -- (0.37099611502640856,0.17730192727617208);
\draw [mesh] (0.37099611502640856,0.17730192727617208) -- (0.37354359339240556,0.20858217894704678);
\draw [mesh] (0.37354359339240556,0.20858217894704678) -- (0.37571769083513706,0.23980033503835133);
\draw [mesh] (0.37571769083513706,0.23980033503835133) -- (0.3461067843846646,0.2431083317904772);
\draw [mesh] (0.3461067843846646,0.2431083317904772) -- (0.31676471510117543,0.24630185023102152);
\draw [mesh] (0.31676471510117543,0.24630185023102152) -- (0.2876914829846699,0.24938089035998426);
\draw [mesh] (0.2876914829846699,0.24938089035998426) -- (0.2858899365605618,0.2172772065916345);
\draw [mesh] (0.2858899365605618,0.2172772065916345) -- (0.2837547817674745,0.1850989997447146);
\draw [mesh] (0.2812860186054079,0.15284626981922464) -- (0.2837547817674745,0.1850989997447146);
\draw [mesh] (0.368075255737146,0.14595958002572726) -- (0.3976674519035227,0.14351985709125528);
\draw [mesh] (0.3976674519035227,0.14351985709125528) -- (0.42760735582534815,0.14107357755321975);
\draw [mesh] (0.42760735582534815,0.14107357755321975) -- (0.45789496750262226,0.13862074141162067);
\draw [mesh] (0.45789496750262226,0.13862074141162067) -- (0.46103330616271115,0.1690250447031895);
\draw [mesh] (0.46103330616271115,0.1690250447031895) -- (0.46379751884728626,0.19939127046366695);
\draw [mesh] (0.46379751884728626,0.19939127046366695) -- (0.4661876055563475,0.2297194186930531);
\draw [mesh] (0.4661876055563475,0.2297194186930531) -- (0.4357567585116513,0.23307643716849655);
\draw [mesh] (0.4357567585116513,0.23307643716849655) -- (0.4056001202712477,0.2364367426169293);
\draw [mesh] (0.4056001202712477,0.2364367426169293) -- (0.37571769083513706,0.23980033503835133);
\draw [mesh] (0.37571769083513706,0.23980033503835133) -- (0.37354359339240556,0.20858217894704678);
\draw [mesh] (0.37354359339240556,0.20858217894704678) -- (0.37099611502640856,0.17730192727617208);
\draw [mesh] (0.368075255737146,0.14595958002572726) -- (0.37099611502640856,0.17730192727617208);
\draw [mesh] (0.0,0.26608407833837594) -- (0.04685893399777608,0.265081114535428);
\draw [mesh] (0.04685893399777608,0.265081114535428) -- (0.08613424779627307,0.26393811502769393);
\draw [mesh] (0.08613424779627307,0.26393811502769393) -- (0.11782594139549096,0.2626550798151734);
\draw [mesh] (0.11782594139549096,0.2626550798151734) -- (0.11858651996846377,0.2959737927633918);
\draw [mesh] (0.11858651996846377,0.2959737927633918) -- (0.11920976298194128,0.32919623224315847);
\draw [mesh] (0.11920976298194128,0.32919623224315847) -- (0.1196956704359235,0.36232239825447343);
\draw [mesh] (0.1196956704359235,0.36232239825447343) -- (0.08756993000977778,0.36403823166517363);
\draw [mesh] (0.08756993000977778,0.36403823166517363) -- (0.0476713731978033,0.36564858906881226);
\draw [mesh] (0.0476713731978033,0.36564858906881226) -- (0.0,0.36715347046538904);
\draw [mesh] (0.0,0.36715347046538904) -- (0.0,0.3335752877435952);
\draw [mesh] (0.0,0.3335752877435952) -- (0.0,0.29988549036792417);
\draw [mesh] (0.0,0.26608407833837594) -- (0.0,0.29988549036792417);
\draw [mesh] (0.11782594139549096,0.2626550798151734) -- (0.14577626075848907,0.26115465179451985);
\draw [mesh] (0.14577626075848907,0.26115465179451985) -- (0.17382745184832674,0.2593594738623862);
\draw [mesh] (0.17382745184832674,0.2593594738623862) -- (0.20197951466500388,0.2572695460187726);
\draw [mesh] (0.20197951466500388,0.2572695460187726) -- (0.20312375060194485,0.29004152067978495);
\draw [mesh] (0.20312375060194485,0.29004152067978495) -- (0.20410224938236285,0.32270839723282874);
\draw [mesh] (0.20410224938236285,0.32270839723282874) -- (0.20491501100625784,0.35527017567790414);
\draw [mesh] (0.20491501100625784,0.35527017567790414) -- (0.17639715440044854,0.3580090294998442);
\draw [mesh] (0.17639715440044854,0.3580090294998442) -- (0.14799070754367039,0.36035977035870054);
\draw [mesh] (0.14799070754367039,0.36035977035870054) -- (0.11969567043592348,0.3623223982544734);
\draw [mesh] (0.11969567043592348,0.3623223982544734) -- (0.11920976298194128,0.32919623224315847);
\draw [mesh] (0.11920976298194128,0.32919623224315847) -- (0.11858651996846377,0.2959737927633918);
\draw [mesh] (0.11782594139549096,0.2626550798151734) -- (0.11858651996846377,0.2959737927633918);
\draw [mesh] (0.20197951466500388,0.2572695460187726) -- (0.23030473248725356,0.25490149352378255);
\draw [mesh] (0.23030473248725356,0.25490149352378255) -- (0.258875388593809,0.2522719416375198);
\draw [mesh] (0.258875388593809,0.2522719416375198) -- (0.2876914829846699,0.24938089035998426);
\draw [mesh] (0.2876914829846699,0.24938089035998426) -- (0.2892327098331785,0.2813877378407683);
\draw [mesh] (0.2892327098331785,0.2813877378407683) -- (0.2905869058994675,0.3132754358249912);
\draw [mesh] (0.2905869058994675,0.3132754358249912) -- (0.2917540711835365,0.34504398431265276);
\draw [mesh] (0.2917540711835365,0.34504398431265276) -- (0.26255918984970944,0.348769928202138);
\draw [mesh] (0.26255918984970944,0.348769928202138) -- (0.23361283645728323,0.35217865865722175);
\draw [mesh] (0.23361283645728323,0.35217865865722175) -- (0.20491501100625784,0.35527017567790414);
\draw [mesh] (0.20491501100625784,0.35527017567790414) -- (0.20410224938236285,0.32270839723282874);
\draw [mesh] (0.20410224938236285,0.32270839723282874) -- (0.20312375060194485,0.29004152067978495);
\draw [mesh] (0.20197951466500388,0.2572695460187726) -- (0.20312375060194485,0.29004152067978495);
\draw [mesh] (0.2876914829846699,0.24938089035998426) -- (0.31676471510117543,0.24630185023102152);
\draw [mesh] (0.31676471510117543,0.24630185023102152) -- (0.3461067843846646,0.2431083317904772);
\draw [mesh] (0.3461067843846646,0.2431083317904772) -- (0.37571769083513706,0.23980033503835133);
\draw [mesh] (0.37571769083513706,0.23980033503835133) -- (0.3776079150095275,0.27093201872786465);
\draw [mesh] (0.3776079150095275,0.27093201872786465) -- (0.3793037735705011,0.30195285319336573);
\draw [mesh] (0.3793037735705011,0.30195285319336573) -- (0.38080526651805785,0.3328628384348546);
\draw [mesh] (0.38080526651805785,0.3328628384348546) -- (0.3508784770907867,0.3370404412958408);
\draw [mesh] (0.3508784770907867,0.3370404412958408) -- (0.32119474531261283,0.3411008232551069);
\draw [mesh] (0.32119474531261283,0.3411008232551069) -- (0.2917540711835365,0.34504398431265276);
\draw [mesh] (0.2917540711835365,0.34504398431265276) -- (0.2905869058994675,0.3132754358249912);
\draw [mesh] (0.2905869058994675,0.3132754358249912) -- (0.2892327098331785,0.2813877378407683);
\draw [mesh] (0.2876914829846699,0.24938089035998426) -- (0.2892327098331785,0.2813877378407683);
\draw [mesh] (0.37571769083513706,0.23980033503835133) -- (0.4056001202712477,0.2364367426169293);
\draw [mesh] (0.4056001202712477,0.2364367426169293) -- (0.4357567585116513,0.23307643716849655);
\draw [mesh] (0.4357567585116513,0.23307643716849655) -- (0.4661876055563475,0.2297194186930531);
\draw [mesh] (0.4661876055563475,0.2297194186930531) -- (0.4682981608702127,0.25998802444704944);
\draw [mesh] (0.4682981608702127,0.25998802444704944) -- (0.4702237793691998,0.2901756227813576);
\draw [mesh] (0.4702237793691998,0.2901756227813576) -- (0.4719644610533088,0.32028221369597765);
\draw [mesh] (0.4719644610533088,0.32028221369597765) -- (0.4413526762571605,0.3244473074541228);
\draw [mesh] (0.4413526762571605,0.3244473074541228) -- (0.4109662780787436,0.3286408490337485);
\draw [mesh] (0.4109662780787436,0.3286408490337485) -- (0.38080526651805785,0.3328628384348546);
\draw [mesh] (0.38080526651805785,0.3328628384348546) -- (0.3793037735705011,0.30195285319336573);
\draw [mesh] (0.3793037735705011,0.30195285319336573) -- (0.3776079150095275,0.27093201872786465);
\draw [mesh] (0.37571769083513706,0.23980033503835133) -- (0.3776079150095275,0.27093201872786465);
\draw [mesh] (0.0,0.36715347046538904) -- (0.0476713731978033,0.36564858906881226);
\draw [mesh] (0.0476713731978033,0.36564858906881226) -- (0.08756993000977778,0.36403823166517363);
\draw [mesh] (0.08756993000977778,0.36403823166517363) -- (0.11969567043592348,0.3623223982544734);
\draw [mesh] (0.11969567043592348,0.3623223982544734) -- (0.12006749438254766,0.3953873195774203);
\draw [mesh] (0.12006749438254766,0.3953873195774203) -- (0.12034848687395107,0.42842602499208254);
\draw [mesh] (0.12034848687395107,0.42842602499208254) -- (0.1205386479101337,0.4614385144984602);
\draw [mesh] (0.1205386479101337,0.4614385144984602) -- (0.08816648461451751,0.46365172226788964);
\draw [mesh] (0.08816648461451751,0.46365172226788964) -- (0.04798693531113961,0.465771365698222);
\draw [mesh] (0.04798693531113961,0.465771365698222) -- (0.0,0.4677974447894574);
\draw [mesh] (0.0,0.4677974447894574) -- (0.0,0.4342323759837674);
\draw [mesh] (0.0,0.4342323759837674) -- (0.0,0.4006843845424113);
\draw [mesh] (0.0,0.36715347046538904) -- (0.0,0.4006843845424113);
\draw [mesh] (0.11969567043592348,0.3623223982544734) -- (0.14799070754367039,0.36035977035870054);
\draw [mesh] (0.14799070754367039,0.36035977035870054) -- (0.17639715440044854,0.3580090294998442);
\draw [mesh] (0.17639715440044854,0.3580090294998442) -- (0.20491501100625784,0.35527017567790414);
\draw [mesh] (0.20491501100625784,0.35527017567790414) -- (0.20558656770804712,0.3877421330641539);
\draw [mesh] (0.20558656770804712,0.3877421330641539) -- (0.20614145172214807,0.42013954644072105);
\draw [mesh] (0.20614145172214807,0.42013954644072105) -- (0.2065796630485605,0.4524624158076054);
\draw [mesh] (0.2065796630485605,0.4524624158076054) -- (0.17775807927725804,0.45594247734320603);
\draw [mesh] (0.17775807927725804,0.45594247734320603) -- (0.14907774089778245,0.4589345102401578);
\draw [mesh] (0.14907774089778245,0.4589345102401578) -- (0.12053864791013369,0.46143851449846024);
\draw [mesh] (0.12053864791013369,0.46143851449846024) -- (0.12034848687395107,0.42842602499208254);
\draw [mesh] (0.12034848687395107,0.42842602499208254) -- (0.12006749438254766,0.3953873195774203);
\draw [mesh] (0.11969567043592348,0.3623223982544734) -- (0.12006749438254766,0.3953873195774203);
\draw [mesh] (0.20491501100625784,0.35527017567790414) -- (0.23361283645728323,0.35217865865722175);
\draw [mesh] (0.23361283645728323,0.35217865865722175) -- (0.26255918984970944,0.348769928202138);
\draw [mesh] (0.26255918984970944,0.348769928202138) -- (0.2917540711835365,0.34504398431265276);
\draw [mesh] (0.2917540711835365,0.34504398431265276) -- (0.29276769601702723,0.3767007700350254);
\draw [mesh] (0.29276769601702723,0.3767007700350254) -- (0.29366127073158077,0.40825317972338127);
\draw [mesh] (0.29366127073158077,0.40825317972338127) -- (0.2944347953271972,0.43970121337772045);
\draw [mesh] (0.2944347953271972,0.43970121337772045) -- (0.26488785948387633,0.44430805304659504);
\draw [mesh] (0.26488785948387633,0.44430805304659504) -- (0.2356028153909974,0.44856178718989004);
\draw [mesh] (0.2356028153909974,0.44856178718989004) -- (0.2065796630485605,0.4524624158076054);
\draw [mesh] (0.2065796630485605,0.4524624158076054) -- (0.20614145172214807,0.42013954644072105);
\draw [mesh] (0.20614145172214807,0.42013954644072105) -- (0.20558656770804712,0.3877421330641539);
\draw [mesh] (0.20491501100625784,0.35527017567790414) -- (0.20558656770804712,0.3877421330641539);
\draw [mesh] (0.2917540711835365,0.34504398431265276) -- (0.32119474531261283,0.3411008232551069);
\draw [mesh] (0.32119474531261283,0.3411008232551069) -- (0.3508784770907867,0.3370404412958408);
\draw [mesh] (0.3508784770907867,0.3370404412958408) -- (0.38080526651805785,0.3328628384348546);
\draw [mesh] (0.38080526651805785,0.3328628384348546) -- (0.38215180637083596,0.36366191342844084);
\draw [mesh] (0.38215180637083596,0.36366191342844084) -- (0.3833828056474737,0.3943500171502345);
\draw [mesh] (0.3833828056474737,0.3943500171502345) -- (0.38449826434797074,0.42492714960023525);
\draw [mesh] (0.38449826434797074,0.42492714960023525) -- (0.3542482582599023,0.42994603452217295);
\draw [mesh] (0.3542482582599023,0.42994603452217295) -- (0.32422710191964443,0.43487072244800135);
\draw [mesh] (0.32422710191964443,0.43487072244800135) -- (0.2944347953271972,0.43970121337772045);
\draw [mesh] (0.2944347953271972,0.43970121337772045) -- (0.29366127073158077,0.40825317972338127);
\draw [mesh] (0.29366127073158077,0.40825317972338127) -- (0.29276769601702723,0.3767007700350254);
\draw [mesh] (0.2917540711835365,0.34504398431265276) -- (0.29276769601702723,0.3767007700350254);
\draw [mesh] (0.38080526651805785,0.3328628384348546) -- (0.4109662780787436,0.3286408490337485);
\draw [mesh] (0.4109662780787436,0.3286408490337485) -- (0.4413526762571605,0.3244473074541228);
\draw [mesh] (0.4413526762571605,0.3244473074541228) -- (0.4719644610533088,0.32028221369597765);
\draw [mesh] (0.4719644610533088,0.32028221369597765) -- (0.4735598670794705,0.35030138331670246);
\draw [mesh] (0.4735598670794705,0.35030138331670246) -- (0.47504965860461573,0.3802267177693251);
\draw [mesh] (0.47504965860461573,0.3802267177693251) -- (0.4764338356287442,0.4100582170538454);
\draw [mesh] (0.4764338356287442,0.4100582170538454) -- (0.44560147222518587,0.41494141285517816);
\draw [mesh] (0.44560147222518587,0.41494141285517816) -- (0.4149562817982614,0.4198977237039748);
\draw [mesh] (0.4149562817982614,0.4198977237039748) -- (0.38449826434797074,0.42492714960023525);
\draw [mesh] (0.38449826434797074,0.42492714960023525) -- (0.3833828056474737,0.3943500171502345);
\draw [mesh] (0.3833828056474737,0.3943500171502345) -- (0.38215180637083596,0.36366191342844084);
\draw [mesh] (0.38080526651805785,0.3328628384348546) -- (0.38215180637083596,0.36366191342844084);
\draw [mesh] (0.0,0.4677974447894574) -- (0.04798693531113961,0.465771365698222);
\draw [mesh] (0.04798693531113961,0.465771365698222) -- (0.08816648461451751,0.46365172226788964);
\draw [mesh] (0.08816648461451751,0.46365172226788964) -- (0.12053864791013369,0.46143851449846024);
\draw [mesh] (0.12053864791013369,0.46143851449846024) -- (0.12066733326655742,0.4944316440414385);
\draw [mesh] (0.12066733326655742,0.4944316440414385) -- (0.12076389871868408,0.5274122695659027);
\draw [mesh] (0.12076389871868408,0.5274122695659027) -- (0.12082834426651375,0.5603803910718528);
\draw [mesh] (0.12082834426651375,0.5603803910718528) -- (0.08832137606311745,0.5633070378793608);
\draw [mesh] (0.08832137606311745,0.5633070378793608) -- (0.04804526130761287,0.5660977128237251);
\draw [mesh] (0.04804526130761287,0.5660977128237251) -- (0.0,0.568752415904946);
\draw [mesh] (0.0,0.568752415904946) -- (0.0,0.5350487258326903);
\draw [mesh] (0.0,0.5350487258326903) -- (0.0,0.5013970687941941);
\draw [mesh] (0.0,0.4677974447894574) -- (0.0,0.5013970687941941);
\draw [mesh] (0.12053864791013369,0.46143851449846024) -- (0.14907774089778245,0.4589345102401578);
\draw [mesh] (0.14907774089778245,0.4589345102401578) -- (0.17775807927725804,0.45594247734320603);
\draw [mesh] (0.17775807927725804,0.45594247734320603) -- (0.2065796630485605,0.4524624158076054);
\draw [mesh] (0.2065796630485605,0.4524624158076054) -- (0.2069443659242678,0.484700990358693);
\draw [mesh] (0.2069443659242678,0.484700990358693) -- (0.20727872458625327,0.5168455192878706);
\draw [mesh] (0.20727872458625327,0.5168455192878706) -- (0.2075827390345168,0.5488960025951378);
\draw [mesh] (0.2075827390345168,0.5488960025951378) -- (0.17846744967052097,0.5532797965894819);
\draw [mesh] (0.17846744967052097,0.5532797965894819) -- (0.14954931808118663,0.5571079260817202);
\draw [mesh] (0.14954931808118663,0.5571079260817202) -- (0.12082834426651375,0.5603803910718528);
\draw [mesh] (0.12082834426651375,0.5603803910718528) -- (0.12076389871868408,0.5274122695659027);
\draw [mesh] (0.12076389871868408,0.5274122695659027) -- (0.12066733326655742,0.4944316440414385);
\draw [mesh] (0.12053864791013369,0.46143851449846024) -- (0.12066733326655742,0.4944316440414385);
\draw [mesh] (0.2065796630485605,0.4524624158076054) -- (0.2356028153909974,0.44856178718989004);
\draw [mesh] (0.2356028153909974,0.44856178718989004) -- (0.26488785948387633,0.44430805304659504);
\draw [mesh] (0.26488785948387633,0.44430805304659504) -- (0.2944347953271972,0.43970121337772045);
\draw [mesh] (0.2944347953271972,0.43970121337772045) -- (0.295138339924587,0.4710314630326763);
\draw [mesh] (0.295138339924587,0.4710314630326763) -- (0.29582197464446036,0.5022305207228821);
\draw [mesh] (0.29582197464446036,0.5022305207228821) -- (0.2964856994868176,0.533298386448338);
\draw [mesh] (0.2964856994868176,0.533298386448338) -- (0.26657107806975705,0.5388559779218511);
\draw [mesh] (0.26657107806975705,0.5388559779218511) -- (0.23693675791899008,0.5440551833041177);
\draw [mesh] (0.23693675791899008,0.5440551833041177) -- (0.2075827390345168,0.5488960025951378);
\draw [mesh] (0.2075827390345168,0.5488960025951378) -- (0.20727872458625327,0.5168455192878706);
\draw [mesh] (0.20727872458625327,0.5168455192878706) -- (0.2069443659242678,0.484700990358693);
\draw [mesh] (0.2065796630485605,0.4524624158076054) -- (0.2069443659242678,0.484700990358693);
\draw [mesh] (0.2944347953271972,0.43970121337772045) -- (0.32422710191964443,0.43487072244800135);
\draw [mesh] (0.32422710191964443,0.43487072244800135) -- (0.3542482582599023,0.42994603452217295);
\draw [mesh] (0.3542482582599023,0.42994603452217295) -- (0.38449826434797074,0.42492714960023525);
\draw [mesh] (0.38449826434797074,0.42492714960023525) -- (0.38555231727684947,0.4553823342548521);
\draw [mesh] (0.38555231727684947,0.4553823342548521) -- (0.3865990992386319,0.48570459459049403);
\draw [mesh] (0.3865990992386319,0.48570459459049403) -- (0.38763861023331825,0.5158939306071612);
\draw [mesh] (0.38763861023331825,0.5158939306071612) -- (0.35703461896317834,0.5217385497283907);
\draw [mesh] (0.35703461896317834,0.5217385497283907) -- (0.32665031538101136,0.527540035008783);
\draw [mesh] (0.32665031538101136,0.527540035008783) -- (0.2964856994868176,0.533298386448338);
\draw [mesh] (0.2964856994868176,0.533298386448338) -- (0.29582197464446036,0.5022305207228821);
\draw [mesh] (0.29582197464446036,0.5022305207228821) -- (0.295138339924587,0.4710314630326763);
\draw [mesh] (0.2944347953271972,0.43970121337772045) -- (0.295138339924587,0.4710314630326763);
\draw [mesh] (0.38449826434797074,0.42492714960023525) -- (0.4149562817982614,0.4198977237039748);
\draw [mesh] (0.4149562817982614,0.4198977237039748) -- (0.44560147222518587,0.41494141285517816);
\draw [mesh] (0.44560147222518587,0.41494141285517816) -- (0.4764338356287442,0.4100582170538454);
\draw [mesh] (0.4764338356287442,0.4100582170538454) -- (0.4777664029607112,0.43978772247163045);
\draw [mesh] (0.4777664029607112,0.43978772247163045) -- (0.4791013654093714,0.46940707532404735);
\draw [mesh] (0.4791013654093714,0.46940707532404735) -- (0.48043872297472506,0.49891627561109597);
\draw [mesh] (0.48043872297472506,0.49891627561109597) -- (0.4493589948611389,0.5044375154700333);
\draw [mesh] (0.4493589948611389,0.5044375154700333) -- (0.4184256239473366,0.5100967338020551);
\draw [mesh] (0.4184256239473366,0.5100967338020551) -- (0.38763861023331825,0.5158939306071612);
\draw [mesh] (0.38763861023331825,0.5158939306071612) -- (0.3865990992386319,0.48570459459049403);
\draw [mesh] (0.3865990992386319,0.48570459459049403) -- (0.38555231727684947,0.4553823342548521);
\draw [mesh] (0.38449826434797074,0.42492714960023525) -- (0.38555231727684947,0.4553823342548521);
\draw [mesh] (0.48043872297472506,0.49891627561109597) -- (0.5116271495030676,0.4935952725894272);
\draw [mesh] (0.5116271495030676,0.4935952725894272) -- (0.5428866156611394,0.4885367647692115);
\draw [mesh] (0.5428866156611394,0.4885367647692115) -- (0.5742171214489402,0.48374075215044876);
\draw [mesh] (0.5742171214489402,0.48374075215044876) -- (0.5757676563015321,0.5127092309717617);
\draw [mesh] (0.5757676563015321,0.5127092309717617) -- (0.5774178219118455,0.5416139959584703);
\draw [mesh] (0.5774178219118455,0.5416139959584703) -- (0.5791676182798804,0.5704550471105743);
\draw [mesh] (0.5791676182798804,0.5704550471105743) -- (0.5477462547419926,0.5755762274536568);
\draw [mesh] (0.5477462547419926,0.5755762274536568) -- (0.5163360514424205,0.5810280874000059);
\draw [mesh] (0.5163360514424205,0.5810280874000059) -- (0.4849370083811638,0.5868106269496216);
\draw [mesh] (0.4849370083811638,0.5868106269496216) -- (0.4833303310156092,0.5576165144311281);
\draw [mesh] (0.4833303310156092,0.5576165144311281) -- (0.48183090254679617,0.5283183973182862);
\draw [mesh] (0.48043872297472506,0.49891627561109597) -- (0.48183090254679617,0.5283183973182862);
\draw [mesh] (0.5742171214489402,0.48374075215044876) -- (0.6055804596044434,0.4792312665019185);
\draw [mesh] (0.6055804596044434,0.4792312665019185) -- (0.6369384228656225,0.4750323395924002);
\draw [mesh] (0.6369384228656225,0.4750323395924002) -- (0.6682910112324773,0.4711439714218937);
\draw [mesh] (0.6682910112324773,0.4711439714218937) -- (0.6698207446216945,0.4998538349582932);
\draw [mesh] (0.6698207446216945,0.4998538349582932) -- (0.6714547935115335,0.5285444751429614);
\draw [mesh] (0.6714547935115335,0.5285444751429614) -- (0.6731931579019944,0.5572158919758983);
\draw [mesh] (0.6731931579019944,0.5572158919758983) -- (0.6419080427721835,0.5612670844675298);
\draw [mesh] (0.6419080427721835,0.5612670844675298) -- (0.6105661962314789,0.5656801361790885);
\draw [mesh] (0.6105661962314789,0.5656801361790885) -- (0.5791676182798804,0.5704550471105743);
\draw [mesh] (0.5791676182798804,0.5704550471105743) -- (0.5774178219118455,0.5416139959584703);
\draw [mesh] (0.5774178219118455,0.5416139959584703) -- (0.5757676563015321,0.5127092309717617);
\draw [mesh] (0.5742171214489402,0.48374075215044876) -- (0.5757676563015321,0.5127092309717617);
\draw [mesh] (0.6682910112324773,0.4711439714218937) -- (0.6996275633685148,0.4675915175546325);
\draw [mesh] (0.6996275633685148,0.4675915175546325) -- (0.730937417937242,0.46440033355484983);
\draw [mesh] (0.730937417937242,0.46440033355484983) -- (0.7622205749386585,0.46157041942254556);
\draw [mesh] (0.7622205749386585,0.46157041942254556) -- (0.7635352333136085,0.4901271759848574);
\draw [mesh] (0.7635352333136085,0.4901271759848574) -- (0.7649552311733917,0.5187003326811546);
\draw [mesh] (0.7649552311733917,0.5187003326811546) -- (0.7664805685180085,0.5472898895114375);
\draw [mesh] (0.7664805685180085,0.5472898895114375) -- (0.7354920622364657,0.5502241600705815);
\draw [mesh] (0.7354920622364657,0.5502241600705815) -- (0.7043962586977945,0.5535328275587351);
\draw [mesh] (0.7043962586977945,0.5535328275587351) -- (0.6731931579019944,0.5572158919758983);
\draw [mesh] (0.6731931579019944,0.5572158919758983) -- (0.6714547935115335,0.5285444751429614);
\draw [mesh] (0.6714547935115335,0.5285444751429614) -- (0.6698207446216945,0.4998538349582932);
\draw [mesh] (0.6682910112324773,0.4711439714218937) -- (0.6698207446216945,0.4998538349582932);
\draw [mesh] (0.7622205749386585,0.46157041942254556) -- (0.793453277623109,0.45905553499363255);
\draw [mesh] (0.793453277623109,0.45905553499363255) -- (0.8246117692409373,0.45680944010402363);
\draw [mesh] (0.8246117692409373,0.45680944010402363) -- (0.8556960497921436,0.45483213475371853);
\draw [mesh] (0.8556960497921436,0.45483213475371853) -- (0.8566606651547934,0.4832455986764679);
\draw [mesh] (0.8566606651547934,0.4832455986764679) -- (0.8577014682490232,0.5116737565154934);
\draw [mesh] (0.8577014682490232,0.5116737565154934) -- (0.8588184590748328,0.5401166082707953);
\draw [mesh] (0.8588184590748328,0.5401166082707953) -- (0.8281428694230273,0.5422703831191704);
\draw [mesh] (0.8281428694230273,0.5422703831191704) -- (0.7973635725707525,0.5446614768660512);
\draw [mesh] (0.7973635725707525,0.5446614768660512) -- (0.7664805685180085,0.5472898895114375);
\draw [mesh] (0.7664805685180085,0.5472898895114375) -- (0.7649552311733917,0.5187003326811546);
\draw [mesh] (0.7649552311733917,0.5187003326811546) -- (0.7635352333136085,0.4901271759848574);
\draw [mesh] (0.7622205749386585,0.46157041942254556) -- (0.7635352333136085,0.4901271759848574);
\draw [mesh] (0.8556960497921436,0.45483213475371853) -- (0.8924279387160579,0.4530946318628157);
\draw [mesh] (0.8924279387160579,0.4530946318628157) -- (0.94052925545201,0.45156794435141334);
\draw [mesh] (0.94052925545201,0.45156794435141334) -- (1.0,0.45025207221951147);
\draw [mesh] (1.0,0.45025207221951147) -- (1.0,0.478513829075857);
\draw [mesh] (1.0,0.478513829075857) -- (1.0,0.5068055754250508);
\draw [mesh] (1.0,0.5068055754250508) -- (1.0,0.5351273112670929);
\draw [mesh] (1.0,0.5351273112670929) -- (0.9419816346315099,0.5365423993364016);
\draw [mesh] (0.9419816346315099,0.5365423993364016) -- (0.8949211209897876,0.5382054983376355);
\draw [mesh] (0.8949211209897876,0.5382054983376355) -- (0.8588184590748328,0.5401166082707953);
\draw [mesh] (0.8588184590748328,0.5401166082707953) -- (0.8577014682490232,0.5116737565154934);
\draw [mesh] (0.8577014682490232,0.5116737565154934) -- (0.8566606651547934,0.4832455986764679);
\draw [mesh] (0.8556960497921436,0.45483213475371853) -- (0.8566606651547934,0.4832455986764679);
\draw [mesh] (0.4849370083811638,0.5868106269496216) -- (0.5163360514424205,0.5810280874000059);
\draw [mesh] (0.5163360514424205,0.5810280874000059) -- (0.5477462547419926,0.5755762274536568);
\draw [mesh] (0.5477462547419926,0.5755762274536568) -- (0.5791676182798804,0.5704550471105743);
\draw [mesh] (0.5791676182798804,0.5704550471105743) -- (0.5810642241787988,0.599258961680415);
\draw [mesh] (0.5810642241787988,0.599258961680415) -- (0.5831548183817633,0.6280523169203339);
\draw [mesh] (0.5831548183817633,0.6280523169203339) -- (0.5854394008887739,0.6568351128303306);
\draw [mesh] (0.5854394008887739,0.6568351128303306) -- (0.5539462918497221,0.6621469956491329);
\draw [mesh] (0.5539462918497221,0.6621469956491329) -- (0.5224258216563963,0.6678492396252067);
\draw [mesh] (0.5224258216563963,0.6678492396252067) -- (0.4908779903087962,0.6739418447585521);
\draw [mesh] (0.4908779903087962,0.6739418447585521) -- (0.48868431266939527,0.6449636861233592);
\draw [mesh] (0.48868431266939527,0.6449636861233592) -- (0.4867039853601845,0.6159199468537155);
\draw [mesh] (0.4849370083811638,0.5868106269496216) -- (0.4867039853601845,0.6159199468537155);
\draw [mesh] (0.5791676182798804,0.5704550471105743) -- (0.6105661962314789,0.5656801361790885);
\draw [mesh] (0.6105661962314789,0.5656801361790885) -- (0.6419080427721835,0.5612670844675298);
\draw [mesh] (0.6419080427721835,0.5612670844675298) -- (0.6731931579019944,0.5572158919758983);
\draw [mesh] (0.6731931579019944,0.5572158919758983) -- (0.6750674083135767,0.5858859717898971);
\draw [mesh] (0.6750674083135767,0.5858859717898971) -- (0.6771091152667787,0.6145726009177503);
\draw [mesh] (0.6771091152667787,0.6145726009177503) -- (0.6793182787616011,0.6432757793594587);
\draw [mesh] (0.6793182787616011,0.6432757793594587) -- (0.6481496322513067,0.6473976075720542);
\draw [mesh] (0.6481496322513067,0.6473976075720542) -- (0.6168566729603642,0.6519173853956781);
\draw [mesh] (0.6168566729603642,0.6519173853956781) -- (0.5854394008887739,0.6568351128303306);
\draw [mesh] (0.5854394008887739,0.6568351128303306) -- (0.5831548183817633,0.6280523169203339);
\draw [mesh] (0.5831548183817633,0.6280523169203339) -- (0.5810642241787988,0.599258961680415);
\draw [mesh] (0.5791676182798804,0.5704550471105743) -- (0.5810642241787988,0.599258961680415);
\draw [mesh] (0.6731931579019944,0.5572158919758983) -- (0.7043962586977945,0.5535328275587351);
\draw [mesh] (0.7043962586977945,0.5535328275587351) -- (0.7354920622364657,0.5502241600705815);
\draw [mesh] (0.7354920622364657,0.5502241600705815) -- (0.7664805685180085,0.5472898895114375);
\draw [mesh] (0.7664805685180085,0.5472898895114375) -- (0.7681405062911422,0.5759213351876615);
\draw [mesh] (0.7681405062911422,0.5759213351876615) -- (0.7699643054364766,0.6046201584217821);
\draw [mesh] (0.7699643054364766,0.6046201584217821) -- (0.7719519659540119,0.6333863592137994);
\draw [mesh] (0.7719519659540119,0.6333863592137994) -- (0.7412264664826529,0.6362652459122226);
\draw [mesh] (0.7412264664826529,0.6362652459122226) -- (0.7103485707518492,0.639561719294109);
\draw [mesh] (0.7103485707518492,0.639561719294109) -- (0.6793182787616011,0.6432757793594587);
\draw [mesh] (0.6793182787616011,0.6432757793594587) -- (0.6771091152667787,0.6145726009177503);
\draw [mesh] (0.6771091152667787,0.6145726009177503) -- (0.6750674083135767,0.5858859717898971);
\draw [mesh] (0.6731931579019944,0.5572158919758983) -- (0.6750674083135767,0.5858859717898971);
\draw [mesh] (0.7664805685180085,0.5472898895114375) -- (0.7973635725707525,0.5446614768660512);
\draw [mesh] (0.7973635725707525,0.5446614768660512) -- (0.8281428694230273,0.5422703831191704);
\draw [mesh] (0.8281428694230273,0.5422703831191704) -- (0.8588184590748328,0.5401166082707953);
\draw [mesh] (0.8588184590748328,0.5401166082707953) -- (0.8600590284140768,0.5686258869530261);
\draw [mesh] (0.8600590284140768,0.5686258869530261) -- (0.8614705670486091,0.5972533255728384);
\draw [mesh] (0.8614705670486091,0.5972533255728384) -- (0.8630530749784309,0.6259989241302324);
\draw [mesh] (0.8630530749784309,0.6259989241302324) -- (0.8328742153037338,0.6283229924944196);
\draw [mesh] (0.8328742153037338,0.6283229924944196) -- (0.8025071789622608,0.6307854708556085);
\draw [mesh] (0.8025071789622608,0.6307854708556085) -- (0.7719519659540119,0.6333863592137994);
\draw [mesh] (0.7719519659540119,0.6333863592137994) -- (0.7699643054364766,0.6046201584217821);
\draw [mesh] (0.7699643054364766,0.6046201584217821) -- (0.7681405062911422,0.5759213351876615);
\draw [mesh] (0.7664805685180085,0.5472898895114375) -- (0.7681405062911422,0.5759213351876615);
\draw [mesh] (0.8588184590748328,0.5401166082707953) -- (0.8949211209897876,0.5382054983376355);
\draw [mesh] (0.8949211209897876,0.5382054983376355) -- (0.9419816346315099,0.5365423993364016);
\draw [mesh] (0.9419816346315099,0.5365423993364016) -- (1.0,0.5351273112670929);
\draw [mesh] (1.0,0.5351273112670929) -- (1.0000000000000002,0.5634714000082583);
\draw [mesh] (1.0000000000000002,0.5634714000082583) -- (1.0,0.5918302050548225);
\draw [mesh] (1.0,0.5918302050548225) -- (1.0,0.6202037264067856);
\draw [mesh] (1.0,0.6202037264067856) -- (0.9439748892155563,0.6219200384537984);
\draw [mesh] (0.9439748892155563,0.6219200384537984) -- (0.8983259142083666,0.6238517710282807);
\draw [mesh] (0.8983259142083666,0.6238517710282807) -- (0.8630530749784309,0.6259989241302324);
\draw [mesh] (0.8630530749784309,0.6259989241302324) -- (0.8614705670486091,0.5972533255728384);
\draw [mesh] (0.8614705670486091,0.5972533255728384) -- (0.8600590284140768,0.5686258869530261);
\draw [mesh] (0.8588184590748328,0.5401166082707953) -- (0.8600590284140768,0.5686258869530261);
\draw [mesh] (0.4908779903087962,0.6739418447585521) -- (0.5224258216563963,0.6678492396252067);
\draw [mesh] (0.5224258216563963,0.6678492396252067) -- (0.5539462918497221,0.6621469956491329);
\draw [mesh] (0.5539462918497221,0.6621469956491329) -- (0.5854394008887739,0.6568351128303306);
\draw [mesh] (0.5854394008887739,0.6568351128303306) -- (0.5879386137604897,0.6856559211191773);
\draw [mesh] (0.5879386137604897,0.6856559211191773) -- (0.5906730990575707,0.7145633134956466);
\draw [mesh] (0.5906730990575707,0.7145633134956466) -- (0.5936428567800166,0.7435572899597379);
\draw [mesh] (0.5936428567800166,0.7435572899597379) -- (0.5621955919118068,0.748970066564532);
\draw [mesh] (0.5621955919118068,0.748970066564532) -- (0.5306867017360598,0.7548124327018516);
\draw [mesh] (0.5306867017360598,0.7548124327018516) -- (0.49911618625277593,0.7610843883716969);
\draw [mesh] (0.49911618625277593,0.7610843883716969) -- (0.49607297926467336,0.7319687763541506);
\draw [mesh] (0.49607297926467336,0.7319687763541506) -- (0.4933269139500134,0.7029212618164355);
\draw [mesh] (0.4908779903087962,0.6739418447585521) -- (0.4933269139500134,0.7029212618164355);
\draw [mesh] (0.5854394008887739,0.6568351128303306) -- (0.6168566729603642,0.6519173853956781);
\draw [mesh] (0.6168566729603642,0.6519173853956781) -- (0.6481496322513067,0.6473976075720542);
\draw [mesh] (0.6481496322513067,0.6473976075720542) -- (0.6793182787616011,0.6432757793594587);
\draw [mesh] (0.6793182787616011,0.6432757793594587) -- (0.6817337160653636,0.6720637776164968);
\draw [mesh] (0.6817337160653636,0.6720637776164968) -- (0.684394244445386,0.7010048661903399);
\draw [mesh] (0.684394244445386,0.7010048661903399) -- (0.6872998639016684,0.7300990450809877);
\draw [mesh] (0.6872998639016684,0.7300990450809877) -- (0.6562124947548229,0.7341105265657174);
\draw [mesh] (0.6562124947548229,0.7341105265657174) -- (0.6249934923809389,0.7385966081919674);
\draw [mesh] (0.6249934923809389,0.7385966081919674) -- (0.5936428567800166,0.7435572899597379);
\draw [mesh] (0.5936428567800166,0.7435572899597379) -- (0.5906730990575707,0.7145633134956466);
\draw [mesh] (0.5906730990575707,0.7145633134956466) -- (0.5879386137604897,0.6856559211191773);
\draw [mesh] (0.5854394008887739,0.6568351128303306) -- (0.5879386137604897,0.6856559211191773);
\draw [mesh] (0.6793182787616011,0.6432757793594587) -- (0.7103485707518492,0.639561719294109);
\draw [mesh] (0.7103485707518492,0.639561719294109) -- (0.7412264664826529,0.6362652459122226);
\draw [mesh] (0.7412264664826529,0.6362652459122226) -- (0.7719519659540119,0.6333863592137994);
\draw [mesh] (0.7719519659540119,0.6333863592137994) -- (0.7741160021793083,0.6622538820640212);
\draw [mesh] (0.7741160021793083,0.6622538820640212) -- (0.7764689284479264,0.6912566714727557);
\draw [mesh] (0.7764689284479264,0.6912566714727557) -- (0.7790107447598655,0.7203947274400027);
\draw [mesh] (0.7790107447598655,0.7203947274400027) -- (0.7487412904164183,0.7232698940756815);
\draw [mesh] (0.7487412904164183,0.7232698940756815) -- (0.7181709967970193,0.7265046666226767);
\draw [mesh] (0.7181709967970193,0.7265046666226767) -- (0.6872998639016684,0.7300990450809877);
\draw [mesh] (0.6872998639016684,0.7300990450809877) -- (0.684394244445386,0.7010048661903399);
\draw [mesh] (0.684394244445386,0.7010048661903399) -- (0.6817337160653636,0.6720637776164968);
\draw [mesh] (0.6793182787616011,0.6432757793594587) -- (0.6817337160653636,0.6720637776164968);
\draw [mesh] (0.7719519659540119,0.6333863592137994) -- (0.8025071789622608,0.6307854708556085);
\draw [mesh] (0.8025071789622608,0.6307854708556085) -- (0.8328742153037338,0.6283229924944196);
\draw [mesh] (0.8328742153037338,0.6283229924944196) -- (0.8630530749784309,0.6259989241302324);
\draw [mesh] (0.8630530749784309,0.6259989241302324) -- (0.8648047846334033,0.6548329162095297);
\draw [mesh] (0.8648047846334033,0.6548329162095297) -- (0.8667239284433895,0.6837255353950525);
\draw [mesh] (0.8667239284433895,0.6837255353950525) -- (0.8688105064083894,0.7126767816868007);
\draw [mesh] (0.8688105064083894,0.7126767816868007) -- (0.8390011064073017,0.7151676202074545);
\draw [mesh] (0.8390011064073017,0.7151676202074545) -- (0.8090678525244605,0.7177402687918553);
\draw [mesh] (0.8090678525244605,0.7177402687918553) -- (0.7790107447598655,0.7203947274400027);
\draw [mesh] (0.7790107447598655,0.7203947274400027) -- (0.7764689284479264,0.6912566714727557);
\draw [mesh] (0.7764689284479264,0.6912566714727557) -- (0.7741160021793083,0.6622538820640212);
\draw [mesh] (0.7719519659540119,0.6333863592137994) -- (0.7741160021793083,0.6622538820640212);
\draw [mesh] (0.8630530749784309,0.6259989241302324) -- (0.8983259142083666,0.6238517710282807);
\draw [mesh] (0.8983259142083666,0.6238517710282807) -- (0.9439748892155563,0.6219200384537984);
\draw [mesh] (0.9439748892155563,0.6219200384537984) -- (1.0,0.6202037264067856);
\draw [mesh] (1.0,0.6202037264067856) -- (1.0,0.6487566567178218);
\draw [mesh] (1.0,0.6487566567178218) -- (1.0,0.6776536886416058);
\draw [mesh] (1.0,0.6776536886416058) -- (1.0,0.7068948221781375);
\draw [mesh] (1.0,0.7068948221781375) -- (0.9469485967114682,0.7084737329126521);
\draw [mesh] (0.9469485967114682,0.7084737329126521) -- (0.9032187655142647,0.7104010527488732);
\draw [mesh] (0.9032187655142647,0.7104010527488732) -- (0.8688105064083894,0.7126767816868007);
\draw [mesh] (0.8688105064083894,0.7126767816868007) -- (0.8667239284433895,0.6837255353950525);
\draw [mesh] (0.8667239284433895,0.6837255353950525) -- (0.8648047846334033,0.6548329162095297);
\draw [mesh] (0.8630530749784309,0.6259989241302324) -- (0.8648047846334033,0.6548329162095297);
\draw [mesh] (0.49911618625277593,0.7610843883716969) -- (0.5306867017360598,0.7548124327018516);
\draw [mesh] (0.5306867017360598,0.7548124327018516) -- (0.5621955919118068,0.748970066564532);
\draw [mesh] (0.5621955919118068,0.748970066564532) -- (0.5936428567800166,0.7435572899597379);
\draw [mesh] (0.5936428567800166,0.7435572899597379) -- (0.5968810105390777,0.7727924747247111);
\draw [mesh] (0.5968810105390777,0.7727924747247111) -- (0.600420683946004,0.802423492003825);
\draw [mesh] (0.600420683946004,0.802423492003825) -- (0.6042618770007955,0.83245034179708);
\draw [mesh] (0.6042618770007955,0.83245034179708) -- (0.5732464970402649,0.8379633854696309);
\draw [mesh] (0.5732464970402649,0.8379633854696309) -- (0.5421570496077772,0.8438118781083239);
\draw [mesh] (0.5421570496077772,0.8438118781083239) -- (0.5109935347033322,0.8499958197131587);
\draw [mesh] (0.5109935347033322,0.8499958197131587) -- (0.5065228596695724,0.8200336872506547);
\draw [mesh] (0.5065228596695724,0.8200336872506547) -- (0.502563743519387,0.7903965434701674);
\draw [mesh] (0.49911618625277593,0.7610843883716969) -- (0.502563743519387,0.7903965434701674);
\draw [mesh] (0.5936428567800166,0.7435572899597379) -- (0.6249934923809389,0.7385966081919674);
\draw [mesh] (0.6249934923809389,0.7385966081919674) -- (0.6562124947548229,0.7341105265657174);
\draw [mesh] (0.6562124947548229,0.7341105265657174) -- (0.6872998639016684,0.7300990450809877);
\draw [mesh] (0.6872998639016684,0.7300990450809877) -- (0.6904171044772983,0.7593679180816395);
\draw [mesh] (0.6904171044772983,0.7593679180816395) -- (0.6937124962153622,0.7888330889854944);
\draw [mesh] (0.6937124962153622,0.7888330889854944) -- (0.6971860391158602,0.8184945577925522);
\draw [mesh] (0.6971860391158602,0.8184945577925522) -- (0.6662137354238589,0.8226842250020808);
\draw [mesh] (0.6662137354238589,0.8226842250020808) -- (0.6352390147188375,0.82733615300359);
\draw [mesh] (0.6352390147188375,0.82733615300359) -- (0.6042618770007955,0.83245034179708);
\draw [mesh] (0.6042618770007955,0.83245034179708) -- (0.600420683946004,0.802423492003825);
\draw [mesh] (0.600420683946004,0.802423492003825) -- (0.5968810105390777,0.7727924747247111);
\draw [mesh] (0.5936428567800166,0.7435572899597379) -- (0.5968810105390777,0.7727924747247111);
\draw [mesh] (0.6872998639016684,0.7300990450809877) -- (0.7181709967970193,0.7265046666226767);
\draw [mesh] (0.7181709967970193,0.7265046666226767) -- (0.7487412904164183,0.7232698940756815);
\draw [mesh] (0.7487412904164183,0.7232698940756815) -- (0.7790107447598655,0.7203947274400027);
\draw [mesh] (0.7790107447598655,0.7203947274400027) -- (0.781871597344943,0.7498504119473393);
\draw [mesh] (0.781871597344943,0.7498504119473393) -- (0.7851816324329741,0.7798060869763416);
\draw [mesh] (0.7851816324329741,0.7798060869763416) -- (0.7889408500239597,0.8102617525270106);
\draw [mesh] (0.7889408500239597,0.8102617525270106) -- (0.7586133518653433,0.8121965086877305);
\draw [mesh] (0.7586133518653433,0.8121965086877305) -- (0.7280284148959766,0.8149407771095778);
\draw [mesh] (0.7280284148959766,0.8149407771095778) -- (0.6971860391158602,0.8184945577925522);
\draw [mesh] (0.6971860391158602,0.8184945577925522) -- (0.6937124962153622,0.7888330889854944);
\draw [mesh] (0.6937124962153622,0.7888330889854944) -- (0.6904171044772983,0.7593679180816395);
\draw [mesh] (0.6872998639016684,0.7300990450809877) -- (0.6904171044772983,0.7593679180816395);
\draw [mesh] (0.7790107447598655,0.7203947274400027) -- (0.8090678525244605,0.7177402687918553);
\draw [mesh] (0.8090678525244605,0.7177402687918553) -- (0.8390011064073017,0.7151676202074545);
\draw [mesh] (0.8390011064073017,0.7151676202074545) -- (0.8688105064083894,0.7126767816868007);
\draw [mesh] (0.8688105064083894,0.7126767816868007) -- (0.8710613311000718,0.7421096586179642);
\draw [mesh] (0.8710613311000718,0.7421096586179642) -- (0.8734732150901046,0.7724471697217333);
\draw [mesh] (0.8734732150901046,0.7724471697217333) -- (0.8760461583784882,0.8036893149981078);
\draw [mesh] (0.8760461583784882,0.8036893149981078) -- (0.8477868395725783,0.8063206691607275);
\draw [mesh] (0.8477868395725783,0.8063206691607275) -- (0.8187517367877353,0.8085114816703618);
\draw [mesh] (0.8187517367877353,0.8085114816703618) -- (0.7889408500239597,0.8102617525270106);
\draw [mesh] (0.7889408500239597,0.8102617525270106) -- (0.7851816324329741,0.7798060869763416);
\draw [mesh] (0.7851816324329741,0.7798060869763416) -- (0.781871597344943,0.7498504119473393);
\draw [mesh] (0.7790107447598655,0.7203947274400027) -- (0.781871597344943,0.7498504119473393);
\draw [mesh] (0.8688105064083894,0.7126767816868007) -- (0.9032187655142647,0.7104010527488732);
\draw [mesh] (0.9032187655142647,0.7104010527488732) -- (0.9469485967114682,0.7084737329126521);
\draw [mesh] (0.9469485967114682,0.7084737329126521) -- (1.0,0.7068948221781375);
\draw [mesh] (1.0,0.7068948221781375) -- (1.0,0.7362044346649622);
\draw [mesh] (1.0,0.7362044346649622) -- (1.0,0.765306903439626);
\draw [mesh] (1.0,0.765306903439626) -- (1.0,0.7942022285021286);
\draw [mesh] (1.0,0.7942022285021286) -- (0.9497177058656783,0.7975717487849311);
\draw [mesh] (0.9497177058656783,0.7975717487849311) -- (0.9083997586585075,0.8007341109502574);
\draw [mesh] (0.9083997586585075,0.8007341109502574) -- (0.8760461583784882,0.8036893149981078);
\draw [mesh] (0.8760461583784882,0.8036893149981078) -- (0.8734732150901046,0.7724471697217333);
\draw [mesh] (0.8734732150901046,0.7724471697217333) -- (0.8710613311000718,0.7421096586179642);
\draw [mesh] (0.8688105064083894,0.7126767816868007) -- (0.8710613311000718,0.7421096586179642);
\draw [mesh] (0.5109935347033322,0.8499958197131587) -- (0.5421570496077772,0.8438118781083239);
\draw [mesh] (0.5421570496077772,0.8438118781083239) -- (0.5732464970402649,0.8379633854696309);
\draw [mesh] (0.5732464970402649,0.8379633854696309) -- (0.6042618770007955,0.83245034179708);
\draw [mesh] (0.6042618770007955,0.83245034179708) -- (0.6057423100689379,0.867080203937345);
\draw [mesh] (0.6057423100689379,0.867080203937345) -- (0.602199703515916,0.9105202582574901);
\draw [mesh] (0.602199703515916,0.9105202582574901) -- (0.5936340573417302,0.9627705047575149);
\draw [mesh] (0.5936340573417302,0.9627705047575149) -- (0.5627689343027507,0.9693944544620605);
\draw [mesh] (0.5627689343027507,0.9693944544620605) -- (0.5316824241981739,0.9764845447711623);
\draw [mesh] (0.5316824241981739,0.9764845447711623) -- (0.5003745270280002,0.9840407756848202);
\draw [mesh] (0.5003745270280002,0.9840407756848202) -- (0.5094249453868825,0.9296544402362388);
\draw [mesh] (0.5094249453868825,0.9296544402362388) -- (0.5129646146119932,0.8849727882456849);
\draw [mesh] (0.5109935347033322,0.8499958197131587) -- (0.5129646146119932,0.8849727882456849);
\draw [mesh] (0.6042618770007955,0.83245034179708) -- (0.6352390147188375,0.82733615300359);
\draw [mesh] (0.6352390147188375,0.82733615300359) -- (0.6662137354238589,0.8226842250020808);
\draw [mesh] (0.6662137354238589,0.8226842250020808) -- (0.6971860391158602,0.8184945577925522);
\draw [mesh] (0.6971860391158602,0.8184945577925522) -- (0.6980196041813561,0.8524728034116464);
\draw [mesh] (0.6980196041813561,0.8524728034116464) -- (0.6933950624144131,0.8948883047516094);
\draw [mesh] (0.6933950624144131,0.8948883047516094) -- (0.6833124138150315,0.9457410618124417);
\draw [mesh] (0.6833124138150315,0.9457410618124417) -- (0.6539940576673182,0.950941277180415);
\draw [mesh] (0.6539940576673182,0.950941277180415) -- (0.6241012721762178,0.9566177581621063);
\draw [mesh] (0.6241012721762178,0.9566177581621063) -- (0.5936340573417302,0.9627705047575149);
\draw [mesh] (0.5936340573417302,0.9627705047575149) -- (0.602199703515916,0.9105202582574901);
\draw [mesh] (0.602199703515916,0.9105202582574901) -- (0.6057423100689379,0.867080203937345);
\draw [mesh] (0.6042618770007955,0.83245034179708) -- (0.6057423100689379,0.867080203937345);
\draw [mesh] (0.6971860391158602,0.8184945577925522) -- (0.7280284148959766,0.8149407771095778);
\draw [mesh] (0.7280284148959766,0.8149407771095778) -- (0.7586133518653433,0.8121965086877305);
\draw [mesh] (0.7586133518653433,0.8121965086877305) -- (0.7889408500239597,0.8102617525270106);
\draw [mesh] (0.7889408500239597,0.8102617525270106) -- (0.7897952611293559,0.8443027655213167);
\draw [mesh] (0.7897952611293559,0.8443027655213167) -- (0.7843908767606187,0.8850144828812306);
\draw [mesh] (0.7843908767606187,0.8850144828812306) -- (0.7727276969177486,0.9323969046067526);
\draw [mesh] (0.7727276969177486,0.9323969046067526) -- (0.742406633955808,0.936502270235837);
\draw [mesh] (0.742406633955808,0.936502270235837) -- (0.7126015395882357,0.9409503226377334);
\draw [mesh] (0.7126015395882357,0.9409503226377334) -- (0.6833124138150315,0.9457410618124417);
\draw [mesh] (0.6833124138150315,0.9457410618124417) -- (0.6933950624144131,0.8948883047516094);
\draw [mesh] (0.6933950624144131,0.8948883047516094) -- (0.6980196041813561,0.8524728034116464);
\draw [mesh] (0.6971860391158602,0.8184945577925522) -- (0.6980196041813561,0.8524728034116464);
\draw [mesh] (0.7889408500239597,0.8102617525270106) -- (0.8187517367877353,0.8085114816703618);
\draw [mesh] (0.8187517367877353,0.8085114816703618) -- (0.8477868395725783,0.8063206691607275);
\draw [mesh] (0.8477868395725783,0.8063206691607275) -- (0.8760461583784882,0.8036893149981078);
\draw [mesh] (0.8760461583784882,0.8036893149981078) -- (0.8784469705056047,0.8380181125197556);
\draw [mesh] (0.8784469705056047,0.8380181125197556) -- (0.8803424610118363,0.8776155803593447);
\draw [mesh] (0.8803424610118363,0.8776155803593447) -- (0.8817326298971826,0.9224817185168751);
\draw [mesh] (0.8817326298971826,0.9224817185168751) -- (0.8415603653035801,0.9253674737383548);
\draw [mesh] (0.8415603653035801,0.9253674737383548) -- (0.8052253876437688,0.9286725357683141);
\draw [mesh] (0.8052253876437688,0.9286725357683141) -- (0.7727276969177486,0.9323969046067526);
\draw [mesh] (0.7727276969177486,0.9323969046067526) -- (0.7843908767606187,0.8850144828812306);
\draw [mesh] (0.7843908767606187,0.8850144828812306) -- (0.7897952611293559,0.8443027655213167);
\draw [mesh] (0.7889408500239597,0.8102617525270106) -- (0.7897952611293559,0.8443027655213167);
\draw [mesh] (0.8760461583784882,0.8036893149981078) -- (0.9083997586585075,0.8007341109502574);
\draw [mesh] (0.9083997586585075,0.8007341109502574) -- (0.9497177058656783,0.7975717487849311);
\draw [mesh] (0.9497177058656783,0.7975717487849311) -- (1.0,0.7942022285021286);
\draw [mesh] (1.0,0.7942022285021286) -- (1.0000000000000002,0.827256458234947);
\draw [mesh] (1.0000000000000002,0.827256458234947) -- (1.0,0.8688356410205575);
\draw [mesh] (1.0,0.8688356410205575) -- (1.0,0.918939776858961);
\draw [mesh] (1.0,0.918939776858961) -- (0.9623565108721,0.9191234543463087);
\draw [mesh] (0.9623565108721,0.9191234543463087) -- (0.922934054171161,0.9203041015656136);
\draw [mesh] (0.922934054171161,0.9203041015656136) -- (0.8817326298971826,0.9224817185168751);
\draw [mesh] (0.8817326298971826,0.9224817185168751) -- (0.8803424610118363,0.8776155803593447);
\draw [mesh] (0.8803424610118363,0.8776155803593447) -- (0.8784469705056047,0.8380181125197556);
\draw [mesh] (0.8760461583784882,0.8036893149981078) -- (0.8784469705056047,0.8380181125197556);
\draw [mesh] (0.44787991030593444,0.0) -- (0.4784358251247296,0.0);
\draw [mesh] (0.4784358251247296,0.0) -- (0.50941744792345,0.0);
\draw [mesh] (0.50941744792345,0.0) -- (0.5408247787020956,0.0);
\draw [mesh] (0.5408247787020956,0.0) -- (0.544161972385276,0.05339647280203612);
\draw [mesh] (0.544161972385276,0.05339647280203612) -- (0.5474681866001276,0.09724726257122443);
\draw [mesh] (0.5474681866001276,0.09724726257122443) -- (0.5507434213466498,0.1315523693075649);
\draw [mesh] (0.5507434213466498,0.1315523693075649) -- (0.5194685906921891,0.1338418330697864);
\draw [mesh] (0.5194685906921891,0.1338418330697864) -- (0.4885191060775132,0.13619795710447166);
\draw [mesh] (0.4885191060775132,0.13619795710447166) -- (0.45789496750262226,0.13862074141162067);
\draw [mesh] (0.45789496750262226,0.13862074141162067) -- (0.4545652489377598,0.10293620877225315);
\draw [mesh] (0.4545652489377598,0.10293620877225315) -- (0.4512268965388637,0.05672929496837957);
\draw [mesh] (0.44787991030593444,0.0) -- (0.4512268965388637,0.05672929496837957);
\draw [mesh] (0.5408247787020956,0.0) -- (0.5726278597601399,0.0);
\draw [mesh] (0.5726278597601399,0.0) -- (0.6047967333970565,0.0);
\draw [mesh] (0.6047967333970565,0.0) -- (0.6373313996128455,0.0);
\draw [mesh] (0.6373313996128455,0.0) -- (0.6403520881200063,0.050447348813584786);
\draw [mesh] (0.6403520881200063,0.050447348813584786) -- (0.6433299399596942,0.09222140504312523);
\draw [mesh] (0.6433299399596942,0.09222140504312523) -- (0.6462649551319094,0.12532216868862128);
\draw [mesh] (0.6462649551319094,0.12532216868862128) -- (0.6141557721452228,0.12727930217070796);
\draw [mesh] (0.6141557721452228,0.12727930217070796) -- (0.5823152608834696,0.1293560357103558);
\draw [mesh] (0.5823152608834696,0.1293560357103558) -- (0.5507434213466498,0.1315523693075649);
\draw [mesh] (0.5507434213466498,0.1315523693075649) -- (0.5474681866001276,0.09724726257122443);
\draw [mesh] (0.5474681866001276,0.09724726257122443) -- (0.544161972385276,0.05339647280203612);
\draw [mesh] (0.5408247787020956,0.0) -- (0.544161972385276,0.05339647280203612);
\draw [mesh] (0.6373313996128455,0.0) -- (0.6702068998454522,0.0);
\draw [mesh] (0.6702068998454522,0.0) -- (0.7033982755328221,0.0);
\draw [mesh] (0.7033982755328221,0.0) -- (0.7369055266749547,0.0);
\draw [mesh] (0.7369055266749547,0.0) -- (0.7392825882227383,0.04804743590268216);
\draw [mesh] (0.7392825882227383,0.04804743590268216) -- (0.7416326311878222,0.08815212130539923);
\draw [mesh] (0.7416326311878222,0.08815212130539923) -- (0.7439556555702065,0.12031405620815126);
\draw [mesh] (0.7439556555702065,0.12031405620815126) -- (0.7111787234483659,0.1218314519506528);
\draw [mesh] (0.7111787234483659,0.1218314519506528) -- (0.6786151566356002,0.12350082277747618);
\draw [mesh] (0.6786151566356002,0.12350082277747618) -- (0.6462649551319094,0.12532216868862128);
\draw [mesh] (0.6462649551319094,0.12532216868862128) -- (0.6433299399596942,0.09222140504312523);
\draw [mesh] (0.6433299399596942,0.09222140504312523) -- (0.6403520881200063,0.050447348813584786);
\draw [mesh] (0.6373313996128455,0.0) -- (0.6403520881200063,0.050447348813584786);
\draw [mesh] (0.7369055266749547,0.0) -- (0.7706493089922785,0.0);
\draw [mesh] (0.7706493089922785,0.0) -- (0.8045502782052213,0.0);
\draw [mesh] (0.8045502782052213,0.0) -- (0.838608434313783,0.0);
\draw [mesh] (0.838608434313783,0.0) -- (0.8400354953907299,0.046349490512386675);
\draw [mesh] (0.8400354953907299,0.046349490512386675) -- (0.8414814398235133,0.08525064506709701);
\draw [mesh] (0.8414814398235133,0.08525064506709701) -- (0.8429462676121326,0.11670346366413094);
\draw [mesh] (0.8429462676121326,0.11670346366413094) -- (0.8098738929953146,0.1177484096105818);
\draw [mesh] (0.8098738929953146,0.1177484096105818) -- (0.7768770223146726,0.11895194045858858);
\draw [mesh] (0.7768770223146726,0.11895194045858858) -- (0.7439556555702065,0.12031405620815126);
\draw [mesh] (0.7439556555702065,0.12031405620815126) -- (0.7416326311878222,0.08815212130539923);
\draw [mesh] (0.7416326311878222,0.08815212130539923) -- (0.7392825882227383,0.04804743590268216);
\draw [mesh] (0.7369055266749547,0.0) -- (0.7392825882227383,0.04804743590268216);
\draw [mesh] (0.838608434313783,0.0) -- (0.8792986635387214,0.0);
\draw [mesh] (0.8792986635387214,0.0) -- (0.9330958521007935,0.0);
\draw [mesh] (0.9330958521007935,0.0) -- (1.0,0.0);
\draw [mesh] (1.0,0.0) -- (1.0,0.045738503718146244);
\draw [mesh] (1.0,0.045738503718146244) -- (1.0,0.0840865905617508);
\draw [mesh] (1.0,0.0840865905617508) -- (1.0,0.11504426053081368);
\draw [mesh] (1.0,0.11504426053081368) -- (0.9348213441744553,0.11532227105220798);
\draw [mesh] (0.9348213441744553,0.11532227105220798) -- (0.8824701000451662,0.11587533876331375);
\draw [mesh] (0.8824701000451662,0.11587533876331375) -- (0.8429462676121325,0.11670346366413095);
\draw [mesh] (0.8429462676121325,0.11670346366413095) -- (0.8414814398235133,0.08525064506709701);
\draw [mesh] (0.8414814398235133,0.08525064506709701) -- (0.8400354953907299,0.046349490512386675);
\draw [mesh] (0.838608434313783,0.0) -- (0.8400354953907299,0.046349490512386675);
\draw [mesh] (0.45789496750262226,0.13862074141162067) -- (0.4885191060775132,0.13619795710447166);
\draw [mesh] (0.4885191060775132,0.13619795710447166) -- (0.5194685906921891,0.1338418330697864);
\draw [mesh] (0.5194685906921891,0.1338418330697864) -- (0.5507434213466498,0.1315523693075649);
\draw [mesh] (0.5507434213466498,0.1315523693075649) -- (0.5538324988800466,0.16108130641566176);
\draw [mesh] (0.5538324988800466,0.16108130641566176) -- (0.5565802414555217,0.1906035873001194);
\draw [mesh] (0.5565802414555217,0.1906035873001194) -- (0.558986649073075,0.22011921196093778);
\draw [mesh] (0.558986649073075,0.22011921196093778) -- (0.5278102591950103,0.22321574348614703);
\draw [mesh] (0.5278102591950103,0.22321574348614703) -- (0.49687724468943456,0.2264158123968521);
\draw [mesh] (0.49687724468943456,0.2264158123968521) -- (0.4661876055563475,0.2297194186930531);
\draw [mesh] (0.4661876055563475,0.2297194186930531) -- (0.46379751884728626,0.19939127046366695);
\draw [mesh] (0.46379751884728626,0.19939127046366695) -- (0.46103330616271115,0.1690250447031895);
\draw [mesh] (0.45789496750262226,0.13862074141162067) -- (0.46103330616271115,0.1690250447031895);
\draw [mesh] (0.5507434213466498,0.1315523693075649) -- (0.5823152608834696,0.1293560357103558);
\draw [mesh] (0.5823152608834696,0.1293560357103558) -- (0.6141557721452228,0.12727930217070796);
\draw [mesh] (0.6141557721452228,0.12727930217070796) -- (0.6462649551319094,0.12532216868862128);
\draw [mesh] (0.6462649551319094,0.12532216868862128) -- (0.6490367721334943,0.15409968970595633);
\draw [mesh] (0.6490367721334943,0.15409968970595633) -- (0.651525029461291,0.18290401805101375);
\draw [mesh] (0.651525029461291,0.18290401805101375) -- (0.6537297271152995,0.21173515372379348);
\draw [mesh] (0.6537297271152995,0.21173515372379348) -- (0.6219600688013809,0.21436312196723278);
\draw [mesh] (0.6219600688013809,0.21436312196723278) -- (0.5903790427873061,0.21715780804628085);
\draw [mesh] (0.5903790427873061,0.21715780804628085) -- (0.558986649073075,0.22011921196093778);
\draw [mesh] (0.558986649073075,0.22011921196093778) -- (0.5565802414555217,0.1906035873001194);
\draw [mesh] (0.5565802414555217,0.1906035873001194) -- (0.5538324988800466,0.16108130641566176);
\draw [mesh] (0.5507434213466498,0.1315523693075649) -- (0.5538324988800466,0.16108130641566176);
\draw [mesh] (0.6462649551319094,0.12532216868862128) -- (0.6786151566356002,0.12350082277747618);
\draw [mesh] (0.6786151566356002,0.12350082277747618) -- (0.7111787234483659,0.1218314519506528);
\draw [mesh] (0.7111787234483659,0.1218314519506528) -- (0.7439556555702065,0.12031405620815126);
\draw [mesh] (0.7439556555702065,0.12031405620815126) -- (0.7461650934317323,0.14853015958516202);
\draw [mesh] (0.7461650934317323,0.14853015958516202) -- (0.7481743768342404,0.17679735041065547);
\draw [mesh] (0.7481743768342404,0.17679735041065547) -- (0.7499835057777308,0.20511562868463148);
\draw [mesh] (0.7499835057777308,0.20511562868463148) -- (0.7177518339411628,0.20709673637818715);
\draw [mesh] (0.7177518339411628,0.20709673637818715) -- (0.6856672410536857,0.20930324472457448);
\draw [mesh] (0.6856672410536857,0.20930324472457448) -- (0.6537297271152995,0.21173515372379348);
\draw [mesh] (0.6537297271152995,0.21173515372379348) -- (0.651525029461291,0.18290401805101375);
\draw [mesh] (0.651525029461291,0.18290401805101375) -- (0.6490367721334943,0.15409968970595633);
\draw [mesh] (0.6462649551319094,0.12532216868862128) -- (0.6490367721334943,0.15409968970595633);
\draw [mesh] (0.7439556555702065,0.12031405620815126) -- (0.7768770223146726,0.11895194045858858);
\draw [mesh] (0.7768770223146726,0.11895194045858858) -- (0.8098738929953146,0.1177484096105818);
\draw [mesh] (0.8098738929953146,0.1177484096105818) -- (0.8429462676121326,0.11670346366413094);
\draw [mesh] (0.8429462676121326,0.11670346366413094) -- (0.8443804053107608,0.1444776322975843);
\draw [mesh] (0.8443804053107608,0.1444776322975843) -- (0.8457342794735697,0.1723428369615529);
\draw [mesh] (0.8457342794735697,0.1723428369615529) -- (0.84700789010056,0.20029907765603666);
\draw [mesh] (0.84700789010056,0.20029907765603666) -- (0.8146422619063971,0.20172933442716282);
\draw [mesh] (0.8146422619063971,0.20172933442716282) -- (0.782300800465454,0.20333485143669439);
\draw [mesh] (0.782300800465454,0.20333485143669439) -- (0.7499835057777308,0.20511562868463148);
\draw [mesh] (0.7499835057777308,0.20511562868463148) -- (0.7481743768342404,0.17679735041065547);
\draw [mesh] (0.7481743768342404,0.17679735041065547) -- (0.7461650934317323,0.14853015958516202);
\draw [mesh] (0.7439556555702065,0.12031405620815126) -- (0.7461650934317323,0.14853015958516202);
\draw [mesh] (0.8429462676121326,0.11670346366413094) -- (0.8824701000451662,0.11587533876331375);
\draw [mesh] (0.8824701000451662,0.11587533876331375) -- (0.9348213441744553,0.11532227105220798);
\draw [mesh] (0.9348213441744553,0.11532227105220798) -- (1.0,0.11504426053081368);
\draw [mesh] (1.0,0.11504426053081368) -- (1.0,0.14237455166011098);
\draw [mesh] (1.0,0.14237455166011098) -- (1.0,0.16984050198441886);
\draw [mesh] (1.0,0.16984050198441886) -- (1.0,0.1974421115037373);
\draw [mesh] (1.0,0.1974421115037373) -- (0.9365895244363819,0.19813423048706577);
\draw [mesh] (0.9365895244363819,0.19813423048706577) -- (0.8855921544699018,0.1990865525378322);
\draw [mesh] (0.8855921544699018,0.1990865525378322) -- (0.84700789010056,0.20029907765603666);
\draw [mesh] (0.84700789010056,0.20029907765603666) -- (0.8457342794735697,0.1723428369615529);
\draw [mesh] (0.8457342794735697,0.1723428369615529) -- (0.8443804053107608,0.1444776322975843);
\draw [mesh] (0.8429462676121326,0.11670346366413094) -- (0.8443804053107608,0.1444776322975843);
\draw [mesh] (0.4661876055563475,0.2297194186930531) -- (0.49687724468943456,0.2264158123968521);
\draw [mesh] (0.49687724468943456,0.2264158123968521) -- (0.5278102591950103,0.22321574348614703);
\draw [mesh] (0.5278102591950103,0.22321574348614703) -- (0.558986649073075,0.22011921196093778);
\draw [mesh] (0.558986649073075,0.22011921196093778) -- (0.5611401644559721,0.24961290742522782);
\draw [mesh] (0.5611401644559721,0.24961290742522782) -- (0.5631292303274787,0.2790694007201005);
\draw [mesh] (0.5631292303274787,0.2790694007201005) -- (0.5649538466875945,0.3084886918455557);
\draw [mesh] (0.5649538466875945,0.3084886918455557) -- (0.5337760622941118,0.3122734018641868);
\draw [mesh] (0.5337760622941118,0.3122734018641868) -- (0.5027796004160164,0.3162045758143274);
\draw [mesh] (0.5027796004160164,0.3162045758143274) -- (0.4719644610533088,0.32028221369597765);
\draw [mesh] (0.4719644610533088,0.32028221369597765) -- (0.4702237793691998,0.2901756227813576);
\draw [mesh] (0.4702237793691998,0.2901756227813576) -- (0.4682981608702127,0.25998802444704944);
\draw [mesh] (0.4661876055563475,0.2297194186930531) -- (0.4682981608702127,0.25998802444704944);
\draw [mesh] (0.558986649073075,0.22011921196093778) -- (0.5903790427873061,0.21715780804628085);
\draw [mesh] (0.5903790427873061,0.21715780804628085) -- (0.6219600688013809,0.21436312196723278);
\draw [mesh] (0.6219600688013809,0.21436312196723278) -- (0.6537297271152995,0.21173515372379348);
\draw [mesh] (0.6537297271152995,0.21173515372379348) -- (0.6557248647699735,0.2405853947339394);
\draw [mesh] (0.6557248647699735,0.2405853947339394) -- (0.6575844420997659,0.2694470390910953);
\draw [mesh] (0.6575844420997659,0.2694470390910953) -- (0.6593084591046768,0.29832008679526123);
\draw [mesh] (0.6593084591046768,0.29832008679526123) -- (0.6277348604181933,0.30149499312128514);
\draw [mesh] (0.6277348604181933,0.30149499312128514) -- (0.5962833229458324,0.30488452813804995);
\draw [mesh] (0.5962833229458324,0.30488452813804995) -- (0.5649538466875945,0.3084886918455557);
\draw [mesh] (0.5649538466875945,0.3084886918455557) -- (0.5631292303274787,0.2790694007201005);
\draw [mesh] (0.5631292303274787,0.2790694007201005) -- (0.5611401644559721,0.24961290742522782);
\draw [mesh] (0.558986649073075,0.22011921196093778) -- (0.5611401644559721,0.24961290742522782);
\draw [mesh] (0.6537297271152995,0.21173515372379348) -- (0.6856672410536857,0.20930324472457448);
\draw [mesh] (0.6856672410536857,0.20930324472457448) -- (0.7177518339411628,0.20709673637818715);
\draw [mesh] (0.7177518339411628,0.20709673637818715) -- (0.7499835057777308,0.20511562868463148);
\draw [mesh] (0.7499835057777308,0.20511562868463148) -- (0.7516386461120899,0.2334853229169738);
\draw [mesh] (0.7516386461120899,0.2334853229169738) -- (0.7531859636872045,0.26190676161756593);
\draw [mesh] (0.7531859636872045,0.26190676161756593) -- (0.7546254585030745,0.2903799447864082);
\draw [mesh] (0.7546254585030745,0.2903799447864082) -- (0.7227613228107724,0.292746073470891);
\draw [mesh] (0.7227613228107724,0.292746073470891) -- (0.6909889896779733,0.29539278747384196);
\draw [mesh] (0.6909889896779733,0.29539278747384196) -- (0.6593084591046768,0.29832008679526123);
\draw [mesh] (0.6593084591046768,0.29832008679526123) -- (0.6575844420997659,0.2694470390910953);
\draw [mesh] (0.6575844420997659,0.2694470390910953) -- (0.6557248647699735,0.2405853947339394);
\draw [mesh] (0.6537297271152995,0.21173515372379348) -- (0.6557248647699735,0.2405853947339394);
\draw [mesh] (0.7499835057777308,0.20511562868463148) -- (0.782300800465454,0.20333485143669439);
\draw [mesh] (0.782300800465454,0.20333485143669439) -- (0.8146422619063971,0.20172933442716282);
\draw [mesh] (0.8146422619063971,0.20172933442716282) -- (0.84700789010056,0.20029907765603666);
\draw [mesh] (0.84700789010056,0.20029907765603666) -- (0.8481973479730447,0.22834647387224988);
\draw [mesh] (0.8481973479730447,0.22834647387224988) -- (0.849298763872337,0.2564851451014068);
\draw [mesh] (0.849298763872337,0.2564851451014068) -- (0.8503121377984373,0.2847150913435074);
\draw [mesh] (0.8503121377984373,0.2847150913435074) -- (0.8184262295046046,0.2863783414616199);
\draw [mesh] (0.8184262295046046,0.2863783414616199) -- (0.7865306697394838,0.2882666259425868);
\draw [mesh] (0.7865306697394838,0.2882666259425868) -- (0.7546254585030745,0.2903799447864082);
\draw [mesh] (0.7546254585030745,0.2903799447864082) -- (0.7531859636872045,0.26190676161756593);
\draw [mesh] (0.7531859636872045,0.26190676161756593) -- (0.7516386461120899,0.2334853229169738);
\draw [mesh] (0.7499835057777308,0.20511562868463148) -- (0.7516386461120899,0.2334853229169738);
\draw [mesh] (0.84700789010056,0.20029907765603666) -- (0.8855921544699018,0.1990865525378322);
\draw [mesh] (0.8855921544699018,0.1990865525378322) -- (0.9365895244363819,0.19813423048706577);
\draw [mesh] (0.9365895244363819,0.19813423048706577) -- (1.0,0.1974421115037373);
\draw [mesh] (1.0,0.1974421115037373) -- (1.0,0.22518275450424846);
\draw [mesh] (1.0,0.22518275450424846) -- (1.0,0.25306580527213457);
\draw [mesh] (1.0,0.25306580527213457) -- (1.0,0.2810912638073956);
\draw [mesh] (1.0,0.2810912638073956) -- (0.93809413159348,0.2820706793696676);
\draw [mesh] (0.93809413159348,0.2820706793696676) -- (0.8881981775262922,0.2832786218817049);
\draw [mesh] (0.8881981775262922,0.2832786218817049) -- (0.8503121377984373,0.2847150913435074);
\draw [mesh] (0.8503121377984373,0.2847150913435074) -- (0.849298763872337,0.2564851451014068);
\draw [mesh] (0.849298763872337,0.2564851451014068) -- (0.8481973479730447,0.22834647387224988);
\draw [mesh] (0.84700789010056,0.20029907765603666) -- (0.8481973479730447,0.22834647387224988);
\draw [mesh] (0.4719644610533088,0.32028221369597765) -- (0.5027796004160164,0.3162045758143274);
\draw [mesh] (0.5027796004160164,0.3162045758143274) -- (0.5337760622941118,0.3122734018641868);
\draw [mesh] (0.5337760622941118,0.3122734018641868) -- (0.5649538466875945,0.3084886918455557);
\draw [mesh] (0.5649538466875945,0.3084886918455557) -- (0.5666502068103959,0.33785874030372515);
\draw [mesh] (0.5666502068103959,0.33785874030372515) -- (0.5682545039699592,0.3671675055967403);
\draw [mesh] (0.5682545039699592,0.3671675055967403) -- (0.5697667381662843,0.39641498772460093);
\draw [mesh] (0.5697667381662843,0.39641498772460093) -- (0.5385324255733456,0.40076346738911395);
\draw [mesh] (0.5385324255733456,0.40076346738911395) -- (0.5074214580608322,0.4053112104988621);
\draw [mesh] (0.5074214580608322,0.4053112104988621) -- (0.4764338356287442,0.4100582170538454);
\draw [mesh] (0.4764338356287442,0.4100582170538454) -- (0.47504965860461573,0.3802267177693251);
\draw [mesh] (0.47504965860461573,0.3802267177693251) -- (0.4735598670794705,0.35030138331670246);
\draw [mesh] (0.4719644610533088,0.32028221369597765) -- (0.4735598670794705,0.35030138331670246);
\draw [mesh] (0.5649538466875945,0.3084886918455557) -- (0.5962833229458324,0.30488452813804995);
\draw [mesh] (0.5962833229458324,0.30488452813804995) -- (0.6277348604181933,0.30149499312128514);
\draw [mesh] (0.6277348604181933,0.30149499312128514) -- (0.6593084591046768,0.29832008679526123);
\draw [mesh] (0.6593084591046768,0.29832008679526123) -- (0.6609265361070539,0.32718718615119413);
\draw [mesh] (0.6609265361070539,0.32718718615119413) -- (0.6624682934292451,0.35603098546365103);
\draw [mesh] (0.6624682934292451,0.35603098546365103) -- (0.6639337310712502,0.3848514847326318);
\draw [mesh] (0.6639337310712502,0.3848514847326318) -- (0.6324827251017034,0.3884430877669065);
\draw [mesh] (0.6324827251017034,0.3884430877669065) -- (0.6010937274667147,0.3922975887642295);
\draw [mesh] (0.6010937274667147,0.3922975887642295) -- (0.5697667381662843,0.39641498772460093);
\draw [mesh] (0.5697667381662843,0.39641498772460093) -- (0.5682545039699592,0.3671675055967403);
\draw [mesh] (0.5682545039699592,0.3671675055967403) -- (0.5666502068103959,0.33785874030372515);
\draw [mesh] (0.5649538466875945,0.3084886918455557) -- (0.5666502068103959,0.33785874030372515);
\draw [mesh] (0.6593084591046768,0.29832008679526123) -- (0.6909889896779733,0.29539278747384196);
\draw [mesh] (0.6909889896779733,0.29539278747384196) -- (0.7227613228107724,0.292746073470891);
\draw [mesh] (0.7227613228107724,0.292746073470891) -- (0.7546254585030745,0.2903799447864082);
\draw [mesh] (0.7546254585030745,0.2903799447864082) -- (0.7559814312739703,0.3188857718882534);
\draw [mesh] (0.7559814312739703,0.3188857718882534) -- (0.7572781827141629,0.3474051423878551);
\draw [mesh] (0.7572781827141629,0.3474051423878551) -- (0.7585157128236522,0.37593805628521293);
\draw [mesh] (0.7585157128236522,0.37593805628521293) -- (0.7269581741635349,0.37858319160972315);
\draw [mesh] (0.7269581741635349,0.37858319160972315) -- (0.6954308469127343,0.38155433442552944);
\draw [mesh] (0.6954308469127343,0.38155433442552944) -- (0.6639337310712502,0.3848514847326318);
\draw [mesh] (0.6639337310712502,0.3848514847326318) -- (0.6624682934292451,0.35603098546365103);
\draw [mesh] (0.6624682934292451,0.35603098546365103) -- (0.6609265361070539,0.32718718615119413);
\draw [mesh] (0.6593084591046768,0.29832008679526123) -- (0.6609265361070539,0.32718718615119413);
\draw [mesh] (0.7546254585030745,0.2903799447864082) -- (0.7865306697394838,0.2882666259425868);
\draw [mesh] (0.7865306697394838,0.2882666259425868) -- (0.8184262295046046,0.2863783414616199);
\draw [mesh] (0.8184262295046046,0.2863783414616199) -- (0.8503121377984373,0.2847150913435074);
\draw [mesh] (0.8503121377984373,0.2847150913435074) -- (0.8512610486001997,0.31300554959734206);
\draw [mesh] (0.8512610486001997,0.31300554959734206) -- (0.8521690751264785,0.3413257568617009);
\draw [mesh] (0.8521690751264785,0.3413257568617009) -- (0.8530362173772735,0.36967571313658404);
\draw [mesh] (0.8530362173772735,0.36967571313658404) -- (0.8215732555351121,0.37150003827769207);
\draw [mesh] (0.8215732555351121,0.37150003827769207) -- (0.790066420683905,0.3735874859939017);
\draw [mesh] (0.790066420683905,0.3735874859939017) -- (0.7585157128236522,0.37593805628521293);
\draw [mesh] (0.7585157128236522,0.37593805628521293) -- (0.7572781827141629,0.3474051423878551);
\draw [mesh] (0.7572781827141629,0.3474051423878551) -- (0.7559814312739703,0.3188857718882534);
\draw [mesh] (0.7546254585030745,0.2903799447864082) -- (0.7559814312739703,0.3188857718882534);
\draw [mesh] (0.8503121377984373,0.2847150913435074) -- (0.8881981775262922,0.2832786218817049);
\draw [mesh] (0.8881981775262922,0.2832786218817049) -- (0.93809413159348,0.2820706793696676);
\draw [mesh] (0.93809413159348,0.2820706793696676) -- (1.0,0.2810912638073956);
\draw [mesh] (1.0,0.2810912638073956) -- (1.0,0.3092076864686755);
\draw [mesh] (1.0,0.3092076864686755) -- (1.0,0.3373636296146183);
\draw [mesh] (1.0,0.3373636296146183) -- (1.0,0.36555909324522384);
\draw [mesh] (1.0,0.36555909324522384) -- (0.9393141376569112,0.3667175950602747);
\draw [mesh] (0.9393141376569112,0.3667175950602747) -- (0.8903262101160023,0.3680898016907281);
\draw [mesh] (0.8903262101160023,0.3680898016907281) -- (0.8530362173772735,0.36967571313658404);
\draw [mesh] (0.8530362173772735,0.36967571313658404) -- (0.8521690751264785,0.3413257568617009);
\draw [mesh] (0.8521690751264785,0.3413257568617009) -- (0.8512610486001997,0.31300554959734206);
\draw [mesh] (0.8503121377984373,0.2847150913435074) -- (0.8512610486001997,0.31300554959734206);
\draw [mesh] (0.4764338356287442,0.4100582170538454) -- (0.5074214580608322,0.4053112104988621);
\draw [mesh] (0.5074214580608322,0.4053112104988621) -- (0.5385324255733456,0.40076346738911395);
\draw [mesh] (0.5385324255733456,0.40076346738911395) -- (0.5697667381662843,0.39641498772460093);
\draw [mesh] (0.5697667381662843,0.39641498772460093) -- (0.5712386936741614,0.4255957441354396);
\draw [mesh] (0.5712386936741614,0.4255957441354396) -- (0.5727221547683798,0.4547043322773888);
\draw [mesh] (0.5727221547683798,0.4547043322773888) -- (0.5742171214489402,0.48374075215044876);
\draw [mesh] (0.5742171214489402,0.48374075215044876) -- (0.5428866156611394,0.4885367647692115);
\draw [mesh] (0.5428866156611394,0.4885367647692115) -- (0.5116271495030676,0.4935952725894272);
\draw [mesh] (0.5116271495030676,0.4935952725894272) -- (0.48043872297472506,0.49891627561109597);
\draw [mesh] (0.48043872297472506,0.49891627561109597) -- (0.4791013654093714,0.46940707532404735);
\draw [mesh] (0.4791013654093714,0.46940707532404735) -- (0.4777664029607112,0.43978772247163045);
\draw [mesh] (0.4764338356287442,0.4100582170538454) -- (0.4777664029607112,0.43978772247163045);
\draw [mesh] (0.5697667381662843,0.39641498772460093) -- (0.6010937274667147,0.3922975887642295);
\draw [mesh] (0.6010937274667147,0.3922975887642295) -- (0.6324827251017034,0.3884430877669065);
\draw [mesh] (0.6324827251017034,0.3884430877669065) -- (0.6639337310712502,0.3848514847326318);
\draw [mesh] (0.6639337310712502,0.3848514847326318) -- (0.6653693918459945,0.4136454383073783);
\draw [mesh] (0.6653693918459945,0.4136454383073783) -- (0.6668218185664037,0.44240960053713224);
\draw [mesh] (0.6668218185664037,0.44240960053713224) -- (0.6682910112324773,0.4711439714218937);
\draw [mesh] (0.6682910112324773,0.4711439714218937) -- (0.6369384228656225,0.4750323395924002);
\draw [mesh] (0.6369384228656225,0.4750323395924002) -- (0.6055804596044434,0.4792312665019185);
\draw [mesh] (0.6055804596044434,0.4792312665019185) -- (0.5742171214489402,0.48374075215044876);
\draw [mesh] (0.5742171214489402,0.48374075215044876) -- (0.5727221547683798,0.4547043322773888);
\draw [mesh] (0.5727221547683798,0.4547043322773888) -- (0.5712386936741614,0.4255957441354396);
\draw [mesh] (0.5697667381662843,0.39641498772460093) -- (0.5712386936741614,0.4255957441354396);
\draw [mesh] (0.6639337310712502,0.3848514847326318) -- (0.6954308469127343,0.38155433442552944);
\draw [mesh] (0.6954308469127343,0.38155433442552944) -- (0.7269581741635349,0.37858319160972315);
\draw [mesh] (0.7269581741635349,0.37858319160972315) -- (0.7585157128236522,0.37593805628521293);
\draw [mesh] (0.7585157128236522,0.37593805628521293) -- (0.7597326437991891,0.4044792203646295);
\draw [mesh] (0.7597326437991891,0.4044792203646295) -- (0.7609675978375245,0.43302334141040705);
\draw [mesh] (0.7609675978375245,0.43302334141040705) -- (0.7622205749386585,0.46157041942254556);
\draw [mesh] (0.7622205749386585,0.46157041942254556) -- (0.730937417937242,0.46440033355484983);
\draw [mesh] (0.730937417937242,0.46440033355484983) -- (0.6996275633685148,0.4675915175546325);
\draw [mesh] (0.6996275633685148,0.4675915175546325) -- (0.6682910112324773,0.4711439714218937);
\draw [mesh] (0.6682910112324773,0.4711439714218937) -- (0.6668218185664037,0.44240960053713224);
\draw [mesh] (0.6668218185664037,0.44240960053713224) -- (0.6653693918459945,0.4136454383073783);
\draw [mesh] (0.6639337310712502,0.3848514847326318) -- (0.6653693918459945,0.4136454383073783);
\draw [mesh] (0.7585157128236522,0.37593805628521293) -- (0.790066420683905,0.3735874859939017);
\draw [mesh] (0.790066420683905,0.3735874859939017) -- (0.8215732555351121,0.37150003827769207);
\draw [mesh] (0.8215732555351121,0.37150003827769207) -- (0.8530362173772735,0.36967571313658404);
\draw [mesh] (0.8530362173772735,0.36967571313658404) -- (0.8538962210542946,0.3980474249474735);
\draw [mesh] (0.8538962210542946,0.3980474249474735) -- (0.8547828318592514,0.42643289881985164);
\draw [mesh] (0.8547828318592514,0.42643289881985164) -- (0.8556960497921436,0.45483213475371853);
\draw [mesh] (0.8556960497921436,0.45483213475371853) -- (0.8246117692409373,0.45680944010402363);
\draw [mesh] (0.8246117692409373,0.45680944010402363) -- (0.793453277623109,0.45905553499363255);
\draw [mesh] (0.793453277623109,0.45905553499363255) -- (0.7622205749386585,0.46157041942254556);
\draw [mesh] (0.7622205749386585,0.46157041942254556) -- (0.7609675978375245,0.43302334141040705);
\draw [mesh] (0.7609675978375245,0.43302334141040705) -- (0.7597326437991891,0.4044792203646295);
\draw [mesh] (0.7585157128236522,0.37593805628521293) -- (0.7597326437991891,0.4044792203646295);
\draw [mesh] (0.8530362173772735,0.36967571313658404) -- (0.8903262101160023,0.3680898016907281);
\draw [mesh] (0.8903262101160023,0.3680898016907281) -- (0.9393141376569112,0.3667175950602747);
\draw [mesh] (0.9393141376569112,0.3667175950602747) -- (1.0,0.36555909324522384);
\draw [mesh] (1.0,0.36555909324522384) -- (1.0,0.3937795734909916);
\draw [mesh] (1.0,0.3937795734909916) -- (1.0,0.42201056648242086);
\draw [mesh] (1.0,0.42201056648242086) -- (1.0,0.45025207221951147);
\draw [mesh] (1.0,0.45025207221951147) -- (0.94052925545201,0.45156794435141334);
\draw [mesh] (0.94052925545201,0.45156794435141334) -- (0.8924279387160579,0.4530946318628157);
\draw [mesh] (0.8924279387160579,0.4530946318628157) -- (0.8556960497921436,0.45483213475371853);
\draw [mesh] (0.8556960497921436,0.45483213475371853) -- (0.8547828318592514,0.42643289881985164);
\draw [mesh] (0.8547828318592514,0.42643289881985164) -- (0.8538962210542946,0.3980474249474735);
\draw [mesh] (0.8530362173772735,0.36967571313658404) -- (0.8538962210542946,0.3980474249474735);


==> Meshes/cos.iga.12x12.pdenor.dt100e-3/mesh4.tex <==
\draw [mesh] (0.0,0.5109601175122396) -- (0.05307069363715632,0.5097263852506739);
\draw [mesh] (0.05307069363715632,0.5097263852506739) -- (0.09719357638679926,0.5086959621587747);
\draw [mesh] (0.09719357638679926,0.5086959621587747) -- (0.1323686482489288,0.5078688482365419);
\draw [mesh] (0.1323686482489288,0.5078688482365419) -- (0.1322691047853911,0.5370992773763776);
\draw [mesh] (0.1322691047853911,0.5370992773763776) -- (0.1321979053575685,0.566113751460967);
\draw [mesh] (0.1321979053575685,0.566113751460967) -- (0.13215504996546087,0.5949122704903098);
\draw [mesh] (0.13215504996546087,0.5949122704903098) -- (0.0969786548918781,0.596024025075202);
\draw [mesh] (0.0969786548918781,0.596024025075202) -- (0.0529269715700578,0.5973169372782661);
\draw [mesh] (0.0529269715700578,0.5973169372782661) -- (0.0,0.5987910070995018);
\draw [mesh] (0.0,0.5987910070995018) -- (0.0,0.5697229272455153);
\draw [mesh] (0.0,0.5697229272455153) -- (0.0,0.5404459640497612);
\draw [mesh] (0.0,0.5109601175122396) -- (0.0,0.5404459640497612);
\draw [mesh] (0.1323686482489288,0.5078688482365419) -- (0.16315603115887334,0.5070687808816914);
\draw [mesh] (0.16315603115887334,0.5070687808816914) -- (0.1941158470519613,0.5061194974919389);
\draw [mesh] (0.1941158470519613,0.5061194974919389) -- (0.22524809592819256,0.5050209980672842);
\draw [mesh] (0.22524809592819256,0.5050209980672842) -- (0.2253255132904295,0.5339908430449294);
\draw [mesh] (0.2253255132904295,0.5339908430449294) -- (0.2253824357753766,0.562772127642398);
\draw [mesh] (0.2253824357753766,0.562772127642398) -- (0.2254188633830338,0.5913648518596897);
\draw [mesh] (0.2254188633830338,0.5913648518596897) -- (0.1940981343395804,0.5926548561372743);
\draw [mesh] (0.1940981343395804,0.5926548561372743) -- (0.16301019653372276,0.5938373290141479);
\draw [mesh] (0.16301019653372276,0.5938373290141479) -- (0.13215504996546087,0.5949122704903098);
\draw [mesh] (0.13215504996546087,0.5949122704903098) -- (0.1321979053575685,0.566113751460967);
\draw [mesh] (0.1321979053575685,0.566113751460967) -- (0.1322691047853911,0.5370992773763776);
\draw [mesh] (0.1323686482489288,0.5078688482365419) -- (0.1322691047853911,0.5370992773763776);
\draw [mesh] (0.22524809592819256,0.5050209980672842) -- (0.256572075381242,0.5038787993335132);
\draw [mesh] (0.256572075381242,0.5038787993335132) -- (0.2881070830047843,0.5027984180164118);
\draw [mesh] (0.2881070830047843,0.5027984180164118) -- (0.3198531187988195,0.5017798541159798);
\draw [mesh] (0.3198531187988195,0.5017798541159798) -- (0.3202193870536959,0.5306187036109838);
\draw [mesh] (0.3202193870536959,0.5306187036109838) -- (0.32055802226079505,0.55929708600555);
\draw [mesh] (0.32055802226079505,0.55929708600555) -- (0.320869024420117,0.5878150012996777);
\draw [mesh] (0.320869024420117,0.5878150012996777) -- (0.2887992402854605,0.5888912938477241);
\draw [mesh] (0.2887992402854605,0.5888912938477241) -- (0.2569825199397661,0.5900745773677281);
\draw [mesh] (0.2569825199397661,0.5900745773677281) -- (0.2254188633830338,0.5913648518596897);
\draw [mesh] (0.2254188633830338,0.5913648518596897) -- (0.2253824357753766,0.562772127642398);
\draw [mesh] (0.2253824357753766,0.562772127642398) -- (0.2253255132904295,0.5339908430449294);
\draw [mesh] (0.22524809592819256,0.5050209980672842) -- (0.2253255132904295,0.5339908430449294);
\draw [mesh] (0.3198531187988195,0.5017798541159798) -- (0.35175231910100946,0.5009001650449643);
\draw [mesh] (0.35175231910100946,0.5009001650449643) -- (0.38374682024901596,0.5002364082161116);
\draw [mesh] (0.38374682024901596,0.5002364082161116) -- (0.41583662224283896,0.4997885836294218);
\draw [mesh] (0.41583662224283896,0.4997885836294218) -- (0.4165371390016865,0.528733434135015);
\draw [mesh] (0.4165371390016865,0.528733434135015) -- (0.4172118881767539,0.5575534908536006);
\draw [mesh] (0.4172118881767539,0.5575534908536006) -- (0.41786086976804104,0.5862487537851786);
\draw [mesh] (0.41786086976804104,0.5862487537851786) -- (0.3854407219275083,0.5864370265851885);
\draw [mesh] (0.3854407219275083,0.5864370265851885) -- (0.3531101068115336,0.5869591090900216);
\draw [mesh] (0.3531101068115336,0.5869591090900216) -- (0.320869024420117,0.5878150012996777);
\draw [mesh] (0.320869024420117,0.5878150012996777) -- (0.32055802226079505,0.55929708600555);
\draw [mesh] (0.32055802226079505,0.55929708600555) -- (0.3202193870536959,0.5306187036109838);
\draw [mesh] (0.3198531187988195,0.5017798541159798) -- (0.3202193870536959,0.5306187036109838);
\draw [mesh] (0.41583662224283896,0.4997885836294218) -- (0.44794758575821503,0.499591082759608);
\draw [mesh] (0.44794758575821503,0.499591082759608) -- (0.48000557147088074,0.49967829708138284);
\draw [mesh] (0.48000557147088074,0.49967829708138284) -- (0.5120105793808362,0.5000502265947465);
\draw [mesh] (0.5120105793808362,0.5000502265947465) -- (0.5130185069716583,0.5293942269855811);
\draw [mesh] (0.5130185069716583,0.5293942269855811) -- (0.5139677436619358,0.5586645710208283);
\draw [mesh] (0.5139677436619358,0.5586645710208283) -- (0.5148582894516689,0.5878612587004879);
\draw [mesh] (0.5148582894516689,0.5878612587004879) -- (0.4826141102070834,0.5869511773380282);
\draw [mesh] (0.4826141102070834,0.5869511773380282) -- (0.45028163697920753,0.5864136756995918);
\draw [mesh] (0.45028163697920753,0.5864136756995918) -- (0.41786086976804104,0.5862487537851786);
\draw [mesh] (0.41786086976804104,0.5862487537851786) -- (0.4172118881767539,0.5575534908536006);
\draw [mesh] (0.4172118881767539,0.5575534908536006) -- (0.4165371390016865,0.528733434135015);
\draw [mesh] (0.41583662224283896,0.4997885836294218) -- (0.4165371390016865,0.528733434135015);
\draw [mesh] (0.0,0.5987910070995018) -- (0.0529269715700578,0.5973169372782661);
\draw [mesh] (0.0529269715700578,0.5973169372782661) -- (0.0969786548918781,0.596024025075202);
\draw [mesh] (0.0969786548918781,0.596024025075202) -- (0.13215504996546087,0.5949122704903098);
\draw [mesh] (0.13215504996546087,0.5949122704903098) -- (0.1321616600322383,0.623536671815911);
\draw [mesh] (0.1321616600322383,0.623536671815911) -- (0.13223885698107093,0.6520287927892754);
\draw [mesh] (0.13223885698107093,0.6520287927892754) -- (0.13238664081195872,0.6803886334104031);
\draw [mesh] (0.13238664081195872,0.6803886334104031) -- (0.09722338972016328,0.6814807249850011);
\draw [mesh] (0.09722338972016328,0.6814807249850011) -- (0.05309450944951036,0.6824854203085643);
\draw [mesh] (0.05309450944951036,0.6824854203085643) -- (0.0,0.6834027193810928);
\draw [mesh] (0.0,0.6834027193810928) -- (0.0,0.6557053046800552);
\draw [mesh] (0.0,0.6557053046800552) -- (0.0,0.6275014005861915);
\draw [mesh] (0.0,0.5987910070995018) -- (0.0,0.6275014005861915);
\draw [mesh] (0.13215504996546087,0.5949122704903098) -- (0.16301019653372276,0.5938373290141479);
\draw [mesh] (0.16301019653372276,0.5938373290141479) -- (0.1940981343395804,0.5926548561372743);
\draw [mesh] (0.1940981343395804,0.5926548561372743) -- (0.2254188633830338,0.5913648518596897);
\draw [mesh] (0.2254188633830338,0.5913648518596897) -- (0.22548922978803043,0.619790115695139);
\draw [mesh] (0.22548922978803043,0.619790115695139) -- (0.22564796866499562,0.64806901914708);
\draw [mesh] (0.22564796866499562,0.64806901914708) -- (0.22589508001392944,0.6762015622155129);
\draw [mesh] (0.22589508001392944,0.6762015622155129) -- (0.1943995714588569,0.6777705197459307);
\draw [mesh] (0.1943995714588569,0.6777705197459307) -- (0.16323009172486663,0.6791662101442275);
\draw [mesh] (0.16323009172486663,0.6791662101442275) -- (0.13238664081195875,0.6803886334104032);
\draw [mesh] (0.13238664081195875,0.6803886334104032) -- (0.13223885698107093,0.6520287927892754);
\draw [mesh] (0.13223885698107093,0.6520287927892754) -- (0.1321616600322383,0.623536671815911);
\draw [mesh] (0.13215504996546087,0.5949122704903098) -- (0.1321616600322383,0.623536671815911);
\draw [mesh] (0.2254188633830338,0.5913648518596897) -- (0.2569825199397661,0.5900745773677281);
\draw [mesh] (0.2569825199397661,0.5900745773677281) -- (0.2887992402854605,0.5888912938477241);
\draw [mesh] (0.2887992402854605,0.5888912938477241) -- (0.320869024420117,0.5878150012996777);
\draw [mesh] (0.320869024420117,0.5878150012996777) -- (0.3212006023110892,0.6161951970028994);
\draw [mesh] (0.3212006023110892,0.6161951970028994) -- (0.32160096471313926,0.644460420624747);
\draw [mesh] (0.32160096471313926,0.644460420624747) -- (0.32207011162626714,0.6726106721652202);
\draw [mesh] (0.32207011162626714,0.6726106721652202) -- (0.28974522048537765,0.6735018836843973);
\draw [mesh] (0.28974522048537765,0.6735018836843973) -- (0.2576868766145983,0.6746988470344948);
\draw [mesh] (0.2576868766145983,0.6746988470344948) -- (0.22589508001392944,0.6762015622155129);
\draw [mesh] (0.22589508001392944,0.6762015622155129) -- (0.22564796866499562,0.64806901914708);
\draw [mesh] (0.22564796866499562,0.64806901914708) -- (0.22548922978803043,0.619790115695139);
\draw [mesh] (0.2254188633830338,0.5913648518596897) -- (0.22548922978803043,0.619790115695139);
\draw [mesh] (0.320869024420117,0.5878150012996777) -- (0.3531101068115336,0.5869591090900216);
\draw [mesh] (0.3531101068115336,0.5869591090900216) -- (0.3854407219275083,0.5864370265851885);
\draw [mesh] (0.3854407219275083,0.5864370265851885) -- (0.41786086976804104,0.5862487537851786);
\draw [mesh] (0.41786086976804104,0.5862487537851786) -- (0.41848657125508687,0.6148831279195741);
\draw [mesh] (0.41848657125508687,0.6148831279195741) -- (0.4190914801174304,0.6435205182466124);
\draw [mesh] (0.4190914801174304,0.6435205182466124) -- (0.4196755963550716,0.6721609247662934);
\draw [mesh] (0.4196755963550716,0.6721609247662934) -- (0.38708910357858795,0.6719185606965528);
\draw [mesh] (0.38708910357858795,0.6719185606965528) -- (0.35455394200231977,0.672068476496195);
\draw [mesh] (0.35455394200231977,0.672068476496195) -- (0.32207011162626714,0.6726106721652202);
\draw [mesh] (0.32207011162626714,0.6726106721652202) -- (0.32160096471313926,0.644460420624747);
\draw [mesh] (0.32160096471313926,0.644460420624747) -- (0.3212006023110892,0.6161951970028994);
\draw [mesh] (0.320869024420117,0.5878150012996777) -- (0.3212006023110892,0.6161951970028994);
\draw [mesh] (0.41786086976804104,0.5862487537851786) -- (0.45028163697920753,0.5864136756995918);
\draw [mesh] (0.45028163697920753,0.5864136756995918) -- (0.4826141102070834,0.5869511773380282);
\draw [mesh] (0.4826141102070834,0.5869511773380282) -- (0.5148582894516689,0.5878612587004879);
\draw [mesh] (0.5148582894516689,0.5878612587004879) -- (0.5156912379557935,0.6170542385280429);
\draw [mesh] (0.5156912379557935,0.6170542385280429) -- (0.516467682789246,0.6463134590069765);
\draw [mesh] (0.516467682789246,0.6463134590069765) -- (0.5171876239520262,0.6756389201372888);
\draw [mesh] (0.5171876239520262,0.6756389201372888) -- (0.4847557142047792,0.6739990364896906);
\draw [mesh] (0.4847557142047792,0.6739990364896906) -- (0.4522517050057943,0.6728397046993588);
\draw [mesh] (0.4522517050057943,0.6728397046993588) -- (0.4196755963550716,0.6721609247662934);
\draw [mesh] (0.4196755963550716,0.6721609247662934) -- (0.4190914801174304,0.6435205182466124);
\draw [mesh] (0.4190914801174304,0.6435205182466124) -- (0.41848657125508687,0.6148831279195741);
\draw [mesh] (0.41786086976804104,0.5862487537851786) -- (0.41848657125508687,0.6148831279195741);
\draw [mesh] (0.0,0.6834027193810928) -- (0.05309450944951036,0.6824854203085643);
\draw [mesh] (0.05309450944951036,0.6824854203085643) -- (0.09722338972016328,0.6814807249850011);
\draw [mesh] (0.09722338972016328,0.6814807249850011) -- (0.13238664081195875,0.6803886334104032);
\draw [mesh] (0.13238664081195875,0.6803886334104032) -- (0.13261452098729273,0.708488636124685);
\draw [mesh] (0.13261452098729273,0.708488636124685) -- (0.13293200696946395,0.7362012433775121);
\draw [mesh] (0.13293200696946395,0.7362012433775121) -- (0.13333909875847239,0.7635264551688843);
\draw [mesh] (0.13333909875847239,0.7635264551688843) -- (0.09766236407794926,0.7642394383349131);
\draw [mesh] (0.09766236407794926,0.7642394383349131) -- (0.05321599782512514,0.764793179021859);
\draw [mesh] (0.05321599782512514,0.764793179021859) -- (0.0,0.7651876772297213);
\draw [mesh] (0.0,0.7651876772297213) -- (0.0,0.7380477028724552);
\draw [mesh] (0.0,0.7380477028724552) -- (0.0,0.7107860502562457);
\draw [mesh] (0.0,0.6834027193810928) -- (0.0,0.7107860502562457);
\draw [mesh] (0.13238664081195875,0.6803886334104032) -- (0.16323009172486663,0.6791662101442275);
\draw [mesh] (0.16323009172486663,0.6791662101442275) -- (0.1943995714588569,0.6777705197459307);
\draw [mesh] (0.1943995714588569,0.6777705197459307) -- (0.22589508001392944,0.6762015622155129);
\draw [mesh] (0.22589508001392944,0.6762015622155129) -- (0.22628206891755395,0.7042798994600872);
\draw [mesh] (0.22628206891755395,0.7042798994600872) -- (0.22686044045859127,0.7323961854404533);
\draw [mesh] (0.22686044045859127,0.7323961854404533) -- (0.22763019463704146,0.7605504201566107);
\draw [mesh] (0.22763019463704146,0.7605504201566107) -- (0.19610753174519588,0.76167537000416);
\draw [mesh] (0.19610753174519588,0.76167537000416) -- (0.16467716645233954,0.7626673816749179);
\draw [mesh] (0.16467716645233954,0.7626673816749179) -- (0.13333909875847236,0.7635264551688841);
\draw [mesh] (0.13333909875847236,0.7635264551688841) -- (0.13293200696946395,0.7362012433775121);
\draw [mesh] (0.13293200696946395,0.7362012433775121) -- (0.13261452098729273,0.708488636124685);
\draw [mesh] (0.13238664081195875,0.6803886334104032) -- (0.13261452098729273,0.708488636124685);
\draw [mesh] (0.22589508001392944,0.6762015622155129) -- (0.2576868766145983,0.6746988470344948);
\draw [mesh] (0.2576868766145983,0.6746988470344948) -- (0.28974522048537765,0.6735018836843973);
\draw [mesh] (0.28974522048537765,0.6735018836843973) -- (0.32207011162626714,0.6726106721652202);
\draw [mesh] (0.32207011162626714,0.6726106721652202) -- (0.3225918078925976,0.7008300594737902);
\draw [mesh] (0.3225918078925976,0.7008300594737902) -- (0.3231498183542551,0.7293026903999276);
\draw [mesh] (0.3231498183542551,0.7293026903999276) -- (0.32374414301123966,0.7580285649436322);
\draw [mesh] (0.32374414301123966,0.7580285649436322) -- (0.2913933794864674,0.7586353163268792);
\draw [mesh] (0.2913933794864674,0.7586353163268792) -- (0.259355396695068,0.7594759347312052);
\draw [mesh] (0.259355396695068,0.7594759347312052) -- (0.22763019463704146,0.7605504201566107);
\draw [mesh] (0.22763019463704146,0.7605504201566107) -- (0.22686044045859127,0.7323961854404533);
\draw [mesh] (0.22686044045859127,0.7323961854404533) -- (0.22628206891755395,0.7042798994600872);
\draw [mesh] (0.22589508001392944,0.6762015622155129) -- (0.22628206891755395,0.7042798994600872);
\draw [mesh] (0.32207011162626714,0.6726106721652202) -- (0.35455394200231977,0.672068476496195);
\draw [mesh] (0.35455394200231977,0.672068476496195) -- (0.38708910357858795,0.6719185606965528);
\draw [mesh] (0.38708910357858795,0.6719185606965528) -- (0.4196755963550716,0.6721609247662934);
\draw [mesh] (0.4196755963550716,0.6721609247662934) -- (0.4202553597565899,0.7009240923875459);
\draw [mesh] (0.4202553597565899,0.7009240923875459) -- (0.42084721011056403,0.7299297660192977);
\draw [mesh] (0.42084721011056403,0.7299297660192977) -- (0.4214511474169945,0.7591779456615494);
\draw [mesh] (0.4214511474169945,0.7591779456615494) -- (0.38884091423032535,0.7582128555697905);
\draw [mesh] (0.38884091423032535,0.7582128555697905) -- (0.35627191276174036,0.7578297286638181);
\draw [mesh] (0.35627191276174036,0.7578297286638181) -- (0.32374414301123966,0.7580285649436322);
\draw [mesh] (0.32374414301123966,0.7580285649436322) -- (0.3231498183542551,0.7293026903999276);
\draw [mesh] (0.3231498183542551,0.7293026903999276) -- (0.3225918078925976,0.7008300594737902);
\draw [mesh] (0.32207011162626714,0.6726106721652202) -- (0.3225918078925976,0.7008300594737902);
\draw [mesh] (0.4196755963550716,0.6721609247662934) -- (0.4522517050057943,0.6728397046993588);
\draw [mesh] (0.4522517050057943,0.6728397046993588) -- (0.4847557142047792,0.6739990364896906);
\draw [mesh] (0.4847557142047792,0.6739990364896906) -- (0.5171876239520262,0.6756389201372888);
\draw [mesh] (0.5171876239520262,0.6756389201372888) -- (0.5177974490267463,0.7051225934320002);
\draw [mesh] (0.5177974490267463,0.7051225934320002) -- (0.5182435455960182,0.7348564504041317);
\draw [mesh] (0.5182435455960182,0.7348564504041317) -- (0.5185259136598418,0.764840491053683);
\draw [mesh] (0.5185259136598418,0.764840491053683) -- (0.4863493873331786,0.762532013625599);
\draw [mesh] (0.4863493873331786,0.762532013625599) -- (0.45399113191889606,0.7606444984948877);
\draw [mesh] (0.45399113191889606,0.7606444984948877) -- (0.4214511474169945,0.7591779456615494);
\draw [mesh] (0.4214511474169945,0.7591779456615494) -- (0.42084721011056403,0.7299297660192977);
\draw [mesh] (0.42084721011056403,0.7299297660192977) -- (0.4202553597565899,0.7009240923875459);
\draw [mesh] (0.4196755963550716,0.6721609247662934) -- (0.4202553597565899,0.7009240923875459);
\draw [mesh] (0.0,0.7651876772297213) -- (0.05321599782512514,0.764793179021859);
\draw [mesh] (0.05321599782512514,0.764793179021859) -- (0.09766236407794926,0.7642394383349131);
\draw [mesh] (0.09766236407794926,0.7642394383349131) -- (0.13333909875847236,0.7635264551688841);
\draw [mesh] (0.13333909875847236,0.7635264551688841) -- (0.1340760197866787,0.7911047072004186);
\draw [mesh] (0.1340760197866787,0.7911047072004186) -- (0.13538299348644373,0.819576435173732);
\draw [mesh] (0.13538299348644373,0.819576435173732) -- (0.1372600198577674,0.848941639088825);
\draw [mesh] (0.1372600198577674,0.848941639088825) -- (0.10256288627897675,0.8465834808965093);
\draw [mesh] (0.10256288627897675,0.8465834808965093) -- (0.056809546326387614,0.8426363517534576);
\draw [mesh] (0.056809546326387614,0.8426363517534576) -- (0.0,0.8371002516596697);
\draw [mesh] (0.0,0.8371002516596697) -- (0.0,0.815201578239339);
\draw [mesh] (0.0,0.815201578239339) -- (0.0,0.791230720096023);
\draw [mesh] (0.0,0.7651876772297213) -- (0.0,0.791230720096023);
\draw [mesh] (0.13333909875847236,0.7635264551688841) -- (0.16467716645233954,0.7626673816749179);
\draw [mesh] (0.16467716645233954,0.7626673816749179) -- (0.19610753174519588,0.76167537000416);
\draw [mesh] (0.19610753174519588,0.76167537000416) -- (0.22763019463704146,0.7605504201566107);
\draw [mesh] (0.22763019463704146,0.7605504201566107) -- (0.22838894144209268,0.788897366631014);
\draw [mesh] (0.22838894144209268,0.788897366631014) -- (0.22893429086293332,0.817591787886118);
\draw [mesh] (0.22893429086293332,0.817591787886118) -- (0.22926624289956332,0.8466336839219226);
\draw [mesh] (0.22926624289956332,0.8466336839219226) -- (0.19759769480427097,0.8489583297148334);
\draw [mesh] (0.19759769480427097,0.8489583297148334) -- (0.16692895379033898,0.849727648103801);
\draw [mesh] (0.16692895379033898,0.849727648103801) -- (0.1372600198577674,0.848941639088825);
\draw [mesh] (0.1372600198577674,0.848941639088825) -- (0.13538299348644373,0.819576435173732);
\draw [mesh] (0.13538299348644373,0.819576435173732) -- (0.1340760197866787,0.7911047072004186);
\draw [mesh] (0.13333909875847236,0.7635264551688841) -- (0.1340760197866787,0.7911047072004186);
\draw [mesh] (0.22763019463704146,0.7605504201566107) -- (0.259355396695068,0.7594759347312052);
\draw [mesh] (0.259355396695068,0.7594759347312052) -- (0.2913933794864674,0.7586353163268792);
\draw [mesh] (0.2913933794864674,0.7586353163268792) -- (0.32374414301123966,0.7580285649436322);
\draw [mesh] (0.32374414301123966,0.7580285649436322) -- (0.32456244152659947,0.7868500160116617);
\draw [mesh] (0.32456244152659947,0.7868500160116617) -- (0.3257923735633828,0.8156093765107734);
\draw [mesh] (0.3257923735633828,0.8156093765107734) -- (0.32743393912158975,0.8443066464409673);
\draw [mesh] (0.32743393912158975,0.8443066464409673) -- (0.29434196453333455,0.8435312387115762);
\draw [mesh] (0.29434196453333455,0.8435312387115762) -- (0.2616193991259924,0.8443069178718946);
\draw [mesh] (0.2616193991259924,0.8443069178718946) -- (0.22926624289956332,0.8466336839219226);
\draw [mesh] (0.22926624289956332,0.8466336839219226) -- (0.22893429086293332,0.817591787886118);
\draw [mesh] (0.22893429086293332,0.817591787886118) -- (0.22838894144209268,0.788897366631014);
\draw [mesh] (0.22763019463704146,0.7605504201566107) -- (0.22838894144209268,0.788897366631014);
\draw [mesh] (0.32374414301123966,0.7580285649436322) -- (0.35627191276174036,0.7578297286638181);
\draw [mesh] (0.35627191276174036,0.7578297286638181) -- (0.38884091423032535,0.7582128555697905);
\draw [mesh] (0.38884091423032535,0.7582128555697905) -- (0.4214511474169945,0.7591779456615494);
\draw [mesh] (0.4214511474169945,0.7591779456615494) -- (0.42219631530023316,0.7889484400818665);
\draw [mesh] (0.42219631530023316,0.7889484400818665) -- (0.4232118573846324,0.8195210580478155);
\draw [mesh] (0.4232118573846324,0.8195210580478155) -- (0.4244977736701923,0.850895799559396);
\draw [mesh] (0.4244977736701923,0.850895799559396) -- (0.3927578739289988,0.8482691263875438);
\draw [mesh] (0.3927578739289988,0.8482691263875438) -- (0.3604032624127979,0.8460727420147343);
\draw [mesh] (0.3604032624127979,0.8460727420147343) -- (0.32743393912158975,0.8443066464409673);
\draw [mesh] (0.32743393912158975,0.8443066464409673) -- (0.3257923735633828,0.8156093765107734);
\draw [mesh] (0.3257923735633828,0.8156093765107734) -- (0.32456244152659947,0.7868500160116617);
\draw [mesh] (0.32374414301123966,0.7580285649436322) -- (0.32456244152659947,0.7868500160116617);
\draw [mesh] (0.4214511474169945,0.7591779456615494) -- (0.45399113191889606,0.7606444984948877);
\draw [mesh] (0.45399113191889606,0.7606444984948877) -- (0.4863493873331786,0.762532013625599);
\draw [mesh] (0.4863493873331786,0.762532013625599) -- (0.5185259136598418,0.764840491053683);
\draw [mesh] (0.5185259136598418,0.764840491053683) -- (0.5186461940074214,0.7955383127441155);
\draw [mesh] (0.5186461940074214,0.7955383127441155) -- (0.5186060274279607,0.8274135128388894);
\draw [mesh] (0.5186060274279607,0.8274135128388894) -- (0.5184054139214597,0.8604660913380051);
\draw [mesh] (0.5184054139214597,0.8604660913380051) -- (0.48718953190654884,0.8570438076196935);
\draw [mesh] (0.48718953190654884,0.8570438076196935) -- (0.4558869851561264,0.8538537103601572);
\draw [mesh] (0.4558869851561264,0.8538537103601572) -- (0.4244977736701923,0.850895799559396);
\draw [mesh] (0.4244977736701923,0.850895799559396) -- (0.4232118573846324,0.8195210580478155);
\draw [mesh] (0.4232118573846324,0.8195210580478155) -- (0.42219631530023316,0.7889484400818665);
\draw [mesh] (0.4214511474169945,0.7591779456615494) -- (0.42219631530023316,0.7889484400818665);
\draw [mesh] (0.0,0.8371002516596697) -- (0.056809546326387614,0.8426363517534576);
\draw [mesh] (0.056809546326387614,0.8426363517534576) -- (0.10256288627897675,0.8465834808965093);
\draw [mesh] (0.10256288627897675,0.8465834808965093) -- (0.1372600198577674,0.848941639088825);
\draw [mesh] (0.1372600198577674,0.848941639088825) -- (0.13698536893767527,0.8801598073597634);
\draw [mesh] (0.13698536893767527,0.8801598073597634) -- (0.1318373107631929,0.9141904284006137);
\draw [mesh] (0.1318373107631929,0.9141904284006137) -- (0.12181584533432037,0.9510335022113762);
\draw [mesh] (0.12181584533432037,0.9510335022113762) -- (0.06583315886668235,0.945730678203407);
\draw [mesh] (0.06583315886668235,0.945730678203407) -- (0.025227877088575573,0.9430457531261709);
\draw [mesh] (0.025227877088575573,0.9430457531261709) -- (0.0,0.9429787269796677);
\draw [mesh] (0.0,0.9429787269796677) -- (0.0,0.8980657391744494);
\draw [mesh] (0.0,0.8980657391744494) -- (0.0,0.8627729140677836);
\draw [mesh] (0.0,0.8371002516596697) -- (0.0,0.8627729140677836);
\draw [mesh] (0.1372600198577674,0.848941639088825) -- (0.16692895379033898,0.849727648103801);
\draw [mesh] (0.16692895379033898,0.849727648103801) -- (0.19759769480427097,0.8489583297148334);
\draw [mesh] (0.19759769480427097,0.8489583297148334) -- (0.22926624289956332,0.8466336839219226);
\draw [mesh] (0.22926624289956332,0.8466336839219226) -- (0.23270798759222605,0.8794562433212494);
\draw [mesh] (0.23270798759222605,0.8794562433212494) -- (0.24258271498116485,0.9194926546669193);
\draw [mesh] (0.24258271498116485,0.9194926546669193) -- (0.25889042506637977,0.9667429179589332);
\draw [mesh] (0.25889042506637977,0.9667429179589332) -- (0.2251854733123936,0.9624233137480698);
\draw [mesh] (0.2251854733123936,0.9624233137480698) -- (0.17949394673504043,0.9571868418322175);
\draw [mesh] (0.17949394673504043,0.9571868418322175) -- (0.12181584533432034,0.9510335022113762);
\draw [mesh] (0.12181584533432034,0.9510335022113762) -- (0.1318373107631929,0.9141904284006137);
\draw [mesh] (0.1318373107631929,0.9141904284006137) -- (0.13698536893767527,0.8801598073597634);
\draw [mesh] (0.1372600198577674,0.848941639088825) -- (0.13698536893767527,0.8801598073597634);
\draw [mesh] (0.22926624289956332,0.8466336839219226) -- (0.2616193991259924,0.8443069178718946);
\draw [mesh] (0.2616193991259924,0.8443069178718946) -- (0.29434196453333455,0.8435312387115762);
\draw [mesh] (0.29434196453333455,0.8435312387115762) -- (0.32743393912158975,0.8443066464409673);
\draw [mesh] (0.32743393912158975,0.8443066464409673) -- (0.3289580237764851,0.8779451911238239);
\draw [mesh] (0.3289580237764851,0.8779451911238239) -- (0.3298355131033335,0.9215283758809232);
\draw [mesh] (0.3298355131033335,0.9215283758809232) -- (0.3300664071021352,0.9750562007122661);
\draw [mesh] (0.3300664071021352,0.9750562007122661) -- (0.3089986377549173,0.9730118238659936);
\draw [mesh] (0.3089986377549173,0.9730118238659936) -- (0.28527331040966547,0.9702407296148826);
\draw [mesh] (0.28527331040966547,0.9702407296148826) -- (0.25889042506637977,0.9667429179589332);
\draw [mesh] (0.25889042506637977,0.9667429179589332) -- (0.24258271498116485,0.9194926546669193);
\draw [mesh] (0.24258271498116485,0.9194926546669193) -- (0.23270798759222605,0.8794562433212494);
\draw [mesh] (0.22926624289956332,0.8466336839219226) -- (0.23270798759222605,0.8794562433212494);
\draw [mesh] (0.32743393912158975,0.8443066464409673) -- (0.3604032624127979,0.8460727420147343);
\draw [mesh] (0.3604032624127979,0.8460727420147343) -- (0.3927578739289988,0.8482691263875438);
\draw [mesh] (0.3927578739289988,0.8482691263875438) -- (0.4244977736701923,0.850895799559396);
\draw [mesh] (0.4244977736701923,0.850895799559396) -- (0.4234656065995444,0.8866367945137201);
\draw [mesh] (0.4234656065995444,0.8866367945137201) -- (0.41752689861532005,0.9303081728078985);
\draw [mesh] (0.41752689861532005,0.9303081728078985) -- (0.4066816497175194,0.9819099344419322);
\draw [mesh] (0.4066816497175194,0.9819099344419322) -- (0.37727695294110664,0.9792229833546864);
\draw [mesh] (0.37727695294110664,0.9792229833546864) -- (0.35173853873597855,0.9769384054447976);
\draw [mesh] (0.35173853873597855,0.9769384054447976) -- (0.3300664071021352,0.9750562007122661);
\draw [mesh] (0.3300664071021352,0.9750562007122661) -- (0.3298355131033335,0.9215283758809232);
\draw [mesh] (0.3298355131033335,0.9215283758809232) -- (0.3289580237764851,0.8779451911238239);
\draw [mesh] (0.32743393912158975,0.8443066464409673) -- (0.3289580237764851,0.8779451911238239);
\draw [mesh] (0.4244977736701923,0.850895799559396) -- (0.4558869851561264,0.8538537103601572);
\draw [mesh] (0.4558869851561264,0.8538537103601572) -- (0.48718953190654884,0.8570438076196935);
\draw [mesh] (0.48718953190654884,0.8570438076196935) -- (0.5184054139214597,0.8604660913380051);
\draw [mesh] (0.5184054139214597,0.8604660913380051) -- (0.5163359443829075,0.8975370171650527);
\draw [mesh] (0.5163359443829075,0.8975370171650527) -- (0.510689209707293,0.9414672592436227);
\draw [mesh] (0.510689209707293,0.9414672592436227) -- (0.5014652098946164,0.992256817573715);
\draw [mesh] (0.5014652098946164,0.992256817573715) -- (0.4696995685042659,0.9884339742844518);
\draw [mesh] (0.4696995685042659,0.9884339742844518) -- (0.4381050484452336,0.9849850132405242);
\draw [mesh] (0.4381050484452336,0.9849850132405242) -- (0.4066816497175194,0.9819099344419322);
\draw [mesh] (0.4066816497175194,0.9819099344419322) -- (0.41752689861532005,0.9303081728078985);
\draw [mesh] (0.41752689861532005,0.9303081728078985) -- (0.4234656065995444,0.8866367945137201);
\draw [mesh] (0.4244977736701923,0.850895799559396) -- (0.4234656065995444,0.8866367945137201);
\draw [mesh] (0.0,0.0) -- (0.05122156994849673,0.0);
\draw [mesh] (0.05122156994849673,0.0) -- (0.09356905301193169,0.0);
\draw [mesh] (0.09356905301193169,0.0) -- (0.12704244919030488,0.0);
\draw [mesh] (0.12704244919030488,0.0) -- (0.1280386439611636,0.058852082113256446);
\draw [mesh] (0.1280386439611636,0.058852082113256446) -- (0.12879923611005123,0.10664579121793322);
\draw [mesh] (0.12879923611005123,0.10664579121793322) -- (0.12932422563696772,0.14338112731403024);
\draw [mesh] (0.12932422563696772,0.14338112731403024) -- (0.09512245494871321,0.1434890365844194);
\draw [mesh] (0.09512245494871321,0.1434890365844194) -- (0.052014379736390635,0.14362115449094434);
\draw [mesh] (0.052014379736390635,0.14362115449094434) -- (0.0,0.14377748103360513);
\draw [mesh] (0.0,0.14377748103360513) -- (0.0,0.10691877232750843);
\draw [mesh] (0.0,0.10691877232750843) -- (0.0,0.05899294531630671);
\draw [mesh] (0.0,0.0) -- (0.0,0.05899294531630671);
\draw [mesh] (0.12704244919030488,0.0) -- (0.15613806635771665,0.0);
\draw [mesh] (0.15613806635771665,0.0) -- (0.18535221238826735,0.0);
\draw [mesh] (0.18535221238826735,0.0) -- (0.21468488728195695,0.0);
\draw [mesh] (0.21468488728195695,0.0) -- (0.21647288555284513,0.05854310359465212);
\draw [mesh] (0.21647288555284513,0.05854310359465212) -- (0.21788654200858404,0.10611111592055932);
\draw [mesh] (0.21788654200858404,0.10611111592055932) -- (0.21892585664917352,0.14270403697772155);
\draw [mesh] (0.21892585664917352,0.14270403697772155) -- (0.18897958503765064,0.14301632830745667);
\draw [mesh] (0.18897958503765064,0.14301632830745667) -- (0.1591123747002487,0.14324202508622624);
\draw [mesh] (0.1591123747002487,0.14324202508622624) -- (0.12932422563696772,0.14338112731403024);
\draw [mesh] (0.12932422563696772,0.14338112731403024) -- (0.12879923611005123,0.10664579121793322);
\draw [mesh] (0.12879923611005123,0.10664579121793322) -- (0.1280386439611636,0.058852082113256446);
\draw [mesh] (0.12704244919030488,0.0) -- (0.1280386439611636,0.058852082113256446);
\draw [mesh] (0.21468488728195695,0.0) -- (0.24418870927143846,0.0);
\draw [mesh] (0.24418870927143846,0.0) -- (0.27391629658936484,0.0);
\draw [mesh] (0.27391629658936484,0.0) -- (0.3038676492357361,0.0);
\draw [mesh] (0.3038676492357361,0.0) -- (0.306245967276723,0.057967365240556526);
\draw [mesh] (0.306245967276723,0.057967365240556526) -- (0.3081813920314334,0.105129990406398);
\draw [mesh] (0.3081813920314334,0.105129990406398) -- (0.30967392349986755,0.14148787549752453);
\draw [mesh] (0.30967392349986755,0.14148787549752453) -- (0.27924886563742646,0.14192646169415535);
\draw [mesh] (0.27924886563742646,0.14192646169415535) -- (0.24899951002052848,0.14233184885422107);
\draw [mesh] (0.24899951002052848,0.14233184885422107) -- (0.21892585664917352,0.14270403697772155);
\draw [mesh] (0.21892585664917352,0.14270403697772155) -- (0.21788654200858404,0.10611111592055932);
\draw [mesh] (0.21788654200858404,0.10611111592055932) -- (0.21647288555284513,0.05854310359465212);
\draw [mesh] (0.21468488728195695,0.0) -- (0.21647288555284513,0.05854310359465212);
\draw [mesh] (0.3038676492357361,0.0) -- (0.33403377917564087,0.0);
\draw [mesh] (0.33403377917564087,0.0) -- (0.36440569837416764,0.0);
\draw [mesh] (0.36440569837416764,0.0) -- (0.3949834068313164,0.0);
\draw [mesh] (0.3949834068313164,0.0) -- (0.39773749585708773,0.05730638039676879);
\draw [mesh] (0.39773749585708773,0.05730638039676879) -- (0.40004025524384673,0.1040077857366127);
\draw [mesh] (0.40004025524384673,0.1040077857366127) -- (0.4018916849915934,0.1401042160195317);
\draw [mesh] (0.4018916849915934,0.1401042160195317) -- (0.37100153459744295,0.14056945858625208);
\draw [mesh] (0.37100153459744295,0.14056945858625208) -- (0.34026228076686765,0.14103067841224967);
\draw [mesh] (0.34026228076686765,0.14103067841224967) -- (0.30967392349986744,0.14148787549752453);
\draw [mesh] (0.30967392349986744,0.14148787549752453) -- (0.3081813920314334,0.105129990406398);
\draw [mesh] (0.3081813920314334,0.105129990406398) -- (0.306245967276723,0.057967365240556526);
\draw [mesh] (0.3038676492357361,0.0) -- (0.306245967276723,0.057967365240556526);
\draw [mesh] (0.3949834068313164,0.0) -- (0.42574175083092847,0.0);
\draw [mesh] (0.42574175083092847,0.0) -- (0.4566555766568452,0.0);
\draw [mesh] (0.4566555766568452,0.0) -- (0.4877248843090666,0.0);
\draw [mesh] (0.4877248843090666,0.0) -- (0.49061926220282237,0.05664304056696402);
\draw [mesh] (0.49061926220282237,0.05664304056696402) -- (0.4930998733362534,0.10290591821100308);
\draw [mesh] (0.4930998733362534,0.10290591821100308) -- (0.4951667177093592,0.13878863293211713);
\draw [mesh] (0.4951667177093592,0.13878863293211713) -- (0.4639909875390035,0.13920800980040407);
\draw [mesh] (0.4639909875390035,0.13920800980040407) -- (0.43289930996641485,0.13964653749620895);
\draw [mesh] (0.43289930996641485,0.13964653749620895) -- (0.40189168499159333,0.14010421601953174);
\draw [mesh] (0.40189168499159333,0.14010421601953174) -- (0.40004025524384673,0.1040077857366127);
\draw [mesh] (0.40004025524384673,0.1040077857366127) -- (0.39773749585708773,0.05730638039676879);
\draw [mesh] (0.3949834068313164,0.0) -- (0.39773749585708773,0.05730638039676879);
\draw [mesh] (0.0,0.1437774810336051) -- (0.052014379736390635,0.14362115449094434);
\draw [mesh] (0.052014379736390635,0.14362115449094434) -- (0.09512245494871321,0.1434890365844194);
\draw [mesh] (0.09512245494871321,0.1434890365844194) -- (0.12932422563696774,0.14338112731403022);
\draw [mesh] (0.12932422563696774,0.14338112731403022) -- (0.12974769403501848,0.17454009502988452);
\draw [mesh] (0.12974769403501848,0.17454009502988452) -- (0.1302037227973089,0.20560469899383307);
\draw [mesh] (0.1302037227973089,0.20560469899383307) -- (0.13069231192383896,0.23657493920587594);
\draw [mesh] (0.13069231192383896,0.23657493920587594) -- (0.09609501110438981,0.23681856747573093);
\draw [mesh] (0.09609501110438981,0.23681856747573093) -- (0.052530907129776816,0.23712395822623036);
\draw [mesh] (0.052530907129776816,0.23712395822623036) -- (0.0,0.23749111145737437);
\draw [mesh] (0.0,0.23749111145737437) -- (0.0,0.20631141647986534);
\draw [mesh] (0.0,0.20631141647986534) -- (0.0,0.17507353967194228);
\draw [mesh] (0.0,0.1437774810336051) -- (0.0,0.17507353967194228);
\draw [mesh] (0.12932422563696774,0.14338112731403022) -- (0.1591123747002487,0.14324202508622624);
\draw [mesh] (0.1591123747002487,0.14324202508622624) -- (0.18897958503765064,0.14301632830745667);
\draw [mesh] (0.18897958503765064,0.14301632830745667) -- (0.21892585664917352,0.14270403697772155);
\draw [mesh] (0.21892585664917352,0.14270403697772155) -- (0.21977035413733542,0.17375136391527166);
\draw [mesh] (0.21977035413733542,0.17375136391527166) -- (0.2205995591357913,0.2046825938823424);
\draw [mesh] (0.2205995591357913,0.2046825938823424) -- (0.22141347164454125,0.23549772687893383);
\draw [mesh] (0.22141347164454125,0.23549772687893383) -- (0.19108876018317364,0.2359543468186576);
\draw [mesh] (0.19108876018317364,0.2359543468186576) -- (0.16084837360960622,0.23631341759430496);
\draw [mesh] (0.16084837360960622,0.23631341759430496) -- (0.13069231192383893,0.23657493920587594);
\draw [mesh] (0.13069231192383893,0.23657493920587594) -- (0.1302037227973089,0.20560469899383307);
\draw [mesh] (0.1302037227973089,0.20560469899383307) -- (0.12974769403501848,0.17454009502988452);
\draw [mesh] (0.12932422563696774,0.14338112731403022) -- (0.12974769403501848,0.17454009502988452);
\draw [mesh] (0.21892585664917352,0.14270403697772155) -- (0.24899951002052848,0.14233184885422107);
\draw [mesh] (0.24899951002052848,0.14233184885422107) -- (0.27924886563742646,0.14192646169415535);
\draw [mesh] (0.27924886563742646,0.14192646169415535) -- (0.30967392349986755,0.14148787549752453);
\draw [mesh] (0.30967392349986755,0.14148787549752453) -- (0.31092057373099513,0.17238087731706042);
\draw [mesh] (0.31092057373099513,0.17238087731706042) -- (0.31211835477378636,0.2031488526681301);
\draw [mesh] (0.31211835477378636,0.2031488526681301) -- (0.3132672666282411,0.23379180155073365);
\draw [mesh] (0.3132672666282411,0.23379180155073365) -- (0.2824819631296975,0.23440260816300357);
\draw [mesh] (0.2824819631296975,0.23440260816300357) -- (0.2518640314684641,0.23497124993907026);
\draw [mesh] (0.2518640314684641,0.23497124993907026) -- (0.22141347164454125,0.23549772687893383);
\draw [mesh] (0.22141347164454125,0.23549772687893383) -- (0.2205995591357913,0.2046825938823424);
\draw [mesh] (0.2205995591357913,0.2046825938823424) -- (0.21977035413733542,0.17375136391527166);
\draw [mesh] (0.21892585664917352,0.14270403697772155) -- (0.21977035413733542,0.17375136391527166);
\draw [mesh] (0.30967392349986755,0.14148787549752453) -- (0.34026228076686765,0.14103067841224967);
\draw [mesh] (0.34026228076686765,0.14103067841224967) -- (0.37100153459744295,0.14056945858625208);
\draw [mesh] (0.37100153459744295,0.14056945858625208) -- (0.4018916849915934,0.1401042160195317);
\draw [mesh] (0.4018916849915934,0.1401042160195317) -- (0.4034797018565184,0.17084292477884588);
\draw [mesh] (0.4034797018565184,0.17084292477884588) -- (0.4049922225948124,0.2014711655478752);
\draw [mesh] (0.4049922225948124,0.2014711655478752) -- (0.40642924720647533,0.2319889383266197);
\draw [mesh] (0.40642924720647533,0.2319889383266197) -- (0.37525191760781124,0.23256926965310204);
\draw [mesh] (0.37525191760781124,0.23256926965310204) -- (0.3441979240817331,0.23317022406114002);
\draw [mesh] (0.3441979240817331,0.23317022406114002) -- (0.3132672666282411,0.23379180155073365);
\draw [mesh] (0.3132672666282411,0.23379180155073365) -- (0.31211835477378636,0.2031488526681301);
\draw [mesh] (0.31211835477378636,0.2031488526681301) -- (0.31092057373099513,0.17238087731706042);
\draw [mesh] (0.30967392349986755,0.14148787549752453) -- (0.31092057373099513,0.17238087731706042);
\draw [mesh] (0.4018916849915934,0.1401042160195317) -- (0.43289930996641485,0.13964653749620895);
\draw [mesh] (0.43289930996641485,0.13964653749620895) -- (0.4639909875390035,0.13920800980040407);
\draw [mesh] (0.4639909875390035,0.13920800980040407) -- (0.4951667177093592,0.13878863293211713);
\draw [mesh] (0.4951667177093592,0.13878863293211713) -- (0.4969794147571684,0.16944409011908657);
\draw [mesh] (0.4969794147571684,0.16944409011908657) -- (0.4986975839147091,0.20002519516069173);
\draw [mesh] (0.4986975839147091,0.20002519516069173) -- (0.5003212251819816,0.23053194805693267);
\draw [mesh] (0.5003212251819816,0.23053194805693267) -- (0.468985013618894,0.230961373905178);
\draw [mesh] (0.468985013618894,0.230961373905178) -- (0.4376876876270585,0.23144703732840702);
\draw [mesh] (0.4376876876270585,0.23144703732840702) -- (0.40642924720647533,0.2319889383266197);
\draw [mesh] (0.40642924720647533,0.2319889383266197) -- (0.4049922225948124,0.2014711655478752);
\draw [mesh] (0.4049922225948124,0.2014711655478752) -- (0.4034797018565184,0.17084292477884588);
\draw [mesh] (0.4018916849915934,0.1401042160195317) -- (0.4034797018565184,0.17084292477884588);
\draw [mesh] (0.0,0.23749111145737437) -- (0.052530907129776816,0.23712395822623036);
\draw [mesh] (0.052530907129776816,0.23712395822623036) -- (0.09609501110438981,0.23681856747573093);
\draw [mesh] (0.09609501110438981,0.23681856747573093) -- (0.13069231192383893,0.23657493920587594);
\draw [mesh] (0.13069231192383893,0.23657493920587594) -- (0.13116239349948824,0.2674121926941368);
\draw [mesh] (0.13116239349948824,0.2674121926941368) -- (0.13156289960913642,0.29807783648673936);
\draw [mesh] (0.13156289960913642,0.29807783648673936) -- (0.1318938302527835,0.3285718705836838);
\draw [mesh] (0.1318938302527835,0.3285718705836838) -- (0.0969877384337264,0.32898314359663805);
\draw [mesh] (0.0969877384337264,0.32898314359663805) -- (0.05302312834946526,0.32951874384808555);
\draw [mesh] (0.05302312834946526,0.32951874384808555) -- (0.0,0.33017867133802625);
\draw [mesh] (0.0,0.33017867133802625) -- (0.0,0.29945265189030984);
\draw [mesh] (0.0,0.29945265189030984) -- (0.0,0.2685567985967592);
\draw [mesh] (0.0,0.23749111145737437) -- (0.0,0.2685567985967592);
\draw [mesh] (0.13069231192383893,0.23657493920587594) -- (0.16084837360960622,0.23631341759430496);
\draw [mesh] (0.16084837360960622,0.23631341759430496) -- (0.19108876018317364,0.2359543468186576);
\draw [mesh] (0.19108876018317364,0.2359543468186576) -- (0.22141347164454125,0.23549772687893383);
\draw [mesh] (0.22141347164454125,0.23549772687893383) -- (0.22217846859234652,0.26616923381537033);
\draw [mesh] (0.22217846859234652,0.26616923381537033) -- (0.22286092690796855,0.2966695856019763);
\draw [mesh] (0.22286092690796855,0.2966695856019763) -- (0.2234608465914072,0.32699878223875173);
\draw [mesh] (0.2234608465914072,0.32699878223875173) -- (0.1928415037498085,0.3276399806123534);
\draw [mesh] (0.1928415037498085,0.3276399806123534) -- (0.16231916497026724,0.32816434339399736);
\draw [mesh] (0.16231916497026724,0.32816434339399736) -- (0.13189383025278348,0.32857187058368387);
\draw [mesh] (0.13189383025278348,0.32857187058368387) -- (0.13156289960913642,0.29807783648673936);
\draw [mesh] (0.13156289960913642,0.29807783648673936) -- (0.13116239349948824,0.2674121926941368);
\draw [mesh] (0.13069231192383893,0.23657493920587594) -- (0.13116239349948824,0.2674121926941368);
\draw [mesh] (0.22141347164454125,0.23549772687893383) -- (0.2518640314684641,0.23497124993907026);
\draw [mesh] (0.2518640314684641,0.23497124993907026) -- (0.2824819631296975,0.23440260816300357);
\draw [mesh] (0.2824819631296975,0.23440260816300357) -- (0.3132672666282411,0.23379180155073365);
\draw [mesh] (0.3132672666282411,0.23379180155073365) -- (0.31434733357019873,0.264287605425529);
\draw [mesh] (0.31434733357019873,0.264287605425529) -- (0.3153385798754983,0.2946141457531742);
\draw [mesh] (0.3153385798754983,0.2946141457531742) -- (0.31624100554413986,0.3247714225336692);
\draw [mesh] (0.31624100554413986,0.3247714225336692) -- (0.28514170270770667,0.3255424338123281);
\draw [mesh] (0.28514170270770667,0.3255424338123281) -- (0.2542149830567958,0.3262848870473556);
\draw [mesh] (0.2542149830567958,0.3262848870473556) -- (0.2234608465914072,0.32699878223875173);
\draw [mesh] (0.2234608465914072,0.32699878223875173) -- (0.22286092690796855,0.2966695856019763);
\draw [mesh] (0.22286092690796855,0.2966695856019763) -- (0.22217846859234652,0.26616923381537033);
\draw [mesh] (0.22141347164454125,0.23549772687893383) -- (0.22217846859234652,0.26616923381537033);
\draw [mesh] (0.3132672666282411,0.23379180155073365) -- (0.3441979240817331,0.23317022406114002);
\draw [mesh] (0.3441979240817331,0.23317022406114002) -- (0.37525191760781124,0.23256926965310204);
\draw [mesh] (0.37525191760781124,0.23256926965310204) -- (0.40642924720647533,0.2319889383266197);
\draw [mesh] (0.40642924720647533,0.2319889383266197) -- (0.40778831676818306,0.26237765856607537);
\draw [mesh] (0.40778831676818306,0.26237765856607537) -- (0.4090669723566112,0.2926187417172383);
\draw [mesh] (0.4090669723566112,0.2926187417172383) -- (0.4102652139717599,0.3227121877801084);
\draw [mesh] (0.4102652139717599,0.3227121877801084) -- (0.37881993890921173,0.32333268022065914);
\draw [mesh] (0.37881993890921173,0.32333268022065914) -- (0.34747853610000506,0.3240190918051794);
\draw [mesh] (0.34747853610000506,0.3240190918051794) -- (0.31624100554413986,0.3247714225336692);
\draw [mesh] (0.31624100554413986,0.3247714225336692) -- (0.3153385798754983,0.2946141457531742);
\draw [mesh] (0.3153385798754983,0.2946141457531742) -- (0.31434733357019873,0.264287605425529);
\draw [mesh] (0.3132672666282411,0.23379180155073365) -- (0.31434733357019873,0.264287605425529);
\draw [mesh] (0.40642924720647533,0.2319889383266197) -- (0.4376876876270585,0.23144703732840702);
\draw [mesh] (0.4376876876270585,0.23144703732840702) -- (0.468985013618894,0.230961373905178);
\draw [mesh] (0.468985013618894,0.230961373905178) -- (0.5003212251819816,0.23053194805693267);
\draw [mesh] (0.5003212251819816,0.23053194805693267) -- (0.501866123439379,0.26094814475214034);
\draw [mesh] (0.501866123439379,0.26094814475214034) -- (0.503348063567295,0.2912575811906459);
\draw [mesh] (0.503348063567295,0.2912575811906459) -- (0.5047670455657296,0.3214602573724492);
\draw [mesh] (0.5047670455657296,0.3214602573724492) -- (0.47326416880633687,0.3217640856865492);
\draw [mesh] (0.47326416880633687,0.3217640856865492) -- (0.4417635582750136,0.32218139582243566);
\draw [mesh] (0.4417635582750136,0.32218139582243566) -- (0.4102652139717599,0.3227121877801084);
\draw [mesh] (0.4102652139717599,0.3227121877801084) -- (0.4090669723566112,0.2926187417172383);
\draw [mesh] (0.4090669723566112,0.2926187417172383) -- (0.40778831676818306,0.26237765856607537);
\draw [mesh] (0.40642924720647533,0.2319889383266197) -- (0.40778831676818306,0.26237765856607537);
\draw [mesh] (0.0,0.33017867133802625) -- (0.05302312834946526,0.32951874384808555);
\draw [mesh] (0.05302312834946526,0.32951874384808555) -- (0.0969877384337264,0.32898314359663805);
\draw [mesh] (0.0969877384337264,0.32898314359663805) -- (0.13189383025278348,0.32857187058368387);
\draw [mesh] (0.13189383025278348,0.32857187058368387) -- (0.13215179250344827,0.3588941185011686);
\draw [mesh] (0.13215179250344827,0.3588941185011686) -- (0.1323333934341496,0.38904440375539245);
\draw [mesh] (0.1323333934341496,0.38904440375539245) -- (0.13243863304488743,0.4190227263463552);
\draw [mesh] (0.13243863304488743,0.4190227263463552) -- (0.09734652348744521,0.41961317806345666);
\draw [mesh] (0.09734652348744521,0.41961317806345666) -- (0.05320031247248274,0.4203914376688144);
\draw [mesh] (0.05320031247248274,0.4203914376688144) -- (0.0,0.4213575051624282);
\draw [mesh] (0.0,0.4213575051624282) -- (0.0,0.3911299991654044);
\draw [mesh] (0.0,0.3911299991654044) -- (0.0,0.36073705455727045);
\draw [mesh] (0.0,0.33017867133802625) -- (0.0,0.36073705455727045);
\draw [mesh] (0.13189383025278348,0.32857187058368387) -- (0.16231916497026724,0.32816434339399736);
\draw [mesh] (0.16231916497026724,0.32816434339399736) -- (0.1928415037498085,0.3276399806123534);
\draw [mesh] (0.1928415037498085,0.3276399806123534) -- (0.2234608465914072,0.32699878223875173);
\draw [mesh] (0.2234608465914072,0.32699878223875173) -- (0.22397182059666532,0.3571496092060874);
\draw [mesh] (0.22397182059666532,0.3571496092060874) -- (0.22438744187774587,0.38711485198437456);
\draw [mesh] (0.22438744187774587,0.38711485198437456) -- (0.22470771043464874,0.4168945105736129);
\draw [mesh] (0.22470771043464874,0.4168945105736129) -- (0.19382381777056942,0.4177458208209318);
\draw [mesh] (0.19382381777056942,0.4177458208209318) -- (0.16306745864064892,0.4184552260785126);
\draw [mesh] (0.16306745864064892,0.4184552260785126) -- (0.13243863304488743,0.4190227263463552);
\draw [mesh] (0.13243863304488743,0.4190227263463552) -- (0.1323333934341496,0.38904440375539245);
\draw [mesh] (0.1323333934341496,0.38904440375539245) -- (0.13215179250344827,0.3588941185011686);
\draw [mesh] (0.13189383025278348,0.32857187058368387) -- (0.13215179250344827,0.3588941185011686);
\draw [mesh] (0.2234608465914072,0.32699878223875173) -- (0.2542149830567958,0.3262848870473556);
\draw [mesh] (0.2542149830567958,0.3262848870473556) -- (0.28514170270770667,0.3255424338123281);
\draw [mesh] (0.28514170270770667,0.3255424338123281) -- (0.31624100554413986,0.3247714225336692);
\draw [mesh] (0.31624100554413986,0.3247714225336692) -- (0.31705351628390394,0.35474978445633004);
\draw [mesh] (0.31705351628390394,0.35474978445633004) -- (0.3177750178025707,0.3845395802104727);
\draw [mesh] (0.3177750178025707,0.3845395802104727) -- (0.3184055101001404,0.41414080979609713);
\draw [mesh] (0.3184055101001404,0.41414080979609713) -- (0.28698294990675083,0.4150558017332582);
\draw [mesh] (0.28698294990675083,0.4150558017332582) -- (0.25575035001825364,0.41597370199243006);
\draw [mesh] (0.25575035001825364,0.41597370199243006) -- (0.22470771043464874,0.4168945105736129);
\draw [mesh] (0.22470771043464874,0.4168945105736129) -- (0.22438744187774587,0.38711485198437456);
\draw [mesh] (0.22438744187774587,0.38711485198437456) -- (0.22397182059666532,0.3571496092060874);
\draw [mesh] (0.2234608465914072,0.32699878223875173) -- (0.22397182059666532,0.3571496092060874);
\draw [mesh] (0.31624100554413986,0.3247714225336692) -- (0.34747853610000506,0.3240190918051794);
\draw [mesh] (0.34747853610000506,0.3240190918051794) -- (0.37881993890921173,0.32333268022065914);
\draw [mesh] (0.37881993890921173,0.32333268022065914) -- (0.4102652139717599,0.3227121877801084);
\draw [mesh] (0.4102652139717599,0.3227121877801084) -- (0.41138381257897333,0.3526472153497438);
\draw [mesh] (0.41138381257897333,0.3526472153497438) -- (0.4124235391435961,0.3824130430212028);
\draw [mesh] (0.4124235391435961,0.3824130430212028) -- (0.41338439366562785,0.41200967079448525);
\draw [mesh] (0.41338439366562785,0.41200967079448525) -- (0.3816300408042475,0.4125846117223882);
\draw [mesh] (0.3816300408042475,0.4125846117223882) -- (0.34997041294908493,0.4132949913895921);
\draw [mesh] (0.34997041294908493,0.4132949913895921) -- (0.3184055101001404,0.41414080979609713);
\draw [mesh] (0.3184055101001404,0.41414080979609713) -- (0.3177750178025707,0.3845395802104727);
\draw [mesh] (0.3177750178025707,0.3845395802104727) -- (0.31705351628390394,0.35474978445633004);
\draw [mesh] (0.31624100554413986,0.3247714225336692) -- (0.31705351628390394,0.35474978445633004);
\draw [mesh] (0.4102652139717599,0.3227121877801084) -- (0.4417635582750136,0.32218139582243566);
\draw [mesh] (0.4417635582750136,0.32218139582243566) -- (0.47326416880633687,0.3217640856865492);
\draw [mesh] (0.47326416880633687,0.3217640856865492) -- (0.5047670455657296,0.3214602573724492);
\draw [mesh] (0.5047670455657296,0.3214602573724492) -- (0.5061236518911926,0.35154549198861373);
\draw [mesh] (0.5061236518911926,0.35154549198861373) -- (0.5074184650001936,0.3815026037302025);
\draw [mesh] (0.5074184650001936,0.3815026037302025) -- (0.5086514848927326,0.41133159259721574);
\draw [mesh] (0.5086514848927326,0.41133159259721574) -- (0.47692646667622274,0.41137015500130825);
\draw [mesh] (0.47692646667622274,0.41137015500130825) -- (0.44517076960052127,0.4115961810670648);
\draw [mesh] (0.44517076960052127,0.4115961810670648) -- (0.41338439366562785,0.41200967079448525);
\draw [mesh] (0.41338439366562785,0.41200967079448525) -- (0.4124235391435961,0.3824130430212028);
\draw [mesh] (0.4124235391435961,0.3824130430212028) -- (0.41138381257897333,0.3526472153497438);
\draw [mesh] (0.4102652139717599,0.3227121877801084) -- (0.41138381257897333,0.3526472153497438);
\draw [mesh] (0.0,0.4213575051624282) -- (0.05320031247248274,0.4203914376688144);
\draw [mesh] (0.05320031247248274,0.4203914376688144) -- (0.09734652348744521,0.41961317806345666);
\draw [mesh] (0.09734652348744521,0.41961317806345666) -- (0.13243863304488743,0.4190227263463552);
\draw [mesh] (0.13243863304488743,0.4190227263463552) -- (0.1324755629236183,0.44882274517370846);
\draw [mesh] (0.1324755629236183,0.44882274517370846) -- (0.13245223465829875,0.478438119137104);
\draw [mesh] (0.13245223465829875,0.478438119137104) -- (0.1323686482489288,0.507868848236542);
\draw [mesh] (0.1323686482489288,0.507868848236542) -- (0.09719357638679926,0.5086959621587747);
\draw [mesh] (0.09719357638679926,0.5086959621587747) -- (0.05307069363715632,0.5097263852506739);
\draw [mesh] (0.05307069363715632,0.5097263852506739) -- (0.0,0.5109601175122396);
\draw [mesh] (0.0,0.5109601175122396) -- (0.0,0.4812774128899901);
\draw [mesh] (0.0,0.4812774128899901) -- (0.0,0.45140987544005307);
\draw [mesh] (0.0,0.4213575051624282) -- (0.0,0.45140987544005307);
\draw [mesh] (0.13243863304488743,0.4190227263463552) -- (0.16306745864064892,0.4184552260785126);
\draw [mesh] (0.16306745864064892,0.4184552260785126) -- (0.19382381777056942,0.4177458208209318);
\draw [mesh] (0.19382381777056942,0.4177458208209318) -- (0.22470771043464874,0.4168945105736129);
\draw [mesh] (0.22470771043464874,0.4168945105736129) -- (0.2249494813971407,0.4464775868471633);
\draw [mesh] (0.2249494813971407,0.4464775868471633) -- (0.22512960989498867,0.47585308267838716);
\draw [mesh] (0.22512960989498867,0.47585308267838716) -- (0.22524809592819256,0.5050209980672842);
\draw [mesh] (0.22524809592819256,0.5050209980672842) -- (0.1941158470519613,0.5061194974919389);
\draw [mesh] (0.1941158470519613,0.5061194974919389) -- (0.16315603115887334,0.5070687808816914);
\draw [mesh] (0.16315603115887334,0.5070687808816914) -- (0.1323686482489288,0.5078688482365419);
\draw [mesh] (0.1323686482489288,0.5078688482365419) -- (0.13245223465829875,0.478438119137104);
\draw [mesh] (0.13245223465829875,0.478438119137104) -- (0.1324755629236183,0.44882274517370846);
\draw [mesh] (0.13243863304488743,0.4190227263463552) -- (0.1324755629236183,0.44882274517370846);
\draw [mesh] (0.22470771043464874,0.4168945105736129) -- (0.25575035001825364,0.41597370199243006);
\draw [mesh] (0.25575035001825364,0.41597370199243006) -- (0.28698294990675083,0.4150558017332582);
\draw [mesh] (0.28698294990675083,0.4150558017332582) -- (0.3184055101001404,0.41414080979609713);
\draw [mesh] (0.3184055101001404,0.41414080979609713) -- (0.31895634730245204,0.4435497790547722);
\draw [mesh] (0.31895634730245204,0.4435497790547722) -- (0.31943888353534505,0.47276279382806635);
\draw [mesh] (0.31943888353534505,0.47276279382806635) -- (0.3198531187988195,0.5017798541159798);
\draw [mesh] (0.3198531187988195,0.5017798541159798) -- (0.2881070830047843,0.5027984180164118);
\draw [mesh] (0.2881070830047843,0.5027984180164118) -- (0.256572075381242,0.5038787993335132);
\draw [mesh] (0.256572075381242,0.5038787993335132) -- (0.22524809592819256,0.5050209980672842);
\draw [mesh] (0.22524809592819256,0.5050209980672842) -- (0.22512960989498867,0.47585308267838716);
\draw [mesh] (0.22512960989498867,0.47585308267838716) -- (0.2249494813971407,0.4464775868471633);
\draw [mesh] (0.22470771043464874,0.4168945105736129) -- (0.2249494813971407,0.4464775868471633);
\draw [mesh] (0.3184055101001404,0.41414080979609713) -- (0.34997041294908493,0.4132949913895921);
\draw [mesh] (0.34997041294908493,0.4132949913895921) -- (0.3816300408042475,0.4125846117223882);
\draw [mesh] (0.3816300408042475,0.4125846117223882) -- (0.41338439366562785,0.41200967079448525);
\draw [mesh] (0.41338439366562785,0.41200967079448525) -- (0.4142711425080311,0.44143756854782984);
\draw [mesh] (0.4142711425080311,0.44143756854782984) -- (0.4150885520337681,0.4706972061594753);
\draw [mesh] (0.4150885520337681,0.4706972061594753) -- (0.41583662224283896,0.4997885836294218);
\draw [mesh] (0.41583662224283896,0.4997885836294218) -- (0.38374682024901596,0.5002364082161116);
\draw [mesh] (0.38374682024901596,0.5002364082161116) -- (0.35175231910100946,0.5009001650449643);
\draw [mesh] (0.35175231910100946,0.5009001650449643) -- (0.3198531187988195,0.5017798541159798);
\draw [mesh] (0.3198531187988195,0.5017798541159798) -- (0.31943888353534505,0.47276279382806635);
\draw [mesh] (0.31943888353534505,0.47276279382806635) -- (0.31895634730245204,0.4435497790547722);
\draw [mesh] (0.3184055101001404,0.41414080979609713) -- (0.31895634730245204,0.4435497790547722);
\draw [mesh] (0.41338439366562785,0.41200967079448525) -- (0.44517076960052127,0.4115961810670648);
\draw [mesh] (0.44517076960052127,0.4115961810670648) -- (0.47692646667622274,0.41137015500130825);
\draw [mesh] (0.47692646667622274,0.41137015500130825) -- (0.5086514848927326,0.41133159259721574);
\draw [mesh] (0.5086514848927326,0.41133159259721574) -- (0.509826133136505,0.4410325035500916);
\draw [mesh] (0.509826133136505,0.4410325035500916) -- (0.5109458312992063,0.4706053815492685);
\draw [mesh] (0.5109458312992063,0.4706053815492685) -- (0.5120105793808362,0.5000502265947465);
\draw [mesh] (0.5120105793808362,0.5000502265947465) -- (0.48000557147088074,0.49967829708138284);
\draw [mesh] (0.48000557147088074,0.49967829708138284) -- (0.44794758575821503,0.499591082759608);
\draw [mesh] (0.44794758575821503,0.499591082759608) -- (0.41583662224283896,0.4997885836294218);
\draw [mesh] (0.41583662224283896,0.4997885836294218) -- (0.4150885520337681,0.4706972061594753);
\draw [mesh] (0.4150885520337681,0.4706972061594753) -- (0.4142711425080311,0.44143756854782984);
\draw [mesh] (0.41338439366562785,0.41200967079448525) -- (0.4142711425080311,0.44143756854782984);
\draw [mesh] (0.5120105793808362,0.5000502265947465) -- (0.5438805635694554,0.5006883587990028);
\draw [mesh] (0.5438805635694554,0.5006883587990028) -- (0.5755334781181122,0.5015741811934554);
\draw [mesh] (0.5755334781181122,0.5015741811934554) -- (0.6069693230268071,0.5027076937781048);
\draw [mesh] (0.6069693230268071,0.5027076937781048) -- (0.6081920774785784,0.5327361187514998);
\draw [mesh] (0.6081920774785784,0.5327361187514998) -- (0.6093390514874344,0.5627340557088828);
\draw [mesh] (0.6093390514874344,0.5627340557088828) -- (0.6104102450533754,0.5927015046502536);
\draw [mesh] (0.6104102450533754,0.5927015046502536) -- (0.5787925134432762,0.5907433932722534);
\draw [mesh] (0.5787925134432762,0.5907433932722534) -- (0.5469418615760407,0.5891299779556649);
\draw [mesh] (0.5469418615760407,0.5891299779556649) -- (0.5148582894516689,0.5878612587004879);
\draw [mesh] (0.5148582894516689,0.5878612587004879) -- (0.5139677436619358,0.5586645710208283);
\draw [mesh] (0.5139677436619358,0.5586645710208283) -- (0.5130185069716583,0.5293942269855811);
\draw [mesh] (0.5120105793808362,0.5000502265947465) -- (0.5130185069716583,0.5293942269855811);
\draw [mesh] (0.6069693230268071,0.5027076937781048) -- (0.6381336396286001,0.5040372462943904);
\draw [mesh] (0.6381336396286001,0.5040372462943904) -- (0.6689719692565521,0.5055111884837526);
\draw [mesh] (0.6689719692565521,0.5055111884837526) -- (0.6994843119106628,0.5071295203461914);
\draw [mesh] (0.6994843119106628,0.5071295203461914) -- (0.7007564009242939,0.5380300811797949);
\draw [mesh] (0.7007564009242939,0.5380300811797949) -- (0.7019917010379962,0.5689865224985198);
\draw [mesh] (0.7019917010379962,0.5689865224985198) -- (0.7031902122517697,0.5999988443023663);
\draw [mesh] (0.7031902122517697,0.5999988443023663) -- (0.6726466336847936,0.5973650729903299);
\draw [mesh] (0.6726466336847936,0.5973650729903299) -- (0.6417199779519954,0.5949326264396256);
\draw [mesh] (0.6417199779519954,0.5949326264396256) -- (0.6104102450533754,0.5927015046502536);
\draw [mesh] (0.6104102450533754,0.5927015046502536) -- (0.6093390514874344,0.5627340557088828);
\draw [mesh] (0.6093390514874344,0.5627340557088828) -- (0.6081920774785784,0.5327361187514998);
\draw [mesh] (0.6069693230268071,0.5027076937781048) -- (0.6081920774785784,0.5327361187514998);
\draw [mesh] (0.6994843119106628,0.5071295203461914) -- (0.7296544367207617,0.5088129150107186);
\draw [mesh] (0.7296544367207617,0.5088129150107186) -- (0.7594661128166773,0.5104820456063454);
\draw [mesh] (0.7594661128166773,0.5104820456063454) -- (0.7889193401984095,0.5121369121330722);
\draw [mesh] (0.7889193401984095,0.5121369121330722) -- (0.7900644539517659,0.5439358556348255);
\draw [mesh] (0.7900644539517659,0.5439358556348255) -- (0.7911805500767004,0.5758318276985055);
\draw [mesh] (0.7911805500767004,0.5758318276985055) -- (0.7922676285732133,0.6078248283241123);
\draw [mesh] (0.7922676285732133,0.6078248283241123) -- (0.7630148683840107,0.6053000152182773);
\draw [mesh] (0.7630148683840107,0.6053000152182773) -- (0.7333223962768627,0.6026913538776953);
\draw [mesh] (0.7333223962768627,0.6026913538776953) -- (0.7031902122517697,0.5999988443023663);
\draw [mesh] (0.7031902122517697,0.5999988443023663) -- (0.7019917010379962,0.5689865224985198);
\draw [mesh] (0.7019917010379962,0.5689865224985198) -- (0.7007564009242939,0.5380300811797949);
\draw [mesh] (0.6994843119106628,0.5071295203461914) -- (0.7007564009242939,0.5380300811797949);
\draw [mesh] (0.7889193401984095,0.5121369121330722) -- (0.8180533412917957,0.5137002477560332);
\draw [mesh] (0.8180533412917957,0.5137002477560332) -- (0.8469073385226723,0.5150947856403624);
\draw [mesh] (0.8469073385226723,0.5150947856403624) -- (0.8754813318910394,0.5163205257860598);
\draw [mesh] (0.8754813318910394,0.5163205257860598) -- (0.8763500956342077,0.5488916109722005);
\draw [mesh] (0.8763500956342077,0.5488916109722005) -- (0.8771610869259805,0.5815874718342681);
\draw [mesh] (0.8771610869259805,0.5815874718342681) -- (0.8779143057663579,0.6144081083722625);
\draw [mesh] (0.8779143057663579,0.6144081083722625) -- (0.8496880879236535,0.6124059898933756);
\draw [mesh] (0.8496880879236535,0.6124059898933756) -- (0.8211391955259388,0.6102115632106588);
\draw [mesh] (0.8211391955259388,0.6102115632106588) -- (0.7922676285732133,0.6078248283241123);
\draw [mesh] (0.7922676285732133,0.6078248283241123) -- (0.7911805500767004,0.5758318276985055);
\draw [mesh] (0.7911805500767004,0.5758318276985055) -- (0.7900644539517659,0.5439358556348255);
\draw [mesh] (0.7889193401984095,0.5121369121330722) -- (0.7900644539517659,0.5439358556348255);
\draw [mesh] (0.8754813318910394,0.5163205257860598) -- (0.90827273375011,0.5174169299440045);
\draw [mesh] (0.90827273375011,0.5174169299440045) -- (0.9497789564530967,0.5184234598650755);
\draw [mesh] (0.9497789564530967,0.5184234598650755) -- (1.0,0.5193401155492731);
\draw [mesh] (1.0,0.5193401155492731) -- (1.0,0.5524162735681237);
\draw [mesh] (1.0,0.5524162735681237) -- (1.0,0.5857201187246083);
\draw [mesh] (1.0,0.5857201187246083) -- (1.0,0.6192516510187267);
\draw [mesh] (1.0,0.6192516510187267) -- (0.9508845346914425,0.6178314369108945);
\draw [mesh] (0.9508845346914425,0.6178314369108945) -- (0.9101893032802285,0.6162169226954065);
\draw [mesh] (0.9101893032802285,0.6162169226954065) -- (0.8779143057663579,0.6144081083722625);
\draw [mesh] (0.8779143057663579,0.6144081083722625) -- (0.8771610869259805,0.5815874718342681);
\draw [mesh] (0.8771610869259805,0.5815874718342681) -- (0.8763500956342077,0.5488916109722005);
\draw [mesh] (0.8754813318910394,0.5163205257860598) -- (0.8763500956342077,0.5488916109722005);
\draw [mesh] (0.5148582894516689,0.5878612587004879) -- (0.5469418615760407,0.5891299779556649);
\draw [mesh] (0.5469418615760407,0.5891299779556649) -- (0.5787925134432762,0.5907433932722534);
\draw [mesh] (0.5787925134432762,0.5907433932722534) -- (0.6104102450533754,0.5927015046502536);
\draw [mesh] (0.6104102450533754,0.5927015046502536) -- (0.6113935353139937,0.6226999189481215);
\draw [mesh] (0.6113935353139937,0.6226999189481215) -- (0.6122767994068818,0.6527907519749956);
\draw [mesh] (0.6122767994068818,0.6527907519749956) -- (0.6130600373320401,0.6829740037308757);
\draw [mesh] (0.6130600373320401,0.6829740037308757) -- (0.5813948254685066,0.6801523970074815);
\draw [mesh] (0.5813948254685066,0.6801523970074815) -- (0.5494373543418354,0.6777073691429525);
\draw [mesh] (0.5494373543418354,0.6777073691429525) -- (0.5171876239520262,0.6756389201372888);
\draw [mesh] (0.5171876239520262,0.6756389201372888) -- (0.516467682789246,0.6463134590069765);
\draw [mesh] (0.516467682789246,0.6463134590069765) -- (0.5156912379557935,0.6170542385280429);
\draw [mesh] (0.5148582894516689,0.5878612587004879) -- (0.5156912379557935,0.6170542385280429);
\draw [mesh] (0.6104102450533754,0.5927015046502536) -- (0.6417199779519954,0.5949326264396256);
\draw [mesh] (0.6417199779519954,0.5949326264396256) -- (0.6726466336847936,0.5973650729903299);
\draw [mesh] (0.6726466336847936,0.5973650729903299) -- (0.7031902122517697,0.5999988443023663);
\draw [mesh] (0.7031902122517697,0.5999988443023663) -- (0.7042889397568584,0.6310642609166247);
\draw [mesh] (0.7042889397568584,0.6310642609166247) -- (0.705224888744506,0.662179986666586);
\draw [mesh] (0.705224888744506,0.662179986666586) -- (0.7059980592147127,0.6933460215522498);
\draw [mesh] (0.7059980592147127,0.6933460215522498) -- (0.6753785463234263,0.689590386864482);
\draw [mesh] (0.6753785463234263,0.689590386864482) -- (0.6443992056958686,0.6861330475906906);
\draw [mesh] (0.6443992056958686,0.6861330475906906) -- (0.6130600373320401,0.6829740037308757);
\draw [mesh] (0.6130600373320401,0.6829740037308757) -- (0.6122767994068818,0.6527907519749956);
\draw [mesh] (0.6122767994068818,0.6527907519749956) -- (0.6113935353139937,0.6226999189481215);
\draw [mesh] (0.6104102450533754,0.5927015046502536) -- (0.6113935353139937,0.6226999189481215);
\draw [mesh] (0.7031902122517697,0.5999988443023663) -- (0.7333223962768627,0.6026913538776953);
\draw [mesh] (0.7333223962768627,0.6026913538776953) -- (0.7630148683840107,0.6053000152182773);
\draw [mesh] (0.7630148683840107,0.6053000152182773) -- (0.7922676285732133,0.6078248283241123);
\draw [mesh] (0.7922676285732133,0.6078248283241123) -- (0.7932883514842017,0.6399857596786283);
\draw [mesh] (0.7932883514842017,0.6399857596786283) -- (0.7942053808525618,0.672385523929036);
\draw [mesh] (0.7942053808525618,0.672385523929036) -- (0.7950187166782939,0.705024121075336);
\draw [mesh] (0.7950187166782939,0.705024121075336) -- (0.7658558618806272,0.7011394762701256);
\draw [mesh] (0.7658558618806272,0.7011394762701256) -- (0.7361823093927666,0.6972467764290968);
\draw [mesh] (0.7361823093927666,0.6972467764290968) -- (0.7059980592147127,0.6933460215522498);
\draw [mesh] (0.7059980592147127,0.6933460215522498) -- (0.705224888744506,0.662179986666586);
\draw [mesh] (0.705224888744506,0.662179986666586) -- (0.7042889397568584,0.6310642609166247);
\draw [mesh] (0.7031902122517697,0.5999988443023663) -- (0.7042889397568584,0.6310642609166247);
\draw [mesh] (0.7922676285732133,0.6078248283241123) -- (0.8211391955259388,0.6102115632106588);
\draw [mesh] (0.8211391955259388,0.6102115632106588) -- (0.8496880879236535,0.6124059898933756);
\draw [mesh] (0.8496880879236535,0.6124059898933756) -- (0.8779143057663579,0.6144081083722625);
\draw [mesh] (0.8779143057663579,0.6144081083722625) -- (0.8786046500494398,0.6474606361947873);
\draw [mesh] (0.8786046500494398,0.6474606361947873) -- (0.8792270176693265,0.6808521709104467);
\draw [mesh] (0.8792270176693265,0.6808521709104467) -- (0.8797814086260182,0.7145827125192402);
\draw [mesh] (0.8797814086260182,0.7145827125192402) -- (0.8519626948456624,0.7118594621308275);
\draw [mesh] (0.8519626948456624,0.7118594621308275) -- (0.823708464196421,0.7086732649828593);
\draw [mesh] (0.823708464196421,0.7086732649828593) -- (0.7950187166782939,0.705024121075336);
\draw [mesh] (0.7950187166782939,0.705024121075336) -- (0.7942053808525618,0.672385523929036);
\draw [mesh] (0.7942053808525618,0.672385523929036) -- (0.7932883514842017,0.6399857596786283);
\draw [mesh] (0.7922676285732133,0.6078248283241123) -- (0.7932883514842017,0.6399857596786283);
\draw [mesh] (0.8779143057663579,0.6144081083722625) -- (0.9101893032802285,0.6162169226954065);
\draw [mesh] (0.9101893032802285,0.6162169226954065) -- (0.9508845346914425,0.6178314369108945);
\draw [mesh] (0.9508845346914425,0.6178314369108945) -- (1.0,0.6192516510187267);
\draw [mesh] (1.0,0.6192516510187267) -- (1.0000000000000002,0.6528343727197962);
\draw [mesh] (1.0000000000000002,0.6528343727197962) -- (1.0,0.6862917860971338);
\draw [mesh] (1.0,0.6862917860971338) -- (1.0,0.7196238911507399);
\draw [mesh] (1.0,0.7196238911507399) -- (0.9516125305783962,0.7184844210278855);
\draw [mesh] (0.9516125305783962,0.7184844210278855) -- (0.911539666787069,0.7168040281507188);
\draw [mesh] (0.911539666787069,0.7168040281507188) -- (0.8797814086260182,0.7145827125192402);
\draw [mesh] (0.8797814086260182,0.7145827125192402) -- (0.8792270176693265,0.6808521709104467);
\draw [mesh] (0.8792270176693265,0.6808521709104467) -- (0.8786046500494398,0.6474606361947873);
\draw [mesh] (0.8779143057663579,0.6144081083722625) -- (0.8786046500494398,0.6474606361947873);
\draw [mesh] (0.5171876239520262,0.6756389201372888) -- (0.5494373543418354,0.6777073691429525);
\draw [mesh] (0.5494373543418354,0.6777073691429525) -- (0.5813948254685066,0.6801523970074815);
\draw [mesh] (0.5813948254685066,0.6801523970074815) -- (0.6130600373320401,0.6829740037308757);
\draw [mesh] (0.6130600373320401,0.6829740037308757) -- (0.6136955990677834,0.7133507027792598);
\draw [mesh] (0.6136955990677834,0.7133507027792598) -- (0.6141358345924278,0.744021877683646);
\draw [mesh] (0.6141358345924278,0.744021877683646) -- (0.6143807439059732,0.7749875284440338);
\draw [mesh] (0.6143807439059732,0.7749875284440338) -- (0.5825185016244694,0.7710295911672418);
\draw [mesh] (0.5825185016244694,0.7710295911672418) -- (0.5505668915424256,0.767647245370458);
\draw [mesh] (0.5505668915424256,0.767647245370458) -- (0.5185259136598418,0.764840491053683);
\draw [mesh] (0.5185259136598418,0.764840491053683) -- (0.5182435455960182,0.7348564504041317);
\draw [mesh] (0.5182435455960182,0.7348564504041317) -- (0.5177974490267463,0.7051225934320002);
\draw [mesh] (0.5171876239520262,0.6756389201372888) -- (0.5177974490267463,0.7051225934320002);
\draw [mesh] (0.6130600373320401,0.6829740037308757) -- (0.6443992056958686,0.6861330475906906);
\draw [mesh] (0.6443992056958686,0.6861330475906906) -- (0.6753785463234263,0.689590386864482);
\draw [mesh] (0.6753785463234263,0.689590386864482) -- (0.7059980592147127,0.6933460215522498);
\draw [mesh] (0.7059980592147127,0.6933460215522498) -- (0.706589112741895,0.7248099872602791);
\draw [mesh] (0.706589112741895,0.7248099872602791) -- (0.70697871090047,0.7568195054773363);
\draw [mesh] (0.70697871090047,0.7568195054773363) -- (0.7071668536904374,0.7893745762034213);
\draw [mesh] (0.7071668536904374,0.7893745762034213) -- (0.6768307205087799,0.7842122605705151);
\draw [mesh] (0.6768307205087799,0.7842122605705151) -- (0.6459020172472918,0.7794165779840526);
\draw [mesh] (0.6459020172472918,0.7794165779840526) -- (0.6143807439059732,0.7749875284440338);
\draw [mesh] (0.6143807439059732,0.7749875284440338) -- (0.6141358345924278,0.744021877683646);
\draw [mesh] (0.6141358345924278,0.744021877683646) -- (0.6136955990677834,0.7133507027792598);
\draw [mesh] (0.6130600373320401,0.6829740037308757) -- (0.6136955990677834,0.7133507027792598);
\draw [mesh] (0.7059980592147127,0.6933460215522498) -- (0.7361823093927666,0.6972467764290968);
\draw [mesh] (0.7361823093927666,0.6972467764290968) -- (0.7658558618806272,0.7011394762701256);
\draw [mesh] (0.7658558618806272,0.7011394762701256) -- (0.7950187166782939,0.705024121075336);
\draw [mesh] (0.7950187166782939,0.705024121075336) -- (0.7955657488159334,0.737854544315519);
\draw [mesh] (0.7955657488159334,0.737854544315519) -- (0.7956838671200164,0.7708297868475771);
\draw [mesh] (0.7956838671200164,0.7708297868475771) -- (0.7953730715905423,0.8039498486715094);
\draw [mesh] (0.7953730715905423,0.8039498486715094) -- (0.7663961826294233,0.7994162298488795);
\draw [mesh] (0.7663961826294233,0.7994162298488795) -- (0.7369941099960553,0.7945578056928502);
\draw [mesh] (0.7369941099960553,0.7945578056928502) -- (0.7071668536904374,0.7893745762034213);
\draw [mesh] (0.7071668536904374,0.7893745762034213) -- (0.70697871090047,0.7568195054773363);
\draw [mesh] (0.70697871090047,0.7568195054773363) -- (0.706589112741895,0.7248099872602791);
\draw [mesh] (0.7059980592147127,0.6933460215522498) -- (0.706589112741895,0.7248099872602791);
\draw [mesh] (0.7950187166782939,0.705024121075336) -- (0.823708464196421,0.7086732649828593);
\draw [mesh] (0.823708464196421,0.7086732649828593) -- (0.8519626948456624,0.7118594621308275);
\draw [mesh] (0.8519626948456624,0.7118594621308275) -- (0.8797814086260182,0.7145827125192402);
\draw [mesh] (0.8797814086260182,0.7145827125192402) -- (0.8802817902425015,0.7484130308564758);
\draw [mesh] (0.8802817902425015,0.7484130308564758) -- (0.8807421298417641,0.7821038957574615);
\draw [mesh] (0.8807421298417641,0.7821038957574615) -- (0.8811624274238058,0.8156553072221973);
\draw [mesh] (0.8811624274238058,0.8156553072221973) -- (0.8526778722664333,0.812066418797991);
\draw [mesh] (0.8526778722664333,0.812066418797991) -- (0.8240814203220119,0.8081645992810951);
\draw [mesh] (0.8240814203220119,0.8081645992810951) -- (0.7953730715905423,0.8039498486715094);
\draw [mesh] (0.7953730715905423,0.8039498486715094) -- (0.7956838671200164,0.7708297868475771);
\draw [mesh] (0.7956838671200164,0.7708297868475771) -- (0.7955657488159334,0.737854544315519);
\draw [mesh] (0.7950187166782939,0.705024121075336) -- (0.7955657488159334,0.737854544315519);
\draw [mesh] (0.8797814086260182,0.7145827125192402) -- (0.911539666787069,0.7168040281507188);
\draw [mesh] (0.911539666787069,0.7168040281507188) -- (0.9516125305783962,0.7184844210278855);
\draw [mesh] (0.9516125305783962,0.7184844210278855) -- (1.0,0.7196238911507399);
\draw [mesh] (1.0,0.7196238911507399) -- (1.0,0.7533172264379768);
\draw [mesh] (1.0,0.7533172264379768) -- (1.0,0.7878583305162076);
\draw [mesh] (1.0,0.7878583305162076) -- (1.0,0.8232472033854314);
\draw [mesh] (1.0,0.8232472033854314) -- (0.952931530855791,0.82131776521332);
\draw [mesh] (0.952931530855791,0.82131776521332) -- (0.9133190066637262,0.8187871331589087);
\draw [mesh] (0.9133190066637262,0.8187871331589087) -- (0.8811624274238058,0.8156553072221973);
\draw [mesh] (0.8811624274238058,0.8156553072221973) -- (0.8807421298417641,0.7821038957574615);
\draw [mesh] (0.8807421298417641,0.7821038957574615) -- (0.8802817902425015,0.7484130308564758);
\draw [mesh] (0.8797814086260182,0.7145827125192402) -- (0.8802817902425015,0.7484130308564758);
\draw [mesh] (0.5185259136598418,0.764840491053683) -- (0.5505668915424256,0.767647245370458);
\draw [mesh] (0.5505668915424256,0.767647245370458) -- (0.5825185016244694,0.7710295911672418);
\draw [mesh] (0.5825185016244694,0.7710295911672418) -- (0.6143807439059732,0.7749875284440338);
\draw [mesh] (0.6143807439059732,0.7749875284440338) -- (0.6141076991633797,0.8063633390560597);
\draw [mesh] (0.6141076991633797,0.8063633390560597) -- (0.6129940725196071,0.8382649935153593);
\draw [mesh] (0.6129940725196071,0.8382649935153593) -- (0.6110398639746557,0.8706924918219325);
\draw [mesh] (0.6110398639746557,0.8706924918219325) -- (0.5803579803765391,0.8673700761848834);
\draw [mesh] (0.5803579803765391,0.8673700761848834) -- (0.549479830358807,0.8639612760235744);
\draw [mesh] (0.549479830358807,0.8639612760235744) -- (0.5184054139214597,0.8604660913380051);
\draw [mesh] (0.5184054139214597,0.8604660913380051) -- (0.5186060274279607,0.8274135128388894);
\draw [mesh] (0.5186060274279607,0.8274135128388894) -- (0.5186461940074214,0.7955383127441155);
\draw [mesh] (0.5185259136598418,0.764840491053683) -- (0.5186461940074214,0.7955383127441155);
\draw [mesh] (0.6143807439059732,0.7749875284440338) -- (0.6459020172472918,0.7794165779840526);
\draw [mesh] (0.6459020172472918,0.7794165779840526) -- (0.6768307205087799,0.7842122605705151);
\draw [mesh] (0.6768307205087799,0.7842122605705151) -- (0.7071668536904374,0.7893745762034213);
\draw [mesh] (0.7071668536904374,0.7893745762034213) -- (0.7070040613760836,0.822127655175251);
\draw [mesh] (0.7070040613760836,0.822127655175251) -- (0.7063408542216952,0.8547311981295418);
\draw [mesh] (0.7063408542216952,0.8547311981295418) -- (0.7051772322272716,0.8871852050662934);
\draw [mesh] (0.7051772322272716,0.8871852050662934) -- (0.673267861234691,0.8802087355138166);
\draw [mesh] (0.673267861234691,0.8802087355138166) -- (0.641888738483819,0.874711164432363);
\draw [mesh] (0.641888738483819,0.874711164432363) -- (0.6110398639746557,0.8706924918219325);
\draw [mesh] (0.6110398639746557,0.8706924918219325) -- (0.6129940725196071,0.8382649935153593);
\draw [mesh] (0.6129940725196071,0.8382649935153593) -- (0.6141076991633797,0.8063633390560597);
\draw [mesh] (0.6143807439059732,0.7749875284440338) -- (0.6141076991633797,0.8063633390560597);
\draw [mesh] (0.7071668536904374,0.7893745762034213) -- (0.7369941099960553,0.7945578056928502);
\draw [mesh] (0.7369941099960553,0.7945578056928502) -- (0.7663961826294233,0.7994162298488795);
\draw [mesh] (0.7663961826294233,0.7994162298488795) -- (0.7953730715905423,0.8039498486715094);
\draw [mesh] (0.7953730715905423,0.8039498486715094) -- (0.7950550483818294,0.837963294898362);
\draw [mesh] (0.7950550483818294,0.837963294898362) -- (0.7951514836481953,0.8736186906391792);
\draw [mesh] (0.7951514836481953,0.8736186906391792) -- (0.7956623773896403,0.9109160358939613);
\draw [mesh] (0.7956623773896403,0.9109160358939613) -- (0.7668425157083921,0.9028761868483602);
\draw [mesh] (0.7668425157083921,0.9028761868483602) -- (0.7366808006542693,0.8949659099058044);
\draw [mesh] (0.7366808006542693,0.8949659099058044) -- (0.7051772322272716,0.8871852050662934);
\draw [mesh] (0.7051772322272716,0.8871852050662934) -- (0.7063408542216952,0.8547311981295418);
\draw [mesh] (0.7063408542216952,0.8547311981295418) -- (0.7070040613760836,0.822127655175251);
\draw [mesh] (0.7071668536904374,0.7893745762034213) -- (0.7070040613760836,0.822127655175251);
\draw [mesh] (0.7953730715905423,0.8039498486715094) -- (0.8240814203220119,0.8081645992810951);
\draw [mesh] (0.8240814203220119,0.8081645992810951) -- (0.8526778722664333,0.812066418797991);
\draw [mesh] (0.8526778722664333,0.812066418797991) -- (0.8811624274238058,0.8156553072221973);
\draw [mesh] (0.8811624274238058,0.8156553072221973) -- (0.8808106430918974,0.8500709078845475);
\draw [mesh] (0.8808106430918974,0.8500709078845475) -- (0.8789547369493089,0.8863543403783768);
\draw [mesh] (0.8789547369493089,0.8863543403783768) -- (0.8755947089960407,0.924505604703685);
\draw [mesh] (0.8755947089960407,0.924505604703685) -- (0.8499538147668033,0.9223589343185875);
\draw [mesh] (0.8499538147668033,0.9223589343185875) -- (0.8233097042313366,0.9178290780486797);
\draw [mesh] (0.8233097042313366,0.9178290780486797) -- (0.7956623773896403,0.9109160358939613);
\draw [mesh] (0.7956623773896403,0.9109160358939613) -- (0.7951514836481953,0.8736186906391792);
\draw [mesh] (0.7951514836481953,0.8736186906391792) -- (0.7950550483818294,0.837963294898362);
\draw [mesh] (0.7953730715905423,0.8039498486715094) -- (0.7950550483818294,0.837963294898362);
\draw [mesh] (0.8811624274238058,0.8156553072221973) -- (0.9133190066637262,0.8187871331589087);
\draw [mesh] (0.9133190066637262,0.8187871331589087) -- (0.952931530855791,0.82131776521332);
\draw [mesh] (0.952931530855791,0.82131776521332) -- (1.0,0.8232472033854314);
\draw [mesh] (1.0,0.8232472033854314) -- (1.0,0.8577200673492753);
\draw [mesh] (1.0,0.8577200673492753) -- (1.0,0.8895131447113657);
\draw [mesh] (1.0,0.8895131447113657) -- (1.0,0.9186264354717024);
\draw [mesh] (1.0,0.9186264354717024) -- (0.9476454734929933,0.9225293588957099);
\draw [mesh] (0.9476454734929933,0.9225293588957099) -- (0.9061770431583401,0.9244890819730373);
\draw [mesh] (0.9061770431583401,0.9244890819730373) -- (0.8755947089960407,0.924505604703685);
\draw [mesh] (0.8755947089960407,0.924505604703685) -- (0.8789547369493089,0.8863543403783768);
\draw [mesh] (0.8789547369493089,0.8863543403783768) -- (0.8808106430918974,0.8500709078845475);
\draw [mesh] (0.8811624274238058,0.8156553072221973) -- (0.8808106430918974,0.8500709078845475);
\draw [mesh] (0.5184054139214597,0.8604660913380051) -- (0.549479830358807,0.8639612760235744);
\draw [mesh] (0.549479830358807,0.8639612760235744) -- (0.5803579803765391,0.8673700761848834);
\draw [mesh] (0.5803579803765391,0.8673700761848834) -- (0.6110398639746557,0.8706924918219325);
\draw [mesh] (0.6110398639746557,0.8706924918219325) -- (0.6078603571748331,0.907695780981751);
\draw [mesh] (0.6078603571748331,0.907695780981751) -- (0.6030708357664469,0.953324808000786);
\draw [mesh] (0.6030708357664469,0.953324808000786) -- (0.596671299749497,1.0075795728790375);
\draw [mesh] (0.596671299749497,1.0075795728790375) -- (0.5650131623119029,1.001740120650701);
\draw [mesh] (0.5650131623119029,1.001740120650701) -- (0.5332777990269427,0.996632535548927);
\draw [mesh] (0.5332777990269427,0.996632535548927) -- (0.5014652098946164,0.992256817573715);
\draw [mesh] (0.5014652098946164,0.992256817573715) -- (0.510689209707293,0.9414672592436227);
\draw [mesh] (0.510689209707293,0.9414672592436227) -- (0.5163359443829075,0.8975370171650527);
\draw [mesh] (0.5184054139214597,0.8604660913380051) -- (0.5163359443829075,0.8975370171650527);
\draw [mesh] (0.6110398639746557,0.8706924918219325) -- (0.641888738483819,0.874711164432363);
\draw [mesh] (0.641888738483819,0.874711164432363) -- (0.673267861234691,0.8802087355138166);
\draw [mesh] (0.673267861234691,0.8802087355138166) -- (0.7051772322272716,0.8871852050662934);
\draw [mesh] (0.7051772322272716,0.8871852050662934) -- (0.6998197747729462,0.9236650506353383);
\draw [mesh] (0.6998197747729462,0.9236650506353383) -- (0.6865750612388521,0.968346109486508);
\draw [mesh] (0.6865750612388521,0.968346109486508) -- (0.6654430916249896,1.021228381619803);
\draw [mesh] (0.6654430916249896,1.021228381619803) -- (0.6483162235923231,1.0177826339582337);
\draw [mesh] (0.6483162235923231,1.0177826339582337) -- (0.6253922929671589,1.0132330310446453);
\draw [mesh] (0.6253922929671589,1.0132330310446453) -- (0.596671299749497,1.0075795728790375);
\draw [mesh] (0.596671299749497,1.0075795728790375) -- (0.6030708357664469,0.953324808000786);
\draw [mesh] (0.6030708357664469,0.953324808000786) -- (0.6078603571748331,0.907695780981751);
\draw [mesh] (0.6110398639746557,0.8706924918219325) -- (0.6078603571748331,0.907695780981751);
\draw [mesh] (0.7051772322272716,0.8871852050662934) -- (0.7366808006542693,0.8949659099058044);
\draw [mesh] (0.7366808006542693,0.8949659099058044) -- (0.7668425157083921,0.9028761868483602);
\draw [mesh] (0.7668425157083921,0.9028761868483602) -- (0.7956623773896403,0.9109160358939613);
\draw [mesh] (0.7956623773896403,0.9109160358939613) -- (0.7903385449544416,0.9506068914333073);
\draw [mesh] (0.7903385449544416,0.9506068914333073) -- (0.7729308016908759,0.993442818027816);
\draw [mesh] (0.7729308016908759,0.993442818027816) -- (0.7434391475989435,1.039423815677488);
\draw [mesh] (0.7434391475989435,1.039423815677488) -- (0.7095935632154696,1.0312444545580361);
\draw [mesh] (0.7095935632154696,1.0312444545580361) -- (0.6835948778908184,1.025179309872141);
\draw [mesh] (0.6835948778908184,1.025179309872141) -- (0.6654430916249896,1.021228381619803);
\draw [mesh] (0.6654430916249896,1.021228381619803) -- (0.6865750612388521,0.968346109486508);
\draw [mesh] (0.6865750612388521,0.968346109486508) -- (0.6998197747729462,0.9236650506353383);
\draw [mesh] (0.7051772322272716,0.8871852050662934) -- (0.6998197747729462,0.9236650506353383);
\draw [mesh] (0.7956623773896403,0.9109160358939613) -- (0.8233097042313366,0.9178290780486797);
\draw [mesh] (0.8233097042313366,0.9178290780486797) -- (0.8499538147668033,0.9223589343185875);
\draw [mesh] (0.8499538147668033,0.9223589343185875) -- (0.8755947089960407,0.924505604703685);
\draw [mesh] (0.8755947089960407,0.924505604703685) -- (0.8754415745223975,0.9654218644628242);
\draw [mesh] (0.8754415745223975,0.9654218644628242) -- (0.8832063488186843,1.0100002832581467);
\draw [mesh] (0.8832063488186843,1.0100002832581467) -- (0.898889031884901,1.0582408610896525);
\draw [mesh] (0.898889031884901,1.0582408610896525) -- (0.8377073410012923,1.0539445931959368);
\draw [mesh] (0.8377073410012923,1.0539445931959368) -- (0.7858907129059731,1.0476722447252156);
\draw [mesh] (0.7858907129059731,1.0476722447252156) -- (0.7434391475989435,1.039423815677488);
\draw [mesh] (0.7434391475989435,1.039423815677488) -- (0.7729308016908759,0.993442818027816);
\draw [mesh] (0.7729308016908759,0.993442818027816) -- (0.7903385449544416,0.9506068914333073);
\draw [mesh] (0.7956623773896403,0.9109160358939613) -- (0.7903385449544416,0.9506068914333073);
\draw [mesh] (0.8755947089960407,0.924505604703685) -- (0.9061770431583401,0.9244890819730373);
\draw [mesh] (0.9061770431583401,0.9244890819730373) -- (0.9476454734929933,0.9225293588957099);
\draw [mesh] (0.9476454734929933,0.9225293588957099) -- (1.0,0.9186264354717024);
\draw [mesh] (1.0,0.9186264354717024) -- (1.0000000000000002,0.9523326662122279);
\draw [mesh] (1.0000000000000002,0.9523326662122279) -- (1.0,0.997904563514884);
\draw [mesh] (1.0,0.997904563514884) -- (1.0,1.0553421273796713);
\draw [mesh] (1.0,1.0553421273796713) -- (0.9877367214545584,1.0591580200664692);
\draw [mesh] (0.9877367214545584,1.0591580200664692) -- (0.9540330654161923,1.060124264636463);
\draw [mesh] (0.9540330654161923,1.060124264636463) -- (0.898889031884901,1.0582408610896525);
\draw [mesh] (0.898889031884901,1.0582408610896525) -- (0.8832063488186843,1.0100002832581467);
\draw [mesh] (0.8832063488186843,1.0100002832581467) -- (0.8754415745223975,0.9654218644628242);
\draw [mesh] (0.8755947089960407,0.924505604703685) -- (0.8754415745223975,0.9654218644628242);
\draw [mesh] (0.4877248843090666,0.0) -- (0.5189047770223303,0.0);
\draw [mesh] (0.5189047770223303,0.0) -- (0.5501503580313737,0.0);
\draw [mesh] (0.5501503580313737,0.0) -- (0.581461627336197,0.0);
\draw [mesh] (0.581461627336197,0.0) -- (0.5842450478949744,0.056036671883856456);
\draw [mesh] (0.5842450478949744,0.056036671883856456) -- (0.5866828526606105,0.10193035693206678);
\draw [mesh] (0.5866828526606105,0.10193035693206678) -- (0.5887750416331046,0.13768105514463094);
\draw [mesh] (0.5887750416331046,0.13768105514463094) -- (0.5575822548771834,0.1380231751679935);
\draw [mesh] (0.5575822548771834,0.1380231751679935) -- (0.526379480235935,0.13839236776382222);
\draw [mesh] (0.526379480235935,0.13839236776382222) -- (0.49516671770935927,0.13878863293211713);
\draw [mesh] (0.49516671770935927,0.13878863293211713) -- (0.4930998733362534,0.10290591821100308);
\draw [mesh] (0.4930998733362534,0.10290591821100308) -- (0.49061926220282237,0.05664304056696402);
\draw [mesh] (0.4877248843090666,0.0) -- (0.49061926220282237,0.05664304056696402);
\draw [mesh] (0.581461627336197,0.0) -- (0.6127966276181082,0.0);
\draw [mesh] (0.6127966276181082,0.0) -- (0.6441134015584153,0.0);
\draw [mesh] (0.6441134015584153,0.0) -- (0.6754119491571184,0.0);
\draw [mesh] (0.6754119491571184,0.0) -- (0.6778474498896412,0.05550061094345585);
\draw [mesh] (0.6778474498896412,0.05550061094345585) -- (0.6800204186880413,0.10110133591135055);
\draw [mesh] (0.6800204186880413,0.10110133591135055) -- (0.6819308555523186,0.13680217490368407);
\draw [mesh] (0.6819308555523186,0.13680217490368407) -- (0.6509694874727048,0.1370713858794571);
\draw [mesh] (0.6509694874727048,0.1370713858794571) -- (0.6199175494996334,0.13736434595977273);
\draw [mesh] (0.6199175494996334,0.13736434595977273) -- (0.5887750416331046,0.13768105514463097);
\draw [mesh] (0.5887750416331046,0.13768105514463097) -- (0.5866828526606105,0.10193035693206678);
\draw [mesh] (0.5866828526606105,0.10193035693206678) -- (0.5842450478949744,0.056036671883856456);
\draw [mesh] (0.581461627336197,0.0) -- (0.5842450478949744,0.056036671883856456);
\draw [mesh] (0.6754119491571184,0.0) -- (0.7066670227902374,0.0);
\draw [mesh] (0.7066670227902374,0.0) -- (0.7378533748337912,0.0);
\draw [mesh] (0.7378533748337912,0.0) -- (0.7689710052877801,0.0);
\draw [mesh] (0.7689710052877801,0.0) -- (0.7708485459708145,0.0550418274651186);
\draw [mesh] (0.7708485459708145,0.0550418274651186) -- (0.7725530376164179,0.10041755473587426);
\draw [mesh] (0.7725530376164179,0.10041755473587426) -- (0.7740844802245912,0.13612718181226702);
\draw [mesh] (0.7740844802245912,0.13612718181226702) -- (0.743498744161919,0.13633062035849755);
\draw [mesh] (0.743498744161919,0.13633062035849755) -- (0.7127808692711614,0.13655561805563657);
\draw [mesh] (0.7127808692711614,0.13655561805563657) -- (0.6819308555523187,0.13680217490368407);
\draw [mesh] (0.6819308555523187,0.13680217490368407) -- (0.6800204186880413,0.10110133591135055);
\draw [mesh] (0.6800204186880413,0.10110133591135055) -- (0.6778474498896412,0.05550061094345585);
\draw [mesh] (0.6754119491571184,0.0) -- (0.6778474498896412,0.05550061094345585);
\draw [mesh] (0.7689710052877801,0.0) -- (0.8000120729981927,0.0);
\draw [mesh] (0.8000120729981927,0.0) -- (0.8309687368110175,0.0);
\draw [mesh] (0.8309687368110175,0.0) -- (0.8618409967262546,0.0);
\draw [mesh] (0.8618409967262546,0.0) -- (0.8630481919228798,0.05471041497354298);
\draw [mesh] (0.8630481919228798,0.05471041497354298) -- (0.8641660261394027,0.09991656098701947);
\draw [mesh] (0.8641660261394027,0.09991656098701947) -- (0.8651944993758224,0.13561843804042942);
\draw [mesh] (0.8651944993758224,0.13561843804042942) -- (0.8349242665020027,0.13577263415537721);
\draw [mesh] (0.8349242665020027,0.13577263415537721) -- (0.8045542601182589,0.13594221541265644);
\draw [mesh] (0.8045542601182589,0.13594221541265644) -- (0.7740844802245911,0.13612718181226702);
\draw [mesh] (0.7740844802245911,0.13612718181226702) -- (0.7725530376164179,0.10041755473587426);
\draw [mesh] (0.7725530376164179,0.10041755473587426) -- (0.7708485459708145,0.0550418274651186);
\draw [mesh] (0.7689710052877801,0.0) -- (0.7708485459708145,0.0550418274651186);
\draw [mesh] (0.8618409967262546,0.0) -- (0.8977453690676329,0.0);
\draw [mesh] (0.8977453690676329,0.0) -- (0.9437983701588812,0.0);
\draw [mesh] (0.9437983701588812,0.0) -- (1.0,0.0);
\draw [mesh] (1.0,0.0) -- (1.0,0.054595743724864934);
\draw [mesh] (1.0,0.054595743724864934) -- (1.0,0.09971587921856757);
\draw [mesh] (1.0,0.09971587921856757) -- (1.0,0.1353604064811079);
\draw [mesh] (1.0,0.1353604064811079) -- (0.9452549526213618,0.13540608831820955);
\draw [mesh] (0.9452549526213618,0.13540608831820955) -- (0.9003197857466361,0.1354920988379834);
\draw [mesh] (0.9003197857466361,0.1354920988379834) -- (0.8651944993758223,0.13561843804042945);
\draw [mesh] (0.8651944993758223,0.13561843804042945) -- (0.8641660261394027,0.09991656098701947);
\draw [mesh] (0.8641660261394027,0.09991656098701947) -- (0.8630481919228798,0.05471041497354298);
\draw [mesh] (0.8618409967262546,0.0) -- (0.8630481919228798,0.05471041497354298);
\draw [mesh] (0.4951667177093592,0.13878863293211713) -- (0.526379480235935,0.13839236776382222);
\draw [mesh] (0.526379480235935,0.13839236776382222) -- (0.5575822548771834,0.1380231751679935);
\draw [mesh] (0.5575822548771834,0.1380231751679935) -- (0.5887750416331046,0.13768105514463094);
\draw [mesh] (0.5887750416331046,0.13768105514463094) -- (0.5906443648282769,0.16834877747083016);
\draw [mesh] (0.5906443648282769,0.16834877747083016) -- (0.5924135722619472,0.19899353485994564);
\draw [mesh] (0.5924135722619472,0.19899353485994564) -- (0.5940826639341157,0.2296153273119773);
\draw [mesh] (0.5940826639341157,0.2296153273119773) -- (0.5628967453042947,0.22985702301867236);
\draw [mesh] (0.5628967453042947,0.22985702301867236) -- (0.5316429323869167,0.2301625632669908);
\draw [mesh] (0.5316429323869167,0.2301625632669908) -- (0.5003212251819816,0.23053194805693267);
\draw [mesh] (0.5003212251819816,0.23053194805693267) -- (0.4986975839147091,0.20002519516069173);
\draw [mesh] (0.4986975839147091,0.20002519516069173) -- (0.4969794147571684,0.16944409011908657);
\draw [mesh] (0.4951667177093592,0.13878863293211713) -- (0.4969794147571684,0.16944409011908657);
\draw [mesh] (0.5887750416331046,0.13768105514463094) -- (0.6199175494996334,0.13736434595977273);
\draw [mesh] (0.6199175494996334,0.13736434595977273) -- (0.6509694874727048,0.1370713858794571);
\draw [mesh] (0.6509694874727048,0.1370713858794571) -- (0.6819308555523186,0.13680217490368407);
\draw [mesh] (0.6819308555523186,0.13680217490368407) -- (0.6836646364254253,0.16756946150165208);
\draw [mesh] (0.6836646364254253,0.16756946150165208) -- (0.6853076372503124,0.1983695292864501);
\draw [mesh] (0.6853076372503124,0.1983695292864501) -- (0.6868598580269802,0.2292023782580783);
\draw [mesh] (0.6868598580269802,0.2292023782580783) -- (0.6560849534105281,0.2292919454418778);
\draw [mesh] (0.6560849534105281,0.2292919454418778) -- (0.62515922204624,0.22942959512651076);
\draw [mesh] (0.62515922204624,0.22942959512651076) -- (0.5940826639341157,0.2296153273119773);
\draw [mesh] (0.5940826639341157,0.2296153273119773) -- (0.5924135722619472,0.19899353485994564);
\draw [mesh] (0.5924135722619472,0.19899353485994564) -- (0.5906443648282769,0.16834877747083016);
\draw [mesh] (0.5887750416331046,0.13768105514463094) -- (0.5906443648282769,0.16834877747083016);
\draw [mesh] (0.6819308555523186,0.13680217490368407) -- (0.7127808692711614,0.13655561805563657);
\draw [mesh] (0.7127808692711614,0.13655561805563657) -- (0.743498744161919,0.13633062035849755);
\draw [mesh] (0.743498744161919,0.13633062035849755) -- (0.7740844802245912,0.13612718181226702);
\draw [mesh] (0.7740844802245912,0.13612718181226702) -- (0.7754957321438826,0.16704356368251727);
\draw [mesh] (0.7754957321438826,0.16704356368251727) -- (0.7768396517228405,0.1980395553348454);
\draw [mesh] (0.7768396517228405,0.1980395553348454) -- (0.7781162389614654,0.22911515676925148);
\draw [mesh] (0.7781162389614654,0.22911515676925148) -- (0.747884577048441,0.2291199291963446);
\draw [mesh] (0.747884577048441,0.2291199291963446) -- (0.7174657834036126,0.22914900302595353);
\draw [mesh] (0.7174657834036126,0.22914900302595353) -- (0.6868598580269802,0.2292023782580783);
\draw [mesh] (0.6868598580269802,0.2292023782580783) -- (0.6853076372503124,0.1983695292864501);
\draw [mesh] (0.6853076372503124,0.1983695292864501) -- (0.6836646364254253,0.16756946150165208);
\draw [mesh] (0.6819308555523186,0.13680217490368407) -- (0.6836646364254253,0.16756946150165208);
\draw [mesh] (0.7740844802245912,0.13612718181226702) -- (0.8045542601182589,0.13594221541265644);
\draw [mesh] (0.8045542601182589,0.13594221541265644) -- (0.8349242665020027,0.13577263415537721);
\draw [mesh] (0.8349242665020027,0.13577263415537721) -- (0.8651944993758224,0.13561843804042942);
\draw [mesh] (0.8651944993758224,0.13561843804042942) -- (0.8661551192920401,0.16663231304225284);
\draw [mesh] (0.8661551192920401,0.16663231304225284) -- (0.867069393547957,0.19777445290096968);
\draw [mesh] (0.867069393547957,0.19777445290096968) -- (0.8679373221435731,0.22904485761657994);
\draw [mesh] (0.8679373221435731,0.22904485761657994) -- (0.8381287844071504,0.2290888315508407);
\draw [mesh] (0.8381287844071504,0.2290888315508407) -- (0.808188423346448,0.22911226460173126);
\draw [mesh] (0.808188423346448,0.22911226460173126) -- (0.7781162389614654,0.22911515676925148);
\draw [mesh] (0.7781162389614654,0.22911515676925148) -- (0.7768396517228405,0.1980395553348454);
\draw [mesh] (0.7768396517228405,0.1980395553348454) -- (0.7754957321438826,0.16704356368251727);
\draw [mesh] (0.7740844802245912,0.13612718181226702) -- (0.7754957321438826,0.16704356368251727);
\draw [mesh] (0.8651944993758224,0.13561843804042942) -- (0.9003197857466361,0.1354920988379834);
\draw [mesh] (0.9003197857466361,0.1354920988379834) -- (0.9452549526213618,0.13540608831820955);
\draw [mesh] (0.9452549526213618,0.13540608831820955) -- (1.0,0.1353604064811079);
\draw [mesh] (1.0,0.1353604064811079) -- (1.0,0.16636410374354627);
\draw [mesh] (1.0,0.16636410374354627) -- (1.0,0.19756174923694303);
\draw [mesh] (1.0,0.19756174923694303) -- (1.0,0.2289533429612982);
\draw [mesh] (1.0,0.2289533429612982) -- (0.9464602630181735,0.2289680215191575);
\draw [mesh] (0.9464602630181735,0.2289680215191575) -- (0.9024393703993644,0.2289985264042514);
\draw [mesh] (0.9024393703993644,0.2289985264042514) -- (0.8679373221435731,0.22904485761657994);
\draw [mesh] (0.8679373221435731,0.22904485761657994) -- (0.867069393547957,0.19777445290096968);
\draw [mesh] (0.867069393547957,0.19777445290096968) -- (0.8661551192920401,0.16663231304225284);
\draw [mesh] (0.8651944993758224,0.13561843804042942) -- (0.8661551192920401,0.16663231304225284);
\draw [mesh] (0.5003212251819816,0.23053194805693267) -- (0.5316429323869167,0.2301625632669908);
\draw [mesh] (0.5316429323869167,0.2301625632669908) -- (0.5628967453042947,0.22985702301867236);
\draw [mesh] (0.5628967453042947,0.22985702301867236) -- (0.5940826639341157,0.2296153273119773);
\draw [mesh] (0.5940826639341157,0.2296153273119773) -- (0.5956805712503668,0.2602011627342195);
\draw [mesh] (0.5956805712503668,0.2602011627342195) -- (0.597236225616285,0.2907380490339664);
\draw [mesh] (0.597236225616285,0.2907380490339664) -- (0.5987496270318704,0.3212259862112179);
\draw [mesh] (0.5987496270318704,0.3212259862112179) -- (0.5675397550218549,0.32119141192087514);
\draw [mesh] (0.5675397550218549,0.32119141192087514) -- (0.5362122278664747,0.3212695023079523);
\draw [mesh] (0.5362122278664747,0.3212695023079523) -- (0.5047670455657296,0.3214602573724492);
\draw [mesh] (0.5047670455657296,0.3214602573724492) -- (0.503348063567295,0.2912575811906459);
\draw [mesh] (0.503348063567295,0.2912575811906459) -- (0.501866123439379,0.26094814475214034);
\draw [mesh] (0.5003212251819816,0.23053194805693267) -- (0.501866123439379,0.26094814475214034);
\draw [mesh] (0.5940826639341157,0.2296153273119773) -- (0.62515922204624,0.22942959512651076);
\draw [mesh] (0.62515922204624,0.22942959512651076) -- (0.6560849534105281,0.2292919454418778);
\draw [mesh] (0.6560849534105281,0.2292919454418778) -- (0.6868598580269802,0.2292023782580783);
\draw [mesh] (0.6868598580269802,0.2292023782580783) -- (0.6883545661860287,0.26006034179280263);
\draw [mesh] (0.6883545661860287,0.26006034179280263) -- (0.6898250291580574,0.2909357532668891);
\draw [mesh] (0.6898250291580574,0.2909357532668891) -- (0.6912712469430667,0.3218286126803378);
\draw [mesh] (0.6912712469430667,0.3218286126803378) -- (0.6606377099506243,0.3215544246168619);
\draw [mesh] (0.6606377099506243,0.3215544246168619) -- (0.6297971699802254,0.3213535491271551);
\draw [mesh] (0.6297971699802254,0.3213535491271551) -- (0.5987496270318704,0.3212259862112179);
\draw [mesh] (0.5987496270318704,0.3212259862112179) -- (0.597236225616285,0.2907380490339664);
\draw [mesh] (0.597236225616285,0.2907380490339664) -- (0.5956805712503668,0.2602011627342195);
\draw [mesh] (0.5940826639341157,0.2296153273119773) -- (0.5956805712503668,0.2602011627342195);
\draw [mesh] (0.6868598580269802,0.2292023782580783) -- (0.7174657834036126,0.22914900302595353);
\draw [mesh] (0.7174657834036126,0.22914900302595353) -- (0.747884577048441,0.2291199291963446);
\draw [mesh] (0.747884577048441,0.2291199291963446) -- (0.7781162389614654,0.22911515676925148);
\draw [mesh] (0.7781162389614654,0.22911515676925148) -- (0.7793519324439382,0.26027100696062044);
\draw [mesh] (0.7793519324439382,0.26027100696062044) -- (0.78057317075444,0.2915077448838373);
\draw [mesh] (0.78057317075444,0.2915077448838373) -- (0.7817799538929711,0.32282537053890215);
\draw [mesh] (0.7817799538929711,0.32282537053890215) -- (0.7518506959231118,0.32247884573994023);
\draw [mesh] (0.7518506959231118,0.32247884573994023) -- (0.7216811269398103,0.3221465931204188);
\draw [mesh] (0.7216811269398103,0.3221465931204188) -- (0.6912712469430667,0.3218286126803378);
\draw [mesh] (0.6912712469430667,0.3218286126803378) -- (0.6898250291580574,0.2909357532668891);
\draw [mesh] (0.6898250291580574,0.2909357532668891) -- (0.6883545661860287,0.26006034179280263);
\draw [mesh] (0.6868598580269802,0.2292023782580783) -- (0.6883545661860287,0.26006034179280263);
\draw [mesh] (0.7781162389614654,0.22911515676925148) -- (0.808188423346448,0.22911226460173126);
\draw [mesh] (0.808188423346448,0.22911226460173126) -- (0.8381287844071504,0.2290888315508407);
\draw [mesh] (0.8381287844071504,0.2290888315508407) -- (0.8679373221435731,0.22904485761657994);
\draw [mesh] (0.8679373221435731,0.22904485761657994) -- (0.8687774024903998,0.26044716902402226);
\draw [mesh] (0.8687774024903998,0.26044716902402226) -- (0.8696081319999484,0.29198502895823536);
\draw [mesh] (0.8696081319999484,0.29198502895823536) -- (0.8704295106722187,0.32365843741921907);
\draw [mesh] (0.8704295106722187,0.32365843741921907) -- (0.8410524918813954,0.3234313964114977);
\draw [mesh] (0.8410524918813954,0.3234313964114977) -- (0.8115026396216461,0.3231537074513921);
\draw [mesh] (0.8115026396216461,0.3231537074513921) -- (0.7817799538929711,0.32282537053890215);
\draw [mesh] (0.7817799538929711,0.32282537053890215) -- (0.78057317075444,0.2915077448838373);
\draw [mesh] (0.78057317075444,0.2915077448838373) -- (0.7793519324439382,0.26027100696062044);
\draw [mesh] (0.7781162389614654,0.22911515676925148) -- (0.7793519324439382,0.26027100696062044);
\draw [mesh] (0.8679373221435731,0.22904485761657994) -- (0.9024393703993644,0.2289985264042514);
\draw [mesh] (0.9024393703993644,0.2289985264042514) -- (0.9464602630181735,0.2289680215191575);
\draw [mesh] (0.9464602630181735,0.2289680215191575) -- (1.0,0.2289533429612982);
\draw [mesh] (1.0,0.2289533429612982) -- (1.0,0.2605375808945724);
\draw [mesh] (1.0,0.2605375808945724) -- (1.0,0.29231315901472615);
\draw [mesh] (1.0,0.29231315901472615) -- (1.0,0.32428007732175956);
\draw [mesh] (1.0,0.32428007732175956) -- (0.947543462855473,0.3240691998413676);
\draw [mesh] (0.947543462855473,0.3240691998413676) -- (0.9043532997462124,0.32386198654052073);
\draw [mesh] (0.9043532997462124,0.32386198654052073) -- (0.8704295106722187,0.32365843741921907);
\draw [mesh] (0.8704295106722187,0.32365843741921907) -- (0.8696081319999484,0.29198502895823536);
\draw [mesh] (0.8696081319999484,0.29198502895823536) -- (0.8687774024903998,0.26044716902402226);
\draw [mesh] (0.8679373221435731,0.22904485761657994) -- (0.8687774024903998,0.26044716902402226);
\draw [mesh] (0.5047670455657296,0.3214602573724492) -- (0.5362122278664747,0.3212695023079523);
\draw [mesh] (0.5362122278664747,0.3212695023079523) -- (0.5675397550218549,0.32119141192087514);
\draw [mesh] (0.5675397550218549,0.32119141192087514) -- (0.5987496270318704,0.3212259862112179);
\draw [mesh] (0.5987496270318704,0.3212259862112179) -- (0.6002204292919122,0.3516522611784866);
\draw [mesh] (0.6002204292919122,0.3516522611784866) -- (0.6016482861911994,0.3820041608482851);
\draw [mesh] (0.6016482861911994,0.3820041608482851) -- (0.6030331977297314,0.41228168522061337);
\draw [mesh] (0.6030331977297314,0.41228168522061337) -- (0.5717386986782302,0.4117906356032187);
\draw [mesh] (0.5717386986782302,0.4117906356032187) -- (0.5402781277325639,0.41147393806208615);
\draw [mesh] (0.5402781277325639,0.41147393806208615) -- (0.5086514848927326,0.41133159259721574);
\draw [mesh] (0.5086514848927326,0.41133159259721574) -- (0.5074184650001936,0.3815026037302025);
\draw [mesh] (0.5074184650001936,0.3815026037302025) -- (0.5061236518911926,0.35154549198861373);
\draw [mesh] (0.5047670455657296,0.3214602573724492) -- (0.5061236518911926,0.35154549198861373);
\draw [mesh] (0.5987496270318704,0.3212259862112179) -- (0.6297971699802254,0.3213535491271551);
\draw [mesh] (0.6297971699802254,0.3213535491271551) -- (0.6606377099506243,0.3215544246168619);
\draw [mesh] (0.6606377099506243,0.3215544246168619) -- (0.6912712469430667,0.3218286126803378);
\draw [mesh] (0.6912712469430667,0.3218286126803378) -- (0.692695559435147,0.35272657670542346);
\draw [mesh] (0.692695559435147,0.35272657670542346) -- (0.694100306528389,0.38361730201442096);
\draw [mesh] (0.694100306528389,0.38361730201442096) -- (0.6954854882227928,0.41450078860733);
\draw [mesh] (0.6954854882227928,0.41450078860733) -- (0.664930746685149,0.4136534371628378);
\draw [mesh] (0.664930746685149,0.4136534371628378) -- (0.6341133165207952,0.4129137360339323);
\draw [mesh] (0.6341133165207952,0.4129137360339323) -- (0.6030331977297314,0.41228168522061337);
\draw [mesh] (0.6030331977297314,0.41228168522061337) -- (0.6016482861911994,0.3820041608482851);
\draw [mesh] (0.6016482861911994,0.3820041608482851) -- (0.6002204292919122,0.3516522611784866);
\draw [mesh] (0.5987496270318704,0.3212259862112179) -- (0.6002204292919122,0.3516522611784866);
\draw [mesh] (0.6912712469430667,0.3218286126803378) -- (0.7216811269398103,0.3221465931204188);
\draw [mesh] (0.7216811269398103,0.3221465931204188) -- (0.7518506959231118,0.32247884573994023);
\draw [mesh] (0.7518506959231118,0.32247884573994023) -- (0.7817799538929711,0.32282537053890215);
\draw [mesh] (0.7817799538929711,0.32282537053890215) -- (0.7829796179159404,0.3542153614442538);
\draw [mesh] (0.7829796179159404,0.3542153614442538) -- (0.7841794988797581,0.38566919511833203);
\draw [mesh] (0.7841794988797581,0.38566919511833203) -- (0.785379596784424,0.41718687156113626);
\draw [mesh] (0.785379596784424,0.41718687156113626) -- (0.7557206901774883,0.4162953876549898);
\draw [mesh] (0.7557206901774883,0.4162953876549898) -- (0.7257559873236112,0.4154000266703878);
\draw [mesh] (0.7257559873236112,0.4154000266703878) -- (0.6954854882227928,0.41450078860733);
\draw [mesh] (0.6954854882227928,0.41450078860733) -- (0.694100306528389,0.38361730201442096);
\draw [mesh] (0.694100306528389,0.38361730201442096) -- (0.692695559435147,0.35272657670542346);
\draw [mesh] (0.6912712469430667,0.3218286126803378) -- (0.692695559435147,0.35272657670542346);
\draw [mesh] (0.7817799538929711,0.32282537053890215) -- (0.8115026396216461,0.3231537074513921);
\draw [mesh] (0.8115026396216461,0.3231537074513921) -- (0.8410524918813954,0.3234313964114977);
\draw [mesh] (0.8410524918813954,0.3234313964114977) -- (0.8704295106722187,0.32365843741921907);
\draw [mesh] (0.8704295106722187,0.32365843741921907) -- (0.871247890682749,0.35545871570386106);
\draw [mesh] (0.871247890682749,0.35545871570386106) -- (0.8720696242070773,0.3873771851090491);
\draw [mesh] (0.8720696242070773,0.3873771851090491) -- (0.872894711245203,0.41941384563478323);
\draw [mesh] (0.872894711245203,0.41941384563478323) -- (0.843945875533747,0.4187696680607029);
\draw [mesh] (0.843945875533747,0.4187696680607029) -- (0.8147741707134872,0.4180273433694872);
\draw [mesh] (0.8147741707134872,0.4180273433694872) -- (0.785379596784424,0.41718687156113626);
\draw [mesh] (0.785379596784424,0.41718687156113626) -- (0.7841794988797581,0.38566919511833203);
\draw [mesh] (0.7841794988797581,0.38566919511833203) -- (0.7829796179159404,0.3542153614442538);
\draw [mesh] (0.7817799538929711,0.32282537053890215) -- (0.7829796179159404,0.3542153614442538);
\draw [mesh] (0.8704295106722187,0.32365843741921907) -- (0.9043532997462124,0.32386198654052073);
\draw [mesh] (0.9043532997462124,0.32386198654052073) -- (0.947543462855473,0.3240691998413676);
\draw [mesh] (0.947543462855473,0.3240691998413676) -- (1.0,0.32428007732175956);
\draw [mesh] (1.0,0.32428007732175956) -- (1.0,0.356416827875029);
\draw [mesh] (1.0,0.356416827875029) -- (1.0,0.38870190273389116);
\draw [mesh] (1.0,0.38870190273389116) -- (1.0,0.4211353018983458);
\draw [mesh] (1.0,0.4211353018983458) -- (0.9486108847964823,0.4205756733178194);
\draw [mesh] (0.9486108847964823,0.4205756733178194) -- (0.90624245521155,0.4200018545632985);
\draw [mesh] (0.90624245521155,0.4200018545632985) -- (0.872894711245203,0.41941384563478323);
\draw [mesh] (0.872894711245203,0.41941384563478323) -- (0.8720696242070773,0.3873771851090491);
\draw [mesh] (0.8720696242070773,0.3873771851090491) -- (0.871247890682749,0.35545871570386106);
\draw [mesh] (0.8704295106722187,0.32365843741921907) -- (0.871247890682749,0.35545871570386106);
\draw [mesh] (0.5086514848927326,0.41133159259721574) -- (0.5402781277325639,0.41147393806208615);
\draw [mesh] (0.5402781277325639,0.41147393806208615) -- (0.5717386986782302,0.4117906356032187);
\draw [mesh] (0.5717386986782302,0.4117906356032187) -- (0.6030331977297314,0.41228168522061337);
\draw [mesh] (0.6030331977297314,0.41228168522061337) -- (0.6043795042237321,0.44248924398717443);
\draw [mesh] (0.6043795042237321,0.44248924398717443) -- (0.6056915459894239,0.4726312468396715);
\draw [mesh] (0.6056915459894239,0.4726312468396715) -- (0.6069693230268071,0.5027076937781048);
\draw [mesh] (0.6069693230268071,0.5027076937781048) -- (0.5755334781181122,0.5015741811934554);
\draw [mesh] (0.5755334781181122,0.5015741811934554) -- (0.5438805635694554,0.5006883587990028);
\draw [mesh] (0.5438805635694554,0.5006883587990028) -- (0.5120105793808362,0.5000502265947465);
\draw [mesh] (0.5120105793808362,0.5000502265947465) -- (0.5109458312992063,0.4706053815492685);
\draw [mesh] (0.5109458312992063,0.4706053815492685) -- (0.509826133136505,0.4410325035500916);
\draw [mesh] (0.5086514848927326,0.41133159259721574) -- (0.509826133136505,0.4410325035500916);
\draw [mesh] (0.6030331977297314,0.41228168522061337) -- (0.6341133165207952,0.4129137360339323);
\draw [mesh] (0.6341133165207952,0.4129137360339323) -- (0.664930746685149,0.4136534371628378);
\draw [mesh] (0.664930746685149,0.4136534371628378) -- (0.6954854882227928,0.41450078860733);
\draw [mesh] (0.6954854882227928,0.41450078860733) -- (0.6968467346292125,0.44537944806822455);
\draw [mesh] (0.6968467346292125,0.44537944806822455) -- (0.6981796758585027,0.4762556919811784);
\draw [mesh] (0.6981796758585027,0.4762556919811784) -- (0.6994843119106628,0.5071295203461914);
\draw [mesh] (0.6994843119106628,0.5071295203461914) -- (0.6689719692565521,0.5055111884837526);
\draw [mesh] (0.6689719692565521,0.5055111884837526) -- (0.6381336396286001,0.5040372462943904);
\draw [mesh] (0.6381336396286001,0.5040372462943904) -- (0.6069693230268071,0.5027076937781048);
\draw [mesh] (0.6069693230268071,0.5027076937781048) -- (0.6056915459894239,0.4726312468396715);
\draw [mesh] (0.6056915459894239,0.4726312468396715) -- (0.6043795042237321,0.44248924398717443);
\draw [mesh] (0.6030331977297314,0.41228168522061337) -- (0.6043795042237321,0.44248924398717443);
\draw [mesh] (0.6954854882227928,0.41450078860733) -- (0.7257559873236112,0.4154000266703878);
\draw [mesh] (0.7257559873236112,0.4154000266703878) -- (0.7557206901774883,0.4162953876549898);
\draw [mesh] (0.7557206901774883,0.4162953876549898) -- (0.785379596784424,0.41718687156113626);
\draw [mesh] (0.785379596784424,0.41718687156113626) -- (0.7865730391915937,0.4487699412872408);
\draw [mesh] (0.7865730391915937,0.4487699412872408) -- (0.7877529536629221,0.48041995481121946);
\draw [mesh] (0.7877529536629221,0.48041995481121946) -- (0.7889193401984095,0.5121369121330722);
\draw [mesh] (0.7889193401984095,0.5121369121330722) -- (0.7594661128166773,0.5104820456063454);
\draw [mesh] (0.7594661128166773,0.5104820456063454) -- (0.7296544367207617,0.5088129150107186);
\draw [mesh] (0.7296544367207617,0.5088129150107186) -- (0.6994843119106628,0.5071295203461914);
\draw [mesh] (0.6994843119106628,0.5071295203461914) -- (0.6981796758585027,0.4762556919811784);
\draw [mesh] (0.6981796758585027,0.4762556919811784) -- (0.6968467346292125,0.44537944806822455);
\draw [mesh] (0.6954854882227928,0.41450078860733) -- (0.6968467346292125,0.44537944806822455);
\draw [mesh] (0.785379596784424,0.41718687156113626) -- (0.8147741707134872,0.4180273433694872);
\draw [mesh] (0.8147741707134872,0.4180273433694872) -- (0.843945875533747,0.4187696680607029);
\draw [mesh] (0.843945875533747,0.4187696680607029) -- (0.872894711245203,0.41941384563478323);
\draw [mesh] (0.872894711245203,0.41941384563478323) -- (0.8737332894025348,0.45157842526448533);
\draw [mesh] (0.8737332894025348,0.45157842526448533) -- (0.8745954962844803,0.4838806519815776);
\draw [mesh] (0.8745954962844803,0.4838806519815776) -- (0.8754813318910394,0.5163205257860598);
\draw [mesh] (0.8754813318910394,0.5163205257860598) -- (0.8469073385226723,0.5150947856403624);
\draw [mesh] (0.8469073385226723,0.5150947856403624) -- (0.8180533412917957,0.5137002477560332);
\draw [mesh] (0.8180533412917957,0.5137002477560332) -- (0.7889193401984095,0.5121369121330722);
\draw [mesh] (0.7889193401984095,0.5121369121330722) -- (0.7877529536629221,0.48041995481121946);
\draw [mesh] (0.7877529536629221,0.48041995481121946) -- (0.7865730391915937,0.4487699412872408);
\draw [mesh] (0.785379596784424,0.41718687156113626) -- (0.7865730391915937,0.4487699412872408);
\draw [mesh] (0.872894711245203,0.41941384563478323) -- (0.90624245521155,0.4200018545632985);
\draw [mesh] (0.90624245521155,0.4200018545632985) -- (0.9486108847964823,0.4205756733178194);
\draw [mesh] (0.9486108847964823,0.4205756733178194) -- (1.0,0.4211353018983458);
\draw [mesh] (1.0,0.4211353018983458) -- (1.0,0.45371865540439393);
\draw [mesh] (1.0,0.45371865540439393) -- (1.0,0.48645359328803633);
\draw [mesh] (1.0,0.48645359328803633) -- (1.0,0.5193401155492731);
\draw [mesh] (1.0,0.5193401155492731) -- (0.9497789564530967,0.5184234598650755);
\draw [mesh] (0.9497789564530967,0.5184234598650755) -- (0.90827273375011,0.5174169299440045);
\draw [mesh] (0.90827273375011,0.5174169299440045) -- (0.8754813318910394,0.5163205257860598);
\draw [mesh] (0.8754813318910394,0.5163205257860598) -- (0.8745954962844803,0.4838806519815776);
\draw [mesh] (0.8745954962844803,0.4838806519815776) -- (0.8737332894025348,0.45157842526448533);
\draw [mesh] (0.872894711245203,0.41941384563478323) -- (0.8737332894025348,0.45157842526448533);


==> Meshes/cos.iga.24x24.pdenor.dt100e-3/mesh0.tex <==
\draw [mesh] (0.4565214999997611,0.0) -- (0.4782608097825503,0.0);
\draw [mesh] (0.4782608097825503,0.0) -- (0.5,0.0);
\draw [mesh] (0.5,0.0) -- (0.5018250061612544,0.038043538043457684);
\draw [mesh] (0.5018250061612544,0.038043538043457684) -- (0.50312592511204,0.06521763043488142);
\draw [mesh] (0.50312592511204,0.06521763043488142) -- (0.48137945535963317,0.0651911255935546);
\draw [mesh] (0.48137945535963317,0.0651911255935546) -- (0.4596183069719723,0.06516474429408148);
\draw [mesh] (0.4596183069719723,0.06516474429408148) -- (0.4583295061772917,0.038021456127662806);
\draw [mesh] (0.4565214999997611,0.0) -- (0.4583295061772917,0.038021456127662806);
\draw [mesh] (0.5,0.0) -- (0.5217391902174499,0.0);
\draw [mesh] (0.5217391902174499,0.0) -- (0.5434785000002389,0.0);
\draw [mesh] (0.5434785000002389,0.0) -- (0.5452865061777682,0.03806561995925218);
\draw [mesh] (0.5452865061777682,0.03806561995925218) -- (0.5465753069724484,0.06527051657568073);
\draw [mesh] (0.5465753069724484,0.06527051657568073) -- (0.5248578357945318,0.06524413527620808);
\draw [mesh] (0.5248578357945318,0.06524413527620808) -- (0.50312592511204,0.06521763043488142);
\draw [mesh] (0.50312592511204,0.06521763043488142) -- (0.5018250061612544,0.038043538043457684);
\draw [mesh] (0.5,0.0) -- (0.5018250061612544,0.038043538043457684);
\draw [mesh] (0.5434785000002389,0.0) -- (0.5652173913043488,0.0);
\draw [mesh] (0.5652173913043488,0.0) -- (0.586956282608456,0.0);
\draw [mesh] (0.586956282608456,0.0) -- (0.5887136068056429,0.03808729032744645);
\draw [mesh] (0.5887136068056429,0.03808729032744645) -- (0.589966279819269,0.06532241691880547);
\draw [mesh] (0.589966279819269,0.06532241691880547) -- (0.5682779370865902,0.06529665113622281);
\draw [mesh] (0.5682779370865902,0.06529665113622281) -- (0.5465753069724484,0.06527051657568073);
\draw [mesh] (0.5465753069724484,0.06527051657568073) -- (0.5452865061777682,0.03806561995925218);
\draw [mesh] (0.5434785000002389,0.0) -- (0.5452865061777682,0.03806561995925218);
\draw [mesh] (0.586956282608456,0.0) -- (0.6086956521739112,0.0);
\draw [mesh] (0.6086956521739112,0.0) -- (0.6304350217393688,0.0);
\draw [mesh] (0.6304350217393688,0.0) -- (0.6321089239154968,0.03810814629471559);
\draw [mesh] (0.6321089239154968,0.03810814629471559) -- (0.6333021309772902,0.06537236663547902);
\draw [mesh] (0.6333021309772902,0.06537236663547902) -- (0.6116410806257992,0.06534769532617403);
\draw [mesh] (0.6116410806257992,0.06534769532617403) -- (0.589966279819269,0.06532241691880547);
\draw [mesh] (0.589966279819269,0.06532241691880547) -- (0.5887136068056429,0.03808729032744645);
\draw [mesh] (0.586956282608456,0.0) -- (0.5887136068056429,0.03808729032744645);
\draw [mesh] (0.6304350217393688,0.0) -- (0.6521739130434789,0.0);
\draw [mesh] (0.6521739130434789,0.0) -- (0.6739128043475862,0.0);
\draw [mesh] (0.6739128043475862,0.0) -- (0.6754721020556103,0.03812779876946848);
\draw [mesh] (0.6754721020556103,0.03812779876946848) -- (0.6765836153428991,0.06541943360288215);
\draw [mesh] (0.6765836153428991,0.06541943360288215) -- (0.6549493514371338,0.06539631698942373);
\draw [mesh] (0.6549493514371338,0.06539631698942373) -- (0.6333021309772902,0.06537236663547902);
\draw [mesh] (0.6333021309772902,0.06537236663547902) -- (0.6321089239154968,0.03810814629471559);
\draw [mesh] (0.6304350217393688,0.0) -- (0.6321089239154968,0.03810814629471559);
\draw [mesh] (0.6739128043475862,0.0) -- (0.6956521739130412,0.0);
\draw [mesh] (0.6956521739130412,0.0) -- (0.7173915434784989,0.0);
\draw [mesh] (0.7173915434784989,0.0) -- (0.7188071848088865,0.03814588200197784);
\draw [mesh] (0.7188071848088865,0.03814588200197784) -- (0.7198162952845394,0.06546274212118748);
\draw [mesh] (0.7198162952845394,0.06546274212118748) -- (0.6982059160511696,0.06544161085376632);
\draw [mesh] (0.6982059160511696,0.06544161085376632) -- (0.6765836153428991,0.06541943360288215);
\draw [mesh] (0.6765836153428991,0.06541943360288215) -- (0.6754721020556103,0.03812779876946848);
\draw [mesh] (0.6739128043475862,0.0) -- (0.6754721020556103,0.03812779876946848);
\draw [mesh] (0.7173915434784989,0.0) -- (0.7391304347826088,0.0);
\draw [mesh] (0.7391304347826088,0.0) -- (0.7608693260867161,0.0);
\draw [mesh] (0.7608693260867161,0.0) -- (0.7621149402439774,0.03816205978839704);
\draw [mesh] (0.7621149402439774,0.03816205978839704) -- (0.7630028497804223,0.06550148675583918);
\draw [mesh] (0.7630028497804223,0.06550148675583918) -- (0.7414149055102431,0.06548273219100649);
\draw [mesh] (0.7414149055102431,0.06548273219100649) -- (0.7198162952845394,0.06546274212118748);
\draw [mesh] (0.7198162952845394,0.06546274212118748) -- (0.7188071848088865,0.03814588200197784);
\draw [mesh] (0.7173915434784989,0.0) -- (0.7188071848088865,0.03814588200197784);
\draw [mesh] (0.7608693260867161,0.0) -- (0.7826086956521712,0.0);
\draw [mesh] (0.7826086956521712,0.0) -- (0.8043480652176289,0.0);
\draw [mesh] (0.8043480652176289,0.0) -- (0.8054004443263477,0.03817602784534697);
\draw [mesh] (0.8054004443263477,0.03817602784534697) -- (0.8061506106742391,0.06553493779773022);
\draw [mesh] (0.8061506106742391,0.06553493779773022) -- (0.784581333061658,0.06551891812198905);
\draw [mesh] (0.784581333061658,0.06551891812198905) -- (0.7630028497804223,0.06550148675583918);
\draw [mesh] (0.7630028497804223,0.06550148675583918) -- (0.7621149402439774,0.03816205978839704);
\draw [mesh] (0.7608693260867161,0.0) -- (0.7621149402439774,0.03816205978839704);
\draw [mesh] (0.8043480652176289,0.0) -- (0.8260869565217387,0.0);
\draw [mesh] (0.8260869565217387,0.0) -- (0.847825847825846,0.0);
\draw [mesh] (0.847825847825846,0.0) -- (0.8486653871875662,0.03818753561135736);
\draw [mesh] (0.8486653871875662,0.03818753561135736) -- (0.8492638330901964,0.0655625023651967);
\draw [mesh] (0.8492638330901964,0.0655625023651967) -- (0.8277110164583049,0.06554948568641479);
\draw [mesh] (0.8277110164583049,0.06554948568641479) -- (0.8061506106742391,0.06553493779773022);
\draw [mesh] (0.8061506106742391,0.06553493779773022) -- (0.8054004443263477,0.03817602784534697);
\draw [mesh] (0.8043480652176289,0.0) -- (0.8054004443263477,0.03817602784534697);
\draw [mesh] (0.847825847825846,0.0) -- (0.8695652173913011,0.0);
\draw [mesh] (0.8695652173913011,0.0) -- (0.8913045869567588,0.0);
\draw [mesh] (0.8913045869567588,0.0) -- (0.8919156344665695,0.038196331611453915);
\draw [mesh] (0.8919156344665695,0.038196331611453915) -- (0.8923512065508448,0.06558355288386682);
\draw [mesh] (0.8923512065508448,0.06558355288386682) -- (0.8708104245253476,0.06557389066654294);
\draw [mesh] (0.8708104245253476,0.06557389066654294) -- (0.8492638330901964,0.0655625023651967);
\draw [mesh] (0.8492638330901964,0.0655625023651967) -- (0.8486653871875662,0.03818753561135736);
\draw [mesh] (0.847825847825846,0.0) -- (0.8486653871875662,0.03818753561135736);
\draw [mesh] (0.8913045869567588,0.0) -- (0.9130434782608688,0.0);
\draw [mesh] (0.9130434782608688,0.0) -- (0.9347823695649761,0.0);
\draw [mesh] (0.9347823695649761,0.0) -- (0.9351536288547212,0.03820242282316111);
\draw [mesh] (0.9351536288547212,0.03820242282316111) -- (0.9354182729496249,0.0655981629579971);
\draw [mesh] (0.9354182729496249,0.0655981629579971) -- (0.9138866748965936,0.06559160489326578);
\draw [mesh] (0.9138866748965936,0.06559160489326578) -- (0.8923512065508448,0.06558355288386682);
\draw [mesh] (0.8923512065508448,0.06558355288386682) -- (0.8919156344665695,0.038196331611453915);
\draw [mesh] (0.8913045869567588,0.0) -- (0.8919156344665695,0.038196331611453915);
\draw [mesh] (0.9347823695649761,0.0) -- (0.961956461956459,0.0);
\draw [mesh] (0.961956461956459,0.0) -- (1.0,0.0);
\draw [mesh] (1.0,0.0) -- (1.0,0.038205770807619326);
\draw [mesh] (1.0,0.038205770807619326) -- (1.0,0.06560610416704052);
\draw [mesh] (1.0,0.06560610416704052) -- (0.9623287729946888,0.06560305387037949);
\draw [mesh] (0.9623287729946888,0.06560305387037949) -- (0.9354182729496249,0.0655981629579971);
\draw [mesh] (0.9354182729496249,0.0655981629579971) -- (0.9351536288547212,0.03820242282316111);
\draw [mesh] (0.9347823695649761,0.0) -- (0.9351536288547212,0.03820242282316111);
\draw [mesh] (0.4596183069719723,0.06516474429408148) -- (0.48137945535963317,0.0651911255935546);
\draw [mesh] (0.48137945535963317,0.0651911255935546) -- (0.50312592511204,0.06521763043488142);
\draw [mesh] (0.50312592511204,0.06521763043488142) -- (0.5041631418472683,0.08695652173894168);
\draw [mesh] (0.5041631418472683,0.08695652173894168) -- (0.5051970870719086,0.10869541304300445);
\draw [mesh] (0.5051970870719086,0.10869541304300445) -- (0.48344579402768567,0.10862527026434325);
\draw [mesh] (0.48344579402768567,0.10862527026434325) -- (0.46167017576457614,0.10855545449437597);
\draw [mesh] (0.46167017576457614,0.10855545449437597) -- (0.4606458619006852,0.08686428519319479);
\draw [mesh] (0.4596183069719723,0.06516474429408148) -- (0.4606458619006852,0.08686428519319479);
\draw [mesh] (0.50312592511204,0.06521763043488142) -- (0.5248578357945318,0.06524413527620808);
\draw [mesh] (0.5248578357945318,0.06524413527620808) -- (0.5465753069724484,0.06527051657568073);
\draw [mesh] (0.5465753069724484,0.06527051657568073) -- (0.5476028619011614,0.08704875828468765);
\draw [mesh] (0.5476028619011614,0.08704875828468765) -- (0.5486271757650527,0.10883537159163181);
\draw [mesh] (0.5486271757650527,0.10883537159163181) -- (0.5269241744625844,0.1087655558216654);
\draw [mesh] (0.5269241744625844,0.1087655558216654) -- (0.5051970870719086,0.10869541304300445);
\draw [mesh] (0.5051970870719086,0.10869541304300445) -- (0.5041631418472683,0.08695652173894168);
\draw [mesh] (0.50312592511204,0.06521763043488142) -- (0.5041631418472683,0.08695652173894168);
\draw [mesh] (0.5465753069724484,0.06527051657568073) -- (0.5682779370865902,0.06529665113622281);
\draw [mesh] (0.5682779370865902,0.06529665113622281) -- (0.589966279819269,0.06532241691880547);
\draw [mesh] (0.589966279819269,0.06532241691880547) -- (0.5909650300794453,0.08713927539445122);
\draw [mesh] (0.5909650300794453,0.08713927539445122) -- (0.5919606300311292,0.10897272096312974);
\draw [mesh] (0.5919606300311292,0.10897272096312974) -- (0.5703057798625991,0.10890453430114863);
\draw [mesh] (0.5703057798625991,0.10890453430114863) -- (0.5486271757650527,0.10883537159163181);
\draw [mesh] (0.5486271757650527,0.10883537159163181) -- (0.5476028619011614,0.08704875828468765);
\draw [mesh] (0.5465753069724484,0.06527051657568073) -- (0.5476028619011614,0.08704875828468765);
\draw [mesh] (0.589966279819269,0.06532241691880547) -- (0.6116410806257992,0.06534769532617403);
\draw [mesh] (0.6116410806257992,0.06534769532617403) -- (0.6333021309772902,0.06537236663547902);
\draw [mesh] (0.6333021309772902,0.06537236663547902) -- (0.6342534690672573,0.08722639033471392);
\draw [mesh] (0.6342534690672573,0.08722639033471392) -- (0.6352018062533057,0.10910490775455742);
\draw [mesh] (0.6352018062533057,0.10910490775455742) -- (0.6135926487642464,0.10903961772478725);
\draw [mesh] (0.6135926487642464,0.10903961772478725) -- (0.5919606300311292,0.10897272096312974);
\draw [mesh] (0.5919606300311292,0.10897272096312974) -- (0.5909650300794453,0.08713927539445122);
\draw [mesh] (0.589966279819269,0.06532241691880547) -- (0.5909650300794453,0.08713927539445122);
\draw [mesh] (0.6333021309772902,0.06537236663547902) -- (0.6549493514371338,0.06539631698942373);
\draw [mesh] (0.6549493514371338,0.06539631698942373) -- (0.6765836153428991,0.06541943360288215);
\draw [mesh] (0.6765836153428991,0.06541943360288215) -- (0.6774698190794598,0.08730847719109645);
\draw [mesh] (0.6774698190794598,0.08730847719109645) -- (0.6783532271902355,0.10922946465166862);
\draw [mesh] (0.6783532271902355,0.10922946465166862) -- (0.6567882873484335,0.10916828960140224);
\draw [mesh] (0.6567882873484335,0.10916828960140224) -- (0.6352018062533057,0.10910490775455742);
\draw [mesh] (0.6352018062533057,0.10910490775455742) -- (0.6342534690672573,0.08722639033471392);
\draw [mesh] (0.6333021309772902,0.06537236663547902) -- (0.6342534690672573,0.08722639033471392);
\draw [mesh] (0.6765836153428991,0.06541943360288215) -- (0.6982059160511696,0.06544161085376632);
\draw [mesh] (0.6982059160511696,0.06544161085376632) -- (0.7198162952845394,0.06546274212118748);
\draw [mesh] (0.7198162952845394,0.06546274212118748) -- (0.7206208534290824,0.08738400895812913);
\draw [mesh] (0.7206208534290824,0.08738400895812913) -- (0.7214228732229678,0.10934407480702982);
\draw [mesh] (0.7214228732229678,0.10934407480702982) -- (0.6998979604046947,0.10928815367729358);
\draw [mesh] (0.6998979604046947,0.10928815367729358) -- (0.6783532271902355,0.10922946465166862);
\draw [mesh] (0.6783532271902355,0.10922946465166862) -- (0.6774698190794598,0.08730847719109645);
\draw [mesh] (0.6765836153428991,0.06541943360288215) -- (0.6774698190794598,0.08730847719109645);
\draw [mesh] (0.7198162952845394,0.06546274212118748) -- (0.7414149055102431,0.06548273219100649);
\draw [mesh] (0.7414149055102431,0.06548273219100649) -- (0.7630028497804223,0.06550148675583918);
\draw [mesh] (0.7630028497804223,0.06550148675583918) -- (0.7637107746698207,0.08745158058901624);
\draw [mesh] (0.7637107746698207,0.08745158058901624) -- (0.7644164660841484,0.10944660580183423);
\draw [mesh] (0.7644164660841484,0.10944660580183423) -- (0.7429285360856909,0.10939697554672385);
\draw [mesh] (0.7429285360856909,0.10939697554672385) -- (0.7214228732229678,0.10934407480702982);
\draw [mesh] (0.7214228732229678,0.10934407480702982) -- (0.7206208534290824,0.08738400895812913);
\draw [mesh] (0.7198162952845394,0.06546274212118748) -- (0.7206208534290824,0.08738400895812913);
\draw [mesh] (0.7630028497804223,0.06550148675583918) -- (0.784581333061658,0.06551891812198905);
\draw [mesh] (0.784581333061658,0.06551891812198905) -- (0.8061506106742391,0.06553493779773022);
\draw [mesh] (0.8061506106742391,0.06553493779773022) -- (0.8067487134723952,0.08750991893423576);
\draw [mesh] (0.8067487134723952,0.08750991893423576) -- (0.8073449282902823,0.10953512613773576);
\draw [mesh] (0.8073449282902823,0.10953512613773576) -- (0.7858883496913787,0.10949273392017037);
\draw [mesh] (0.7858883496913787,0.10949273392017037) -- (0.7644164660841484,0.10944660580183423);
\draw [mesh] (0.7644164660841484,0.10944660580183423) -- (0.7637107746698207,0.08745158058901624);
\draw [mesh] (0.7630028497804223,0.06550148675583918) -- (0.7637107746698207,0.08745158058901624);
\draw [mesh] (0.8061506106742391,0.06553493779773022) -- (0.8277110164583049,0.06554948568641479);
\draw [mesh] (0.8277110164583049,0.06554948568641479) -- (0.8492638330901964,0.0655625023651967);
\draw [mesh] (0.8492638330901964,0.0655625023651967) -- (0.8497409693834964,0.08755799569087465);
\draw [mesh] (0.8497409693834964,0.08755799569087465) -- (0.8502166009445795,0.10960807763010398);
\draw [mesh] (0.8502166009445795,0.10960807763010398) -- (0.828787073565399,0.10957362569865536);
\draw [mesh] (0.828787073565399,0.10957362569865536) -- (0.8073449282902823,0.10953512613773576);
\draw [mesh] (0.8073449282902823,0.10953512613773576) -- (0.8067487134723952,0.08750991893423576);
\draw [mesh] (0.8061506106742391,0.06553493779773022) -- (0.8067487134723952,0.08750991893423576);
\draw [mesh] (0.8492638330901964,0.0655625023651967) -- (0.8708104245253476,0.06557389066654294);
\draw [mesh] (0.8708104245253476,0.06557389066654294) -- (0.8923512065508448,0.06558355288386682);
\draw [mesh] (0.8923512065508448,0.06558355288386682) -- (0.8926984846757167,0.08759469448266122);
\draw [mesh] (0.8926984846757167,0.08759469448266122) -- (0.893044665611876,0.10966375430089587);
\draw [mesh] (0.893044665611876,0.10966375430089587) -- (0.8716354619852403,0.10963821121287207);
\draw [mesh] (0.8716354619852403,0.10963821121287207) -- (0.8502166009445795,0.10960807763010398);
\draw [mesh] (0.8502166009445795,0.10960807763010398) -- (0.8497409693834964,0.08755799569087465);
\draw [mesh] (0.8492638330901964,0.0655625023651967) -- (0.8497409693834964,0.08755799569087465);
\draw [mesh] (0.8923512065508448,0.06558355288386682) -- (0.9138866748965936,0.06559160489326578);
\draw [mesh] (0.9138866748965936,0.06559160489326578) -- (0.9354182729496249,0.0655981629579971);
\draw [mesh] (0.9354182729496249,0.0655981629579971) -- (0.9356292727072953,0.08762019378979886);
\draw [mesh] (0.9356292727072953,0.08762019378979886) -- (0.9358396082840544,0.10970245635972756);
\draw [mesh] (0.9358396082840544,0.10970245635972756) -- (0.9144453532939619,0.10968505348020588);
\draw [mesh] (0.9144453532939619,0.10968505348020588) -- (0.893044665611876,0.10966375430089587);
\draw [mesh] (0.893044665611876,0.10966375430089587) -- (0.8926984846757167,0.08759469448266122);
\draw [mesh] (0.8923512065508448,0.06558355288386682) -- (0.8926984846757167,0.08759469448266122);
\draw [mesh] (0.9354182729496249,0.0655981629579971) -- (0.9623287729946888,0.06560305387037949);
\draw [mesh] (0.9623287729946888,0.06560305387037949) -- (1.0,0.06560610416704052);
\draw [mesh] (1.0,0.06560610416704052) -- (1.0,0.08763397649643591);
\draw [mesh] (1.0,0.08763397649643591) -- (1.0,0.10972333209934282);
\draw [mesh] (1.0,0.10972333209934282) -- (0.9625754608393372,0.10971540282944918);
\draw [mesh] (0.9625754608393372,0.10971540282944918) -- (0.9358396082840544,0.10970245635972756);
\draw [mesh] (0.9358396082840544,0.10970245635972756) -- (0.9356292727072953,0.08762019378979886);
\draw [mesh] (0.9354182729496249,0.0655981629579971) -- (0.9356292727072953,0.08762019378979886);
\draw [mesh] (0.46167017576457614,0.10855545449437597) -- (0.48344579402768567,0.10862527026434325);
\draw [mesh] (0.48344579402768567,0.10862527026434325) -- (0.5051970870719086,0.10869541304300445);
\draw [mesh] (0.5051970870719086,0.10869541304300445) -- (0.5062277534285888,0.13043478260841518);
\draw [mesh] (0.5062277534285888,0.13043478260841518) -- (0.5072550881377752,0.15217415217382338);
\draw [mesh] (0.5072550881377752,0.15217415217382338) -- (0.48549900241500943,0.15204136158745418);
\draw [mesh] (0.48549900241500943,0.15204136158745418) -- (0.4637090061162725,0.1519091901302095);
\draw [mesh] (0.4637090061162725,0.1519091901302095) -- (0.46269124126800193,0.13023761871412315);
\draw [mesh] (0.46167017576457614,0.10855545449437597) -- (0.46269124126800193,0.13023761871412315);
\draw [mesh] (0.5051970870719086,0.10869541304300445) -- (0.5269241744625844,0.1087655558216654);
\draw [mesh] (0.5269241744625844,0.1087655558216654) -- (0.5486271757650527,0.10883537159163181);
\draw [mesh] (0.5486271757650527,0.10883537159163181) -- (0.5496482412684792,0.13063194650270574);
\draw [mesh] (0.5496482412684792,0.13063194650270574) -- (0.5506660061167507,0.1524391142174355);
\draw [mesh] (0.5506660061167507,0.1524391142174355) -- (0.528977382849909,0.15230694276019213);
\draw [mesh] (0.528977382849909,0.15230694276019213) -- (0.5072550881377752,0.15217415217382338);
\draw [mesh] (0.5072550881377752,0.15217415217382338) -- (0.5062277534285888,0.13043478260841518);
\draw [mesh] (0.5051970870719086,0.10869541304300445) -- (0.5062277534285888,0.13043478260841518);
\draw [mesh] (0.5486271757650527,0.10883537159163181) -- (0.5703057798625991,0.10890453430114863);
\draw [mesh] (0.5703057798625991,0.10890453430114863) -- (0.5919606300311292,0.10897272096312974);
\draw [mesh] (0.5919606300311292,0.10897272096312974) -- (0.5929530725733396,0.13082543464020766);
\draw [mesh] (0.5929530725733396,0.13082543464020766) -- (0.5939423068674793,0.15269913639299776);
\draw [mesh] (0.5939423068674793,0.15269913639299776) -- (0.5723207366892513,0.15257004925720008);
\draw [mesh] (0.5723207366892513,0.15257004925720008) -- (0.5506660061167507,0.1524391142174355);
\draw [mesh] (0.5506660061167507,0.1524391142174355) -- (0.5496482412684792,0.13063194650270574);
\draw [mesh] (0.5486271757650527,0.10883537159163181) -- (0.5496482412684792,0.13063194650270574);
\draw [mesh] (0.5919606300311292,0.10897272096312974) -- (0.6135926487642464,0.10903961772478725);
\draw [mesh] (0.6135926487642464,0.10903961772478725) -- (0.6352018062533057,0.10910490775455742);
\draw [mesh] (0.6352018062533057,0.10910490775455742) -- (0.6361471357529993,0.1310116498938967);
\draw [mesh] (0.6361471357529993,0.1310116498938967) -- (0.6370894091225857,0.1529493845464321);
\draw [mesh] (0.6370894091225857,0.1529493845464321) -- (0.6155318150795434,0.15282578143307543);
\draw [mesh] (0.6155318150795434,0.15282578143307543) -- (0.5939423068674793,0.15269913639299776);
\draw [mesh] (0.5939423068674793,0.15269913639299776) -- (0.5929530725733396,0.13082543464020766);
\draw [mesh] (0.5919606300311292,0.10897272096312974) -- (0.5929530725733396,0.13082543464020766);
\draw [mesh] (0.6352018062533057,0.10910490775455742) -- (0.6567882873484335,0.10916828960140224);
\draw [mesh] (0.6567882873484335,0.10916828960140224) -- (0.6783532271902355,0.10922946465166862);
\draw [mesh] (0.6783532271902355,0.10922946465166862) -- (0.679233833320353,0.13118711635414967);
\draw [mesh] (0.679233833320353,0.13118711635414967) -- (0.6801115923060206,0.15318518743029444);
\draw [mesh] (0.6801115923060206,0.15318518743029444) -- (0.6586155364420734,0.15306937499950554);
\draw [mesh] (0.6586155364420734,0.15306937499950554) -- (0.6370894091225857,0.1529493845464321);
\draw [mesh] (0.6370894091225857,0.1529493845464321) -- (0.6361471357529993,0.1310116498938967);
\draw [mesh] (0.6352018062533057,0.10910490775455742) -- (0.6361471357529993,0.1310116498938967);
\draw [mesh] (0.6783532271902355,0.10922946465166862) -- (0.6998979604046947,0.10928815367729358);
\draw [mesh] (0.6998979604046947,0.10928815367729358) -- (0.7214228732229678,0.10934407480702982);
\draw [mesh] (0.7214228732229678,0.10934407480702982) -- (0.7222223489338415,0.1313485703099779);
\draw [mesh] (0.7222223489338415,0.1313485703099779) -- (0.7230192395958992,0.1534021590009808);
\draw [mesh] (0.7230192395958992,0.1534021590009808) -- (0.7015792504906357,0.153296293283762);
\draw [mesh] (0.7015792504906357,0.153296293283762) -- (0.6801115923060206,0.15318518743029444);
\draw [mesh] (0.6801115923060206,0.15318518743029444) -- (0.679233833320353,0.13118711635414967);
\draw [mesh] (0.6783532271902355,0.10922946465166862) -- (0.679233833320353,0.13118711635414967);
\draw [mesh] (0.7214228732229678,0.10934407480702982) -- (0.7429285360856909,0.10939697554672385);
\draw [mesh] (0.7429285360856909,0.10939697554672385) -- (0.7644164660841484,0.10944660580183423);
\draw [mesh] (0.7644164660841484,0.10944660580183423) -- (0.7651199187371915,0.1314930075390755);
\draw [mesh] (0.7651199187371915,0.1314930075390755) -- (0.7658210963410776,0.15359626216429711);
\draw [mesh] (0.7658210963410776,0.15359626216429711) -- (0.7444325453796443,0.15350230648066635);
\draw [mesh] (0.7444325453796443,0.15350230648066635) -- (0.7230192395958992,0.1534021590009808);
\draw [mesh] (0.7230192395958992,0.1534021590009808) -- (0.7222223489338415,0.1313485703099779);
\draw [mesh] (0.7214228732229678,0.10934407480702982) -- (0.7222223489338415,0.1313485703099779);
\draw [mesh] (0.7644164660841484,0.10944660580183423) -- (0.7858883496913787,0.10949273392017037);
\draw [mesh] (0.7858883496913787,0.10949273392017037) -- (0.8073449282902823,0.10953512613773576);
\draw [mesh] (0.8073449282902823,0.10953512613773576) -- (0.8079392512517415,0.13161770722578234);
\draw [mesh] (0.8079392512517415,0.13161770722578234) -- (0.8085316522883818,0.15376383979019426);
\draw [mesh] (0.8085316522883818,0.15376383979019426) -- (0.7871870572437732,0.15368358746304275);
\draw [mesh] (0.7871870572437732,0.15368358746304275) -- (0.7658210963410776,0.15359626216429711);
\draw [mesh] (0.7658210963410776,0.15359626216429711) -- (0.7651199187371915,0.1314930075390755);
\draw [mesh] (0.7644164660841484,0.10944660580183423) -- (0.7651199187371915,0.1314930075390755);
\draw [mesh] (0.8073449282902823,0.10953512613773576) -- (0.828787073565399,0.10957362569865536);
\draw [mesh] (0.828787073565399,0.10957362569865536) -- (0.8502166009445795,0.10960807763010398);
\draw [mesh] (0.8502166009445795,0.10960807763010398) -- (0.8506907234187407,0.1317204759425755);
\draw [mesh] (0.8506907234187407,0.1317204759425755) -- (0.8511633115563391,0.1539019469717681);
\draw [mesh] (0.8511633115563391,0.1539019469717681) -- (0.8298562884924673,0.15383672366239917);
\draw [mesh] (0.8298562884924673,0.15383672366239917) -- (0.8085316522883818,0.15376383979019426);
\draw [mesh] (0.8085316522883818,0.15376383979019426) -- (0.8079392512517415,0.13161770722578234);
\draw [mesh] (0.8073449282902823,0.10953512613773576) -- (0.8079392512517415,0.13161770722578234);
\draw [mesh] (0.8502166009445795,0.10960807763010398) -- (0.8716354619852403,0.10963821121287207);
\draw [mesh] (0.8716354619852403,0.10963821121287207) -- (0.893044665611876,0.10966375430089587);
\draw [mesh] (0.893044665611876,0.10966375430089587) -- (0.8933897477642505,0.13179890142014364);
\draw [mesh] (0.8933897477642505,0.13179890142014364) -- (0.8937337143297628,0.15400733259747662);
\draw [mesh] (0.8937337143297628,0.15400733259747662) -- (0.8724552547797705,0.15395899056750215);
\draw [mesh] (0.8724552547797705,0.15395899056750215) -- (0.8511633115563391,0.1539019469717681);
\draw [mesh] (0.8511633115563391,0.1539019469717681) -- (0.8506907234187407,0.1317204759425755);
\draw [mesh] (0.8502166009445795,0.10960807763010398) -- (0.8506907234187407,0.1317204759425755);
\draw [mesh] (0.893044665611876,0.10966375430089587) -- (0.9144453532939619,0.10968505348020588);
\draw [mesh] (0.9144453532939619,0.10968505348020588) -- (0.9358396082840544,0.10970245635972756);
\draw [mesh] (0.9358396082840544,0.10970245635972756) -- (0.9360492764262401,0.13185342839891276);
\draw [mesh] (0.9360492764262401,0.13185342839891276) -- (0.9362582646399255,0.15408061468215722);
\draw [mesh] (0.9362582646399255,0.15408061468215722) -- (0.9150004767773849,0.15404764825829528);
\draw [mesh] (0.9150004767773849,0.15404764825829528) -- (0.8937337143297628,0.15400733259747662);
\draw [mesh] (0.8937337143297628,0.15400733259747662) -- (0.8933897477642505,0.13179890142014364);
\draw [mesh] (0.893044665611876,0.10966375430089587) -- (0.8933897477642505,0.13179890142014364);
\draw [mesh] (0.9358396082840544,0.10970245635972756) -- (0.9625754608393372,0.10971540282944918);
\draw [mesh] (0.9625754608393372,0.10971540282944918) -- (1.0,0.10972333209934282);
\draw [mesh] (1.0,0.10972333209934282) -- (1.0,0.13188281078232328);
\draw [mesh] (1.0,0.13188281078232328) -- (1.0,0.15412007905598107);
\draw [mesh] (1.0,0.15412007905598107) -- (0.9628205825540558,0.1541051270005187);
\draw [mesh] (0.9628205825540558,0.1541051270005187) -- (0.9362582646399255,0.15408061468215722);
\draw [mesh] (0.9362582646399255,0.15408061468215722) -- (0.9360492764262401,0.13185342839891276);
\draw [mesh] (0.9358396082840544,0.10970245635972756) -- (0.9360492764262401,0.13185342839891276);
\draw [mesh] (0.4637090061162725,0.1519091901302095) -- (0.48549900241500943,0.15204136158745418);
\draw [mesh] (0.48549900241500943,0.15204136158745418) -- (0.5072550881377752,0.15217415217382338);
\draw [mesh] (0.5072550881377752,0.15217415217382338) -- (0.5082782709260116,0.17391304347788367);
\draw [mesh] (0.5082782709260116,0.17391304347788367) -- (0.5092965266488225,0.19565193478194642);
\draw [mesh] (0.5092965266488225,0.19565193478194642) -- (0.48753568677865966,0.19543540876321255);
\draw [mesh] (0.48753568677865966,0.19543540876321255) -- (0.46573142803773343,0.19521989234111795);
\draw [mesh] (0.46573142803773343,0.19521989234111795) -- (0.4647226576798363,0.17356976486342274);
\draw [mesh] (0.4637090061162725,0.1519091901302095) -- (0.4647226576798363,0.17356976486342274);
\draw [mesh] (0.5072550881377752,0.15217415217382338) -- (0.528977382849909,0.15230694276019213);
\draw [mesh] (0.528977382849909,0.15230694276019213) -- (0.5506660061167507,0.1524391142174355);
\draw [mesh] (0.5506660061167507,0.1524391142174355) -- (0.551679657680316,0.1742563220923427);
\draw [mesh] (0.551679657680316,0.1742563220923427) -- (0.552688428038215,0.19608397722277274);
\draw [mesh] (0.552688428038215,0.19608397722277274) -- (0.5310140672135611,0.19586846080067977);
\draw [mesh] (0.5310140672135611,0.19586846080067977) -- (0.5092965266488225,0.19565193478194642);
\draw [mesh] (0.5092965266488225,0.19565193478194642) -- (0.5082782709260116,0.17391304347788367);
\draw [mesh] (0.5072550881377752,0.15217415217382338) -- (0.5082782709260116,0.17391304347788367);
\draw [mesh] (0.5506660061167507,0.1524391142174355) -- (0.5723207366892513,0.15257004925720008);
\draw [mesh] (0.5723207366892513,0.15257004925720008) -- (0.5939423068674793,0.15269913639299776);
\draw [mesh] (0.5939423068674793,0.15269913639299776) -- (0.5949275430698452,0.17459320057280653);
\draw [mesh] (0.5949275430698452,0.17459320057280653) -- (0.5959080347920265,0.1965079644259261);
\draw [mesh] (0.5959080347920265,0.1965079644259261) -- (0.5743194770258748,0.19629747747034323);
\draw [mesh] (0.5743194770258748,0.19629747747034323) -- (0.552688428038215,0.19608397722277274);
\draw [mesh] (0.552688428038215,0.19608397722277274) -- (0.551679657680316,0.1742563220923427);
\draw [mesh] (0.5506660061167507,0.1524391142174355) -- (0.551679657680316,0.1742563220923427);
\draw [mesh] (0.5939423068674793,0.15269913639299776) -- (0.6155318150795434,0.15282578143307543);
\draw [mesh] (0.6155318150795434,0.15282578143307543) -- (0.6370894091225857,0.1529493845464321);
\draw [mesh] (0.6370894091225857,0.1529493845464321) -- (0.6380278740173275,0.1749174157963806);
\draw [mesh] (0.6380278740173275,0.1749174157963806) -- (0.6389618194848671,0.19691601366046);
\draw [mesh] (0.6389618194848671,0.19691601366046) -- (0.6174553742862159,0.19671446918816504);
\draw [mesh] (0.6174553742862159,0.19671446918816504) -- (0.5959080347920265,0.1965079644259261);
\draw [mesh] (0.5959080347920265,0.1965079644259261) -- (0.5949275430698452,0.17459320057280653);
\draw [mesh] (0.5939423068674793,0.15269913639299776) -- (0.5949275430698452,0.17459320057280653);
\draw [mesh] (0.6370894091225857,0.1529493845464321) -- (0.6586155364420734,0.15306937499950554);
\draw [mesh] (0.6586155364420734,0.15306937499950554) -- (0.6801115923060206,0.15318518743029444);
\draw [mesh] (0.6801115923060206,0.15318518743029444) -- (0.6809858033379166,0.17522291570571813);
\draw [mesh] (0.6809858033379166,0.17522291570571813) -- (0.6818558041650918,0.19730050780070146);
\draw [mesh] (0.6818558041650918,0.19730050780070146) -- (0.6604280783367492,0.1971116671694961);
\draw [mesh] (0.6604280783367492,0.1971116671694961) -- (0.6389618194848671,0.19691601366046);
\draw [mesh] (0.6389618194848671,0.19691601366046) -- (0.6380278740173275,0.1749174157963806);
\draw [mesh] (0.6370894091225857,0.1529493845464321) -- (0.6380278740173275,0.1749174157963806);
\draw [mesh] (0.6801115923060206,0.15318518743029444) -- (0.7015792504906357,0.153296293283762);
\draw [mesh] (0.7015792504906357,0.153296293283762) -- (0.7230192395958992,0.1534021590009808);
\draw [mesh] (0.7230192395958992,0.1534021590009808) -- (0.7238129089187302,0.175504017799669);
\draw [mesh] (0.7238129089187302,0.175504017799669) -- (0.7246027556178913,0.19765429505391122);
\draw [mesh] (0.7246027556178913,0.19765429505391122) -- (0.7032470071824568,0.19748167374994946);
\draw [mesh] (0.7032470071824568,0.19748167374994946) -- (0.6818558041650918,0.19730050780070146);
\draw [mesh] (0.6818558041650918,0.19730050780070146) -- (0.6809858033379166,0.17522291570571813);
\draw [mesh] (0.6801115923060206,0.15318518743029444) -- (0.6809858033379166,0.17522291570571813);
\draw [mesh] (0.7230192395958992,0.1534021590009808) -- (0.7444325453796443,0.15350230648066635);
\draw [mesh] (0.7444325453796443,0.15350230648066635) -- (0.7658210963410776,0.15359626216429711);
\draw [mesh] (0.7658210963410776,0.15359626216429711) -- (0.7665194391740403,0.17575549189117728);
\draw [mesh] (0.7665194391740403,0.17575549189117728) -- (0.7672144183157673,0.19797079271762327);
\draw [mesh] (0.7672144183157673,0.19797079271762327) -- (0.7459244471487099,0.1978175921086783);
\draw [mesh] (0.7459244471487099,0.1978175921086783) -- (0.7246027556178913,0.19765429505391122);
\draw [mesh] (0.7246027556178913,0.19765429505391122) -- (0.7238129089187302,0.175504017799669);
\draw [mesh] (0.7230192395958992,0.1534021590009808) -- (0.7238129089187302,0.175504017799669);
\draw [mesh] (0.7658210963410776,0.15359626216429711) -- (0.7871870572437732,0.15368358746304275);
\draw [mesh] (0.7871870572437732,0.15368358746304275) -- (0.8085316522883818,0.15376383979019426);
\draw [mesh] (0.8085316522883818,0.15376383979019426) -- (0.8091216581917332,0.1759725991732359);
\draw [mesh] (0.8091216581917332,0.1759725991732359) -- (0.8097088217764264,0.19824403653537837);
\draw [mesh] (0.8097088217764264,0.19824403653537837) -- (0.7884753086915497,0.19811318149477486);
\draw [mesh] (0.7884753086915497,0.19811318149477486) -- (0.7672144183157673,0.19797079271762327);
\draw [mesh] (0.7672144183157673,0.19797079271762327) -- (0.7665194391740403,0.17575549189117728);
\draw [mesh] (0.7658210963410776,0.15359626216429711) -- (0.7665194391740403,0.17575549189117728);
\draw [mesh] (0.8085316522883818,0.15376383979019426) -- (0.8298562884924673,0.15383672366239917);
\draw [mesh] (0.8298562884924673,0.15383672366239917) -- (0.8511633115563391,0.1539019469717681);
\draw [mesh] (0.8511633115563391,0.1539019469717681) -- (0.8516339883414633,0.17615152693169053);
\draw [mesh] (0.8516339883414633,0.17615152693169053) -- (0.8521023975181176,0.19846922953090168);
\draw [mesh] (0.8521023975181176,0.19846922953090168) -- (0.8309168945158263,0.1983628774944678);
\draw [mesh] (0.8309168945158263,0.1983628774944678) -- (0.8097088217764264,0.19824403653537837);
\draw [mesh] (0.8097088217764264,0.19824403653537837) -- (0.8091216581917332,0.1759725991732359);
\draw [mesh] (0.8085316522883818,0.15376383979019426) -- (0.8091216581917332,0.1759725991732359);
\draw [mesh] (0.8511633115563391,0.1539019469717681) -- (0.8724552547797705,0.15395899056750215);
\draw [mesh] (0.8724552547797705,0.15395899056750215) -- (0.8937337143297628,0.15400733259747662);
\draw [mesh] (0.8937337143297628,0.15400733259747662) -- (0.8940762900287407,0.1762880547641768);
\draw [mesh] (0.8940762900287407,0.1762880547641768) -- (0.8944172146913475,0.19864105362495943);
\draw [mesh] (0.8944172146913475,0.19864105362495943) -- (0.8732684437974878,0.19856224044316573);
\draw [mesh] (0.8732684437974878,0.19856224044316573) -- (0.8521023975181176,0.19846922953090168);
\draw [mesh] (0.8521023975181176,0.19846922953090168) -- (0.8516339883414633,0.17615152693169053);
\draw [mesh] (0.8511633115563391,0.1539019469717681) -- (0.8516339883414633,0.17615152693169053);
\draw [mesh] (0.8937337143297628,0.15400733259747662) -- (0.9150004767773849,0.15404764825829528);
\draw [mesh] (0.9150004767773849,0.15404764825829528) -- (0.9362582646399255,0.15408061468215722);
\draw [mesh] (0.9362582646399255,0.15408061468215722) -- (0.936466406261682,0.17638300174972174);
\draw [mesh] (0.936466406261682,0.17638300174972174) -- (0.9366735438085124,0.19876055580498048);
\draw [mesh] (0.9366735438085124,0.19876055580498048) -- (0.9155511310320509,0.19870678553939433);
\draw [mesh] (0.9155511310320509,0.19870678553939433) -- (0.8944172146913475,0.19864105362495943);
\draw [mesh] (0.8944172146913475,0.19864105362495943) -- (0.8940762900287407,0.1762880547641768);
\draw [mesh] (0.8937337143297628,0.15400733259747662) -- (0.8940762900287407,0.1762880547641768);
\draw [mesh] (0.9362582646399255,0.15408061468215722) -- (0.9628205825540558,0.1541051270005187);
\draw [mesh] (0.9628205825540558,0.1541051270005187) -- (1.0,0.15412007905598107);
\draw [mesh] (1.0,0.15412007905598107) -- (1.0,0.17643411186916394);
\draw [mesh] (1.0,0.17643411186916394) -- (1.0,0.1988248643120933);
\draw [mesh] (1.0,0.1988248643120933) -- (0.963063720639613,0.19880052817802973);
\draw [mesh] (0.963063720639613,0.19880052817802973) -- (0.9366735438085124,0.19876055580498048);
\draw [mesh] (0.9366735438085124,0.19876055580498048) -- (0.936466406261682,0.17638300174972174);
\draw [mesh] (0.9362582646399255,0.15408061468215722) -- (0.936466406261682,0.17638300174972174);
\draw [mesh] (0.46573142803773343,0.19521989234111795) -- (0.48753568677865966,0.19543540876321255);
\draw [mesh] (0.48753568677865966,0.19543540876321255) -- (0.5092965266488225,0.19565193478194642);
\draw [mesh] (0.5092965266488225,0.19565193478194642) -- (0.5103089407017207,0.2173913043473568);
\draw [mesh] (0.5103089407017207,0.2173913043473568) -- (0.5113145537848263,0.23913067391276444);
\draw [mesh] (0.5113145537848263,0.23913067391276444) -- (0.4895490142563489,0.23880884748139544);
\draw [mesh] (0.4895490142563489,0.23880884748139544) -- (0.4677306565404817,0.23848852170035853);
\draw [mesh] (0.4677306565404817,0.23848852170035853) -- (0.46673441111071257,0.2168597397026957);
\draw [mesh] (0.46573142803773343,0.19521989234111795) -- (0.46673441111071257,0.2168597397026957);
\draw [mesh] (0.5092965266488225,0.19565193478194642) -- (0.5310140672135611,0.19586846080067977);
\draw [mesh] (0.5310140672135611,0.19586846080067977) -- (0.552688428038215,0.19608397722277274);
\draw [mesh] (0.552688428038215,0.19608397722277274) -- (0.5536914111111966,0.2179228689920155);
\draw [mesh] (0.5536914111111966,0.2179228689920155) -- (0.5546876565409686,0.23977282612516776);
\draw [mesh] (0.5546876565409686,0.23977282612516776) -- (0.533027394691253,0.2394525003441328);
\draw [mesh] (0.533027394691253,0.2394525003441328) -- (0.5113145537848263,0.23913067391276444);
\draw [mesh] (0.5113145537848263,0.23913067391276444) -- (0.5103089407017207,0.2173913043473568);
\draw [mesh] (0.5092965266488225,0.19565193478194642) -- (0.5103089407017207,0.2173913043473568);
\draw [mesh] (0.552688428038215,0.19608397722277274) -- (0.5743194770258748,0.19629747747034323);
\draw [mesh] (0.5743194770258748,0.19629747747034323) -- (0.5959080347920265,0.1965079644259261);
\draw [mesh] (0.5959080347920265,0.1965079644259261) -- (0.5968829013668489,0.21844452264988193);
\draw [mesh] (0.5968829013668489,0.21844452264988193) -- (0.5978512190893638,0.24040300522562053);
\draw [mesh] (0.5978512190893638,0.24040300522562053) -- (0.5762952953674314,0.2400901551129202);
\draw [mesh] (0.5762952953674314,0.2400901551129202) -- (0.5546876565409686,0.23977282612516776);
\draw [mesh] (0.5546876565409686,0.23977282612516776) -- (0.5536914111111966,0.2179228689920155);
\draw [mesh] (0.552688428038215,0.19608397722277274) -- (0.5536914111111966,0.2179228689920155);
\draw [mesh] (0.5959080347920265,0.1965079644259261) -- (0.6174553742862159,0.19671446918816504);
\draw [mesh] (0.6174553742862159,0.19671446918816504) -- (0.6389618194848671,0.19691601366046);
\draw [mesh] (0.6389618194848671,0.19691601366046) -- (0.6398904066897607,0.21894656664623544);
\draw [mesh] (0.6398904066897607,0.21894656664623544) -- (0.6408127558019001,0.24100949463887728);
\draw [mesh] (0.6408127558019001,0.24100949463887728) -- (0.6193568731859013,0.24070993633328022);
\draw [mesh] (0.6193568731859013,0.24070993633328022) -- (0.5978512190893638,0.24040300522562053);
\draw [mesh] (0.5978512190893638,0.24040300522562053) -- (0.5968829013668489,0.21844452264988193);
\draw [mesh] (0.5959080347920265,0.1965079644259261) -- (0.5968829013668489,0.21844452264988193);
\draw [mesh] (0.6389618194848671,0.19691601366046) -- (0.6604280783367492,0.1971116671694961);
\draw [mesh] (0.6604280783367492,0.1971116671694961) -- (0.6818558041650918,0.19730050780070146);
\draw [mesh] (0.6818558041650918,0.19730050780070146) -- (0.6827208133853242,0.21941962907594034);
\draw [mesh] (0.6827208133853242,0.21941962907594034) -- (0.6835800114085205,0.24158097258940683);
\draw [mesh] (0.6835800114085205,0.24158097258940683) -- (0.6622198324028118,0.24130029682423407);
\draw [mesh] (0.6622198324028118,0.24130029682423407) -- (0.6408127558019001,0.24100949463887728);
\draw [mesh] (0.6408127558019001,0.24100949463887728) -- (0.6398904066897607,0.21894656664623544);
\draw [mesh] (0.6389618194848671,0.19691601366046) -- (0.6398904066897607,0.21894656664623544);
\draw [mesh] (0.6818558041650918,0.19730050780070146) -- (0.7032470071824568,0.19748167374994946);
\draw [mesh] (0.7032470071824568,0.19748167374994946) -- (0.7246027556178913,0.19765429505391122);
\draw [mesh] (0.7246027556178913,0.19765429505391122) -- (0.7253880703351744,0.21985491078080077);
\draw [mesh] (0.7253880703351744,0.21985491078080077) -- (0.7261681090427975,0.24210680930831763);
\draw [mesh] (0.7261681090427975,0.24210680930831763) -- (0.7048956356279925,0.24185024107844946);
\draw [mesh] (0.7048956356279925,0.24185024107844946) -- (0.6835800114085205,0.24158097258940683);
\draw [mesh] (0.6835800114085205,0.24158097258940683) -- (0.6827208133853242,0.21941962907594034);
\draw [mesh] (0.6818558041650918,0.19730050780070146) -- (0.6827208133853242,0.21941962907594034);
\draw [mesh] (0.7246027556178913,0.19765429505391122) -- (0.7459244471487099,0.1978175921086783);
\draw [mesh] (0.7459244471487099,0.1978175921086783) -- (0.7672144183157673,0.19797079271762327);
\draw [mesh] (0.7672144183157673,0.19797079271762327) -- (0.7679054095160556,0.22024431258465993);
\draw [mesh] (0.7679054095160556,0.22024431258465993) -- (0.7685917580192542,0.2425772207147669);
\draw [mesh] (0.7685917580192542,0.2425772207147669) -- (0.7473992365356071,0.2423495184576989);
\draw [mesh] (0.7473992365356071,0.2423495184576989) -- (0.7261681090427975,0.24210680930831763);
\draw [mesh] (0.7261681090427975,0.24210680930831763) -- (0.7253880703351744,0.21985491078080077);
\draw [mesh] (0.7246027556178913,0.19765429505391122) -- (0.7253880703351744,0.21985491078080077);
\draw [mesh] (0.7672144183157673,0.19797079271762327) -- (0.7884753086915497,0.19811318149477486);
\draw [mesh] (0.7884753086915497,0.19811318149477486) -- (0.8097088217764264,0.19824403653537837);
\draw [mesh] (0.8097088217764264,0.19824403653537837) -- (0.810292615756534,0.22058049638192465);
\draw [mesh] (0.810292615756534,0.22058049638192465) -- (0.8108724870731525,0.24298334188424225);
\draw [mesh] (0.8108724870731525,0.24298334188424225) -- (0.7897487824304598,0.24278885283480747);
\draw [mesh] (0.7897487824304598,0.24278885283480747) -- (0.7685917580192542,0.2425772207147669);
\draw [mesh] (0.7685917580192542,0.2425772207147669) -- (0.7679054095160556,0.22024431258465993);
\draw [mesh] (0.7672144183157673,0.19797079271762327) -- (0.7679054095160556,0.22024431258465993);
\draw [mesh] (0.8097088217764264,0.19824403653537837) -- (0.8309168945158263,0.1983628774944678);
\draw [mesh] (0.8309168945158263,0.1983628774944678) -- (0.8521023975181176,0.19846922953090168);
\draw [mesh] (0.8521023975181176,0.19846922953090168) -- (0.8525681181081682,0.220857561544021);
\draw [mesh] (0.8525681181081682,0.220857561544021) -- (0.853030708573119,0.24331804625625372);
\draw [mesh] (0.853030708573119,0.24331804625625372) -- (0.8319653326521919,0.24315997468923894);
\draw [mesh] (0.8319653326521919,0.24315997468923894) -- (0.8108724870731525,0.24298334188424225);
\draw [mesh] (0.8108724870731525,0.24298334188424225) -- (0.810292615756534,0.22058049638192465);
\draw [mesh] (0.8097088217764264,0.19824403653537837) -- (0.810292615756534,0.22058049638192465);
\draw [mesh] (0.8521023975181176,0.19846922953090168) -- (0.8732684437974878,0.19856224044316573);
\draw [mesh] (0.8732684437974878,0.19856224044316573) -- (0.8944172146913475,0.19864105362495943);
\draw [mesh] (0.8944172146913475,0.19864105362495943) -- (0.8947561821285385,0.22106895959833317);
\draw [mesh] (0.8947561821285385,0.22106895959833317) -- (0.8950928711867271,0.24357341796894805);
\draw [mesh] (0.8950928711867271,0.24357341796894805) -- (0.8740723013432874,0.24345628629515928);
\draw [mesh] (0.8740723013432874,0.24345628629515928) -- (0.853030708573119,0.24331804625625372);
\draw [mesh] (0.853030708573119,0.24331804625625372) -- (0.8525681181081682,0.220857561544021);
\draw [mesh] (0.8521023975181176,0.19846922953090168) -- (0.8525681181081682,0.220857561544021);
\draw [mesh] (0.8944172146913475,0.19864105362495943) -- (0.9155511310320509,0.19870678553939433);
\draw [mesh] (0.9155511310320509,0.19870678553939433) -- (0.9366735438085124,0.19876055580498048);
\draw [mesh] (0.9366735438085124,0.19876055580498048) -- (0.9368794908186798,0.2212159929964014);
\draw [mesh] (0.9368794908186798,0.2212159929964014) -- (0.937084051738376,0.24375104319456506);
\draw [mesh] (0.937084051738376,0.24375104319456506) -- (0.9160954644063459,0.2436711118486268);
\draw [mesh] (0.9160954644063459,0.2436711118486268) -- (0.8950928711867271,0.24357341796894805);
\draw [mesh] (0.8950928711867271,0.24357341796894805) -- (0.8947561821285385,0.22106895959833317);
\draw [mesh] (0.8944172146913475,0.19864105362495943) -- (0.8947561821285385,0.22106895959833317);
\draw [mesh] (0.9366735438085124,0.19876055580498048) -- (0.963063720639613,0.19880052817802973);
\draw [mesh] (0.963063720639613,0.19880052817802973) -- (1.0,0.1988248643120933);
\draw [mesh] (1.0,0.1988248643120933) -- (1.0,0.22129509941938647);
\draw [mesh] (1.0,0.22129509941938647) -- (1.0,0.24384659333287861);
\draw [mesh] (1.0,0.24384659333287861) -- (0.9633040617980976,0.2438104565502377);
\draw [mesh] (0.9633040617980976,0.2438104565502377) -- (0.937084051738376,0.24375104319456506);
\draw [mesh] (0.937084051738376,0.24375104319456506) -- (0.9368794908186798,0.2212159929964014);
\draw [mesh] (0.9366735438085124,0.19876055580498048) -- (0.9368794908186798,0.2212159929964014);
\draw [mesh] (0.4677306565404817,0.23848852170035853) -- (0.4895490142563489,0.23880884748139544);
\draw [mesh] (0.4895490142563489,0.23880884748139544) -- (0.5113145537848263,0.23913067391276444);
\draw [mesh] (0.5113145537848263,0.23913067391276444) -- (0.5123118148672573,0.26086956521682386);
\draw [mesh] (0.5123118148672573,0.26086956521682386) -- (0.5132992170150451,0.2826084565208853);
\draw [mesh] (0.5132992170150451,0.2826084565208853) -- (0.49152905551286125,0.2821586168076465);
\draw [mesh] (0.49152905551286125,0.2821586168076465) -- (0.4696968318758782,0.2817108747434383);
\draw [mesh] (0.4696968318758782,0.2817108747434383) -- (0.4687186277568794,0.26010549676561723);
\draw [mesh] (0.4677306565404817,0.23848852170035853) -- (0.4687186277568794,0.26010549676561723);
\draw [mesh] (0.5113145537848263,0.23913067391276444) -- (0.533027394691253,0.2394525003441328);
\draw [mesh] (0.533027394691253,0.2394525003441328) -- (0.5546876565409686,0.23977282612516776);
\draw [mesh] (0.5546876565409686,0.23977282612516776) -- (0.5556756277573698,0.2616336336680277);
\draw [mesh] (0.5556756277573698,0.2616336336680277) -- (0.5566538318763727,0.2835060382983294);
\draw [mesh] (0.5566538318763727,0.2835060382983294) -- (0.5350074359477691,0.28305829623412354);
\draw [mesh] (0.5350074359477691,0.28305829623412354) -- (0.5132992170150451,0.2826084565208853);
\draw [mesh] (0.5132992170150451,0.2826084565208853) -- (0.5123118148672573,0.26086956521682386);
\draw [mesh] (0.5113145537848263,0.23913067391276444) -- (0.5123118148672573,0.26086956521682386);
\draw [mesh] (0.5546876565409686,0.23977282612516776) -- (0.5762952953674314,0.2400901551129202);
\draw [mesh] (0.5762952953674314,0.2400901551129202) -- (0.5978512190893638,0.24040300522562053);
\draw [mesh] (0.5978512190893638,0.24040300522562053) -- (0.5988114945008435,0.2623834555847517);
\draw [mesh] (0.5988114945008435,0.2623834555847517) -- (0.5997622766040402,0.28438688380478777);
\draw [mesh] (0.5997622766040402,0.28438688380478777) -- (0.57823844750361,0.2839495913812124);
\draw [mesh] (0.57823844750361,0.2839495913812124) -- (0.5566538318763727,0.2835060382983294);
\draw [mesh] (0.5566538318763727,0.2835060382983294) -- (0.5556756277573698,0.2616336336680277);
\draw [mesh] (0.5546876565409686,0.23977282612516776) -- (0.5556756277573698,0.2616336336680277);
\draw [mesh] (0.5978512190893638,0.24040300522562053) -- (0.6193568731859013,0.24070993633328022);
\draw [mesh] (0.6193568731859013,0.24070993633328022) -- (0.6408127558019001,0.24100949463887728);
\draw [mesh] (0.6408127558019001,0.24100949463887728) -- (0.6417274443027168,0.26310508973384966);
\draw [mesh] (0.6417274443027168,0.26310508973384966) -- (0.6426330901193619,0.2852346154979839);
\draw [mesh] (0.6426330901193619,0.2852346154979839) -- (0.6212269343320151,0.2848159025508879);
\draw [mesh] (0.6212269343320151,0.2848159025508879) -- (0.5997622766040402,0.28438688380478777);
\draw [mesh] (0.5997622766040402,0.28438688380478777) -- (0.5988114945008435,0.2623834555847517);
\draw [mesh] (0.5978512190893638,0.24040300522562053) -- (0.5988114945008435,0.2623834555847517);
\draw [mesh] (0.6408127558019001,0.24100949463887728) -- (0.6622198324028118,0.24130029682423407);
\draw [mesh] (0.6622198324028118,0.24130029682423407) -- (0.6835800114085205,0.24158097258940683);
\draw [mesh] (0.6835800114085205,0.24158097258940683) -- (0.6844320731709165,0.26378506470540064);
\draw [mesh] (0.6844320731709165,0.26378506470540064) -- (0.6852757112852365,0.2860334078064646);
\draw [mesh] (0.6852757112852365,0.2860334078064646) -- (0.6639819626757453,0.285641089049786);
\draw [mesh] (0.6639819626757453,0.285641089049786) -- (0.6426330901193619,0.2852346154979839);
\draw [mesh] (0.6426330901193619,0.2852346154979839) -- (0.6417274443027168,0.26310508973384966);
\draw [mesh] (0.6408127558019001,0.24100949463887728) -- (0.6417274443027168,0.26310508973384966);
\draw [mesh] (0.6835800114085205,0.24158097258940683) -- (0.7048956356279925,0.24185024107844946);
\draw [mesh] (0.7048956356279925,0.24185024107844946) -- (0.7261681090427975,0.24210680930831763);
\draw [mesh] (0.7261681090427975,0.24210680930831763) -- (0.7269416687651075,0.26441073257704045);
\draw [mesh] (0.7269416687651075,0.26441073257704045) -- (0.72770758073174,0.28676840272950277);
\draw [mesh] (0.72770758073174,0.28676840272950277) -- (0.7065170058957452,0.2864097814544883);
\draw [mesh] (0.7065170058957452,0.2864097814544883) -- (0.6852757112852365,0.2860334078064646);
\draw [mesh] (0.6852757112852365,0.2860334078064646) -- (0.6844320731709165,0.26378506470540064);
\draw [mesh] (0.6835800114085205,0.24158097258940683) -- (0.6844320731709165,0.26378506470540064);
\draw [mesh] (0.7261681090427975,0.24210680930831763) -- (0.7473992365356071,0.2423495184576989);
\draw [mesh] (0.7473992365356071,0.2423495184576989) -- (0.7685917580192542,0.2425772207147669);
\draw [mesh] (0.7685917580192542,0.2425772207147669) -- (0.7692724053842117,0.2649704518196679);
\draw [mesh] (0.7692724053842117,0.2649704518196679) -- (0.7699463232666709,0.28742592455574667);
\draw [mesh] (0.7699463232666709,0.28742592455574667) -- (0.7488496410248058,0.28710765188316106);
\draw [mesh] (0.7488496410248058,0.28710765188316106) -- (0.72770758073174,0.28676840272950277);
\draw [mesh] (0.72770758073174,0.28676840272950277) -- (0.7269416687651075,0.26441073257704045);
\draw [mesh] (0.7261681090427975,0.24210680930831763) -- (0.7269416687651075,0.26441073257704045);
\draw [mesh] (0.7685917580192542,0.2425772207147669) -- (0.7897487824304598,0.24278885283480747);
\draw [mesh] (0.7897487824304598,0.24278885283480747) -- (0.8108724870731525,0.24298334188424225);
\draw [mesh] (0.8108724870731525,0.24298334188424225) -- (0.8114475414045652,0.2654536742688452);
\draw [mesh] (0.8114475414045652,0.2654536742688452) -- (0.812016909856839,0.28799358193806235);
\draw [mesh] (0.812016909856839,0.28799358193806235) -- (0.7910011983390525,0.2877217345030195);
\draw [mesh] (0.7910011983390525,0.2877217345030195) -- (0.7699463232666709,0.28742592455574667);
\draw [mesh] (0.7699463232666709,0.28742592455574667) -- (0.7692724053842117,0.2649704518196679);
\draw [mesh] (0.7685917580192542,0.2425772207147669) -- (0.7692724053842117,0.2649704518196679);
\draw [mesh] (0.8108724870731525,0.24298334188424225) -- (0.8319653326521919,0.24315997468923894);
\draw [mesh] (0.8319653326521919,0.24315997468923894) -- (0.853030708573119,0.24331804625625372);
\draw [mesh] (0.853030708573119,0.24331804625625372) -- (0.8534894554702328,0.26585192202424235);
\draw [mesh] (0.8534894554702328,0.26585192202424235) -- (0.8539436656416879,0.2884614170434179);
\draw [mesh] (0.8539436656416879,0.2884614170434179) -- (0.832996432718178,0.28824047094536565);
\draw [mesh] (0.832996432718178,0.28824047094536565) -- (0.812016909856839,0.28799358193806235);
\draw [mesh] (0.812016909856839,0.28799358193806235) -- (0.8114475414045652,0.2654536742688452);
\draw [mesh] (0.8108724870731525,0.24298334188424225) -- (0.8114475414045652,0.2654536742688452);
\draw [mesh] (0.853030708573119,0.24331804625625372) -- (0.8740723013432874,0.24345628629515928);
\draw [mesh] (0.8740723013432874,0.24345628629515928) -- (0.8950928711867271,0.24357341796894805);
\draw [mesh] (0.8950928711867271,0.24357341796894805) -- (0.8954267625097668,0.266155771712304);
\draw [mesh] (0.8954267625097668,0.266155771712304) -- (0.8957573515055575,0.28881835567430353);
\draw [mesh] (0.8957573515055575,0.28881835567430353) -- (0.8748628613296833,0.28865464131060103);
\draw [mesh] (0.8748628613296833,0.28865464131060103) -- (0.8539436656416879,0.2884614170434179);
\draw [mesh] (0.8539436656416879,0.2884614170434179) -- (0.8534894554702328,0.26585192202424235);
\draw [mesh] (0.853030708573119,0.24331804625625372) -- (0.8534894554702328,0.26585192202424235);
\draw [mesh] (0.8950928711867271,0.24357341796894805) -- (0.9160954644063459,0.2436711118486268);
\draw [mesh] (0.9160954644063459,0.2436711118486268) -- (0.937084051738376,0.24375104319456506);
\draw [mesh] (0.937084051738376,0.24375104319456506) -- (0.9372869108939169,0.26636712233565546);
\draw [mesh] (0.9372869108939169,0.26636712233565546) -- (0.9374877615817155,0.28906663963961865);
\draw [mesh] (0.9374877615817155,0.28906663963961865) -- (0.9166307930332891,0.28895490473307617);
\draw [mesh] (0.9166307930332891,0.28895490473307617) -- (0.8957573515055575,0.28881835567430353);
\draw [mesh] (0.8957573515055575,0.28881835567430353) -- (0.8954267625097668,0.266155771712304);
\draw [mesh] (0.8950928711867271,0.24357341796894805) -- (0.8954267625097668,0.266155771712304);
\draw [mesh] (0.937084051738376,0.24375104319456506) -- (0.9633040617980976,0.2438104565502377);
\draw [mesh] (0.9633040617980976,0.2438104565502377) -- (1.0,0.24384659333287861);
\draw [mesh] (1.0,0.24384659333287861) -- (1.0,0.26648080067083824);
\draw [mesh] (1.0,0.26648080067083824) -- (1.0,0.2892001700950193);
\draw [mesh] (1.0,0.2892001700950193) -- (0.9635404165544783,0.28914968726130175);
\draw [mesh] (0.9635404165544783,0.28914968726130175) -- (0.9374877615817155,0.28906663963961865);
\draw [mesh] (0.9374877615817155,0.28906663963961865) -- (0.9372869108939169,0.26636712233565546);
\draw [mesh] (0.937084051738376,0.24375104319456506) -- (0.9372869108939169,0.26636712233565546);
\draw [mesh] (0.4696968318758782,0.2817108747434383) -- (0.49152905551286125,0.2821586168076465);
\draw [mesh] (0.49152905551286125,0.2821586168076465) -- (0.5132992170150451,0.2826084565208853);
\draw [mesh] (0.5132992170150451,0.2826084565208853) -- (0.5142746905813348,0.30434782608629396);
\draw [mesh] (0.5142746905813348,0.30434782608629396) -- (0.5152361226899549,0.3260871956516993);
\draw [mesh] (0.5152361226899549,0.3260871956516993) -- (0.49346145045686446,0.3254854322065612);
\draw [mesh] (0.49346145045686446,0.3254854322065612) -- (0.47161569462716657,0.3248864749491998);
\draw [mesh] (0.47161569462716657,0.3248864749491998) -- (0.47066321855550464,0.3033048021101548);
\draw [mesh] (0.4696968318758782,0.2817108747434383) -- (0.47066321855550464,0.3033048021101548);
\draw [mesh] (0.5132992170150451,0.2826084565208853) -- (0.5350074359477691,0.28305829623412354);
\draw [mesh] (0.5350074359477691,0.28305829623412354) -- (0.5566538318763727,0.2835060382983294);
\draw [mesh] (0.5566538318763727,0.2835060382983294) -- (0.5576202185560039,0.30539085006243016);
\draw [mesh] (0.5576202185560039,0.30539085006243016) -- (0.5585726946276713,0.32728791635419585);
\draw [mesh] (0.5585726946276713,0.32728791635419585) -- (0.5369398308917775,0.32668895909683676);
\draw [mesh] (0.5369398308917775,0.32668895909683676) -- (0.5152361226899549,0.3260871956516993);
\draw [mesh] (0.5152361226899549,0.3260871956516993) -- (0.5142746905813348,0.30434782608629396);
\draw [mesh] (0.5132992170150451,0.2826084565208853) -- (0.5142746905813348,0.30434782608629396);
\draw [mesh] (0.5566538318763727,0.2835060382983294) -- (0.57823844750361,0.2839495913812124);
\draw [mesh] (0.57823844750361,0.2839495913812124) -- (0.5997622766040402,0.28438688380478777);
\draw [mesh] (0.5997622766040402,0.28438688380478777) -- (0.600701572599801,0.30641442552891035);
\draw [mesh] (0.600701572599801,0.30641442552891035) -- (0.6016273480629134,0.3284662477323223);
\draw [mesh] (0.6016273480629134,0.3284662477323223) -- (0.5801348411684657,0.32788126970743237);
\draw [mesh] (0.5801348411684657,0.32788126970743237) -- (0.5585726946276713,0.32728791635419585);
\draw [mesh] (0.5585726946276713,0.32728791635419585) -- (0.5576202185560039,0.30539085006243016);
\draw [mesh] (0.5566538318763727,0.2835060382983294) -- (0.5576202185560039,0.30539085006243016);
\draw [mesh] (0.5997622766040402,0.28438688380478777) -- (0.6212269343320151,0.2848159025508879);
\draw [mesh] (0.6212269343320151,0.2848159025508879) -- (0.6426330901193619,0.2852346154979839);
\draw [mesh] (0.6426330901193619,0.2852346154979839) -- (0.6435277951508983,0.30739952091768397);
\draw [mesh] (0.6435277951508983,0.30739952091768397) -- (0.6444096216464371,0.3296002805220518);
\draw [mesh] (0.6444096216464371,0.3296002805220518) -- (0.6230519960318217,0.32904015749888366);
\draw [mesh] (0.6230519960318217,0.32904015749888366) -- (0.6016273480629134,0.3284662477323223);
\draw [mesh] (0.6016273480629134,0.3284662477323223) -- (0.600701572599801,0.30641442552891035);
\draw [mesh] (0.5997622766040402,0.28438688380478777) -- (0.600701572599801,0.30641442552891035);
\draw [mesh] (0.6426330901193619,0.2852346154979839) -- (0.6639819626757453,0.285641089049786);
\draw [mesh] (0.6639819626757453,0.285641089049786) -- (0.6852757112852365,0.2860334078064646);
\draw [mesh] (0.6852757112852365,0.2860334078064646) -- (0.6861091576922018,0.30832774613086056);
\draw [mesh] (0.6861091576922018,0.30832774613086056) -- (0.6869306073973337,0.330668844004473);
\draw [mesh] (0.6869306073973337,0.330668844004473) -- (0.6657016907399826,0.33014403013292754);
\draw [mesh] (0.6657016907399826,0.33014403013292754) -- (0.6444096216464371,0.3296002805220518);
\draw [mesh] (0.6444096216464371,0.3296002805220518) -- (0.6435277951508983,0.30739952091768397);
\draw [mesh] (0.6426330901193619,0.2852346154979839) -- (0.6435277951508983,0.30739952091768397);
\draw [mesh] (0.6852757112852365,0.2860334078064646) -- (0.7065170058957452,0.2864097814544883);
\draw [mesh] (0.7065170058957452,0.2864097814544883) -- (0.72770758073174,0.28676840272950277);
\draw [mesh] (0.72770758073174,0.28676840272950277) -- (0.7284642398621942,0.3091818356395048);
\draw [mesh] (0.7284642398621942,0.3091818356395048) -- (0.7292100075436906,0.33165206224910937);
\draw [mesh] (0.7292100075436906,0.33165206224910937) -- (0.7080993608270928,0.3311723272354464);
\draw [mesh] (0.7080993608270928,0.3311723272354464) -- (0.6869306073973337,0.330668844004473);
\draw [mesh] (0.6869306073973337,0.330668844004473) -- (0.6861091576922018,0.30832774613086056);
\draw [mesh] (0.6852757112852365,0.2860334078064646) -- (0.6861091576922018,0.30832774613086056);
\draw [mesh] (0.72770758073174,0.28676840272950277) -- (0.7488496410248058,0.28710765188316106);
\draw [mesh] (0.7488496410248058,0.28710765188316106) -- (0.7699463232666709,0.28742592455574667);
\draw [mesh] (0.7699463232666709,0.28742592455574667) -- (0.7706120993845483,0.30994589781348014);
\draw [mesh] (0.7706120993845483,0.30994589781348014) -- (0.7712682919510687,0.3325316410613562);
\draw [mesh] (0.7712682919510687,0.3325316410613562) -- (0.7502651434303356,0.3321058822582566);
\draw [mesh] (0.7502651434303356,0.3321058822582566) -- (0.7292100075436906,0.33165206224910937);
\draw [mesh] (0.7292100075436906,0.33165206224910937) -- (0.7284642398621942,0.3091818356395048);
\draw [mesh] (0.72770758073174,0.28676840272950277) -- (0.7284642398621942,0.3091818356395048);
\draw [mesh] (0.7699463232666709,0.28742592455574667) -- (0.7910011983390525,0.2877217345030195);
\draw [mesh] (0.7910011983390525,0.2877217345030195) -- (0.812016909856839,0.28799358193806235);
\draw [mesh] (0.812016909856839,0.28799358193806235) -- (0.8125793992720394,0.31060553353073656);
\draw [mesh] (0.8125793992720394,0.31060553353073656) -- (0.8131337915648089,0.33329100438719755);
\draw [mesh] (0.8131337915648089,0.33329100438719755) -- (0.7922234750248645,0.33292735052191896);
\draw [mesh] (0.7922234750248645,0.33292735052191896) -- (0.7712682919510687,0.3325316410613562);
\draw [mesh] (0.7712682919510687,0.3325316410613562) -- (0.7706120993845483,0.30994589781348014);
\draw [mesh] (0.7699463232666709,0.28742592455574667) -- (0.7706120993845483,0.30994589781348014);
\draw [mesh] (0.812016909856839,0.28799358193806235) -- (0.832996432718178,0.28824047094536565);
\draw [mesh] (0.832996432718178,0.28824047094536565) -- (0.8539436656416879,0.2884614170434179);
\draw [mesh] (0.8539436656416879,0.2884614170434179) -- (0.8543923871696147,0.3111491728298004);
\draw [mesh] (0.8543923871696147,0.3111491728298004) -- (0.8548346482504664,0.33391683440604814);
\draw [mesh] (0.8548346482504664,0.33391683440604814) -- (0.8340027176083142,0.3336212711018799);
\draw [mesh] (0.8340027176083142,0.3336212711018799) -- (0.8131337915648089,0.33329100438719755);
\draw [mesh] (0.8131337915648089,0.33329100438719755) -- (0.8125793992720394,0.31060553353073656);
\draw [mesh] (0.812016909856839,0.28799358193806235) -- (0.8125793992720394,0.31060553353073656);
\draw [mesh] (0.8539436656416879,0.2884614170434179) -- (0.8748628613296833,0.28865464131060103);
\draw [mesh] (0.8748628613296833,0.28865464131060103) -- (0.8957573515055575,0.28881835567430353);
\draw [mesh] (0.8957573515055575,0.28881835567430353) -- (0.8960839453213905,0.31156394325152914);
\draw [mesh] (0.8960839453213905,0.31156394325152914) -- (0.8964058366311183,0.3343943089098168);
\draw [mesh] (0.8964058366311183,0.3343943089098168) -- (0.8756343907668767,0.33417531189181027);
\draw [mesh] (0.8756343907668767,0.33417531189181027) -- (0.8548346482504664,0.33391683440604814);
\draw [mesh] (0.8548346482504664,0.33391683440604814) -- (0.8543923871696147,0.3111491728298004);
\draw [mesh] (0.8539436656416879,0.2884614170434179) -- (0.8543923871696147,0.3111491728298004);
\draw [mesh] (0.8957573515055575,0.28881835567430353) -- (0.9166307930332891,0.28895490473307617);
\draw [mesh] (0.9166307930332891,0.28895490473307617) -- (0.9374877615817155,0.28906663963961865);
\draw [mesh] (0.9374877615817155,0.28906663963961865) -- (0.9376861826438312,0.31185246016031803);
\draw [mesh] (0.9376861826438312,0.31185246016031803) -- (0.937881744128974,0.33472644832520826);
\draw [mesh] (0.937881744128974,0.33472644832520826) -- (0.9171532339466711,0.3345769699639264);
\draw [mesh] (0.9171532339466711,0.3345769699639264) -- (0.8964058366311183,0.3343943089098168);
\draw [mesh] (0.8964058366311183,0.3343943089098168) -- (0.8960839453213905,0.31156394325152914);
\draw [mesh] (0.8957573515055575,0.28881835567430353) -- (0.8960839453213905,0.31156394325152914);
\draw [mesh] (0.9374877615817155,0.28906663963961865) -- (0.9635404165544783,0.28914968726130175);
\draw [mesh] (0.9635404165544783,0.28914968726130175) -- (1.0,0.2892001700950193);
\draw [mesh] (1.0,0.2892001700950193) -- (1.0,0.3120076161297821);
\draw [mesh] (1.0,0.3120076161297821) -- (1.0,0.3349050517616482);
\draw [mesh] (1.0,0.3349050517616482) -- (0.9637710693170372,0.334837544153527);
\draw [mesh] (0.9637710693170372,0.334837544153527) -- (0.937881744128974,0.33472644832520826);
\draw [mesh] (0.937881744128974,0.33472644832520826) -- (0.9376861826438312,0.31185246016031803);
\draw [mesh] (0.9374877615817155,0.28906663963961865) -- (0.9376861826438312,0.31185246016031803);
\draw [mesh] (0.47161569462716657,0.3248864749491998) -- (0.49346145045686446,0.3254854322065612);
\draw [mesh] (0.49346145045686446,0.3254854322065612) -- (0.5152361226899549,0.3260871956516993);
\draw [mesh] (0.5152361226899549,0.3260871956516993) -- (0.5161806804282739,0.34782608695575584);
\draw [mesh] (0.5161806804282739,0.34782608695575584) -- (0.5171055728773407,0.3695649782598137);
\draw [mesh] (0.5171055728773407,0.3695649782598137) -- (0.49532654709685775,0.36878602137700794);
\draw [mesh] (0.49532654709685775,0.36878602137700794) -- (0.47346773062498915,0.368010697087239);
\draw [mesh] (0.47346773062498915,0.368010697087239) -- (0.4725514536098376,0.3464550659426861);
\draw [mesh] (0.47161569462716657,0.3248864749491998) -- (0.4725514536098376,0.3464550659426861);
\draw [mesh] (0.5152361226899549,0.3260871956516993) -- (0.5369398308917775,0.32668895909683676);
\draw [mesh] (0.5369398308917775,0.32668895909683676) -- (0.5585726946276713,0.32728791635419585);
\draw [mesh] (0.5585726946276713,0.32728791635419585) -- (0.5595084536103486,0.34919710796882264);
\draw [mesh] (0.5595084536103486,0.34919710796882264) -- (0.5604247306255074,0.37111925943238566);
\draw [mesh] (0.5604247306255074,0.37111925943238566) -- (0.5388049275317776,0.3703439351426189);
\draw [mesh] (0.5388049275317776,0.3703439351426189) -- (0.5171055728773407,0.3695649782598137);
\draw [mesh] (0.5171055728773407,0.3695649782598137) -- (0.5161806804282739,0.34782608695575584);
\draw [mesh] (0.5152361226899549,0.3260871956516993) -- (0.5161806804282739,0.34782608695575584);
\draw [mesh] (0.5585726946276713,0.32728791635419585) -- (0.5801348411684657,0.32788126970743237);
\draw [mesh] (0.5801348411684657,0.32788126970743237) -- (0.6016273480629134,0.3284662477323223);
\draw [mesh] (0.6016273480629134,0.3284662477323223) -- (0.6025368752992231,0.3505425637673581);
\draw [mesh] (0.6025368752992231,0.3505425637673581) -- (0.60342746705084,0.3726445577909916);
\draw [mesh] (0.60342746705084,0.3726445577909916) -- (0.5819651910106021,0.37188732951015824);
\draw [mesh] (0.5819651910106021,0.37188732951015824) -- (0.5604247306255074,0.37111925943238566);
\draw [mesh] (0.5604247306255074,0.37111925943238566) -- (0.5595084536103486,0.34919710796882264);
\draw [mesh] (0.5585726946276713,0.32728791635419585) -- (0.5595084536103486,0.34919710796882264);
\draw [mesh] (0.6016273480629134,0.3284662477323223) -- (0.6230519960318217,0.32904015749888366);
\draw [mesh] (0.6230519960318217,0.32904015749888366) -- (0.6444096216464371,0.3296002805220518);
\draw [mesh] (0.6444096216464371,0.3296002805220518) -- (0.6452759715553373,0.3518374373589573);
\draw [mesh] (0.6452759715553373,0.3518374373589573) -- (0.6461242853436118,0.3741125120887091);
\draw [mesh] (0.6461242853436118,0.3741125120887091) -- (0.6248134992157883,0.3733874583265834);
\draw [mesh] (0.6248134992157883,0.3733874583265834) -- (0.60342746705084,0.3726445577909916);
\draw [mesh] (0.60342746705084,0.3726445577909916) -- (0.6025368752992231,0.3505425637673581);
\draw [mesh] (0.6016273480629134,0.3284662477323223) -- (0.6025368752992231,0.3505425637673581);
\draw [mesh] (0.6444096216464371,0.3296002805220518) -- (0.6657016907399826,0.33014403013292754);
\draw [mesh] (0.6657016907399826,0.33014403013292754) -- (0.6869306073973337,0.330668844004473);
\draw [mesh] (0.6869306073973337,0.330668844004473) -- (0.6877376403961752,0.3530575551402271);
\draw [mesh] (0.6877376403961752,0.3530575551402271) -- (0.6885278725637705,0.3754957172782246);
\draw [mesh] (0.6885278725637705,0.3754957172782246) -- (0.6673615297008278,0.374816370696429);
\draw [mesh] (0.6673615297008278,0.374816370696429) -- (0.6461242853436118,0.3741125120887091);
\draw [mesh] (0.6461242853436118,0.3741125120887091) -- (0.6452759715553373,0.3518374373589573);
\draw [mesh] (0.6444096216464371,0.3296002805220518) -- (0.6452759715553373,0.3518374373589573);
\draw [mesh] (0.6869306073973337,0.330668844004473) -- (0.7080993608270928,0.3311723272354464);
\draw [mesh] (0.7080993608270928,0.3311723272354464) -- (0.7292100075436906,0.33165206224910937);
\draw [mesh] (0.7292100075436906,0.33165206224910937) -- (0.7299426868573979,0.35418022212753425);
\draw [mesh] (0.7299426868573979,0.35418022212753425) -- (0.730660113458325,0.37676844477352983);
\draw [mesh] (0.730660113458325,0.37676844477352983) -- (0.7096266112879148,0.37614745177455194);
\draw [mesh] (0.7096266112879148,0.37614745177455194) -- (0.6885278725637705,0.3754957172782246);
\draw [mesh] (0.6885278725637705,0.3754957172782246) -- (0.6877376403961752,0.3530575551402271);
\draw [mesh] (0.6869306073973337,0.330668844004473) -- (0.6877376403961752,0.3530575551402271);
\draw [mesh] (0.7292100075436906,0.33165206224910937) -- (0.7502651434303356,0.3321058822582566);
\draw [mesh] (0.7502651434303356,0.3321058822582566) -- (0.7712682919510687,0.3325316410613562);
\draw [mesh] (0.7712682919510687,0.3325316410613562) -- (0.7719129680090129,0.3551845495679792);
\draw [mesh] (0.7719129680090129,0.3551845495679792) -- (0.7725442232625102,0.37790701381164415);
\draw [mesh] (0.7725442232625102,0.37790701381164415) -- (0.7516313518487302,0.37735589149643184);
\draw [mesh] (0.7516313518487302,0.37735589149643184) -- (0.730660113458325,0.37676844477352983);
\draw [mesh] (0.730660113458325,0.37676844477352983) -- (0.7299426868573979,0.35418022212753425);
\draw [mesh] (0.7292100075436906,0.33165206224910937) -- (0.7299426868573979,0.35418022212753425);
\draw [mesh] (0.7712682919510687,0.3325316410613562) -- (0.7922234750248645,0.33292735052191896);
\draw [mesh] (0.7922234750248645,0.33292735052191896) -- (0.8131337915648089,0.33329100438719755);
\draw [mesh] (0.8131337915648089,0.33329100438719755) -- (0.813678453682858,0.3560516105136377);
\draw [mesh] (0.813678453682858,0.3560516105136377) -- (0.8142117767887782,0.3788899676843928);
\draw [mesh] (0.8142117767887782,0.3788899676843928) -- (0.7934031853301347,0.3784192381981467);
\draw [mesh] (0.7934031853301347,0.3784192381981467) -- (0.7725442232625102,0.37790701381164415);
\draw [mesh] (0.7725442232625102,0.37790701381164415) -- (0.7719129680090129,0.3551845495679792);
\draw [mesh] (0.7712682919510687,0.3325316410613562) -- (0.7719129680090129,0.3551845495679792);
\draw [mesh] (0.8131337915648089,0.33329100438719755) -- (0.8340027176083142,0.3336212711018799);
\draw [mesh] (0.8340027176083142,0.3336212711018799) -- (0.8548346482504664,0.33391683440604814);
\draw [mesh] (0.8548346482504664,0.33391683440604814) -- (0.8552691460788107,0.3567661996754222);
\draw [mesh] (0.8552691460788107,0.3567661996754222) -- (0.8556945971663801,0.3797000700661853);
\draw [mesh] (0.8556945971663801,0.3797000700661853) -- (0.8349739563450738,0.3793174793481471);
\draw [mesh] (0.8349739563450738,0.3793174793481471) -- (0.8142117767887782,0.3788899676843928);
\draw [mesh] (0.8142117767887782,0.3788899676843928) -- (0.813678453682858,0.3560516105136377);
\draw [mesh] (0.8131337915648089,0.33329100438719755) -- (0.813678453682858,0.3560516105136377);
\draw [mesh] (0.8548346482504664,0.33391683440604814) -- (0.8756343907668767,0.33417531189181027);
\draw [mesh] (0.8756343907668767,0.33417531189181027) -- (0.8964058366311183,0.3343943089098168);
\draw [mesh] (0.8964058366311183,0.3343943089098168) -- (0.8967220772036473,0.3573113892885657);
\draw [mesh] (0.8967220772036473,0.3573113892885657) -- (0.8970317328675058,0.3803181274183176);
\draw [mesh] (0.8970317328675058,0.3803181274183176) -- (0.876379044519886,0.38003465348828874);
\draw [mesh] (0.876379044519886,0.38003465348828874) -- (0.8556945971663801,0.3797000700661853);
\draw [mesh] (0.8556945971663801,0.3797000700661853) -- (0.8552691460788107,0.3567661996754222);
\draw [mesh] (0.8548346482504664,0.33391683440604814) -- (0.8552691460788107,0.3567661996754222);
\draw [mesh] (0.8964058366311183,0.3343943089098168) -- (0.9171532339466711,0.3345769699639264);
\draw [mesh] (0.9171532339466711,0.3345769699639264) -- (0.937881744128974,0.33472644832520826);
\draw [mesh] (0.937881744128974,0.33472644832520826) -- (0.9380738697071888,0.35769063732866235);
\draw [mesh] (0.9380738697071888,0.35769063732866235) -- (0.9382619915902294,0.38074806875013667);
\draw [mesh] (0.9382619915902294,0.38074806875013667) -- (0.9176574749678981,0.38055456950618555);
\draw [mesh] (0.9176574749678981,0.38055456950618555) -- (0.8970317328675058,0.3803181274183176);
\draw [mesh] (0.8970317328675058,0.3803181274183176) -- (0.8967220772036473,0.3573113892885657);
\draw [mesh] (0.8964058366311183,0.3343943089098168) -- (0.8967220772036473,0.3573113892885657);
\draw [mesh] (0.937881744128974,0.33472644832520826) -- (0.9637710693170372,0.334837544153527);
\draw [mesh] (0.9637710693170372,0.334837544153527) -- (1.0,0.3349050517616482);
\draw [mesh] (1.0,0.3349050517616482) -- (1.0,0.3578945619698952);
\draw [mesh] (1.0,0.3578945619698952) -- (1.0,0.3809792411906452);
\draw [mesh] (1.0,0.3809792411906452) -- (0.9639936721699837,0.3808918776635889);
\draw [mesh] (0.9639936721699837,0.3808918776635889) -- (0.9382619915902294,0.38074806875013667);
\draw [mesh] (0.9382619915902294,0.38074806875013667) -- (0.9380738697071888,0.35769063732866235);
\draw [mesh] (0.937881744128974,0.33472644832520826) -- (0.9380738697071888,0.35769063732866235);
\draw [mesh] (0.47346773062498915,0.368010697087239) -- (0.49532654709685775,0.36878602137700794);
\draw [mesh] (0.49532654709685775,0.36878602137700794) -- (0.5171055728773407,0.3695649782598137);
\draw [mesh] (0.5171055728773407,0.3695649782598137) -- (0.5180071838772679,0.39130434782521795);
\draw [mesh] (0.5180071838772679,0.39130434782521795) -- (0.5188818570050525,0.4130437173906179);
\draw [mesh] (0.5188818570050525,0.4130437173906179) -- (0.4970986948357734,0.4120608295218794);
\draw [mesh] (0.4970986948357734,0.4120608295218794) -- (0.4752274691975251,0.41108252535019785);
\draw [mesh] (0.4752274691975251,0.41108252535019785) -- (0.47436094325583505,0.3895534668065296);
\draw [mesh] (0.47346773062498915,0.368010697087239) -- (0.47436094325583505,0.3895534668065296);
\draw [mesh] (0.5171055728773407,0.3695649782598137) -- (0.5388049275317776,0.3703439351426189);
\draw [mesh] (0.5388049275317776,0.3703439351426189) -- (0.5604247306255074,0.37111925943238566);
\draw [mesh] (0.5604247306255074,0.37111925943238566) -- (0.5613179432563613,0.39305522884390376);
\draw [mesh] (0.5613179432563613,0.39305522884390376) -- (0.5621844691980602,0.4150049094310361);
\draw [mesh] (0.5621844691980602,0.4150049094310361) -- (0.5405770752707018,0.41402660525935603);
\draw [mesh] (0.5405770752707018,0.41402660525935603) -- (0.5188818570050525,0.4130437173906179);
\draw [mesh] (0.5188818570050525,0.4130437173906179) -- (0.5180071838772679,0.39130434782521795);
\draw [mesh] (0.5171055728773407,0.3695649782598137) -- (0.5180071838772679,0.39130434782521795);
\draw [mesh] (0.5604247306255074,0.37111925943238566) -- (0.5819651910106021,0.37188732951015824);
\draw [mesh] (0.5819651910106021,0.37188732951015824) -- (0.60342746705084,0.3726445577909916);
\draw [mesh] (0.60342746705084,0.3726445577909916) -- (0.6042956414944927,0.3947734606965138);
\draw [mesh] (0.6042956414944927,0.3947734606965138) -- (0.6051378780369878,0.41692953031288643);
\draw [mesh] (0.6051378780369878,0.41692953031288643) -- (0.5837043250909711,0.415974060077046);
\draw [mesh] (0.5837043250909711,0.415974060077046) -- (0.5621844691980602,0.4150049094310361);
\draw [mesh] (0.5621844691980602,0.4150049094310361) -- (0.5613179432563613,0.39305522884390376);
\draw [mesh] (0.5604247306255074,0.37111925943238566) -- (0.5613179432563613,0.39305522884390376);
\draw [mesh] (0.60342746705084,0.3726445577909916) -- (0.6248134992157883,0.3733874583265834);
\draw [mesh] (0.6248134992157883,0.3733874583265834) -- (0.6461242853436118,0.3741125120887091);
\draw [mesh] (0.6461242853436118,0.3741125120887091) -- (0.6469512467127952,0.3964270944395448);
\draw [mesh] (0.6469512467127952,0.3964270944395448) -- (0.6477535024349677,0.4187817931904489);
\draw [mesh] (0.6477535024349677,0.4187817931904489) -- (0.626487220170007,0.4178669214827105);
\draw [mesh] (0.626487220170007,0.4178669214827105) -- (0.6051378780369878,0.41692953031288643);
\draw [mesh] (0.6051378780369878,0.41692953031288643) -- (0.6042956414944927,0.3947734606965138);
\draw [mesh] (0.60342746705084,0.3726445577909916) -- (0.6042956414944927,0.3947734606965138);
\draw [mesh] (0.6461242853436118,0.3741125120887091) -- (0.6673615297008278,0.374816370696429);
\draw [mesh] (0.6673615297008278,0.374816370696429) -- (0.6885278725637705,0.3754957172782246);
\draw [mesh] (0.6885278725637705,0.3754957172782246) -- (0.689298214909944,0.3979852583170668);
\draw [mesh] (0.689298214909944,0.3979852583170668) -- (0.6900455440435105,0.4205271177764387);
\draw [mesh] (0.6900455440435105,0.4205271177764387) -- (0.6689386555326281,0.4196699203856619);
\draw [mesh] (0.6689386555326281,0.4196699203856619) -- (0.6477535024349677,0.4187817931904489);
\draw [mesh] (0.6477535024349677,0.4187817931904489) -- (0.6469512467127952,0.3964270944395448);
\draw [mesh] (0.6461242853436118,0.3741125120887091) -- (0.6469512467127952,0.3964270944395448);
\draw [mesh] (0.6885278725637705,0.3754957172782246) -- (0.7096266112879148,0.37614745177455194);
\draw [mesh] (0.7096266112879148,0.37614745177455194) -- (0.730660113458325,0.37676844477352983);
\draw [mesh] (0.730660113458325,0.37676844477352983) -- (0.7313594831770057,0.39941896927121767);
\draw [mesh] (0.7313594831770057,0.39941896927121767) -- (0.7320379606123881,0.42213303948959907);
\draw [mesh] (0.7320379606123881,0.42213303948959907) -- (0.7110777580425761,0.4213494737081767);
\draw [mesh] (0.7110777580425761,0.4213494737081767) -- (0.6900455440435105,0.4205271177764387);
\draw [mesh] (0.6900455440435105,0.4205271177764387) -- (0.689298214909944,0.3979852583170668);
\draw [mesh] (0.6885278725637705,0.3754957172782246) -- (0.689298214909944,0.3979852583170668);
\draw [mesh] (0.730660113458325,0.37676844477352983) -- (0.7516313518487302,0.37735589149643184);
\draw [mesh] (0.7516313518487302,0.37735589149643184) -- (0.7725442232625102,0.37790701381164415);
\draw [mesh] (0.7725442232625102,0.37790701381164415) -- (0.7731595904987862,0.400701551251572);
\draw [mesh] (0.7731595904987862,0.400701551251572) -- (0.7737565750247634,0.4235696780163145);
\draw [mesh] (0.7737565750247634,0.4235696780163145) -- (0.7529294824792109,0.42287427606861655);
\draw [mesh] (0.7529294824792109,0.42287427606861655) -- (0.7320379606123881,0.42213303948959907);
\draw [mesh] (0.7320379606123881,0.42213303948959907) -- (0.7313594831770057,0.39941896927121767);
\draw [mesh] (0.730660113458325,0.37676844477352983) -- (0.7313594831770057,0.39941896927121767);
\draw [mesh] (0.7725442232625102,0.37790701381164415) -- (0.7934031853301347,0.3784192381981467);
\draw [mesh] (0.7934031853301347,0.3784192381981467) -- (0.8142117767887782,0.3788899676843928);
\draw [mesh] (0.8142117767887782,0.3788899676843928) -- (0.8147316765181134,0.40180883366202147);
\draw [mesh] (0.8147316765181134,0.40180883366202147) -- (0.8152360452893707,0.4248099595987644);
\draw [mesh] (0.8152360452893707,0.4248099595987644) -- (0.7945241102797754,0.4242159981253659);
\draw [mesh] (0.7945241102797754,0.4242159981253659) -- (0.7737565750247634,0.4235696780163145);
\draw [mesh] (0.7737565750247634,0.4235696780163145) -- (0.7731595904987862,0.400701551251572);
\draw [mesh] (0.7725442232625102,0.37790701381164415) -- (0.7731595904987862,0.400701551251572);
\draw [mesh] (0.8142117767887782,0.3788899676843928) -- (0.8349739563450738,0.3793174793481471);
\draw [mesh] (0.8349739563450738,0.3793174793481471) -- (0.8556945971663801,0.3797000700661853);
\draw [mesh] (0.8556945971663801,0.3797000700661853) -- (0.8561093386950983,0.40272140135100953);
\draw [mesh] (0.8561093386950983,0.40272140135100953) -- (0.8565116893258465,0.4258321383410262);
\draw [mesh] (0.8565116893258465,0.4258321383410262) -- (0.8358967962187241,0.42534938911657455);
\draw [mesh] (0.8358967962187241,0.42534938911657455) -- (0.8152360452893707,0.4248099595987644);
\draw [mesh] (0.8152360452893707,0.4248099595987644) -- (0.8147316765181134,0.40180883366202147);
\draw [mesh] (0.8142117767887782,0.3788899676843928) -- (0.8147316765181134,0.40180883366202147);
\draw [mesh] (0.8556945971663801,0.3797000700661853) -- (0.876379044519886,0.38003465348828874);
\draw [mesh] (0.876379044519886,0.38003465348828874) -- (0.8970317328675058,0.3803181274183176);
\draw [mesh] (0.8970317328675058,0.3803181274183176) -- (0.8973335933634804,0.4034176301087048);
\draw [mesh] (0.8973335933634804,0.4034176301087048) -- (0.8976264349522143,0.42661198988823973);
\draw [mesh] (0.8976264349522143,0.42661198988823973) -- (0.8770865843447662,0.42625431076527553);
\draw [mesh] (0.8770865843447662,0.42625431076527553) -- (0.8565116893258465,0.4258321383410262);
\draw [mesh] (0.8565116893258465,0.4258321383410262) -- (0.8561093386950983,0.40272140135100953);
\draw [mesh] (0.8556945971663801,0.3797000700661853) -- (0.8561093386950983,0.40272140135100953);
\draw [mesh] (0.8970317328675058,0.3803181274183176) -- (0.9176574749678981,0.38055456950618555);
\draw [mesh] (0.9176574749678981,0.38055456950618555) -- (0.9382619915902294,0.38074806875013667);
\draw [mesh] (0.9382619915902294,0.38074806875013667) -- (0.938445374239884,0.40390195446029187);
\draw [mesh] (0.938445374239884,0.40390195446029187) -- (0.9386232739285616,0.42715448973927395);
\draw [mesh] (0.9386232739285616,0.42715448973927395) -- (0.9181365831538022,0.4269103275074377);
\draw [mesh] (0.9181365831538022,0.4269103275074377) -- (0.8976264349522143,0.42661198988823973);
\draw [mesh] (0.8976264349522143,0.42661198988823973) -- (0.8973335933634804,0.4034176301087048);
\draw [mesh] (0.8970317328675058,0.3803181274183176) -- (0.8973335933634804,0.4034176301087048);
\draw [mesh] (0.9382619915902294,0.38074806875013667) -- (0.9639936721699837,0.3808918776635889);
\draw [mesh] (0.9639936721699837,0.3808918776635889) -- (1.0,0.3809792411906452);
\draw [mesh] (1.0,0.3809792411906452) -- (1.0,0.40416235775940756);
\draw [mesh] (1.0,0.40416235775940756) -- (1.0,0.42744616217987347);
\draw [mesh] (1.0,0.42744616217987347) -- (0.9642051617043791,0.42733594750635);
\draw [mesh] (0.9642051617043791,0.42733594750635) -- (0.9386232739285616,0.42715448973927395);
\draw [mesh] (0.9386232739285616,0.42715448973927395) -- (0.938445374239884,0.40390195446029187);
\draw [mesh] (0.9382619915902294,0.38074806875013667) -- (0.938445374239884,0.40390195446029187);
\draw [mesh] (0.4752274691975251,0.41108252535019785) -- (0.4970986948357734,0.4120608295218794);
\draw [mesh] (0.4970986948357734,0.4120608295218794) -- (0.5188818570050525,0.4130437173906179);
\draw [mesh] (0.5188818570050525,0.4130437173906179) -- (0.5197249847223306,0.434782608694668);
\draw [mesh] (0.5197249847223306,0.434782608694668) -- (0.5205319973833433,0.45652149999871827);
\draw [mesh] (0.5205319973833433,0.45652149999871827) -- (0.49874499292226226,0.4553064307523326);
\draw [mesh] (0.49874499292226226,0.4553064307523326) -- (0.4768622404086184,0.4540970279622991);
\draw [mesh] (0.4768622404086184,0.4540970279622991) -- (0.47606274391393966,0.43259701573928644);
\draw [mesh] (0.4752274691975251,0.41108252535019785) -- (0.47606274391393966,0.43259701573928644);
\draw [mesh] (0.5188818570050525,0.4130437173906179) -- (0.5405770752707018,0.41402660525935603);
\draw [mesh] (0.5405770752707018,0.41402660525935603) -- (0.5621844691980602,0.4150049094310361);
\draw [mesh] (0.5621844691980602,0.4150049094310361) -- (0.5630197439144845,0.43696820165004824);
\draw [mesh] (0.5630197439144845,0.43696820165004824) -- (0.563819240409174,0.45894597203513693);
\draw [mesh] (0.563819240409174,0.45894597203513693) -- (0.5422233733572009,0.45773656924510375);
\draw [mesh] (0.5422233733572009,0.45773656924510375) -- (0.5205319973833433,0.45652149999871827);
\draw [mesh] (0.5205319973833433,0.45652149999871827) -- (0.5197249847223306,0.434782608694668);
\draw [mesh] (0.5188818570050525,0.4130437173906179) -- (0.5197249847223306,0.434782608694668);
\draw [mesh] (0.5621844691980602,0.4150049094310361) -- (0.5837043250909711,0.415974060077046);
\draw [mesh] (0.5837043250909711,0.415974060077046) -- (0.6051378780369878,0.41692953031288643);
\draw [mesh] (0.6051378780369878,0.41692953031288643) -- (0.6059497403000057,0.4391130388294785);
\draw [mesh] (0.6059497403000057,0.4391130388294785) -- (0.6067268283926361,0.46132523389063573);
\draw [mesh] (0.6067268283926361,0.46132523389063573) -- (0.5853199566736863,0.4601440590078076);
\draw [mesh] (0.5853199566736863,0.4601440590078076) -- (0.563819240409174,0.45894597203513693);
\draw [mesh] (0.563819240409174,0.45894597203513693) -- (0.5630197439144845,0.43696820165004824);
\draw [mesh] (0.5621844691980602,0.4150049094310361) -- (0.5630197439144845,0.43696820165004824);
\draw [mesh] (0.6051378780369878,0.41692953031288643) -- (0.626487220170007,0.4178669214827105);
\draw [mesh] (0.626487220170007,0.4178669214827105) -- (0.6477535024349677,0.4187817931904489);
\draw [mesh] (0.6477535024349677,0.4187817931904489) -- (0.6485268270533255,0.4411772384226477);
\draw [mesh] (0.6485268270533255,0.4411772384226477) -- (0.6492670298664455,0.4636150446968285);
\draw [mesh] (0.6492670298664455,0.4636150446968285) -- (0.6280420884464359,0.4624840589111993);
\draw [mesh] (0.6280420884464359,0.4624840589111993) -- (0.6067268283926361,0.46132523389063573);
\draw [mesh] (0.6067268283926361,0.46132523389063573) -- (0.6059497403000057,0.4391130388294785);
\draw [mesh] (0.6051378780369878,0.41692953031288643) -- (0.6059497403000057,0.4391130388294785);
\draw [mesh] (0.6477535024349677,0.4187817931904489) -- (0.6689386555326281,0.4196699203856619);
\draw [mesh] (0.6689386555326281,0.4196699203856619) -- (0.6900455440435105,0.4205271177764387);
\draw [mesh] (0.6900455440435105,0.4205271177764387) -- (0.6907659241707711,0.4431222630914149);
\draw [mesh] (0.6907659241707711,0.4431222630914149) -- (0.6914554518738941,0.46577265467996154);
\draw [mesh] (0.6914554518738941,0.46577265467996154) -- (0.6704037934445914,0.46471296798908784);
\draw [mesh] (0.6704037934445914,0.46471296798908784) -- (0.6492670298664455,0.4636150446968285);
\draw [mesh] (0.6492670298664455,0.4636150446968285) -- (0.6485268270533255,0.4411772384226477);
\draw [mesh] (0.6477535024349677,0.4187817931904489) -- (0.6485268270533255,0.4411772384226477);
\draw [mesh] (0.6900455440435105,0.4205271177764387) -- (0.7110777580425761,0.4213494737081767);
\draw [mesh] (0.7110777580425761,0.4213494737081767) -- (0.7320379606123881,0.42213303948959907);
\draw [mesh] (0.7320379606123881,0.42213303948959907) -- (0.732691972919018,0.44491193334914325);
\draw [mesh] (0.732691972919018,0.44491193334914325) -- (0.7333179766445241,0.4677579295774068);
\draw [mesh] (0.7333179766445241,0.4677579295774068) -- (0.7124258670969298,0.466789269045803);
\draw [mesh] (0.7124258670969298,0.466789269045803) -- (0.6914554518738941,0.46577265467996154);
\draw [mesh] (0.6914554518738941,0.46577265467996154) -- (0.6907659241707711,0.4431222630914149);
\draw [mesh] (0.6900455440435105,0.4205271177764387) -- (0.6907659241707711,0.4431222630914149);
\draw [mesh] (0.7320379606123881,0.42213303948959907) -- (0.7529294824792109,0.42287427606861655);
\draw [mesh] (0.7529294824792109,0.42287427606861655) -- (0.7737565750247634,0.4235696780163145);
\draw [mesh] (0.7737565750247634,0.4235696780163145) -- (0.7743320333978244,0.44651294981493916);
\draw [mesh] (0.7743320333978244,0.44651294981493916) -- (0.7748828480379929,0.4695339301629775);
\draw [mesh] (0.7748828480379929,0.4695339301629775) -- (0.7541354434675982,0.4686742611396262);
\draw [mesh] (0.7541354434675982,0.4686742611396262) -- (0.7333179766445241,0.4677579295774068);
\draw [mesh] (0.7333179766445241,0.4677579295774068) -- (0.732691972919018,0.44491193334914325);
\draw [mesh] (0.7320379606123881,0.42213303948959907) -- (0.732691972919018,0.44491193334914325);
\draw [mesh] (0.7737565750247634,0.4235696780163145) -- (0.7945241102797754,0.4242159981253659);
\draw [mesh] (0.7945241102797754,0.4242159981253659) -- (0.8152360452893707,0.4248099595987644);
\draw [mesh] (0.8152360452893707,0.4248099595987644) -- (0.8157222274810689,0.4478951409753294);
\draw [mesh] (0.8157222274810689,0.4478951409753294) -- (0.8161875893220545,0.4710671871215461);
\draw [mesh] (0.8161875893220545,0.4710671871215461) -- (0.7955654479198775,0.4703329224244033);
\draw [mesh] (0.7955654479198775,0.4703329224244033) -- (0.7748828480379929,0.4695339301629775);
\draw [mesh] (0.7748828480379929,0.4695339301629775) -- (0.7743320333978244,0.44651294981493916);
\draw [mesh] (0.7737565750247634,0.4235696780163145) -- (0.7743320333978244,0.44651294981493916);
\draw [mesh] (0.8152360452893707,0.4248099595987644) -- (0.8358967962187241,0.42534938911657455);
\draw [mesh] (0.8358967962187241,0.42534938911657455) -- (0.8565116893258465,0.4258321383410262);
\draw [mesh] (0.8565116893258465,0.4258321383410262) -- (0.8568995305702405,0.4490342740949291);
\draw [mesh] (0.8568995305702405,0.4490342740949291) -- (0.8572707613705497,0.47233082050057773);
\draw [mesh] (0.8572707613705497,0.47233082050057773) -- (0.836754111906571,0.4717340382029717);
\draw [mesh] (0.836754111906571,0.4717340382029717) -- (0.8161875893220545,0.4710671871215461);
\draw [mesh] (0.8161875893220545,0.4710671871215461) -- (0.8157222274810689,0.4478951409753294);
\draw [mesh] (0.8152360452893707,0.4248099595987644) -- (0.8157222274810689,0.4478951409753294);
\draw [mesh] (0.8565116893258465,0.4258321383410262) -- (0.8770865843447662,0.42625431076527553);
\draw [mesh] (0.8770865843447662,0.42625431076527553) -- (0.8976264349522143,0.42661198988823973);
\draw [mesh] (0.8976264349522143,0.42661198988823973) -- (0.8979087157462345,0.44990335048567015);
\draw [mesh] (0.8979087157462345,0.44990335048567015) -- (0.8981789065445552,0.47329487825820377);
\draw [mesh] (0.8981789065445552,0.47329487825820377) -- (0.8777438795274527,0.47285271507213344);
\draw [mesh] (0.8777438795274527,0.47285271507213344) -- (0.8572707613705497,0.47233082050057773);
\draw [mesh] (0.8572707613705497,0.47233082050057773) -- (0.8568995305702405,0.4490342740949291);
\draw [mesh] (0.8565116893258465,0.4258321383410262) -- (0.8568995305702405,0.4490342740949291);
\draw [mesh] (0.8976264349522143,0.42661198988823973) -- (0.9181365831538022,0.4269103275074377);
\draw [mesh] (0.9181365831538022,0.4269103275074377) -- (0.9386232739285616,0.42715448973927395);
\draw [mesh] (0.9386232739285616,0.42715448973927395) -- (0.9387947536159318,0.4505079231240045);
\draw [mesh] (0.9387947536159318,0.4505079231240045) -- (0.9389588839685492,0.47396552842299616);
\draw [mesh] (0.9389588839685492,0.47396552842299616) -- (0.9185816670506045,0.47366368512083745);
\draw [mesh] (0.9185816670506045,0.47366368512083745) -- (0.8981789065445552,0.47329487825820377);
\draw [mesh] (0.8981789065445552,0.47329487825820377) -- (0.8979087157462345,0.44990335048567015);
\draw [mesh] (0.8976264349522143,0.42661198988823973) -- (0.8979087157462345,0.44990335048567015);
\draw [mesh] (0.9386232739285616,0.42715448973927395) -- (0.9642051617043791,0.42733594750635);
\draw [mesh] (0.9642051617043791,0.42733594750635) -- (1.0,0.42744616217987347);
\draw [mesh] (1.0,0.42744616217987347) -- (1.0,0.4508329592748039);
\draw [mesh] (1.0,0.4508329592748039) -- (1.0,0.47432608055921976);
\draw [mesh] (1.0,0.47432608055921976) -- (0.9644016095499427,0.4741898501700248);
\draw [mesh] (0.9644016095499427,0.4741898501700248) -- (0.9389588839685492,0.47396552842299616);
\draw [mesh] (0.9389588839685492,0.47396552842299616) -- (0.9387947536159318,0.4505079231240045);
\draw [mesh] (0.9386232739285616,0.42715448973927395) -- (0.9387947536159318,0.4505079231240045);
\draw [mesh] (0.563819240409174,0.45894597203513693) -- (0.5853199566736863,0.4601440590078076);
\draw [mesh] (0.5853199566736863,0.4601440590078076) -- (0.6067268283926361,0.46132523389063573);
\draw [mesh] (0.6067268283926361,0.46132523389063573) -- (0.6074636945632332,0.4835672937644036);
\draw [mesh] (0.6074636945632332,0.4835672937644036) -- (0.6081548576329056,0.5058394187394052);
\draw [mesh] (0.6081548576329056,0.5058394187394052) -- (0.5867719615386684,0.5044035820194267);
\draw [mesh] (0.5867719615386684,0.5044035820194267) -- (0.5652884439492903,0.502947187454388);
\draw [mesh] (0.5652884439492903,0.502947187454388) -- (0.5645773535838984,0.48093902246201936);
\draw [mesh] (0.563819240409174,0.45894597203513693) -- (0.5645773535838984,0.48093902246201936);
\draw [mesh] (0.6067268283926361,0.46132523389063573) -- (0.6280420884464359,0.4624840589111993);
\draw [mesh] (0.6280420884464359,0.4624840589111993) -- (0.6492670298664455,0.4636150446968285);
\draw [mesh] (0.6492670298664455,0.4636150446968285) -- (0.6499689220646678,0.48609675272317177);
\draw [mesh] (0.6499689220646678,0.48609675272317177) -- (0.6506272829977071,0.5086229150045805);
\draw [mesh] (0.6506272829977071,0.5086229150045805) -- (0.629439491308694,0.5072480873857471);
\draw [mesh] (0.629439491308694,0.5072480873857471) -- (0.6081548576329056,0.5058394187394052);
\draw [mesh] (0.6081548576329056,0.5058394187394052) -- (0.6074636945632332,0.4835672937644036);
\draw [mesh] (0.6067268283926361,0.46132523389063573) -- (0.6074636945632332,0.4835672937644036);
\draw [mesh] (0.6492670298664455,0.4636150446968285) -- (0.6704037934445914,0.46471296798908784);
\draw [mesh] (0.6704037934445914,0.46471296798908784) -- (0.6914554518738941,0.46577265467996154);
\draw [mesh] (0.6914554518738941,0.46577265467996154) -- (0.6921092940709116,0.4884801750283188);
\draw [mesh] (0.6921092940709116,0.4884801750283188) -- (0.6927225880190341,0.5112457087781046);
\draw [mesh] (0.6927225880190341,0.5112457087781046) -- (0.6717205620700992,0.5099575520636723);
\draw [mesh] (0.6717205620700992,0.5099575520636723) -- (0.6506272829977071,0.5086229150045805);
\draw [mesh] (0.6506272829977071,0.5086229150045805) -- (0.6499689220646678,0.48609675272317177);
\draw [mesh] (0.6492670298664455,0.4636150446968285) -- (0.6499689220646678,0.48609675272317177);
\draw [mesh] (0.6914554518738941,0.46577265467996154) -- (0.7124258670969298,0.466789269045803);
\draw [mesh] (0.7124258670969298,0.466789269045803) -- (0.7333179766445241,0.4677579295774068);
\draw [mesh] (0.7333179766445241,0.4677579295774068) -- (0.7339115844760213,0.4906732253219786);
\draw [mesh] (0.7339115844760213,0.4906732253219786) -- (0.7344683821723266,0.5136590110182806);
\draw [mesh] (0.7344683821723266,0.5136590110182806) -- (0.71363746677412,0.5124815065234489);
\draw [mesh] (0.71363746677412,0.5124815065234489) -- (0.6927225880190341,0.5112457087781046);
\draw [mesh] (0.6927225880190341,0.5112457087781046) -- (0.6921092940709116,0.4884801750283188);
\draw [mesh] (0.6914554518738941,0.46577265467996154) -- (0.6921092940709116,0.4884801750283188);
\draw [mesh] (0.7333179766445241,0.4677579295774068) -- (0.7541354434675982,0.4686742611396262);
\draw [mesh] (0.7541354434675982,0.4686742611396262) -- (0.7748828480379929,0.4695339301629775);
\draw [mesh] (0.7748828480379929,0.4695339301629775) -- (0.7754051589981854,0.49263509775340475);
\draw [mesh] (0.7754051589981854,0.49263509775340475) -- (0.7758950826373531,0.5158179166342967);
\draw [mesh] (0.7758950826373531,0.5158179166342967) -- (0.7552192954724826,0.5147729037252622);
\draw [mesh] (0.7552192954724826,0.5147729037252622) -- (0.7344683821723266,0.5136590110182806);
\draw [mesh] (0.7344683821723266,0.5136590110182806) -- (0.7339115844760213,0.4906732253219786);
\draw [mesh] (0.7333179766445241,0.4677579295774068) -- (0.7339115844760213,0.4906732253219786);
\draw [mesh] (0.7748828480379929,0.4695339301629775) -- (0.7955654479198775,0.4703329224244033);
\draw [mesh] (0.7955654479198775,0.4703329224244033) -- (0.8161875893220545,0.4710671871215461);
\draw [mesh] (0.8161875893220545,0.4710671871215461) -- (0.8166288700108273,0.49432881981893967);
\draw [mesh] (0.8166288700108273,0.49432881981893967) -- (0.8170427887277738,0.5176817393557218);
\draw [mesh] (0.8170427887277738,0.5176817393557218) -- (0.7965013482317612,0.5167891699361199);
\draw [mesh] (0.7965013482317612,0.5167891699361199) -- (0.7758950826373531,0.5158179166342967);
\draw [mesh] (0.7758950826373531,0.5158179166342967) -- (0.7754051589981854,0.49263509775340475);
\draw [mesh] (0.7748828480379929,0.4695339301629775) -- (0.7754051589981854,0.49263509775340475);
\draw [mesh] (0.8161875893220545,0.4710671871215461) -- (0.836754111906571,0.4717340382029717);
\draw [mesh] (0.836754111906571,0.4717340382029717) -- (0.8572707613705497,0.47233082050057773);
\draw [mesh] (0.8572707613705497,0.47233082050057773) -- (0.8576227805072915,0.49572469955120696);
\draw [mesh] (0.8576227805072915,0.49572469955120696) -- (0.8579529707920662,0.5192178061026499);
\draw [mesh] (0.8579529707920662,0.5192178061026499) -- (0.8375246226202024,0.5184923603962911);
\draw [mesh] (0.8375246226202024,0.5184923603962911) -- (0.8170427887277738,0.5176817393557218);
\draw [mesh] (0.8170427887277738,0.5176817393557218) -- (0.8166288700108273,0.49432881981893967);
\draw [mesh] (0.8161875893220545,0.4710671871215461) -- (0.8166288700108273,0.49432881981893967);
\draw [mesh] (0.8572707613705497,0.47233082050057773) -- (0.8777438795274527,0.47285271507213344);
\draw [mesh] (0.8777438795274527,0.47285271507213344) -- (0.8981789065445552,0.47329487825820377);
\draw [mesh] (0.8981789065445552,0.47329487825820377) -- (0.8984351141690113,0.49678964789136904);
\draw [mesh] (0.8984351141690113,0.49678964789136904) -- (0.8986754338188834,0.5203897026274176);
\draw [mesh] (0.8986754338188834,0.5203897026274176) -- (0.8783346136249126,0.5198522167649972);
\draw [mesh] (0.8783346136249126,0.5198522167649972) -- (0.8579529707920662,0.5192178061026499);
\draw [mesh] (0.8579529707920662,0.5192178061026499) -- (0.8576227805072915,0.49572469955120696);
\draw [mesh] (0.8572707613705497,0.47233082050057773) -- (0.8576227805072915,0.49572469955120696);
\draw [mesh] (0.8981789065445552,0.47329487825820377) -- (0.9185816670506045,0.47366368512083745);
\draw [mesh] (0.9185816670506045,0.47366368512083745) -- (0.9389588839685492,0.47396552842299616);
\draw [mesh] (0.9389588839685492,0.47396552842299616) -- (0.939114514505489,0.4975304865076732);
\draw [mesh] (0.939114514505489,0.4975304865076732) -- (0.9392604876856904,0.5212049438106314);
\draw [mesh] (0.9392604876856904,0.5212049438106314) -- (0.9189816782005895,0.5208380192752453);
\draw [mesh] (0.9189816782005895,0.5208380192752453) -- (0.8986754338188834,0.5203897026274176);
\draw [mesh] (0.8986754338188834,0.5203897026274176) -- (0.8984351141690113,0.49678964789136904);
\draw [mesh] (0.8981789065445552,0.47329487825820377) -- (0.8984351141690113,0.49678964789136904);
\draw [mesh] (0.9389588839685492,0.47396552842299616) -- (0.9644016095499427,0.4741898501700248);
\draw [mesh] (0.9644016095499427,0.4741898501700248) -- (1.0,0.47432608055921976);
\draw [mesh] (1.0,0.47432608055921976) -- (1.0,0.49792876393059204);
\draw [mesh] (1.0,0.49792876393059204) -- (1.0,0.5216432112374899);
\draw [mesh] (1.0,0.5216432112374899) -- (0.9645781347013545,0.5214776284954851);
\draw [mesh] (0.9645781347013545,0.5214776284954851) -- (0.9392604876856904,0.5212049438106314);
\draw [mesh] (0.9392604876856904,0.5212049438106314) -- (0.939114514505489,0.4975304865076732);
\draw [mesh] (0.9389588839685492,0.47396552842299616) -- (0.939114514505489,0.4975304865076732);
\draw [mesh] (0.5652884439492903,0.502947187454388) -- (0.5867719615386684,0.5044035820194267);
\draw [mesh] (0.5867719615386684,0.5044035820194267) -- (0.6081548576329056,0.5058394187394052);
\draw [mesh] (0.6081548576329056,0.5058394187394052) -- (0.6087936807978087,0.5281424374498651);
\draw [mesh] (0.6087936807978087,0.5281424374498651) -- (0.6093735272540983,0.5504771785300075);
\draw [mesh] (0.6093735272540983,0.5504771785300075) -- (0.5880110870993608,0.5487562935071558);
\draw [mesh] (0.5880110870993608,0.5487562935071558) -- (0.5665422432074496,0.5470107706511016);
\draw [mesh] (0.5665422432074496,0.5470107706511016) -- (0.565945683244193,0.5249709443911224);
\draw [mesh] (0.5652884439492903,0.502947187454388) -- (0.565945683244193,0.5249709443911224);
\draw [mesh] (0.6081548576329056,0.5058394187394052) -- (0.629439491308694,0.5072480873857471);
\draw [mesh] (0.629439491308694,0.5072480873857471) -- (0.6506272829977071,0.5086229150045805);
\draw [mesh] (0.6506272829977071,0.5086229150045805) -- (0.6512357912273213,0.5311946985919965);
\draw [mesh] (0.6512357912273213,0.5311946985919965) -- (0.6517881253152681,0.5538132705363612);
\draw [mesh] (0.6517881253152681,0.5538132705363612) -- (0.6306320303169001,0.5521655033791739);
\draw [mesh] (0.6306320303169001,0.5521655033791739) -- (0.6093735272540983,0.5504771785300075);
\draw [mesh] (0.6093735272540983,0.5504771785300075) -- (0.6087936807978087,0.5281424374498651);
\draw [mesh] (0.6081548576329056,0.5058394187394052) -- (0.6087936807978087,0.5281424374498651);
\draw [mesh] (0.6506272829977071,0.5086229150045805) -- (0.6717205620700992,0.5099575520636723);
\draw [mesh] (0.6717205620700992,0.5099575520636723) -- (0.6927225880190341,0.5112457087781046);
\draw [mesh] (0.6927225880190341,0.5112457087781046) -- (0.6932894455201359,0.5340707421691389);
\draw [mesh] (0.6932894455201359,0.5340707421691389) -- (0.6938039783760914,0.5569567614412415);
\draw [mesh] (0.6938039783760914,0.5569567614412415) -- (0.6728443019120705,0.5554128695159877);
\draw [mesh] (0.6728443019120705,0.5554128695159877) -- (0.6517881253152681,0.5538132705363612);
\draw [mesh] (0.6517881253152681,0.5538132705363612) -- (0.6512357912273213,0.5311946985919965);
\draw [mesh] (0.6506272829977071,0.5086229150045805) -- (0.6512357912273213,0.5311946985919965);
\draw [mesh] (0.6927225880190341,0.5112457087781046) -- (0.71363746677412,0.5124815065234489);
\draw [mesh] (0.71363746677412,0.5124815065234489) -- (0.7344683821723266,0.5136590110182806);
\draw [mesh] (0.7344683821723266,0.5136590110182806) -- (0.7349830246931643,0.5367170670013443);
\draw [mesh] (0.7349830246931643,0.5367170670013443) -- (0.7354501669982595,0.5598491736062001);
\draw [mesh] (0.7354501669982595,0.5598491736062001) -- (0.7146714687588993,0.5584379003581373);
\draw [mesh] (0.7146714687588993,0.5584379003581373) -- (0.6938039783760914,0.5569567614412415);
\draw [mesh] (0.6938039783760914,0.5569567614412415) -- (0.6932894455201359,0.5340707421691389);
\draw [mesh] (0.6927225880190341,0.5112457087781046) -- (0.6932894455201359,0.5340707421691389);
\draw [mesh] (0.7344683821723266,0.5136590110182806) -- (0.7552192954724826,0.5147729037252622);
\draw [mesh] (0.7552192954724826,0.5147729037252622) -- (0.7758950826373531,0.5158179166342967);
\draw [mesh] (0.7758950826373531,0.5158179166342967) -- (0.7763479165882093,0.539084430471758);
\draw [mesh] (0.7763479165882093,0.539084430471758) -- (0.7767589584834679,0.5624366829318932);
\draw [mesh] (0.7767589584834679,0.5624366829318932) -- (0.7561442878783367,0.5611842060048535);
\draw [mesh] (0.7561442878783367,0.5611842060048535) -- (0.7354501669982595,0.5598491736062001);
\draw [mesh] (0.7354501669982595,0.5598491736062001) -- (0.7349830246931643,0.5367170670013443);
\draw [mesh] (0.7344683821723266,0.5136590110182806) -- (0.7349830246931643,0.5367170670013443);
\draw [mesh] (0.7758950826373531,0.5158179166342967) -- (0.7965013482317612,0.5167891699361199);
\draw [mesh] (0.7965013482317612,0.5167891699361199) -- (0.8170427887277738,0.5176817393557218);
\draw [mesh] (0.8170427887277738,0.5176817393557218) -- (0.8174253730936958,0.5411282166580655);
\draw [mesh] (0.8174253730936958,0.5411282166580655) -- (0.8177726507293952,0.5646705226521431);
\draw [mesh] (0.8177726507293952,0.5646705226521431) -- (0.7973000806058947,0.5636007557809231);
\draw [mesh] (0.7973000806058947,0.5636007557809231) -- (0.7767589584834679,0.5624366829318932);
\draw [mesh] (0.7767589584834679,0.5624366829318932) -- (0.7763479165882093,0.539084430471758);
\draw [mesh] (0.7758950826373531,0.5158179166342967) -- (0.7763479165882093,0.539084430471758);
\draw [mesh] (0.8170427887277738,0.5176817393557218) -- (0.8375246226202024,0.5184923603962911);
\draw [mesh] (0.8375246226202024,0.5184923603962911) -- (0.8579529707920662,0.5192178061026499);
\draw [mesh] (0.8579529707920662,0.5192178061026499) -- (0.8582581636140614,0.5428125984295419);
\draw [mesh] (0.8582581636140614,0.5428125984295419) -- (0.8585351903624634,0.566511534806518);
\draw [mesh] (0.8585351903624634,0.566511534806518) -- (0.8381822078806936,0.5656420713832541);
\draw [mesh] (0.8381822078806936,0.5656420713832541) -- (0.8177726507293952,0.5646705226521431);
\draw [mesh] (0.8177726507293952,0.5646705226521431) -- (0.8174253730936958,0.5411282166580655);
\draw [mesh] (0.8170427887277738,0.5176817393557218) -- (0.8174253730936958,0.5411282166580655);
\draw [mesh] (0.8579529707920662,0.5192178061026499) -- (0.8783346136249126,0.5198522167649972);
\draw [mesh] (0.8783346136249126,0.5198522167649972) -- (0.8986754338188834,0.5203897026274176);
\draw [mesh] (0.8986754338188834,0.5203897026274176) -- (0.8988975593478639,0.5440976433894212);
\draw [mesh] (0.8988975593478639,0.5440976433894212) -- (0.8990991846096448,0.5679160711004518);
\draw [mesh] (0.8990991846096448,0.5679160711004518) -- (0.878838760072091,0.5672718882674079);
\draw [mesh] (0.878838760072091,0.5672718882674079) -- (0.8585351903624634,0.566511534806518);
\draw [mesh] (0.8585351903624634,0.566511534806518) -- (0.8582581636140614,0.5428125984295419);
\draw [mesh] (0.8579529707920662,0.5192178061026499) -- (0.8582581636140614,0.5428125984295419);
\draw [mesh] (0.8986754338188834,0.5203897026274176) -- (0.9189816782005895,0.5208380192752453);
\draw [mesh] (0.9189816782005895,0.5208380192752453) -- (0.9392604876856904,0.5212049438106314);
\draw [mesh] (0.9392604876856904,0.5212049438106314) -- (0.9393954021623785,0.5449916004752708);
\draw [mesh] (0.9393954021623785,0.5449916004752708) -- (0.9395178565887781,0.5688931566449912);
\draw [mesh] (0.9395178565887781,0.5688931566449912) -- (0.9193230559550414,0.568453384799139);
\draw [mesh] (0.9193230559550414,0.568453384799139) -- (0.8990991846096448,0.5679160711004518);
\draw [mesh] (0.8990991846096448,0.5679160711004518) -- (0.8988975593478639,0.5440976433894212);
\draw [mesh] (0.8986754338188834,0.5203897026274176) -- (0.8988975593478639,0.5440976433894212);
\draw [mesh] (0.9392604876856904,0.5212049438106314) -- (0.9645781347013545,0.5214776284954851);
\draw [mesh] (0.9645781347013545,0.5214776284954851) -- (1.0,0.5216432112374899);
\draw [mesh] (1.0,0.5216432112374899) -- (1.0,0.5454721758047854);
\draw [mesh] (1.0,0.5454721758047854) -- (1.0,0.5694184109573497);
\draw [mesh] (1.0,0.5694184109573497) -- (0.964728747066119,0.56921997498386);
\draw [mesh] (0.964728747066119,0.56921997498386) -- (0.9395178565887781,0.5688931566449912);
\draw [mesh] (0.9395178565887781,0.5688931566449912) -- (0.9393954021623785,0.5449916004752708);
\draw [mesh] (0.9392604876856904,0.5212049438106314) -- (0.9393954021623785,0.5449916004752708);
\draw [mesh] (0.5665422432074496,0.5470107706511016) -- (0.5880110870993608,0.5487562935071558);
\draw [mesh] (0.5880110870993608,0.5487562935071558) -- (0.6093735272540983,0.5504771785300075);
\draw [mesh] (0.6093735272540983,0.5504771785300075) -- (0.6098864274753418,0.5728437117370518);
\draw [mesh] (0.6098864274753418,0.5728437117370518) -- (0.6103244361506202,0.5952430902448828);
\draw [mesh] (0.6103244361506202,0.5952430902448828) -- (0.5889779514100347,0.5932054680359505);
\draw [mesh] (0.5889779514100347,0.5932054680359505) -- (0.5675205529239402,0.5911386757019875);
\draw [mesh] (0.5675205529239402,0.5911386757019875) -- (0.5670699245569278,0.569066434850579);
\draw [mesh] (0.5665422432074496,0.5470107706511016) -- (0.5670699245569278,0.569066434850579);
\draw [mesh] (0.6093735272540983,0.5504771785300075) -- (0.6306320303169001,0.5521655033791739);
\draw [mesh] (0.6306320303169001,0.5521655033791739) -- (0.6517881253152681,0.5538132705363612);
\draw [mesh] (0.6517881253152681,0.5538132705363612) -- (0.6522766938864041,0.5764789904949755);
\draw [mesh] (0.6522766938864041,0.5764789904949755) -- (0.6526939286322241,0.5991932143616878);
\draw [mesh] (0.6526939286322241,0.5991932143616878) -- (0.6315625574090535,0.5972421621009679);
\draw [mesh] (0.6315625574090535,0.5972421621009679) -- (0.6103244361506202,0.5952430902448828);
\draw [mesh] (0.6103244361506202,0.5952430902448828) -- (0.6098864274753418,0.5728437117370518);
\draw [mesh] (0.6093735272540983,0.5504771785300075) -- (0.6098864274753418,0.5728437117370518);
\draw [mesh] (0.6517881253152681,0.5538132705363612) -- (0.6728443019120705,0.5554128695159877);
\draw [mesh] (0.6728443019120705,0.5554128695159877) -- (0.6938039783760914,0.5569567614412415);
\draw [mesh] (0.6938039783760914,0.5569567614412415) -- (0.694259115416974,0.5799044001441043);
\draw [mesh] (0.694259115416974,0.5799044001441043) -- (0.6946478069609464,0.6029153001438738);
\draw [mesh] (0.6946478069609464,0.6029153001438738) -- (0.6737211644615345,0.6010872358414979);
\draw [mesh] (0.6737211644615345,0.6010872358414979) -- (0.6526939286322241,0.5991932143616878);
\draw [mesh] (0.6526939286322241,0.5991932143616878) -- (0.6522766938864041,0.5764789904949755);
\draw [mesh] (0.6517881253152681,0.5538132705363612) -- (0.6522766938864041,0.5764789904949755);
\draw [mesh] (0.6938039783760914,0.5569567614412415) -- (0.7146714687588993,0.5584379003581373);
\draw [mesh] (0.7146714687588993,0.5584379003581373) -- (0.7354501669982595,0.5598491736062001);
\draw [mesh] (0.7354501669982595,0.5598491736062001) -- (0.7358633900156029,0.583056216802191);
\draw [mesh] (0.7358633900156029,0.583056216802191) -- (0.7362162941822463,0.6063401019902686);
\draw [mesh] (0.7362162941822463,0.6063401019902686) -- (0.7154783313260626,0.6046690632084818);
\draw [mesh] (0.7154783313260626,0.6046690632084818) -- (0.6946478069609464,0.6029153001438738);
\draw [mesh] (0.6946478069609464,0.6029153001438738) -- (0.694259115416974,0.5799044001441043);
\draw [mesh] (0.6938039783760914,0.5569567614412415) -- (0.694259115416974,0.5799044001441043);
\draw [mesh] (0.7354501669982595,0.5598491736062001) -- (0.7561442878783367,0.5611842060048535);
\draw [mesh] (0.7561442878783367,0.5611842060048535) -- (0.7767589584834679,0.5624366829318932);
\draw [mesh] (0.7767589584834679,0.5624366829318932) -- (0.7771225612719936,0.5858757863677011);
\draw [mesh] (0.7771225612719936,0.5858757863677011) -- (0.7774330950688985,0.6094038825072445);
\draw [mesh] (0.7774330950688985,0.6094038825072445) -- (0.7568661078485411,0.6079208675134369);
\draw [mesh] (0.7568661078485411,0.6079208675134369) -- (0.7362162941822463,0.6063401019902686);
\draw [mesh] (0.7362162941822463,0.6063401019902686) -- (0.7358633900156029,0.583056216802191);
\draw [mesh] (0.7354501669982595,0.5598491736062001) -- (0.7358633900156029,0.583056216802191);
\draw [mesh] (0.7767589584834679,0.5624366829318932) -- (0.7973000806058947,0.5636007557809231);
\draw [mesh] (0.7973000806058947,0.5636007557809231) -- (0.8177726507293952,0.5646705226521431);
\draw [mesh] (0.8177726507293952,0.5646705226521431) -- (0.8180798517070403,0.588309965492076);
\draw [mesh] (0.8180798517070403,0.588309965492076) -- (0.8183422206021219,0.6120488912913007);
\draw [mesh] (0.8183422206021219,0.6120488912913007) -- (0.797923389234922,0.6107822203435487);
\draw [mesh] (0.797923389234922,0.6107822203435487) -- (0.7774330950688985,0.6094038825072445);
\draw [mesh] (0.7774330950688985,0.6094038825072445) -- (0.7771225612719936,0.5858757863677011);
\draw [mesh] (0.7767589584834679,0.5624366829318932) -- (0.7771225612719936,0.5858757863677011);
\draw [mesh] (0.8177726507293952,0.5646705226521431) -- (0.8381822078806936,0.5656420713832541);
\draw [mesh] (0.8381822078806936,0.5656420713832541) -- (0.8585351903624634,0.566511534806518);
\draw [mesh] (0.8585351903624634,0.566511534806518) -- (0.8587802462180406,0.5903160842749928);
\draw [mesh] (0.8587802462180406,0.5903160842749928) -- (0.8589895379309676,0.614228760910301);
\draw [mesh] (0.8589895379309676,0.614228760910301) -- (0.8386953757063697,0.6131992641287095);
\draw [mesh] (0.8386953757063697,0.6131992641287095) -- (0.8183422206021219,0.6120488912913007);
\draw [mesh] (0.8183422206021219,0.6120488912913007) -- (0.8180798517070403,0.588309965492076);
\draw [mesh] (0.8177726507293952,0.5646705226521431) -- (0.8180798517070403,0.588309965492076);
\draw [mesh] (0.8585351903624634,0.566511534806518) -- (0.878838760072091,0.5672718882674079);
\draw [mesh] (0.878838760072091,0.5672718882674079) -- (0.8990991846096448,0.5679160711004518);
\draw [mesh] (0.8990991846096448,0.5679160711004518) -- (0.8992775409142026,0.5918465777314323);
\draw [mesh] (0.8992775409142026,0.5918465777314323) -- (0.8994298679919359,0.6158918056843137);
\draw [mesh] (0.8994298679919359,0.6158918056843137) -- (0.8792321762525946,0.6151290621404197);
\draw [mesh] (0.8792321762525946,0.6151290621404197) -- (0.8589895379309676,0.614228760910301);
\draw [mesh] (0.8589895379309676,0.614228760910301) -- (0.8587802462180406,0.5903160842749928);
\draw [mesh] (0.8585351903624634,0.566511534806518) -- (0.8587802462180406,0.5903160842749928);
\draw [mesh] (0.8990991846096448,0.5679160711004518) -- (0.9193230559550414,0.568453384799139);
\draw [mesh] (0.9193230559550414,0.568453384799139) -- (0.9395178565887781,0.5688931566449912);
\draw [mesh] (0.9395178565887781,0.5688931566449912) -- (0.9396261684869284,0.5929112893372427);
\draw [mesh] (0.9396261684869284,0.5929112893372427) -- (0.9397186604926909,0.617048729755194);
\draw [mesh] (0.9397186604926909,0.617048729755194) -- (0.9195894534160401,0.6165280114188889);
\draw [mesh] (0.9195894534160401,0.6165280114188889) -- (0.8994298679919359,0.6158918056843137);
\draw [mesh] (0.8994298679919359,0.6158918056843137) -- (0.8992775409142026,0.5918465777314323);
\draw [mesh] (0.8990991846096448,0.5679160711004518) -- (0.8992775409142026,0.5918465777314323);
\draw [mesh] (0.9395178565887781,0.5688931566449912) -- (0.964728747066119,0.56921997498386);
\draw [mesh] (0.964728747066119,0.56921997498386) -- (1.0,0.5694184109573497);
\draw [mesh] (1.0,0.5694184109573497) -- (1.0,0.5934836396996733);
\draw [mesh] (1.0,0.5934836396996733) -- (1.0,0.6176706412399836);
\draw [mesh] (1.0,0.6176706412399836) -- (0.9648462255778323,0.6174357000377585);
\draw [mesh] (0.9648462255778323,0.6174357000377585) -- (0.9397186604926909,0.617048729755194);
\draw [mesh] (0.9397186604926909,0.617048729755194) -- (0.9396261684869284,0.5929112893372427);
\draw [mesh] (0.9395178565887781,0.5688931566449912) -- (0.9396261684869284,0.5929112893372427);
\draw [mesh] (0.5675205529239402,0.5911386757019875) -- (0.5889779514100347,0.5932054680359505);
\draw [mesh] (0.5889779514100347,0.5932054680359505) -- (0.6103244361506202,0.5952430902448828);
\draw [mesh] (0.6103244361506202,0.5952430902448828) -- (0.610678133801867,0.617676302562333);
\draw [mesh] (0.610678133801867,0.617676302562333) -- (0.610938083326036,0.6401433508911489);
\draw [mesh] (0.610938083326036,0.6401433508911489) -- (0.5896018882063633,0.6377561905726451);
\draw [mesh] (0.5896018882063633,0.6377561905726451) -- (0.5681518709756306,0.6353348595413921);
\draw [mesh] (0.5681518709756306,0.6353348595413921) -- (0.5678844379079274,0.6132282291392612);
\draw [mesh] (0.5675205529239402,0.5911386757019875) -- (0.5678844379079274,0.6132282291392612);
\draw [mesh] (0.6103244361506202,0.5952430902448828) -- (0.6315625574090535,0.5972421621009679);
\draw [mesh] (0.6315625574090535,0.5972421621009679) -- (0.6526939286322241,0.5991932143616878);
\draw [mesh] (0.6526939286322241,0.5991932143616878) -- (0.6530308568765972,0.6219571741930117);
\draw [mesh] (0.6530308568765972,0.6219571741930117) -- (0.6532784891542074,0.6447711015405184);
\draw [mesh] (0.6532784891542074,0.6447711015405184) -- (0.6321630608900839,0.6424853521056931);
\draw [mesh] (0.6321630608900839,0.6424853521056931) -- (0.610938083326036,0.6401433508911489);
\draw [mesh] (0.610938083326036,0.6401433508911489) -- (0.610678133801867,0.617676302562333);
\draw [mesh] (0.6103244361506202,0.5952430902448828) -- (0.610678133801867,0.617676302562333);
\draw [mesh] (0.6526939286322241,0.5991932143616878) -- (0.6737211644615345,0.6010872358414979);
\draw [mesh] (0.6737211644615345,0.6010872358414979) -- (0.6946478069609464,0.6029153001438738);
\draw [mesh] (0.6946478069609464,0.6029153001438738) -- (0.6949616940245996,0.625990922732249);
\draw [mesh] (0.6949616940245996,0.625990922732249) -- (0.6951924019837104,0.6491317153174133);
\draw [mesh] (0.6951924019837104,0.6491317153174133) -- (0.6742870625037908,0.6469900419236142);
\draw [mesh] (0.6742870625037908,0.6469900419236142) -- (0.6532784891542074,0.6447711015405184);
\draw [mesh] (0.6532784891542074,0.6447711015405184) -- (0.6530308568765972,0.6219571741930117);
\draw [mesh] (0.6526939286322241,0.5991932143616878) -- (0.6530308568765972,0.6219571741930117);
\draw [mesh] (0.6946478069609464,0.6029153001438738) -- (0.7154783313260626,0.6046690632084818);
\draw [mesh] (0.7154783313260626,0.6046690632084818) -- (0.7362162941822463,0.6063401019902686);
\draw [mesh] (0.7362162941822463,0.6063401019902686) -- (0.7365012916239121,0.629702502978922);
\draw [mesh] (0.7365012916239121,0.629702502978922) -- (0.7367107802653832,0.6531440673828536);
\draw [mesh] (0.7367107802653832,0.6531440673828536) -- (0.7159990872203731,0.6511863464170653);
\draw [mesh] (0.7159990872203731,0.6511863464170653) -- (0.6951924019837104,0.6491317153174133);
\draw [mesh] (0.6951924019837104,0.6491317153174133) -- (0.6949616940245996,0.625990922732249);
\draw [mesh] (0.6946478069609464,0.6029153001438738) -- (0.6949616940245996,0.625990922732249);
\draw [mesh] (0.7362162941822463,0.6063401019902686) -- (0.7568661078485411,0.6079208675134369);
\draw [mesh] (0.7568661078485411,0.6079208675134369) -- (0.7774330950688985,0.6094038825072445);
\draw [mesh] (0.7774330950688985,0.6094038825072445) -- (0.7776838844425267,0.6330228357955898);
\draw [mesh] (0.7776838844425267,0.6330228357955898) -- (0.7778682414651038,0.6567334734712876);
\draw [mesh] (0.7778682414651038,0.6567334734712876) -- (0.7573320167360118,0.6549960308526755);
\draw [mesh] (0.7573320167360118,0.6549960308526755) -- (0.7367107802653832,0.6531440673828536);
\draw [mesh] (0.7367107802653832,0.6531440673828536) -- (0.7365012916239121,0.629702502978922);
\draw [mesh] (0.7362162941822463,0.6063401019902686) -- (0.7365012916239121,0.629702502978922);
\draw [mesh] (0.7774330950688985,0.6094038825072445) -- (0.797923389234922,0.6107822203435487);
\draw [mesh] (0.797923389234922,0.6107822203435487) -- (0.8183422206021219,0.6120488912913007);
\draw [mesh] (0.8183422206021219,0.6120488912913007) -- (0.8185541191979626,0.6358893297360122);
\draw [mesh] (0.8185541191979626,0.6358893297360122) -- (0.8187098987198327,0.6598322637984846);
\draw [mesh] (0.8187098987198327,0.6598322637984846) -- (0.7983257406415603,0.6583482806318164);
\draw [mesh] (0.7983257406415603,0.6583482806318164) -- (0.7778682414651038,0.6567334734712876);
\draw [mesh] (0.7778682414651038,0.6567334734712876) -- (0.7776838844425267,0.6330228357955898);
\draw [mesh] (0.7774330950688985,0.6094038825072445) -- (0.7776838844425267,0.6330228357955898);
\draw [mesh] (0.8183422206021219,0.6120488912913007) -- (0.8386953757063697,0.6131992641287095);
\draw [mesh] (0.8386953757063697,0.6131992641287095) -- (0.8589895379309676,0.614228760910301);
\draw [mesh] (0.8589895379309676,0.614228760910301) -- (0.8591585693931272,0.6382517313777756);
\draw [mesh] (0.8591585693931272,0.6382517313777756) -- (0.8592828360742766,0.6623861077935265);
\draw [mesh] (0.8592828360742766,0.6623861077935265) -- (0.8390266530029089,0.6611799947779872);
\draw [mesh] (0.8390266530029089,0.6611799947779872) -- (0.8187098987198327,0.6598322637984846);
\draw [mesh] (0.8187098987198327,0.6598322637984846) -- (0.8185541191979626,0.6358893297360122);
\draw [mesh] (0.8183422206021219,0.6120488912913007) -- (0.8185541191979626,0.6358893297360122);
\draw [mesh] (0.8589895379309676,0.614228760910301) -- (0.8792321762525946,0.6151290621404197);
\draw [mesh] (0.8792321762525946,0.6151290621404197) -- (0.8994298679919359,0.6158918056843137);
\draw [mesh] (0.8994298679919359,0.6158918056843137) -- (0.8995528933988803,0.6400540245805505);
\draw [mesh] (0.8995528933988803,0.6400540245805505) -- (0.8996433385612499,0.664334443514973);
\draw [mesh] (0.8996433385612499,0.664334443514973) -- (0.8794861329163184,0.663440856229161);
\draw [mesh] (0.8794861329163184,0.663440856229161) -- (0.8592828360742766,0.6623861077935265);
\draw [mesh] (0.8592828360742766,0.6623861077935265) -- (0.8591585693931272,0.6382517313777756);
\draw [mesh] (0.8589895379309676,0.614228760910301) -- (0.8591585693931272,0.6382517313777756);
\draw [mesh] (0.8994298679919359,0.6158918056843137) -- (0.9195894534160401,0.6165280114188889);
\draw [mesh] (0.9195894534160401,0.6165280114188889) -- (0.9397186604926909,0.617048729755194);
\draw [mesh] (0.9397186604926909,0.617048729755194) -- (0.939793344793705,0.6413078200214514);
\draw [mesh] (0.939793344793705,0.6413078200214514) -- (0.9398482298559541,0.6656898375736963);
\draw [mesh] (0.9398482298559541,0.6656898375736963) -- (0.9197614199345685,0.6650797864421197);
\draw [mesh] (0.9197614199345685,0.6650797864421197) -- (0.8996433385612499,0.664334443514973);
\draw [mesh] (0.8996433385612499,0.664334443514973) -- (0.8995528933988803,0.6400540245805505);
\draw [mesh] (0.8994298679919359,0.6158918056843137) -- (0.8995528933988803,0.6400540245805505);
\draw [mesh] (0.9397186604926909,0.617048729755194) -- (0.9648462255778323,0.6174357000377585);
\draw [mesh] (0.9648462255778323,0.6174357000377585) -- (1.0,0.6176706412399836);
\draw [mesh] (1.0,0.6176706412399836) -- (1.0,0.6419817947238069);
\draw [mesh] (1.0,0.6419817947238069) -- (1.0,0.666418412376797);
\draw [mesh] (1.0,0.666418412376797) -- (0.9649219802752409,0.6661431898578966);
\draw [mesh] (0.9649219802752409,0.6661431898578966) -- (0.9398482298559541,0.6656898375736963);
\draw [mesh] (0.9398482298559541,0.6656898375736963) -- (0.939793344793705,0.6413078200214514);
\draw [mesh] (0.9397186604926909,0.617048729755194) -- (0.939793344793705,0.6413078200214514);
\draw [mesh] (0.5681518709756306,0.6353348595413921) -- (0.5896018882063633,0.6377561905726451);
\draw [mesh] (0.5896018882063633,0.6377561905726451) -- (0.610938083326036,0.6401433508911489);
\draw [mesh] (0.610938083326036,0.6401433508911489) -- (0.6110932598854474,0.6626440552783924);
\draw [mesh] (0.6110932598854474,0.6626440552783924) -- (0.6111326480176471,0.6851792250557517);
\draw [mesh] (0.6111326480176471,0.6851792250557517) -- (0.5897997059516082,0.6824089449781147);
\draw [mesh] (0.5897997059516082,0.6824089449781147) -- (0.5683520225781635,0.6795990133628882);
\draw [mesh] (0.5683520225781635,0.6795990133628882) -- (0.5683115100197902,0.6574582391746209);
\draw [mesh] (0.5681518709756306,0.6353348595413921) -- (0.5683115100197902,0.6574582391746209);
\draw [mesh] (0.610938083326036,0.6401433508911489) -- (0.6321630608900839,0.6424853521056931);
\draw [mesh] (0.6321630608900839,0.6424853521056931) -- (0.6532784891542074,0.6447711015405184);
\draw [mesh] (0.6532784891542074,0.6447711015405184) -- (0.6534263221047474,0.667634957339322);
\draw [mesh] (0.6534263221047474,0.667634957339322) -- (0.6534638612991291,0.6905497074265761);
\draw [mesh] (0.6534638612991291,0.6905497074265761) -- (0.6323534710782794,0.6878971030582393);
\draw [mesh] (0.6323534710782794,0.6878971030582393) -- (0.6111326480176471,0.6851792250557517);
\draw [mesh] (0.6111326480176471,0.6851792250557517) -- (0.6110932598854474,0.6626440552783924);
\draw [mesh] (0.610938083326036,0.6401433508911489) -- (0.6110932598854474,0.6626440552783924);
\draw [mesh] (0.6532784891542074,0.6447711015405184) -- (0.6742870625037908,0.6469900419236142);
\draw [mesh] (0.6742870625037908,0.6469900419236142) -- (0.6951924019837104,0.6491317153174133);
\draw [mesh] (0.6951924019837104,0.6491317153174133) -- (0.6953301462261119,0.6723377729541609);
\draw [mesh] (0.6953301462261119,0.6723377729541609) -- (0.6953651504607643,0.6956102103157032);
\draw [mesh] (0.6953651504607643,0.6956102103157032) -- (0.6744665388854217,0.6931247881051339);
\draw [mesh] (0.6744665388854217,0.6931247881051339) -- (0.6534638612991291,0.6905497074265761);
\draw [mesh] (0.6534638612991291,0.6905497074265761) -- (0.6534263221047474,0.667634957339322);
\draw [mesh] (0.6532784891542074,0.6447711015405184) -- (0.6534263221047474,0.667634957339322);
\draw [mesh] (0.6951924019837104,0.6491317153174133) -- (0.7159990872203731,0.6511863464170653);
\draw [mesh] (0.7159990872203731,0.6511863464170653) -- (0.7367107802653832,0.6531440673828536);
\draw [mesh] (0.7367107802653832,0.6531440673828536) -- (0.7368358753432037,0.6766650123726948);
\draw [mesh] (0.7368358753432037,0.6766650123726948) -- (0.7368676996501493,0.7002665882791742);
\draw [mesh] (0.7368676996501493,0.7002665882791742) -- (0.7161643063581608,0.6979946281417037);
\draw [mesh] (0.7161643063581608,0.6979946281417037) -- (0.6953651504607643,0.6956102103157032);
\draw [mesh] (0.6953651504607643,0.6956102103157032) -- (0.6953301462261119,0.6723377729541609);
\draw [mesh] (0.6951924019837104,0.6491317153174133) -- (0.6953301462261119,0.6723377729541609);
\draw [mesh] (0.7367107802653832,0.6531440673828536) -- (0.7573320167360118,0.6549960308526755);
\draw [mesh] (0.7573320167360118,0.6549960308526755) -- (0.7778682414651038,0.6567334734712876);
\draw [mesh] (0.7778682414651038,0.6567334734712876) -- (0.7779783510718202,0.6805361258007043);
\draw [mesh] (0.7779783510718202,0.6805361258007043) -- (0.7780064048479973,0.704432168324868);
\draw [mesh] (0.7780064048479973,0.704432168324868) -- (0.7574799047358939,0.7024158245644);
\draw [mesh] (0.7574799047358939,0.7024158245644) -- (0.7368676996501493,0.7002665882791742);
\draw [mesh] (0.7368676996501493,0.7002665882791742) -- (0.7368358753432037,0.6766650123726948);
\draw [mesh] (0.7367107802653832,0.6531440673828536) -- (0.7368358753432037,0.6766650123726948);
\draw [mesh] (0.7778682414651038,0.6567334734712876) -- (0.7983257406415603,0.6583482806318164);
\draw [mesh] (0.7983257406415603,0.6583482806318164) -- (0.8187098987198327,0.6598322637984846);
\draw [mesh] (0.8187098987198327,0.6598322637984846) -- (0.818802958640317,0.6838781221155258);
\draw [mesh] (0.818802958640317,0.6838781221155258) -- (0.8188267040516236,0.7080283890573884);
\draw [mesh] (0.8188267040516236,0.7080283890573884) -- (0.7984535287843728,0.7063061937061723);
\draw [mesh] (0.7984535287843728,0.7063061937061723) -- (0.7780064048479973,0.704432168324868);
\draw [mesh] (0.7780064048479973,0.704432168324868) -- (0.7779783510718202,0.6805361258007043);
\draw [mesh] (0.7778682414651038,0.6567334734712876) -- (0.7779783510718202,0.6805361258007043);
\draw [mesh] (0.8187098987198327,0.6598322637984846) -- (0.8390266530029089,0.6611799947779872);
\draw [mesh] (0.8390266530029089,0.6611799947779872) -- (0.8592828360742766,0.6623861077935265);
\draw [mesh] (0.8592828360742766,0.6623861077935265) -- (0.8593570742853934,0.6866323998634101);
\draw [mesh] (0.8593570742853934,0.6866323998634101) -- (0.8593760248203195,0.7109921816461338);
\draw [mesh] (0.8593760248203195,0.7109921816461338) -- (0.8391319110141685,0.7095924592637581);
\draw [mesh] (0.8391319110141685,0.7095924592637581) -- (0.8188267040516236,0.7080283890573884);
\draw [mesh] (0.8188267040516236,0.7080283890573884) -- (0.818802958640317,0.6838781221155258);
\draw [mesh] (0.8187098987198327,0.6598322637984846) -- (0.818802958640317,0.6838781221155258);
\draw [mesh] (0.8592828360742766,0.6623861077935265) -- (0.8794861329163184,0.663440856229161);
\draw [mesh] (0.8794861329163184,0.663440856229161) -- (0.8996433385612499,0.664334443514973);
\draw [mesh] (0.8996433385612499,0.664334443514973) -- (0.8996973760356981,0.6887336364011474);
\draw [mesh] (0.8996973760356981,0.6887336364011474) -- (0.8997111816416669,0.713253248080765);
\draw [mesh] (0.8997111816416669,0.713253248080765) -- (0.8795668199915411,0.7122162369831881);
\draw [mesh] (0.8795668199915411,0.7122162369831881) -- (0.8593760248203195,0.7109921816461338);
\draw [mesh] (0.8593760248203195,0.7109921816461338) -- (0.8593570742853934,0.6866323998634101);
\draw [mesh] (0.8592828360742766,0.6623861077935265) -- (0.8593570742853934,0.6866323998634101);
\draw [mesh] (0.8996433385612499,0.664334443514973) -- (0.9197614199345685,0.6650797864421197);
\draw [mesh] (0.9197614199345685,0.6650797864421197) -- (0.9398482298559541,0.6656898375736963);
\draw [mesh] (0.9398482298559541,0.6656898375736963) -- (0.9398809891041906,0.6901953961188998);
\draw [mesh] (0.9398809891041906,0.6901953961188998) -- (0.9398892979425066,0.7148261848664502);
\draw [mesh] (0.9398892979425066,0.7148261848664502) -- (0.9198160618312854,0.7141182163878306);
\draw [mesh] (0.9198160618312854,0.7141182163878306) -- (0.8997111816416669,0.713253248080765);
\draw [mesh] (0.8997111816416669,0.713253248080765) -- (0.8996973760356981,0.6887336364011474);
\draw [mesh] (0.8996433385612499,0.664334443514973) -- (0.8996973760356981,0.6887336364011474);
\draw [mesh] (0.9398482298559541,0.6656898375736963) -- (0.9649219802752409,0.6661431898578966);
\draw [mesh] (0.9649219802752409,0.6661431898578966) -- (1.0,0.666418412376797);
\draw [mesh] (1.0,0.666418412376797) -- (1.0,0.6909811352644534);
\draw [mesh] (1.0,0.6909811352644534) -- (1.0,0.7156716824128848);
\draw [mesh] (1.0,0.7156716824128848) -- (0.9649459011270936,0.7153523004594946);
\draw [mesh] (0.9649459011270936,0.7153523004594946) -- (0.9398892979425066,0.7148261848664502);
\draw [mesh] (0.9398892979425066,0.7148261848664502) -- (0.9398809891041906,0.6901953961188998);
\draw [mesh] (0.9398482298559541,0.6656898375736963) -- (0.9398809891041906,0.6901953961188998);
\draw [mesh] (0.5683520225781635,0.6795990133628882) -- (0.5897997059516082,0.6824089449781147);
\draw [mesh] (0.5897997059516082,0.6824089449781147) -- (0.6111326480176471,0.6851792250557517);
\draw [mesh] (0.6111326480176471,0.6851792250557517) -- (0.6110433792450507,0.7077494288283342);
\draw [mesh] (0.6110433792450507,0.7077494288283342) -- (0.6108125859043512,0.7303542428836317);
\draw [mesh] (0.6108125859043512,0.7303542428836317) -- (0.5894742595387452,0.7271668645566556);
\draw [mesh] (0.5894742595387452,0.7271668645566556) -- (0.5680227148622049,0.7239338680703097);
\draw [mesh] (0.5680227148622049,0.7239338680703097) -- (0.568260170097354,0.701757706419747);
\draw [mesh] (0.5683520225781635,0.6795990133628882) -- (0.568260170097354,0.701757706419747);
\draw [mesh] (0.6111326480176471,0.6851792250557517) -- (0.6323534710782794,0.6878971030582393);
\draw [mesh] (0.6323534710782794,0.6878971030582393) -- (0.6534638612991291,0.6905497074265761);
\draw [mesh] (0.6534638612991291,0.6905497074265761) -- (0.6533788481946073,0.7135159635077717);
\draw [mesh] (0.6533788481946073,0.7135159635077717) -- (0.6531590250231827,0.7365333279076085);
\draw [mesh] (0.6531590250231827,0.7365333279076085) -- (0.6320402883908269,0.7334813335739511);
\draw [mesh] (0.6320402883908269,0.7334813335739511) -- (0.6108125859043512,0.7303542428836317);
\draw [mesh] (0.6108125859043512,0.7303542428836317) -- (0.6110433792450507,0.7077494288283342);
\draw [mesh] (0.6111326480176471,0.6851792250557517) -- (0.6110433792450507,0.7077494288283342);
\draw [mesh] (0.6534638612991291,0.6905497074265761) -- (0.6744665388854217,0.6931247881051339);
\draw [mesh] (0.6744665388854217,0.6931247881051339) -- (0.6953651504607643,0.6956102103157032);
\draw [mesh] (0.6953651504607643,0.6956102103157032) -- (0.6952859908712661,0.7189496755127196);
\draw [mesh] (0.6952859908712661,0.7189496755127196) -- (0.6950812443613177,0.7423557911959857);
\draw [mesh] (0.6950812443613177,0.7423557911959857) -- (0.6741714750058907,0.7394961336487902);
\draw [mesh] (0.6741714750058907,0.7394961336487902) -- (0.6531590250231827,0.7365333279076085);
\draw [mesh] (0.6531590250231827,0.7365333279076085) -- (0.6533788481946073,0.7135159635077717);
\draw [mesh] (0.6534638612991291,0.6905497074265761) -- (0.6533788481946073,0.7135159635077717);
\draw [mesh] (0.6953651504607643,0.6956102103157032) -- (0.7161643063581608,0.6979946281417037);
\draw [mesh] (0.7161643063581608,0.6979946281417037) -- (0.7368676996501493,0.7002665882791742);
\draw [mesh] (0.7368676996501493,0.7002665882791742) -- (0.7367958825882741,0.7239494813583731);
\draw [mesh] (0.7367958825882741,0.7239494813583731) -- (0.7366100542113279,0.7477133376106699);
\draw [mesh] (0.7366100542113279,0.7477133376106699) -- (0.7158928907901864,0.7450992504140467);
\draw [mesh] (0.7158928907901864,0.7450992504140467) -- (0.6950812443613177,0.7423557911959857);
\draw [mesh] (0.6950812443613177,0.7423557911959857) -- (0.6952859908712661,0.7189496755127196);
\draw [mesh] (0.6953651504607643,0.6956102103157032) -- (0.6952859908712661,0.7189496755127196);
\draw [mesh] (0.7368676996501493,0.7002665882791742) -- (0.7574799047358939,0.7024158245644);
\draw [mesh] (0.7574799047358939,0.7024158245644) -- (0.7780064048479973,0.704432168324868);
\draw [mesh] (0.7780064048479973,0.704432168324868) -- (0.777943273716795,0.7284223168245773);
\draw [mesh] (0.777943273716795,0.7284223168245773) -- (0.7777798291722424,0.7525062335875338);
\draw [mesh] (0.7777798291722424,0.7525062335875338) -- (0.7572372315433283,0.7501862341547054);
\draw [mesh] (0.7572372315433283,0.7501862341547054) -- (0.7366100542113279,0.7477133376106699);
\draw [mesh] (0.7366100542113279,0.7477133376106699) -- (0.7367958825882741,0.7239494813583731);
\draw [mesh] (0.7368676996501493,0.7002665882791742) -- (0.7367958825882741,0.7239494813583731);
\draw [mesh] (0.7780064048479973,0.704432168324868) -- (0.7984535287843728,0.7063061937061723);
\draw [mesh] (0.7984535287843728,0.7063061937061723) -- (0.8188267040516236,0.7080283890573884);
\draw [mesh] (0.8188267040516236,0.7080283890573884) -- (0.8187734287306254,0.7322838155876548);
\draw [mesh] (0.8187734287306254,0.7322838155876548) -- (0.818635426934321,0.7566440877483918);
\draw [mesh] (0.818635426934321,0.7566440877483918) -- (0.7982441080075392,0.7546624972457164);
\draw [mesh] (0.7982441080075392,0.7546624972457164) -- (0.7777798291722424,0.7525062335875338);
\draw [mesh] (0.7777798291722424,0.7525062335875338) -- (0.777943273716795,0.7284223168245773);
\draw [mesh] (0.7780064048479973,0.704432168324868) -- (0.777943273716795,0.7284223168245773);
\draw [mesh] (0.8188267040516236,0.7080283890573884) -- (0.8391319110141685,0.7095924592637581);
\draw [mesh] (0.8391319110141685,0.7095924592637581) -- (0.8593760248203195,0.7109921816461338);
\draw [mesh] (0.8593760248203195,0.7109921816461338) -- (0.8593335452169952,0.7354662344557713);
\draw [mesh] (0.8593335452169952,0.7354662344557713) -- (0.8592234933958712,0.7600542652663325);
\draw [mesh] (0.8592234933958712,0.7600542652663325) -- (0.8389596391349808,0.758443738253753);
\draw [mesh] (0.8389596391349808,0.758443738253753) -- (0.818635426934321,0.7566440877483918);
\draw [mesh] (0.818635426934321,0.7566440877483918) -- (0.8187734287306254,0.7322838155876548);
\draw [mesh] (0.8188267040516236,0.7080283890573884) -- (0.8187734287306254,0.7322838155876548);
\draw [mesh] (0.8593760248203195,0.7109921816461338) -- (0.8795668199915411,0.7122162369831881);
\draw [mesh] (0.8795668199915411,0.7122162369831881) -- (0.8997111816416669,0.713253248080765);
\draw [mesh] (0.8997111816416669,0.713253248080765) -- (0.899680284933137,0.7378940784552558);
\draw [mesh] (0.899680284933137,0.7378940784552558) -- (0.8996002157417464,0.762655845900943);
\draw [mesh] (0.8996002157417464,0.762655845900943) -- (0.8794347342009416,0.7614626597338975);
\draw [mesh] (0.8794347342009416,0.7614626597338975) -- (0.8592234933958712,0.7600542652663325);
\draw [mesh] (0.8592234933958712,0.7600542652663325) -- (0.8593335452169952,0.7354662344557713);
\draw [mesh] (0.8593760248203195,0.7109921816461338) -- (0.8593335452169952,0.7354662344557713);
\draw [mesh] (0.8997111816416669,0.713253248080765) -- (0.9198160618312854,0.7141182163878306);
\draw [mesh] (0.9198160618312854,0.7141182163878306) -- (0.9398892979425066,0.7148261848664502);
\draw [mesh] (0.9398892979425066,0.7148261848664502) -- (0.9398704453444685,0.7395830274176297);
\draw [mesh] (0.9398704453444685,0.7395830274176297) -- (0.9398217204559655,0.7644656608509124);
\draw [mesh] (0.9398217204559655,0.7644656608509124) -- (0.9197266713082316,0.7636510787055455);
\draw [mesh] (0.9197266713082316,0.7636510787055455) -- (0.8996002157417464,0.762655845900943);
\draw [mesh] (0.8996002157417464,0.762655845900943) -- (0.899680284933137,0.7378940784552558);
\draw [mesh] (0.8997111816416669,0.713253248080765) -- (0.899680284933137,0.7378940784552558);
\draw [mesh] (0.9398892979425066,0.7148261848664502) -- (0.9649459011270936,0.7153523004594946);
\draw [mesh] (0.9649459011270936,0.7153523004594946) -- (1.0,0.7156716824128848);
\draw [mesh] (1.0,0.7156716824128848) -- (1.0,0.7404908686095681);
\draw [mesh] (1.0,0.7404908686095681) -- (1.0,0.7654384194327022);
\draw [mesh] (1.0,0.7654384194327022) -- (0.9649061841866088,0.7650709868711549);
\draw [mesh] (0.9649061841866088,0.7650709868711549) -- (0.9398217204559655,0.7644656608509124);
\draw [mesh] (0.9398217204559655,0.7644656608509124) -- (0.9398704453444685,0.7395830274176297);
\draw [mesh] (0.9398892979425066,0.7148261848664502) -- (0.9398704453444685,0.7395830274176297);
\draw [mesh] (0.5680227148622049,0.7239338680703097) -- (0.5894742595387452,0.7271668645566556);
\draw [mesh] (0.5894742595387452,0.7271668645566556) -- (0.6108125859043512,0.7303542428836317);
\draw [mesh] (0.6108125859043512,0.7303542428836317) -- (0.6104257570377611,0.752992937562957);
\draw [mesh] (0.6104257570377611,0.752992937562957) -- (0.6098683684191779,0.775665778570913);
\draw [mesh] (0.6098683684191779,0.775665778570913) -- (0.5885141865373704,0.7720275020897245);
\draw [mesh] (0.5885141865373704,0.7720275020897245) -- (0.5670512674451988,0.7683371528201332);
\draw [mesh] (0.5670512674451988,0.7683371528201332) -- (0.5676247281145826,0.7461268932000579);
\draw [mesh] (0.5680227148622049,0.7239338680703097) -- (0.5676247281145826,0.7461268932000579);
\draw [mesh] (0.6108125859043512,0.7303542428836317) -- (0.6320402883908269,0.7334813335739511);
\draw [mesh] (0.6320402883908269,0.7334813335739511) -- (0.6531590250231827,0.7365333279076085);
\draw [mesh] (0.6531590250231827,0.7365333279076085) -- (0.6527905676814877,0.7596009487887109);
\draw [mesh] (0.6527905676814877,0.7596009487887109) -- (0.6522596394282402,0.7827189881919797);
\draw [mesh] (0.6522596394282402,0.7827189881919797) -- (0.6311163271105138,0.779235240754791);
\draw [mesh] (0.6311163271105138,0.779235240754791) -- (0.6098683684191779,0.775665778570913);
\draw [mesh] (0.6098683684191779,0.775665778570913) -- (0.6104257570377611,0.752992937562957);
\draw [mesh] (0.6108125859043512,0.7303542428836317) -- (0.6104257570377611,0.752992937562957);
\draw [mesh] (0.6531590250231827,0.7365333279076085) -- (0.6741714750058907,0.7394961336487902);
\draw [mesh] (0.6741714750058907,0.7394961336487902) -- (0.6950812443613177,0.7423557911959857);
\draw [mesh] (0.6950812443613177,0.7423557911959857) -- (0.6947380332574009,0.7658275931321273);
\draw [mesh] (0.6947380332574009,0.7658275931321273) -- (0.6942434681143568,0.789365148412858);
\draw [mesh] (0.6942434681143568,0.789365148412858) -- (0.6733008591666698,0.786100935429709);
\draw [mesh] (0.6733008591666698,0.786100935429709) -- (0.6522596394282402,0.7827189881919797);
\draw [mesh] (0.6522596394282402,0.7827189881919797) -- (0.6527905676814877,0.7596009487887109);
\draw [mesh] (0.6531590250231827,0.7365333279076085) -- (0.6527905676814877,0.7596009487887109);
\draw [mesh] (0.6950812443613177,0.7423557911959857) -- (0.7158928907901864,0.7450992504140467);
\draw [mesh] (0.7158928907901864,0.7450992504140467) -- (0.7366100542113279,0.7477133376106699);
\draw [mesh] (0.7366100542113279,0.7477133376106699) -- (0.7362985110182241,0.7715570760216484);
\draw [mesh] (0.7362985110182241,0.7715570760216484) -- (0.735849538823285,0.7954806629572833);
\draw [mesh] (0.735849538823285,0.7954806629572833) -- (0.7150918673968438,0.7924967352361213);
\draw [mesh] (0.7150918673968438,0.7924967352361213) -- (0.6942434681143568,0.789365148412858);
\draw [mesh] (0.6942434681143568,0.789365148412858) -- (0.6947380332574009,0.7658275931321273);
\draw [mesh] (0.6950812443613177,0.7423557911959857) -- (0.6947380332574009,0.7658275931321273);
\draw [mesh] (0.7366100542113279,0.7477133376106699) -- (0.7572372315433283,0.7501862341547054);
\draw [mesh] (0.7572372315433283,0.7501862341547054) -- (0.7777798291722424,0.7525062335875338);
\draw [mesh] (0.7777798291722424,0.7525062335875338) -- (0.7775057792885548,0.7766827493978229);
\draw [mesh] (0.7775057792885548,0.7766827493978229) -- (0.7771108227415859,0.8009517567841522);
\draw [mesh] (0.7771108227415859,0.8009517567841522) -- (0.7565207857189653,0.7983034534882966);
\draw [mesh] (0.7565207857189653,0.7983034534882966) -- (0.735849538823285,0.7954806629572833);
\draw [mesh] (0.735849538823285,0.7954806629572833) -- (0.7362985110182241,0.7715570760216484);
\draw [mesh] (0.7366100542113279,0.7477133376106699) -- (0.7362985110182241,0.7715570760216484);
\draw [mesh] (0.7777798291722424,0.7525062335875338) -- (0.7982441080075392,0.7546624972457164);
\draw [mesh] (0.7982441080075392,0.7546624972457164) -- (0.818635426934321,0.7566440877483918);
\draw [mesh] (0.818635426934321,0.7566440877483918) -- (0.8184039929134912,0.7811079451466205);
\draw [mesh] (0.8184039929134912,0.7811079451466205) -- (0.8180704129829337,0.8056752015371977);
\draw [mesh] (0.8180704129829337,0.8056752015371977) -- (0.7976256623914337,0.8034131759835468);
\draw [mesh] (0.7976256623914337,0.8034131759835468) -- (0.7771108227415859,0.8009517567841522);
\draw [mesh] (0.7771108227415859,0.8009517567841522) -- (0.7775057792885548,0.7766827493978229);
\draw [mesh] (0.7777798291722424,0.7525062335875338) -- (0.7775057792885548,0.7766827493978229);
\draw [mesh] (0.818635426934321,0.7566440877483918) -- (0.8389596391349808,0.758443738253753);
\draw [mesh] (0.8389596391349808,0.758443738253753) -- (0.8592234933958712,0.7600542652663325);
\draw [mesh] (0.8592234933958712,0.7600542652663325) -- (0.8590389395798721,0.784754962483298);
\draw [mesh] (0.8590389395798721,0.784754962483298) -- (0.8587729476631161,0.809568098882175);
\draw [mesh] (0.8587729476631161,0.809568098882175) -- (0.8384506751796206,0.8077295664534536);
\draw [mesh] (0.8384506751796206,0.8077295664534536) -- (0.8180704129829337,0.8056752015371977);
\draw [mesh] (0.8180704129829337,0.8056752015371977) -- (0.8184039929134912,0.7811079451466205);
\draw [mesh] (0.818635426934321,0.7566440877483918) -- (0.8184039929134912,0.7811079451466205);
\draw [mesh] (0.8592234933958712,0.7600542652663325) -- (0.8794347342009416,0.7614626597338975);
\draw [mesh] (0.8794347342009416,0.7614626597338975) -- (0.8996002157417464,0.762655845900943);
\draw [mesh] (0.8996002157417464,0.762655845900943) -- (0.8994659431543209,0.7875372072475266);
\draw [mesh] (0.8994659431543209,0.7875372072475266) -- (0.8992724316528935,0.812537911492167);
\draw [mesh] (0.8992724316528935,0.812537911492167) -- (0.8790446807027431,0.8111758791641565);
\draw [mesh] (0.8790446807027431,0.8111758791641565) -- (0.8587729476631161,0.809568098882175);
\draw [mesh] (0.8587729476631161,0.809568098882175) -- (0.8590389395798721,0.784754962483298);
\draw [mesh] (0.8592234933958712,0.7600542652663325) -- (0.8590389395798721,0.784754962483298);
\draw [mesh] (0.8996002157417464,0.762655845900943) -- (0.9197266713082316,0.7636510787055455);
\draw [mesh] (0.9197266713082316,0.7636510787055455) -- (0.9398217204559655,0.7644656608509124);
\draw [mesh] (0.9398217204559655,0.7644656608509124) -- (0.9397400640338384,0.7894726873798219);
\draw [mesh] (0.9397400640338384,0.7894726873798219) -- (0.9396224140338708,0.8146038068101762);
\draw [mesh] (0.9396224140338708,0.8146038068101762) -- (0.9194625849397078,0.8136739508665762);
\draw [mesh] (0.9194625849397078,0.8136739508665762) -- (0.8992724316528935,0.812537911492167);
\draw [mesh] (0.8992724316528935,0.812537911492167) -- (0.8994659431543209,0.7875372072475266);
\draw [mesh] (0.8996002157417464,0.762655845900943) -- (0.8994659431543209,0.7875372072475266);
\draw [mesh] (0.9398217204559655,0.7644656608509124) -- (0.9649061841866088,0.7650709868711549);
\draw [mesh] (0.9649061841866088,0.7650709868711549) -- (1.0,0.7654384194327022);
\draw [mesh] (1.0,0.7654384194327022) -- (1.0,0.7905129618106748);
\draw [mesh] (1.0,0.7905129618106748) -- (1.0,0.8157142231771267);
\draw [mesh] (1.0,0.8157142231771267) -- (0.9647893656183181,0.8152948021105272);
\draw [mesh] (0.9647893656183181,0.8152948021105272) -- (0.9396224140338708,0.8146038068101762);
\draw [mesh] (0.9396224140338708,0.8146038068101762) -- (0.9397400640338384,0.7894726873798219);
\draw [mesh] (0.9398217204559655,0.7644656608509124) -- (0.9397400640338384,0.7894726873798219);
\draw [mesh] (0.5670512674451988,0.7683371528201332) -- (0.5885141865373704,0.7720275020897245);
\draw [mesh] (0.5885141865373704,0.7720275020897245) -- (0.6098683684191779,0.775665778570913);
\draw [mesh] (0.6098683684191779,0.775665778570913) -- (0.6091227839360609,0.7983726285829464);
\draw [mesh] (0.6091227839360609,0.7983726285829464) -- (0.6081713957536223,0.8211123519062998);
\draw [mesh] (0.6081713957536223,0.8211123519062998) -- (0.5867887224168689,0.816990207457769);
\draw [mesh] (0.5867887224168689,0.816990207457769) -- (0.5653053672349253,0.8128090666632728);
\draw [mesh] (0.5653053672349253,0.8128090666632728) -- (0.5662841863042369,0.7905648141241156);
\draw [mesh] (0.5670512674451988,0.7683371528201332) -- (0.5662841863042369,0.7905648141241156);
\draw [mesh] (0.6098683684191779,0.775665778570913) -- (0.6311163271105138,0.779235240754791);
\draw [mesh] (0.6311163271105138,0.779235240754791) -- (0.6522596394282402,0.7827189881919797);
\draw [mesh] (0.6522596394282402,0.7827189881919797) -- (0.6515494408923777,0.8058870153511527);
\draw [mesh] (0.6515494408923777,0.8058870153511527) -- (0.6506431996383638,0.8291035811848066);
\draw [mesh] (0.6506431996383638,0.8291035811848066) -- (0.6294557475903592,0.8251565273833494);
\draw [mesh] (0.6294557475903592,0.8251565273833494) -- (0.6081713957536223,0.8211123519062998);
\draw [mesh] (0.6081713957536223,0.8211123519062998) -- (0.6091227839360609,0.7983726285829464);
\draw [mesh] (0.6098683684191779,0.775665778570913) -- (0.6091227839360609,0.7983726285829464);
\draw [mesh] (0.6522596394282402,0.7827189881919797) -- (0.6733008591666698,0.786100935429709);
\draw [mesh] (0.6733008591666698,0.786100935429709) -- (0.6942434681143568,0.789365148412858);
\draw [mesh] (0.6942434681143568,0.789365148412858) -- (0.6935818955869539,0.8129677440926687);
\draw [mesh] (0.6935818955869539,0.8129677440926687) -- (0.6927376874209177,0.8366336301146007);
\draw [mesh] (0.6927376874209177,0.8366336301146007) -- (0.6717360901341229,0.8329352970160915);
\draw [mesh] (0.6717360901341229,0.8329352970160915) -- (0.6506431996383638,0.8291035811848066);
\draw [mesh] (0.6506431996383638,0.8291035811848066) -- (0.6515494408923777,0.8058870153511527);
\draw [mesh] (0.6522596394282402,0.7827189881919797) -- (0.6515494408923777,0.8058870153511527);
\draw [mesh] (0.6942434681143568,0.789365148412858) -- (0.7150918673968438,0.7924967352361213);
\draw [mesh] (0.7150918673968438,0.7924967352361213) -- (0.735849538823285,0.7954806629572833);
\draw [mesh] (0.735849538823285,0.7954806629572833) -- (0.7352489320773585,0.819483138204227);
\draw [mesh] (0.7352489320773585,0.819483138204227) -- (0.7344825080097803,0.8435624871419868);
\draw [mesh] (0.7344825080097803,0.8435624871419868) -- (0.7136520984275134,0.8401817051860462);
\draw [mesh] (0.7136520984275134,0.8401817051860462) -- (0.6927376874209177,0.8366336301146007);
\draw [mesh] (0.6927376874209177,0.8366336301146007) -- (0.6935818955869539,0.8129677440926687);
\draw [mesh] (0.6942434681143568,0.789365148412858) -- (0.6935818955869539,0.8129677440926687);
\draw [mesh] (0.735849538823285,0.7954806629572833) -- (0.7565207857189653,0.7983034534882966);
\draw [mesh] (0.7565207857189653,0.7983034534882966) -- (0.7771108227415859,0.8009517567841522);
\draw [mesh] (0.7771108227415859,0.8009517567841522) -- (0.7765824238325156,0.8253120288929302);
\draw [mesh] (0.7765824238325156,0.8253120288929302) -- (0.7759080669007978,0.8497612689865878);
\draw [mesh] (0.7759080669007978,0.8497612689865878) -- (0.7552328734973752,0.8467607140341045);
\draw [mesh] (0.7552328734973752,0.8467607140341045) -- (0.7344825080097803,0.8435624871419868);
\draw [mesh] (0.7344825080097803,0.8435624871419868) -- (0.7352489320773585,0.819483138204227);
\draw [mesh] (0.735849538823285,0.7954806629572833) -- (0.7352489320773585,0.819483138204227);
\draw [mesh] (0.7771108227415859,0.8009517567841522) -- (0.7976256623914337,0.8034131759835468);
\draw [mesh] (0.7976256623914337,0.8034131759835468) -- (0.8180704129829337,0.8056752015371977);
\draw [mesh] (0.8180704129829337,0.8056752015371977) -- (0.8176241221019758,0.8303444569632803);
\draw [mesh] (0.8176241221019758,0.8303444569632803) -- (0.8170545721548745,0.8551132282209665);
\draw [mesh] (0.8170545721548745,0.8551132282209665) -- (0.7965137239113904,0.8525501502058076);
\draw [mesh] (0.7965137239113904,0.8525501502058076) -- (0.7759080669007978,0.8497612689865878);
\draw [mesh] (0.7759080669007978,0.8497612689865878) -- (0.7765824238325156,0.8253120288929302);
\draw [mesh] (0.7771108227415859,0.8009517567841522) -- (0.7765824238325156,0.8253120288929302);
\draw [mesh] (0.8180704129829337,0.8056752015371977) -- (0.8384506751796206,0.8077295664534536);
\draw [mesh] (0.8384506751796206,0.8077295664534536) -- (0.8587729476631161,0.809568098882175);
\draw [mesh] (0.8587729476631161,0.809568098882175) -- (0.858417064106341,0.8344920873323322);
\draw [mesh] (0.858417064106341,0.8344920873323322) -- (0.857962848865729,0.8595242464383435);
\draw [mesh] (0.857962848865729,0.8595242464383435) -- (0.8375356376719267,0.8574410440302043);
\draw [mesh] (0.8375356376719267,0.8574410440302043) -- (0.8170545721548745,0.8551132282209665);
\draw [mesh] (0.8170545721548745,0.8551132282209665) -- (0.8176241221019758,0.8303444569632803);
\draw [mesh] (0.8180704129829337,0.8056752015371977) -- (0.8176241221019758,0.8303444569632803);
\draw [mesh] (0.8587729476631161,0.809568098882175) -- (0.8790446807027431,0.8111758791641565);
\draw [mesh] (0.8790446807027431,0.8111758791641565) -- (0.8992724316528935,0.812537911492167);
\draw [mesh] (0.8992724316528935,0.812537911492167) -- (0.8990135666367001,0.8376562715768308);
\draw [mesh] (0.8990135666367001,0.8376562715768308) -- (0.8986832433228565,0.862889497773723);
\draw [mesh] (0.8986832433228565,0.862889497773723) -- (0.8783433139019166,0.8613460286960948);
\draw [mesh] (0.8783433139019166,0.8613460286960948) -- (0.857962848865729,0.8595242464383435);
\draw [mesh] (0.857962848865729,0.8595242464383435) -- (0.858417064106341,0.8344920873323322);
\draw [mesh] (0.8587729476631161,0.809568098882175) -- (0.858417064106341,0.8344920873323322);
\draw [mesh] (0.8992724316528935,0.812537911492167) -- (0.9194625849397078,0.8136739508665762);
\draw [mesh] (0.9194625849397078,0.8136739508665762) -- (0.9396224140338708,0.8146038068101762);
\draw [mesh] (0.9396224140338708,0.8146038068101762) -- (0.9394650734730777,0.8398573236775477);
\draw [mesh] (0.9394650734730777,0.8398573236775477) -- (0.939264351337005,0.8652304340049096);
\draw [mesh] (0.939264351337005,0.8652304340049096) -- (0.9189881276190087,0.8641768726280197);
\draw [mesh] (0.9189881276190087,0.8641768726280197) -- (0.8986832433228565,0.862889497773723);
\draw [mesh] (0.8986832433228565,0.862889497773723) -- (0.8990135666367001,0.8376562715768308);
\draw [mesh] (0.8992724316528935,0.812537911492167) -- (0.8990135666367001,0.8376562715768308);
\draw [mesh] (0.9396224140338708,0.8146038068101762) -- (0.9647893656183181,0.8152948021105272);
\draw [mesh] (0.9647893656183181,0.8152948021105272) -- (1.0,0.8157142231771267);
\draw [mesh] (1.0,0.8157142231771267) -- (1.0,0.8410403699607112);
\draw [mesh] (1.0,0.8410403699607112) -- (1.0,0.8664884569334247);
\draw [mesh] (1.0,0.8664884569334247) -- (0.9645794331007151,0.866013277359456);
\draw [mesh] (0.9645794331007151,0.866013277359456) -- (0.939264351337005,0.8652304340049096);
\draw [mesh] (0.939264351337005,0.8652304340049096) -- (0.9394650734730777,0.8398573236775477);
\draw [mesh] (0.9396224140338708,0.8146038068101762) -- (0.9394650734730777,0.8398573236775477);
\draw [mesh] (0.5653053672349253,0.8128090666632728) -- (0.5867887224168689,0.816990207457769);
\draw [mesh] (0.5867887224168689,0.816990207457769) -- (0.6081713957536223,0.8211123519062998);
\draw [mesh] (0.6081713957536223,0.8211123519062998) -- (0.6069981641104588,0.8438833486626266);
\draw [mesh] (0.6069981641104588,0.8438833486626266) -- (0.6055870028568695,0.8666850202346069);
\draw [mesh] (0.6055870028568695,0.8666850202346069) -- (0.5841609482248671,0.8620477752517485);
\draw [mesh] (0.5841609482248671,0.8620477752517485) -- (0.5626464700795731,0.8573441529329354);
\draw [mesh] (0.5626464700795731,0.8573441529329354) -- (0.5640983108607929,0.8350688675334783);
\draw [mesh] (0.5653053672349253,0.8128090666632728) -- (0.5640983108607929,0.8350688675334783);
\draw [mesh] (0.6081713957536223,0.8211123519062998) -- (0.6294557475903592,0.8251565273833494);
\draw [mesh] (0.6294557475903592,0.8251565273833494) -- (0.6506431996383638,0.8291035811848066);
\draw [mesh] (0.6506431996383638,0.8291035811848066) -- (0.6495256429475113,0.8523665552632874);
\draw [mesh] (0.6495256429475113,0.8523665552632874) -- (0.6481814539140197,0.8756748297434629);
\draw [mesh] (0.6481814539140197,0.8756748297434629) -- (0.6269267722619294,0.8712345514144885);
\draw [mesh] (0.6269267722619294,0.8712345514144885) -- (0.6055870028568695,0.8666850202346069);
\draw [mesh] (0.6055870028568695,0.8666850202346069) -- (0.6069981641104588,0.8438833486626266);
\draw [mesh] (0.6081713957536223,0.8211123519062998) -- (0.6069981641104588,0.8438833486626266);
\draw [mesh] (0.6506431996383638,0.8291035811848066) -- (0.6717360901341229,0.8329352970160915);
\draw [mesh] (0.6717360901341229,0.8329352970160915) -- (0.6927376874209177,0.8366336301146007);
\draw [mesh] (0.6927376874209177,0.8366336301146007) -- (0.6916966163624454,0.8603601745196043);
\draw [mesh] (0.6916966163624454,0.8603601745196043) -- (0.6904444139950022,0.884145788029576);
\draw [mesh] (0.6904444139950022,0.884145788029576) -- (0.6693530294908859,0.8799853470250631);
\draw [mesh] (0.6693530294908859,0.8799853470250631) -- (0.6481814539140197,0.8756748297434629);
\draw [mesh] (0.6481814539140197,0.8756748297434629) -- (0.6495256429475113,0.8523665552632874);
\draw [mesh] (0.6506431996383638,0.8291035811848066) -- (0.6495256429475113,0.8523665552632874);
\draw [mesh] (0.6927376874209177,0.8366336301146007) -- (0.7136520984275134,0.8401817051860462);
\draw [mesh] (0.7136520984275134,0.8401817051860462) -- (0.7344825080097803,0.8435624871419868);
\draw [mesh] (0.7344825080097803,0.8435624871419868) -- (0.7335373397563837,0.8677156001461891);
\draw [mesh] (0.7335373397563837,0.8677156001461891) -- (0.732400463082736,0.8919404287644241);
\draw [mesh] (0.732400463082736,0.8919404287644241) -- (0.7114593023177639,0.8881371945862434);
\draw [mesh] (0.7114593023177639,0.8881371945862434) -- (0.6904444139950022,0.884145788029576);
\draw [mesh] (0.6904444139950022,0.884145788029576) -- (0.6916966163624454,0.8603601745196043);
\draw [mesh] (0.6927376874209177,0.8366336301146007) -- (0.6916966163624454,0.8603601745196043);
\draw [mesh] (0.7344825080097803,0.8435624871419868) -- (0.7552328734973752,0.8467607140341045);
\draw [mesh] (0.7552328734973752,0.8467607140341045) -- (0.7759080669007978,0.8497612689865878);
\draw [mesh] (0.7759080669007978,0.8497612689865878) -- (0.7750764079128916,0.8742959918547991);
\draw [mesh] (0.7750764079128916,0.8742959918547991) -- (0.7740760699528022,0.898913790000322);
\draw [mesh] (0.7740760699528022,0.898913790000322) -- (0.753271283348324,0.8955383022676475);
\draw [mesh] (0.753271283348324,0.8955383022676475) -- (0.732400463082736,0.8919404287644241);
\draw [mesh] (0.732400463082736,0.8919404287644241) -- (0.7335373397563837,0.8677156001461891);
\draw [mesh] (0.7344825080097803,0.8435624871419868) -- (0.7335373397563837,0.8677156001461891);
\draw [mesh] (0.7759080669007978,0.8497612689865878) -- (0.7965137239113904,0.8525501502058076);
\draw [mesh] (0.7965137239113904,0.8525501502058076) -- (0.8170545721548745,0.8551132282209665);
\draw [mesh] (0.8170545721548745,0.8551132282209665) -- (0.8163520577023738,0.8799775462515353);
\draw [mesh] (0.8163520577023738,0.8799775462515353) -- (0.815506845533597,0.9049345340006286);
\draw [mesh] (0.815506845533597,0.9049345340006286) -- (0.794819877227172,0.9020511593317729);
\draw [mesh] (0.794819877227172,0.9020511593317729) -- (0.7740760699528022,0.898913790000322);
\draw [mesh] (0.7740760699528022,0.898913790000322) -- (0.7750764079128916,0.8742959918547991);
\draw [mesh] (0.7759080669007978,0.8497612689865878) -- (0.7750764079128916,0.8742959918547991);
\draw [mesh] (0.8170545721548745,0.8551132282209665) -- (0.8375356376719267,0.8574410440302043);
\draw [mesh] (0.8375356376719267,0.8574410440302043) -- (0.857962848865729,0.8595242464383435);
\draw [mesh] (0.857962848865729,0.8595242464383435) -- (0.857402661265318,0.8846603998228069);
\draw [mesh] (0.857402661265318,0.8846603998228069) -- (0.8567288384806,0.9098974748920381);
\draw [mesh] (0.8567288384806,0.9098974748920381) -- (0.8361413909398093,0.9075534275724124);
\draw [mesh] (0.8361413909398093,0.9075534275724124) -- (0.815506845533597,0.9049345340006286);
\draw [mesh] (0.815506845533597,0.9049345340006286) -- (0.8163520577023738,0.8799775462515353);
\draw [mesh] (0.8170545721548745,0.8551132282209665) -- (0.8163520577023738,0.8799775462515353);
\draw [mesh] (0.857962848865729,0.8595242464383435) -- (0.8783433139019166,0.8613460286960948);
\draw [mesh] (0.8783433139019166,0.8613460286960948) -- (0.8986832433228565,0.862889497773723);
\draw [mesh] (0.8986832433228565,0.862889497773723) -- (0.898275820538442,0.8882331753268744);
\draw [mesh] (0.898275820538442,0.8882331753268744) -- (0.897785641004389,0.9136840022581967);
\draw [mesh] (0.897785641004389,0.9136840022581967) -- (0.8772752146211861,0.9119474431035085);
\draw [mesh] (0.8772752146211861,0.9119474431035085) -- (0.8567288384806,0.9098974748920381);
\draw [mesh] (0.8567288384806,0.9098974748920381) -- (0.857402661265318,0.8846603998228069);
\draw [mesh] (0.857962848865729,0.8595242464383435) -- (0.857402661265318,0.8846603998228069);
\draw [mesh] (0.8986832433228565,0.862889497773723) -- (0.9189881276190087,0.8641768726280197);
\draw [mesh] (0.9189881276190087,0.8641768726280197) -- (0.939264351337005,0.8652304340049096);
\draw [mesh] (0.939264351337005,0.8652304340049096) -- (0.9390169206174631,0.8907185419626924);
\draw [mesh] (0.9390169206174631,0.8907185419626924) -- (0.9387194445201921,0.9163181707580479);
\draw [mesh] (0.9387194445201921,0.9163181707580479) -- (0.9182650922208826,0.9151324543180807);
\draw [mesh] (0.9182650922208826,0.9151324543180807) -- (0.897785641004389,0.9136840022581967);
\draw [mesh] (0.897785641004389,0.9136840022581967) -- (0.898275820538442,0.8882331753268744);
\draw [mesh] (0.8986832433228565,0.862889497773723) -- (0.898275820538442,0.8882331753268744);
\draw [mesh] (0.939264351337005,0.8652304340049096) -- (0.9645794331007151,0.866013277359456);
\draw [mesh] (0.9645794331007151,0.866013277359456) -- (1.0,0.8664884569334247);
\draw [mesh] (1.0,0.8664884569334247) -- (1.0,0.8920539338325089);
\draw [mesh] (1.0,0.8920539338325089) -- (1.0,0.9177333727824932);
\draw [mesh] (1.0,0.9177333727824932) -- (0.9642607096730321,0.9171991571771376);
\draw [mesh] (0.9642607096730321,0.9171991571771376) -- (0.9387194445201921,0.9163181707580479);
\draw [mesh] (0.9387194445201921,0.9163181707580479) -- (0.9390169206174631,0.8907185419626924);
\draw [mesh] (0.939264351337005,0.8652304340049096) -- (0.9390169206174631,0.8907185419626924);
\draw [mesh] (0.5626464700795731,0.8573441529329354) -- (0.5841609482248671,0.8620477752517485);
\draw [mesh] (0.5841609482248671,0.8620477752517485) -- (0.6055870028568695,0.8666850202346069);
\draw [mesh] (0.6055870028568695,0.8666850202346069) -- (0.6039052926555535,0.8895162434818332);
\draw [mesh] (0.6039052926555535,0.8895162434818332) -- (0.6019204814955645,0.912374891303455);
\draw [mesh] (0.6019204814955645,0.912374891303455) -- (0.5804328647695075,0.907193953759363);
\draw [mesh] (0.5804328647695075,0.907193953759363) -- (0.5588742284257755,0.9019388611200471);
\draw [mesh] (0.5588742284257755,0.9019388611200471) -- (0.5609162758569711,0.8796345889280003);
\draw [mesh] (0.5626464700795731,0.8573441529329354) -- (0.5609162758569711,0.8796345889280003);
\draw [mesh] (0.6055870028568695,0.8666850202346069) -- (0.6269267722619294,0.8712345514144885);
\draw [mesh] (0.6269267722619294,0.8712345514144885) -- (0.6481814539140197,0.8756748297434629);
\draw [mesh] (0.6481814539140197,0.8756748297434629) -- (0.6465795525292366,0.8990265072306985);
\draw [mesh] (0.6465795525292366,0.8990265072306985) -- (0.6446889229155078,0.9224186637573542);
\draw [mesh] (0.6446889229155078,0.9224186637573542) -- (0.6233388812851679,0.9174578209983085);
\draw [mesh] (0.6233388812851679,0.9174578209983085) -- (0.6019204814955645,0.912374891303455);
\draw [mesh] (0.6019204814955645,0.912374891303455) -- (0.6039052926555535,0.8895162434818332);
\draw [mesh] (0.6055870028568695,0.8666850202346069) -- (0.6039052926555535,0.8895162434818332);
\draw [mesh] (0.6481814539140197,0.8756748297434629) -- (0.6693530294908859,0.8799853470250631);
\draw [mesh] (0.6693530294908859,0.8799853470250631) -- (0.6904444139950022,0.884145788029576);
\draw [mesh] (0.6904444139950022,0.884145788029576) -- (0.6889521469413153,0.9079878658937309);
\draw [mesh] (0.6889521469413153,0.9079878658937309) -- (0.6871909415666207,0.9318827554821949);
\draw [mesh] (0.6871909415666207,0.9318827554821949) -- (0.6659721243814969,0.9272345324368819);
\draw [mesh] (0.6659721243814969,0.9272345324368819) -- (0.6446889229155078,0.9224186637573542);
\draw [mesh] (0.6446889229155078,0.9224186637573542) -- (0.6465795525292366,0.8990265072306985);
\draw [mesh] (0.6481814539140197,0.8756748297434629) -- (0.6465795525292366,0.8990265072306985);
\draw [mesh] (0.6904444139950022,0.884145788029576) -- (0.7114593023177639,0.8881371945862434);
\draw [mesh] (0.7114593023177639,0.8881371945862434) -- (0.732400463082736,0.8919404287644241);
\draw [mesh] (0.732400463082736,0.8919404287644241) -- (0.7310456096175438,0.9162337095246366);
\draw [mesh] (0.7310456096175438,0.9162337095246366) -- (0.7294465652303237,0.9405911114717591);
\draw [mesh] (0.7294465652303237,0.9405911114717591) -- (0.7083483930605643,0.9363420948026937);
\draw [mesh] (0.7083483930605643,0.9363420948026937) -- (0.6871909415666207,0.9318827554821949);
\draw [mesh] (0.6871909415666207,0.9318827554821949) -- (0.6889521469413153,0.9079878658937309);
\draw [mesh] (0.6904444139950022,0.884145788029576) -- (0.6889521469413153,0.9079878658937309);
\draw [mesh] (0.732400463082736,0.8919404287644241) -- (0.753271283348324,0.8955383022676475);
\draw [mesh] (0.753271283348324,0.8955383022676475) -- (0.7740760699528022,0.898913790000322);
\draw [mesh] (0.7740760699528022,0.898913790000322) -- (0.7728839114643077,0.9236107611959599);
\draw [mesh] (0.7728839114643077,0.9236107611959599) -- (0.7714768386175656,0.9483819181907216);
\draw [mesh] (0.7714768386175656,0.9483819181907216) -- (0.750488168079428,0.944610695241221);
\draw [mesh] (0.750488168079428,0.944610695241221) -- (0.7294465652303237,0.9405911114717591);
\draw [mesh] (0.7294465652303237,0.9405911114717591) -- (0.7310456096175438,0.9162337095246366);
\draw [mesh] (0.732400463082736,0.8919404287644241) -- (0.7310456096175438,0.9162337095246366);
\draw [mesh] (0.7740760699528022,0.898913790000322) -- (0.794819877227172,0.9020511593317729);
\draw [mesh] (0.794819877227172,0.9020511593317729) -- (0.815506845533597,0.9049345340006286);
\draw [mesh] (0.815506845533597,0.9049345340006286) -- (0.8144995294858809,0.92997993550707);
\draw [mesh] (0.8144995294858809,0.92997993550707) -- (0.8133107437257319,0.9551083946502871);
\draw [mesh] (0.8133107437257319,0.9551083946502871) -- (0.7924166476729495,0.9518870986933223);
\draw [mesh] (0.7924166476729495,0.9518870986933223) -- (0.7714768386175656,0.9483819181907216);
\draw [mesh] (0.7714768386175656,0.9483819181907216) -- (0.7728839114643077,0.9236107611959599);
\draw [mesh] (0.7740760699528022,0.898913790000322) -- (0.7728839114643077,0.9236107611959599);
\draw [mesh] (0.815506845533597,0.9049345340006286) -- (0.8361413909398093,0.9075534275724124);
\draw [mesh] (0.8361413909398093,0.9075534275724124) -- (0.8567288384806,0.9098974748920381);
\draw [mesh] (0.8567288384806,0.9098974748920381) -- (0.8559254559639233,0.9352303697643979);
\draw [mesh] (0.8559254559639233,0.9352303697643979) -- (0.8549766213161991,0.9606528698933146);
\draw [mesh] (0.8549766213161991,0.9606528698933146) -- (0.83416260331775,0.9580341564305654);
\draw [mesh] (0.83416260331775,0.9580341564305654) -- (0.8133107437257319,0.9551083946502871);
\draw [mesh] (0.8133107437257319,0.9551083946502871) -- (0.8144995294858809,0.92997993550707);
\draw [mesh] (0.815506845533597,0.9049345340006286) -- (0.8144995294858809,0.92997993550707);
\draw [mesh] (0.8567288384806,0.9098974748920381) -- (0.8772752146211861,0.9119474431035085);
\draw [mesh] (0.8772752146211861,0.9119474431035085) -- (0.897785641004389,0.9136840022581967);
\draw [mesh] (0.897785641004389,0.9136840022581967) -- (0.8972015581248185,0.9392368016156396);
\draw [mesh] (0.8972015581248185,0.9392368016156396) -- (0.8965124486926814,0.9648852742400152);
\draw [mesh] (0.8965124486926814,0.9648852742400152) -- (0.875758355509966,0.9629435927493896);
\draw [mesh] (0.875758355509966,0.9629435927493896) -- (0.8549766213161991,0.9606528698933146);
\draw [mesh] (0.8549766213161991,0.9606528698933146) -- (0.8559254559639233,0.9352303697643979);
\draw [mesh] (0.8567288384806,0.9098974748920381) -- (0.8559254559639233,0.9352303697643979);
\draw [mesh] (0.897785641004389,0.9136840022581967) -- (0.9182650922208826,0.9151324543180807);
\draw [mesh] (0.9182650922208826,0.9151324543180807) -- (0.9387194445201921,0.9163181707580479);
\draw [mesh] (0.9387194445201921,0.9163181707580479) -- (0.9383649928731835,0.9420240463575695);
\draw [mesh] (0.9383649928731835,0.9420240463575695) -- (0.9379466496945459,0.9678297658771788);
\draw [mesh] (0.9379466496945459,0.9678297658771788) -- (0.9172409071410244,0.9665049581146821);
\draw [mesh] (0.9172409071410244,0.9665049581146821) -- (0.8965124486926814,0.9648852742400152);
\draw [mesh] (0.8965124486926814,0.9648852742400152) -- (0.8972015581248185,0.9392368016156396);
\draw [mesh] (0.897785641004389,0.9136840022581967) -- (0.8972015581248185,0.9392368016156396);
\draw [mesh] (0.9387194445201921,0.9163181707580479) -- (0.9642607096730321,0.9171991571771376);
\draw [mesh] (0.9642607096730321,0.9171991571771376) -- (1.0,0.9177333727824932);
\draw [mesh] (1.0,0.9177333727824932) -- (1.0,0.9435218696437135);
\draw [mesh] (1.0,0.9435218696437135) -- (1.0,0.9694133878604381);
\draw [mesh] (1.0,0.9694133878604381) -- (0.9638074072149272,0.9688143691774219);
\draw [mesh] (0.9638074072149272,0.9688143691774219) -- (0.9379466496945459,0.9678297658771788);
\draw [mesh] (0.9379466496945459,0.9678297658771788) -- (0.9383649928731835,0.9420240463575695);
\draw [mesh] (0.9387194445201921,0.9163181707580479) -- (0.9383649928731835,0.9420240463575695);
\draw [mesh] (0.5588742284257755,0.9019388611200471) -- (0.5804328647695075,0.907193953759363);
\draw [mesh] (0.5804328647695075,0.907193953759363) -- (0.6019204814955645,0.912374891303455);
\draw [mesh] (0.6019204814955645,0.912374891303455) -- (0.5996501592370475,0.9352574214863659);
\draw [mesh] (0.5996501592370475,0.9352574214863659) -- (0.5971118217411757,0.9581612981912417);
\draw [mesh] (0.5971118217411757,0.9581612981912417) -- (0.5755434755576232,0.9524127076643366);
\draw [mesh] (0.5755434755576232,0.9524127076643366) -- (0.553926919822201,0.9465818250213323);
\draw [mesh] (0.553926919822201,0.9465818250213323) -- (0.5565384384346082,0.9242549518199981);
\draw [mesh] (0.5588742284257755,0.9019388611200471) -- (0.5565384384346082,0.9242549518199981);
\draw [mesh] (0.6019204814955645,0.912374891303455) -- (0.6233388812851679,0.9174578209983085);
\draw [mesh] (0.6233388812851679,0.9174578209983085) -- (0.6446889229155078,0.9224186637573542);
\draw [mesh] (0.6446889229155078,0.9224186637573542) -- (0.6425263455024854,0.9458463228815153);
\draw [mesh] (0.6425263455024854,0.9458463228815153) -- (0.6401085111809935,0.9693055382963914);
\draw [mesh] (0.6401085111809935,0.9693055382963914) -- (0.6186333517944382,0.963801143234599);
\draw [mesh] (0.6186333517944382,0.963801143234599) -- (0.5971118217411757,0.9581612981912417);
\draw [mesh] (0.5971118217411757,0.9581612981912417) -- (0.5996501592370475,0.9352574214863659);
\draw [mesh] (0.6019204814955645,0.912374891303455) -- (0.5996501592370475,0.9352574214863659);
\draw [mesh] (0.6446889229155078,0.9224186637573542) -- (0.6659721243814969,0.9272345324368819);
\draw [mesh] (0.6659721243814969,0.9272345324368819) -- (0.6871909415666207,0.9318827554821949);
\draw [mesh] (0.6871909415666207,0.9318827554821949) -- (0.6851763909721575,0.9558240730305645);
\draw [mesh] (0.6851763909721575,0.9558240730305645) -- (0.6829240048503191,0.9798064873009116);
\draw [mesh] (0.6829240048503191,0.9798064873009116) -- (0.6615381356555711,0.9746490507802537);
\draw [mesh] (0.6615381356555711,0.9746490507802537) -- (0.6401085111809935,0.9693055382963914);
\draw [mesh] (0.6401085111809935,0.9693055382963914) -- (0.6425263455024854,0.9458463228815153);
\draw [mesh] (0.6446889229155078,0.9224186637573542) -- (0.6425263455024854,0.9458463228815153);
\draw [mesh] (0.6871909415666207,0.9318827554821949) -- (0.7083483930605643,0.9363420948026937);
\draw [mesh] (0.7083483930605643,0.9363420948026937) -- (0.7294465652303237,0.9405911114717591);
\draw [mesh] (0.7294465652303237,0.9405911114717591) -- (0.7276175482414817,0.965005038976726);
\draw [mesh] (0.7276175482414817,0.965005038976726) -- (0.7255727012420278,0.9894689695360925);
\draw [mesh] (0.7255727012420278,0.9894689695360925) -- (0.70426840973239,0.9847543628382871);
\draw [mesh] (0.70426840973239,0.9847543628382871) -- (0.6829240048503191,0.9798064873009116);
\draw [mesh] (0.6829240048503191,0.9798064873009116) -- (0.6851763909721575,0.9558240730305645);
\draw [mesh] (0.6871909415666207,0.9318827554821949) -- (0.6851763909721575,0.9558240730305645);
\draw [mesh] (0.7294465652303237,0.9405911114717591) -- (0.750488168079428,0.944610695241221);
\draw [mesh] (0.750488168079428,0.944610695241221) -- (0.7714768386175656,0.9483819181907216);
\draw [mesh] (0.7714768386175656,0.9483819181907216) -- (0.7698673467446373,0.9732185335532895);
\draw [mesh] (0.7698673467446373,0.9732185335532895) -- (0.768067864538929,0.998112971404425);
\draw [mesh] (0.768067864538929,0.998112971404425) -- (0.7468383753537221,0.9939289055649967);
\draw [mesh] (0.7468383753537221,0.9939289055649967) -- (0.7255727012420278,0.9894689695360925);
\draw [mesh] (0.7255727012420278,0.9894689695360925) -- (0.7276175482414817,0.965005038976726);
\draw [mesh] (0.7294465652303237,0.9405911114717591) -- (0.7276175482414817,0.965005038976726);
\draw [mesh] (0.7714768386175656,0.9483819181907216) -- (0.7924166476729495,0.9518870986933223);
\draw [mesh] (0.7924166476729495,0.9518870986933223) -- (0.8133107437257319,0.9551083946502871);
\draw [mesh] (0.8133107437257319,0.9551083946502871) -- (0.811950910534395,0.9803100911025935);
\draw [mesh] (0.811950910534395,0.9803100911025935) -- (0.8104303958947715,1.0055763120046992);
\draw [mesh] (0.8104303958947715,1.0055763120046992) -- (0.789264429067035,1.002001916434811);
\draw [mesh] (0.789264429067035,1.002001916434811) -- (0.768067864538929,0.998112971404425);
\draw [mesh] (0.768067864538929,0.998112971404425) -- (0.7698673467446373,0.9732185335532895);
\draw [mesh] (0.7714768386175656,0.9483819181907216) -- (0.7698673467446373,0.9732185335532895);
\draw [mesh] (0.8133107437257319,0.9551083946502871) -- (0.83416260331775,0.9580341564305654);
\draw [mesh] (0.83416260331775,0.9580341564305654) -- (0.8549766213161991,0.9606528698933146);
\draw [mesh] (0.8549766213161991,0.9606528698933146) -- (0.853891334932056,0.9861549293698887);
\draw [mesh] (0.853891334932056,0.9861549293698887) -- (0.8526785522579019,1.0117276228353367);
\draw [mesh] (0.8526785522579019,1.0117276228353367) -- (0.8315675363193085,1.008822662544225);
\draw [mesh] (0.8315675363193085,1.008822662544225) -- (0.8104303958947715,1.0055763120046992);
\draw [mesh] (0.8104303958947715,1.0055763120046992) -- (0.811950910534395,0.9803100911025935);
\draw [mesh] (0.8133107437257319,0.9551083946502871) -- (0.811950910534395,0.9803100911025935);
\draw [mesh] (0.8549766213161991,0.9606528698933146) -- (0.875758355509966,0.9629435927493896);
\draw [mesh] (0.875758355509966,0.9629435927493896) -- (0.8965124486926814,0.9648852742400152);
\draw [mesh] (0.8965124486926814,0.9648852742400152) -- (0.8957229612040094,0.9906173359743524);
\draw [mesh] (0.8957229612040094,0.9906173359743524) -- (0.8948377115237625,1.0164220332879814);
\draw [mesh] (0.8948377115237625,1.0164220332879814) -- (0.8737675510024534,1.014268388109228);
\draw [mesh] (0.8737675510024534,1.014268388109228) -- (0.8526785522579019,1.0117276228353367);
\draw [mesh] (0.8526785522579019,1.0117276228353367) -- (0.853891334932056,0.9861549293698887);
\draw [mesh] (0.8549766213161991,0.9606528698933146) -- (0.853891334932056,0.9861549293698887);
\draw [mesh] (0.8965124486926814,0.9648852742400152) -- (0.9172409071410244,0.9665049581146821);
\draw [mesh] (0.9172409071410244,0.9665049581146821) -- (0.9379466496945459,0.9678297658771788);
\draw [mesh] (0.9379466496945459,0.9678297658771788) -- (0.9374687936580701,0.9937240340738277);
\draw [mesh] (0.9374687936580701,0.9937240340738277) -- (0.9369357836250322,1.0196966933413167);
\draw [mesh] (0.9369357836250322,1.0196966933413167) -- (0.9158923685880849,1.0182207193061863);
\draw [mesh] (0.9158923685880849,1.0182207193061863) -- (0.8948377115237625,1.0164220332879814);
\draw [mesh] (0.8948377115237625,1.0164220332879814) -- (0.8957229612040094,0.9906173359743524);
\draw [mesh] (0.8965124486926814,0.9648852742400152) -- (0.8957229612040094,0.9906173359743524);
\draw [mesh] (0.9379466496945459,0.9678297658771788) -- (0.9638074072149272,0.9688143691774219);
\draw [mesh] (0.9638074072149272,0.9688143691774219) -- (1.0,0.9694133878604381);
\draw [mesh] (1.0,0.9694133878604381) -- (1.0,0.9953943876568244);
\draw [mesh] (1.0,0.9953943876568244) -- (1.0,1.021452470738886);
\draw [mesh] (1.0,1.021452470738886) -- (0.9632209661489153,1.0207929611734778);
\draw [mesh] (0.9632209661489153,1.0207929611734778) -- (0.9369357836250322,1.0196966933413167);
\draw [mesh] (0.9369357836250322,1.0196966933413167) -- (0.9374687936580701,0.9937240340738277);
\draw [mesh] (0.9379466496945459,0.9678297658771788) -- (0.9374687936580701,0.9937240340738277);
\draw [mesh] (0.553926919822201,0.9465818250213323) -- (0.5755434755576232,0.9524127076643366);
\draw [mesh] (0.5755434755576232,0.9524127076643366) -- (0.5971118217411757,0.9581612981912417);
\draw [mesh] (0.5971118217411757,0.9581612981912417) -- (0.5932367350045721,0.986823401561671);
\draw [mesh] (0.5932367350045721,0.986823401561671) -- (0.586956282608456,1.0269796034889453);
\draw [mesh] (0.586956282608456,1.0269796034889453) -- (0.5652173913043488,1.020345601218102);
\draw [mesh] (0.5652173913043488,1.020345601218102) -- (0.5434785000002389,1.0136167056951049);
\draw [mesh] (0.5434785000002389,1.0136167056951049) -- (0.5499400931616218,0.9745069230736451);
\draw [mesh] (0.553926919822201,0.9465818250213323) -- (0.5499400931616218,0.9745069230736451);
\draw [mesh] (0.5971118217411757,0.9581612981912417) -- (0.6186333517944382,0.963801143234599);
\draw [mesh] (0.6186333517944382,0.963801143234599) -- (0.6401085111809935,0.9693055382963914);
\draw [mesh] (0.6401085111809935,0.9693055382963914) -- (0.6364173794322975,0.998676916144358);
\draw [mesh] (0.6364173794322975,0.998676916144358) -- (0.6304350217393688,1.0398400296556787);
\draw [mesh] (0.6304350217393688,1.0398400296556787) -- (0.6086956521739112,1.0334880603059935);
\draw [mesh] (0.6086956521739112,1.0334880603059935) -- (0.586956282608456,1.0269796034889453);
\draw [mesh] (0.586956282608456,1.0269796034889453) -- (0.5932367350045721,0.986823401561671);
\draw [mesh] (0.5971118217411757,0.9581612981912417) -- (0.5932367350045721,0.986823401561671);
\draw [mesh] (0.6401085111809935,0.9693055382963914) -- (0.6615381356555711,0.9746490507802537);
\draw [mesh] (0.6615381356555711,0.9746490507802537) -- (0.6829240048503191,0.9798064873009116);
\draw [mesh] (0.6829240048503191,0.9798064873009116) -- (0.6794855266972167,1.0098462273269562);
\draw [mesh] (0.6794855266972167,1.0098462273269562) -- (0.6739128043475862,1.05195846599939);
\draw [mesh] (0.6739128043475862,1.05195846599939) -- (0.6521739130434789,1.0460064325393168);
\draw [mesh] (0.6521739130434789,1.0460064325393168) -- (0.6304350217393688,1.0398400296556787);
\draw [mesh] (0.6304350217393688,1.0398400296556787) -- (0.6364173794322975,0.998676916144358);
\draw [mesh] (0.6401085111809935,0.9693055382963914) -- (0.6364173794322975,0.998676916144358);
\draw [mesh] (0.6829240048503191,0.9798064873009116) -- (0.70426840973239,0.9847543628382871);
\draw [mesh] (0.70426840973239,0.9847543628382871) -- (0.7255727012420278,0.9894689695360925);
\draw [mesh] (0.7255727012420278,0.9894689695360925) -- (0.7224510071180995,1.0201235304553538);
\draw [mesh] (0.7224510071180995,1.0201235304553538) -- (0.7173915434784989,1.0631082715140625);
\draw [mesh] (0.7173915434784989,1.0631082715140625) -- (0.6956521739130412,1.0576684060463113);
\draw [mesh] (0.6956521739130412,1.0576684060463113) -- (0.6739128043475862,1.05195846599939);
\draw [mesh] (0.6739128043475862,1.05195846599939) -- (0.6794855266972167,1.0098462273269562);
\draw [mesh] (0.6829240048503191,0.9798064873009116) -- (0.6794855266972167,1.0098462273269562);
\draw [mesh] (0.7255727012420278,0.9894689695360925) -- (0.7468383753537221,0.9939289055649967);
\draw [mesh] (0.7468383753537221,0.9939289055649967) -- (0.768067864538929,0.998112971404425);
\draw [mesh] (0.768067864538929,0.998112971404425) -- (0.7653209704003257,1.0293178212216385);
\draw [mesh] (0.7653209704003257,1.0293178212216385) -- (0.7608693260867161,1.07308457584192);
\draw [mesh] (0.7608693260867161,1.07308457584192) -- (0.7391304347826088,1.068254703332584);
\draw [mesh] (0.7391304347826088,1.068254703332584) -- (0.7173915434784989,1.0631082715140625);
\draw [mesh] (0.7173915434784989,1.0631082715140625) -- (0.7224510071180995,1.0201235304553538);
\draw [mesh] (0.7255727012420278,0.9894689695360925) -- (0.7224510071180995,1.0201235304553538);
\draw [mesh] (0.768067864538929,0.998112971404425) -- (0.789264429067035,1.002001916434811);
\draw [mesh] (0.789264429067035,1.002001916434811) -- (0.8104303958947715,1.0055763120046992);
\draw [mesh] (0.8104303958947715,1.0055763120046992) -- (0.8081093679339822,1.0372553219345142);
\draw [mesh] (0.8081093679339822,1.0372553219345142) -- (0.8043480652176289,1.0816942723233334);
\draw [mesh] (0.8043480652176289,1.0816942723233334) -- (0.7826086956521712,1.0775728477777833);
\draw [mesh] (0.7826086956521712,1.0775728477777833) -- (0.7608693260867161,1.07308457584192);
\draw [mesh] (0.7608693260867161,1.07308457584192) -- (0.7653209704003257,1.0293178212216385);
\draw [mesh] (0.768067864538929,0.998112971404425) -- (0.7653209704003257,1.0293178212216385);
\draw [mesh] (0.8104303958947715,1.0055763120046992) -- (0.8315675363193085,1.008822662544225);
\draw [mesh] (0.8315675363193085,1.008822662544225) -- (0.8526785522579019,1.0117276228353367);
\draw [mesh] (0.8526785522579019,1.0117276228353367) -- (0.8508270966983006,1.0437986351711075);
\draw [mesh] (0.8508270966983006,1.0437986351711075) -- (0.847825847825846,1.0887945244926698);
\draw [mesh] (0.847825847825846,1.0887945244926698) -- (0.8260869565217387,1.0854382924732882);
\draw [mesh] (0.8260869565217387,1.0854382924732882) -- (0.8043480652176289,1.0816942723233334);
\draw [mesh] (0.8043480652176289,1.0816942723233334) -- (0.8081093679339822,1.0372553219345142);
\draw [mesh] (0.8104303958947715,1.0055763120046992) -- (0.8081093679339822,1.0372553219345142);
\draw [mesh] (0.8526785522579019,1.0117276228353367) -- (0.8737675510024534,1.014268388109228);
\draw [mesh] (0.8737675510024534,1.014268388109228) -- (0.8948377115237625,1.0164220332879814);
\draw [mesh] (0.8948377115237625,1.0164220332879814) -- (0.8934878547294327,1.048790048742548);
\draw [mesh] (0.8934878547294327,1.048790048742548) -- (0.8913045869567588,1.094210927881391);
\draw [mesh] (0.8913045869567588,1.094210927881391) -- (0.8695652173913011,1.0917298291030324);
\draw [mesh] (0.8695652173913011,1.0917298291030324) -- (0.847825847825846,1.0887945244926698);
\draw [mesh] (0.847825847825846,1.0887945244926698) -- (0.8508270966983006,1.0437986351711075);
\draw [mesh] (0.8526785522579019,1.0117276228353367) -- (0.8508270966983006,1.0437986351711075);
\draw [mesh] (0.8948377115237625,1.0164220332879814) -- (0.9158923685880849,1.0182207193061863);
\draw [mesh] (0.9158923685880849,1.0182207193061863) -- (0.9369357836250322,1.0196966933413167);
\draw [mesh] (0.9369357836250322,1.0196966933413167) -- (0.9361171304278273,1.0522687786813087);
\draw [mesh] (0.9361171304278273,1.0522687786813087) -- (0.9347823695649761,1.0979601805601205);
\draw [mesh] (0.9347823695649761,1.0979601805601205) -- (0.9130434782608688,1.096275214188545);
\draw [mesh] (0.9130434782608688,1.096275214188545) -- (0.8913045869567588,1.094210927881391);
\draw [mesh] (0.8913045869567588,1.094210927881391) -- (0.8934878547294327,1.048790048742548);
\draw [mesh] (0.8948377115237625,1.0164220332879814) -- (0.8934878547294327,1.048790048742548);
\draw [mesh] (0.9369357836250322,1.0196966933413167) -- (0.9632209661489153,1.0207929611734778);
\draw [mesh] (0.9632209661489153,1.0207929611734778) -- (1.0,1.021452470738886);
\draw [mesh] (1.0,1.021452470738886) -- (1.0,1.054170956310537);
\draw [mesh] (1.0,1.054170956310537) -- (1.0,1.1001320153104248);
\draw [mesh] (1.0,1.1001320153104248) -- (0.961956461956459,1.0992508088981576);
\draw [mesh] (0.961956461956459,1.0992508088981576) -- (0.9347823695649761,1.0979601805601205);
\draw [mesh] (0.9347823695649761,1.0979601805601205) -- (0.9361171304278273,1.0522687786813087);
\draw [mesh] (0.9369357836250322,1.0196966933413167) -- (0.9361171304278273,1.0522687786813087);
\draw [mesh] (0.4328142631755747,0.45171776610679865) -- (0.4548851740648745,0.4528989409896278);
\draw [mesh] (0.4548851740648745,0.4528989409896278) -- (0.4768622404086184,0.4540970279622991);
\draw [mesh] (0.4768622404086184,0.4540970279622991) -- (0.4776203535833313,0.4755825971008715);
\draw [mesh] (0.4776203535833313,0.4755825971008715) -- (0.478331443948711,0.4970528125432726);
\draw [mesh] (0.478331443948711,0.4970528125432726) -- (0.45633717892982084,0.49559641797823617);
\draw [mesh] (0.45633717892982084,0.49559641797823617) -- (0.4342422924157977,0.4941605812582606);
\draw [mesh] (0.4342422924157977,0.4941605812582606) -- (0.4335511293461494,0.4729543257984887);
\draw [mesh] (0.4328142631755747,0.45171776610679865) -- (0.4335511293461494,0.4729543257984887);
\draw [mesh] (0.4768622404086184,0.4540970279622991) -- (0.49874499292226226,0.4553064307523326);
\draw [mesh] (0.49874499292226226,0.4553064307523326) -- (0.5205319973833433,0.45652149999871827);
\draw [mesh] (0.5205319973833433,0.45652149999871827) -- (0.5212972371394651,0.47826080978144503);
\draw [mesh] (0.5212972371394651,0.47826080978144503) -- (0.5220150114276276,0.4999999999988294);
\draw [mesh] (0.5220150114276276,0.4999999999988294) -- (0.5002245543404956,0.49852296228454723);
\draw [mesh] (0.5002245543404956,0.49852296228454723) -- (0.478331443948711,0.4970528125432726);
\draw [mesh] (0.478331443948711,0.4970528125432726) -- (0.4776203535833313,0.4755825971008715);
\draw [mesh] (0.4768622404086184,0.4540970279622991) -- (0.4776203535833313,0.4755825971008715);
\draw [mesh] (0.5205319973833433,0.45652149999871827) -- (0.5422233733572009,0.45773656924510375);
\draw [mesh] (0.5422233733572009,0.45773656924510375) -- (0.563819240409174,0.45894597203513693);
\draw [mesh] (0.563819240409174,0.45894597203513693) -- (0.5645773535838984,0.48093902246201936);
\draw [mesh] (0.5645773535838984,0.48093902246201936) -- (0.5652884439492903,0.502947187454388);
\draw [mesh] (0.5652884439492903,0.502947187454388) -- (0.5437029347754462,0.501477037713112);
\draw [mesh] (0.5437029347754462,0.501477037713112) -- (0.5220150114276276,0.4999999999988294);
\draw [mesh] (0.5220150114276276,0.4999999999988294) -- (0.5212972371394651,0.47826080978144503);
\draw [mesh] (0.5205319973833433,0.45652149999871827) -- (0.5212972371394651,0.47826080978144503);
\draw [mesh] (0.4342422924157977,0.4941605812582606) -- (0.45633717892982084,0.49559641797823617);
\draw [mesh] (0.45633717892982084,0.49559641797823617) -- (0.478331443948711,0.4970528125432726);
\draw [mesh] (0.478331443948711,0.4970528125432726) -- (0.4789886832436008,0.5185074360413015);
\draw [mesh] (0.4789886832436008,0.5185074360413015) -- (0.47958524320684376,0.5399462293467565);
\draw [mesh] (0.47958524320684376,0.5399462293467565) -- (0.4575763044904745,0.5382007064907083);
\draw [mesh] (0.4575763044904745,0.5382007064907083) -- (0.4354609620369387,0.536479821467865);
\draw [mesh] (0.4354609620369387,0.536479821467865) -- (0.4348811155806754,0.5153359429825682);
\draw [mesh] (0.4342422924157977,0.4941605812582606) -- (0.4348811155806754,0.5153359429825682);
\draw [mesh] (0.478331443948711,0.4970528125432726) -- (0.5002245543404956,0.49852296228454723);
\draw [mesh] (0.5002245543404956,0.49852296228454723) -- (0.5220150114276276,0.4999999999988294);
\draw [mesh] (0.5220150114276276,0.4999999999988294) -- (0.5226784277281745,0.5217391902162102);
\draw [mesh] (0.5226784277281745,0.5217391902162102) -- (0.5232805935214496,0.5434784999989266);
\draw [mesh] (0.5232805935214496,0.5434784999989266) -- (0.5014871907253917,0.5417082372326159);
\draw [mesh] (0.5014871907253917,0.5417082372326159) -- (0.47958524320684376,0.5399462293467565);
\draw [mesh] (0.47958524320684376,0.5399462293467565) -- (0.4789886832436008,0.5185074360413015);
\draw [mesh] (0.478331443948711,0.4970528125432726) -- (0.4789886832436008,0.5185074360413015);
\draw [mesh] (0.5220150114276276,0.4999999999988294) -- (0.5437029347754462,0.501477037713112);
\draw [mesh] (0.5437029347754462,0.501477037713112) -- (0.5652884439492903,0.502947187454388);
\draw [mesh] (0.5652884439492903,0.502947187454388) -- (0.565945683244193,0.5249709443911224);
\draw [mesh] (0.565945683244193,0.5249709443911224) -- (0.5665422432074496,0.5470107706511016);
\draw [mesh] (0.5665422432074496,0.5470107706511016) -- (0.544965571160356,0.5452487627652385);
\draw [mesh] (0.544965571160356,0.5452487627652385) -- (0.5232805935214496,0.5434784999989266);
\draw [mesh] (0.5232805935214496,0.5434784999989266) -- (0.5226784277281745,0.5217391902162102);
\draw [mesh] (0.5220150114276276,0.4999999999988294) -- (0.5226784277281745,0.5217391902162102);
\draw [mesh] (0.209076520293686,0.5222864773458555) -- (0.2320826893010814,0.5233562442170657);
\draw [mesh] (0.2320826893010814,0.5233562442170657) -- (0.25502030630955475,0.5245203170660845);
\draw [mesh] (0.25502030630955475,0.5245203170660845) -- (0.2553839090980198,0.5445589962384023);
\draw [mesh] (0.2553839090980198,0.5445589962384023) -- (0.2556944428948599,0.564508682706981);
\draw [mesh] (0.2556944428948599,0.564508682706981) -- (0.23270599792998464,0.5631303448707042);
\draw [mesh] (0.23270599792998464,0.5631303448707042) -- (0.20964609016629243,0.5618636739229765);
\draw [mesh] (0.20964609016629243,0.5618636739229765) -- (0.20938372127127322,0.5421248171140624);
\draw [mesh] (0.209076520293686,0.5222864773458555) -- (0.20938372127127322,0.5421248171140624);
\draw [mesh] (0.25502030630955475,0.5245203170660845) -- (0.2778834183126375,0.5257727939931116);
\draw [mesh] (0.2778834183126375,0.5257727939931116) -- (0.30066708004078857,0.5271078263917515);
\draw [mesh] (0.30066708004078857,0.5271078263917515) -- (0.3010803030580737,0.5473785658038711);
\draw [mesh] (0.3010803030580737,0.5473785658038711) -- (0.3014332072246564,0.5675724632238965);
\draw [mesh] (0.3014332072246564,0.5675724632238965) -- (0.2786052382827178,0.5659916977007592);
\draw [mesh] (0.2786052382827178,0.5659916977007592) -- (0.2556944428948599,0.564508682706981);
\draw [mesh] (0.2556944428948599,0.564508682706981) -- (0.2553839090980198,0.5445589962384023);
\draw [mesh] (0.25502030630955475,0.5245203170660845) -- (0.2553839090980198,0.5445589962384023);
\draw [mesh] (0.30066708004078857,0.5271078263917515) -- (0.32336712093236153,0.5285190996398003);
\draw [mesh] (0.32336712093236153,0.5285190996398003) -- (0.34597836968049106,0.5300002385566814);
\draw [mesh] (0.34597836968049106,0.5300002385566814) -- (0.34643350672132306,0.5505303824619137);
\draw [mesh] (0.34643350672132306,0.5505303824619137) -- (0.3468221982652425,0.5709972650702293);
\draw [mesh] (0.3468221982652425,0.5709972650702293) -- (0.32417398349941307,0.5692435020056519);
\draw [mesh] (0.32417398349941307,0.5692435020056519) -- (0.3014332072246564,0.5675724632238965);
\draw [mesh] (0.3014332072246564,0.5675724632238965) -- (0.3010803030580737,0.5473785658038711);
\draw [mesh] (0.30066708004078857,0.5271078263917515) -- (0.3010803030580737,0.5473785658038711);
\draw [mesh] (0.34597836968049106,0.5300002385566814) -- (0.36849647582472,0.5315441304819208);
\draw [mesh] (0.36849647582472,0.5315441304819208) -- (0.39091808183617965,0.533143729461534);
\draw [mesh] (0.39091808183617965,0.533143729461534) -- (0.3914066504072756,0.5539557921110017);
\draw [mesh] (0.3914066504072756,0.5539557921110017) -- (0.39182388515305455,0.5747193508523593);
\draw [mesh] (0.39182388515305455,0.5747193508523593) -- (0.3693733383740906,0.5728253293725762);
\draw [mesh] (0.3693733383740906,0.5728253293725762) -- (0.3468221982652425,0.5709972650702293);
\draw [mesh] (0.3468221982652425,0.5709972650702293) -- (0.34643350672132306,0.5505303824619137);
\draw [mesh] (0.34597836968049106,0.5300002385566814) -- (0.34643350672132306,0.5505303824619137);
\draw [mesh] (0.39091808183617965,0.533143729461534) -- (0.4132407259687756,0.5347914966187092);
\draw [mesh] (0.4132407259687756,0.5347914966187092) -- (0.4354609620369387,0.536479821467865);
\draw [mesh] (0.4354609620369387,0.536479821467865) -- (0.43597386225815454,0.5575910708688934);
\draw [mesh] (0.43597386225815454,0.5575910708688934) -- (0.43641187093340456,0.5786694749691217);
\draw [mesh] (0.43641187093340456,0.5786694749691217) -- (0.4141712530608612,0.5766704031130557);
\draw [mesh] (0.4141712530608612,0.5766704031130557) -- (0.39182388515305455,0.5747193508523593);
\draw [mesh] (0.39182388515305455,0.5747193508523593) -- (0.3914066504072756,0.5539557921110017);
\draw [mesh] (0.39091808183617965,0.533143729461534) -- (0.3914066504072756,0.5539557921110017);
\draw [mesh] (0.4354609620369387,0.536479821467865) -- (0.4575763044904745,0.5382007064907083);
\draw [mesh] (0.4575763044904745,0.5382007064907083) -- (0.47958524320684376,0.5399462293467565);
\draw [mesh] (0.47958524320684376,0.5399462293467565) -- (0.4801129245563082,0.5613683477553462);
\draw [mesh] (0.4801129245563082,0.5613683477553462) -- (0.4805635529233062,0.5827738895119908);
\draw [mesh] (0.4805635529233062,0.5827738895119908) -- (0.45854316880110496,0.5807070971780389);
\draw [mesh] (0.45854316880110496,0.5807070971780389) -- (0.43641187093340456,0.5786694749691217);
\draw [mesh] (0.43641187093340456,0.5786694749691217) -- (0.43597386225815454,0.5575910708688934);
\draw [mesh] (0.4354609620369387,0.536479821467865) -- (0.43597386225815454,0.5575910708688934);
\draw [mesh] (0.47958524320684376,0.5399462293467565) -- (0.5014871907253917,0.5417082372326159);
\draw [mesh] (0.5014871907253917,0.5417082372326159) -- (0.5232805935214496,0.5434784999989266);
\draw [mesh] (0.5232805935214496,0.5434784999989266) -- (0.5238132325844674,0.5652173913029593);
\draw [mesh] (0.5238132325844674,0.5652173913029593) -- (0.5242680938417748,0.5869562826069846);
\draw [mesh] (0.5242680938417748,0.5869562826069846) -- (0.5024723933947483,0.5848601993794);
\draw [mesh] (0.5024723933947483,0.5848601993794) -- (0.4805635529233062,0.5827738895119908);
\draw [mesh] (0.4805635529233062,0.5827738895119908) -- (0.4801129245563082,0.5613683477553462);
\draw [mesh] (0.47958524320684376,0.5399462293467565) -- (0.4801129245563082,0.5613683477553462);
\draw [mesh] (0.5232805935214496,0.5434784999989266) -- (0.544965571160356,0.5452487627652385);
\draw [mesh] (0.544965571160356,0.5452487627652385) -- (0.5665422432074496,0.5470107706511016);
\draw [mesh] (0.5665422432074496,0.5470107706511016) -- (0.5670699245569278,0.569066434850579);
\draw [mesh] (0.5670699245569278,0.569066434850579) -- (0.5675205529239402,0.5911386757019875);
\draw [mesh] (0.5675205529239402,0.5911386757019875) -- (0.5459507738297255,0.5890523658345713);
\draw [mesh] (0.5459507738297255,0.5890523658345713) -- (0.5242680938417748,0.5869562826069846);
\draw [mesh] (0.5242680938417748,0.5869562826069846) -- (0.5238132325844674,0.5652173913029593);
\draw [mesh] (0.5232805935214496,0.5434784999989266) -- (0.5238132325844674,0.5652173913029593);
\draw [mesh] (0.0,0.5562419239743925) -- (0.040933301664775934,0.5564768651766123);
\draw [mesh] (0.040933301664775934,0.5564768651766123) -- (0.07015392136250392,0.5568638354591706);
\draw [mesh] (0.07015392136250392,0.5568638354591706) -- (0.07022860566349114,0.5760834843237873);
\draw [mesh] (0.07022860566349114,0.5760834843237873) -- (0.07028349072571216,0.5951802059024338);
\draw [mesh] (0.07028349072571216,0.5951802059024338) -- (0.04100905636215144,0.5947268536182448);
\draw [mesh] (0.04100905636215144,0.5947268536182448) -- (0.0,0.5944516310993452);
\draw [mesh] (0.0,0.5944516310993452) -- (0.0,0.5754095096214463);
\draw [mesh] (0.0,0.5562419239743925) -- (0.0,0.5754095096214463);
\draw [mesh] (0.07015392136250392,0.5568638354591706) -- (0.0935024968939948,0.5573845537954677);
\draw [mesh] (0.0935024968939948,0.5573845537954677) -- (0.11682069407804263,0.5580207595300324);
\draw [mesh] (0.11682069407804263,0.5580207595300324) -- (0.11694371948494328,0.5773372797646622);
\draw [mesh] (0.11694371948494328,0.5773372797646622) -- (0.11703416464726611,0.5965355999611216);
\draw [mesh] (0.11703416464726611,0.5965355999611216) -- (0.09367446341245107,0.5957902570339932);
\draw [mesh] (0.09367446341245107,0.5957902570339932) -- (0.07028349072571216,0.5951802059024338);
\draw [mesh] (0.07028349072571216,0.5951802059024338) -- (0.07022860566349114,0.5760834843237873);
\draw [mesh] (0.07015392136250392,0.5568638354591706) -- (0.07022860566349114,0.5760834843237873);
\draw [mesh] (0.11682069407804263,0.5580207595300324) -- (0.14010174146955529,0.5587835030739129);
\draw [mesh] (0.14010174146955529,0.5587835030739129) -- (0.16333784227878403,0.5596838043040162);
\draw [mesh] (0.16333784227878403,0.5596838043040162) -- (0.16350687374088582,0.579139572967397);
\draw [mesh] (0.16350687374088582,0.579139572967397) -- (0.16363114042197263,0.5984839356825167);
\draw [mesh] (0.16363114042197263,0.5984839356825167) -- (0.14035569813317134,0.5974291872469111);
\draw [mesh] (0.14035569813317134,0.5974291872469111) -- (0.11703416464726611,0.5965355999611216);
\draw [mesh] (0.11703416464726611,0.5965355999611216) -- (0.11694371948494328,0.5773372797646622);
\draw [mesh] (0.11682069407804263,0.5580207595300324) -- (0.11694371948494328,0.5773372797646622);
\draw [mesh] (0.16333784227878403,0.5596838043040162) -- (0.18652146266235528,0.5607133010855893);
\draw [mesh] (0.18652146266235528,0.5607133010855893) -- (0.20964609016629243,0.5618636739229765);
\draw [mesh] (0.20964609016629243,0.5618636739229765) -- (0.20985798876206654,0.5815019746091042);
\draw [mesh] (0.20985798876206654,0.5815019746091042) -- (0.2100137682838661,0.6010377796774813);
\draw [mesh] (0.2100137682838661,0.6010377796774813) -- (0.18685273995876484,0.5996900486980203);
\draw [mesh] (0.18685273995876484,0.5996900486980203) -- (0.16363114042197263,0.5984839356825167);
\draw [mesh] (0.16363114042197263,0.5984839356825167) -- (0.16350687374088582,0.579139572967397);
\draw [mesh] (0.16333784227878403,0.5596838043040162) -- (0.16350687374088582,0.579139572967397);
\draw [mesh] (0.20964609016629243,0.5618636739229765) -- (0.23270599792998464,0.5631303448707042);
\draw [mesh] (0.23270599792998464,0.5631303448707042) -- (0.2556944428948599,0.564508682706981);
\draw [mesh] (0.2556944428948599,0.564508682706981) -- (0.25594523226842003,0.5843684685494539);
\draw [mesh] (0.25594523226842003,0.5843684685494539) -- (0.25612958929092633,0.6041365700045798);
\draw [mesh] (0.25612958929092633,0.6041365700045798) -- (0.23310834933648222,0.6025217628441024);
\draw [mesh] (0.23310834933648222,0.6025217628441024) -- (0.2100137682838661,0.6010377796774813);
\draw [mesh] (0.2100137682838661,0.6010377796774813) -- (0.20985798876206654,0.5815019746091042);
\draw [mesh] (0.20964609016629243,0.5618636739229765) -- (0.20985798876206654,0.5815019746091042);
\draw [mesh] (0.2556944428948599,0.564508682706981) -- (0.2786052382827178,0.5659916977007592);
\draw [mesh] (0.2786052382827178,0.5659916977007592) -- (0.3014332072246564,0.5675724632238965);
\draw [mesh] (0.3014332072246564,0.5675724632238965) -- (0.3017182046662591,0.5876888013660385);
\draw [mesh] (0.3017182046662591,0.5876888013660385) -- (0.3019276933076658,0.6077259760929039);
\draw [mesh] (0.3019276933076658,0.6077259760929039) -- (0.279071147170055,0.6058740126231376);
\draw [mesh] (0.279071147170055,0.6058740126231376) -- (0.25612958929092633,0.6041365700045798);
\draw [mesh] (0.25612958929092633,0.6041365700045798) -- (0.25594523226842003,0.5843684685494539);
\draw [mesh] (0.2556944428948599,0.564508682706981) -- (0.25594523226842003,0.5843684685494539);
\draw [mesh] (0.3014332072246564,0.5675724632238965) -- (0.32417398349941307,0.5692435020056519);
\draw [mesh] (0.32417398349941307,0.5692435020056519) -- (0.3468221982652425,0.5709972650702293);
\draw [mesh] (0.3468221982652425,0.5709972650702293) -- (0.3471360853288423,0.5914003816126282);
\draw [mesh] (0.3471360853288423,0.5914003816126282) -- (0.3473667932879005,0.611738328158235);
\draw [mesh] (0.3473667932879005,0.611738328158235) -- (0.3246947393936048,0.6096836970586368);
\draw [mesh] (0.3246947393936048,0.6096836970586368) -- (0.3019276933076658,0.6077259760929039);
\draw [mesh] (0.3019276933076658,0.6077259760929039) -- (0.3017182046662591,0.5876888013660385);
\draw [mesh] (0.3014332072246564,0.5675724632238965) -- (0.3017182046662591,0.5876888013660385);
\draw [mesh] (0.3468221982652425,0.5709972650702293) -- (0.3693733383740906,0.5728253293725762);
\draw [mesh] (0.3693733383740906,0.5728253293725762) -- (0.39182388515305455,0.5747193508523593);
\draw [mesh] (0.39182388515305455,0.5747193508523593) -- (0.39216081339738623,0.5954341301517926);
\draw [mesh] (0.39216081339738623,0.5954341301517926) -- (0.39240844567495436,0.6160989419350387);
\draw [mesh] (0.39240844567495436,0.6160989419350387) -- (0.36993923641625387,0.6138800015519849);
\draw [mesh] (0.36993923641625387,0.6138800015519849) -- (0.3473667932879005,0.611738328158235);
\draw [mesh] (0.3473667932879005,0.611738328158235) -- (0.3471360853288423,0.5914003816126282);
\draw [mesh] (0.3468221982652425,0.5709972650702293) -- (0.3471360853288423,0.5914003816126282);
\draw [mesh] (0.39182388515305455,0.5747193508523593) -- (0.4141712530608612,0.5766704031130557);
\draw [mesh] (0.4141712530608612,0.5766704031130557) -- (0.43641187093340456,0.5786694749691217);
\draw [mesh] (0.43641187093340456,0.5786694749691217) -- (0.4367655685846226,0.5997150017824168);
\draw [mesh] (0.4367655685846226,0.5997150017824168) -- (0.43702551810876317,0.6207266925843409);
\draw [mesh] (0.43702551810876317,0.6207266925843409) -- (0.4147717565418183,0.6183846913698277);
\draw [mesh] (0.4147717565418183,0.6183846913698277) -- (0.39240844567495436,0.6160989419350387);
\draw [mesh] (0.39240844567495436,0.6160989419350387) -- (0.39216081339738623,0.5954341301517926);
\draw [mesh] (0.39182388515305455,0.5747193508523593) -- (0.39216081339738623,0.5954341301517926);
\draw [mesh] (0.43641187093340456,0.5786694749691217) -- (0.45854316880110496,0.5807070971780389);
\draw [mesh] (0.45854316880110496,0.5807070971780389) -- (0.4805635529233062,0.5827738895119908);
\draw [mesh] (0.4805635529233062,0.5827738895119908) -- (0.48092743790727865,0.6041630752054555);
\draw [mesh] (0.48092743790727865,0.6041630752054555) -- (0.48119487097496666,0.6255351839340569);
\draw [mesh] (0.48119487097496666,0.6255351839340569) -- (0.45916710559739243,0.6231138529028201);
\draw [mesh] (0.45916710559739243,0.6231138529028201) -- (0.43702551810876317,0.6207266925843409);
\draw [mesh] (0.43702551810876317,0.6207266925843409) -- (0.4367655685846226,0.5997150017824168);
\draw [mesh] (0.43641187093340456,0.5786694749691217) -- (0.4367655685846226,0.5997150017824168);
\draw [mesh] (0.4805635529233062,0.5827738895119908) -- (0.5024723933947483,0.5848601993794);
\draw [mesh] (0.5024723933947483,0.5848601993794) -- (0.5242680938417748,0.5869562826069846);
\draw [mesh] (0.5242680938417748,0.5869562826069846) -- (0.5246353959084175,0.6086956521723528);
\draw [mesh] (0.5246353959084175,0.6086956521723528) -- (0.524905339096438,0.6304350217377184);
\draw [mesh] (0.524905339096438,0.6304350217377184) -- (0.5031081568486555,0.6279793784016823);
\draw [mesh] (0.5031081568486555,0.6279793784016823) -- (0.48119487097496666,0.6255351839340569);
\draw [mesh] (0.48119487097496666,0.6255351839340569) -- (0.48092743790727865,0.6041630752054555);
\draw [mesh] (0.4805635529233062,0.5827738895119908) -- (0.48092743790727865,0.6041630752054555);
\draw [mesh] (0.5242680938417748,0.5869562826069846) -- (0.5459507738297255,0.5890523658345713);
\draw [mesh] (0.5459507738297255,0.5890523658345713) -- (0.5675205529239402,0.5911386757019875);
\draw [mesh] (0.5675205529239402,0.5911386757019875) -- (0.5678844379079274,0.6132282291392612);
\draw [mesh] (0.5678844379079274,0.6132282291392612) -- (0.5681518709756306,0.6353348595413921);
\draw [mesh] (0.5681518709756306,0.6353348595413921) -- (0.5465865372836508,0.6328906650737576);
\draw [mesh] (0.5465865372836508,0.6328906650737576) -- (0.524905339096438,0.6304350217377184);
\draw [mesh] (0.524905339096438,0.6304350217377184) -- (0.5246353959084175,0.6086956521723528);
\draw [mesh] (0.5242680938417748,0.5869562826069846) -- (0.5246353959084175,0.6086956521723528);
\draw [mesh] (0.0,0.5944516310993452) -- (0.04100905636215144,0.5947268536182448);
\draw [mesh] (0.04100905636215144,0.5947268536182448) -- (0.07028349072571216,0.5951802059024338);
\draw [mesh] (0.07028349072571216,0.5951802059024338) -- (0.07031624997391844,0.6141524299654375);
\draw [mesh] (0.07031624997391844,0.6141524299654375) -- (0.07032455881220107,0.6329994238260992);
\draw [mesh] (0.07032455881220107,0.6329994238260992) -- (0.04103297721396838,0.6324733082330671);
\draw [mesh] (0.04103297721396838,0.6324733082330671) -- (0.0,0.6321539262797027);
\draw [mesh] (0.0,0.6321539262797027) -- (0.0,0.6133666908198997);
\draw [mesh] (0.0,0.5944516310993452) -- (0.0,0.6133666908198997);
\draw [mesh] (0.07028349072571216,0.5951802059024338) -- (0.09367446341245107,0.5957902570339932);
\draw [mesh] (0.09367446341245107,0.5957902570339932) -- (0.11703416464726611,0.5965355999611216);
\draw [mesh] (0.11703416464726611,0.5965355999611216) -- (0.11708820212166364,0.615614189683147);
\draw [mesh] (0.11708820212166364,0.615614189683147) -- (0.11710200772757762,0.6345723606117417);
\draw [mesh] (0.11710200772757762,0.6345723606117417) -- (0.09372910530908218,0.6337073923047051);
\draw [mesh] (0.09372910530908218,0.6337073923047051) -- (0.07032455881220107,0.6329994238260992);
\draw [mesh] (0.07032455881220107,0.6329994238260992) -- (0.07031624997391844,0.6141524299654375);
\draw [mesh] (0.07028349072571216,0.5951802059024338) -- (0.07031624997391844,0.6141524299654375);
\draw [mesh] (0.11703416464726611,0.5965355999611216) -- (0.14035569813317134,0.5974291872469111);
\draw [mesh] (0.14035569813317134,0.5974291872469111) -- (0.16363114042197263,0.5984839356825167);
\draw [mesh] (0.16363114042197263,0.5984839356825167) -- (0.16370537863302234,0.617715426220817);
\draw [mesh] (0.16370537863302234,0.617715426220817) -- (0.1637243291678767,0.636833427046282);
\draw [mesh] (0.1637243291678767,0.636833427046282) -- (0.140436385208271,0.6356093717092777);
\draw [mesh] (0.140436385208271,0.6356093717092777) -- (0.11710200772757762,0.6345723606117417);
\draw [mesh] (0.11710200772757762,0.6345723606117417) -- (0.11708820212166364,0.615614189683147);
\draw [mesh] (0.11703416464726611,0.5965355999611216) -- (0.11708820212166364,0.615614189683147);
\draw [mesh] (0.16363114042197263,0.5984839356825167) -- (0.18685273995876484,0.5996900486980203);
\draw [mesh] (0.18685273995876484,0.5996900486980203) -- (0.2100137682838661,0.6010377796774813);
\draw [mesh] (0.2100137682838661,0.6010377796774813) -- (0.2101068282042765,0.6204697039685992);
\draw [mesh] (0.2101068282042765,0.6204697039685992) -- (0.21013057361550644,0.6397972196348968);
\draw [mesh] (0.21013057361550644,0.6397972196348968) -- (0.18695799796987495,0.6382331494285978);
\draw [mesh] (0.18695799796987495,0.6382331494285978) -- (0.1637243291678767,0.636833427046282);
\draw [mesh] (0.1637243291678767,0.636833427046282) -- (0.16370537863302234,0.617715426220817);
\draw [mesh] (0.16363114042197263,0.5984839356825167) -- (0.16370537863302234,0.617715426220817);
\draw [mesh] (0.2100137682838661,0.6010377796774813) -- (0.23310834933648222,0.6025217628441024);
\draw [mesh] (0.23310834933648222,0.6025217628441024) -- (0.25612958929092633,0.6041365700045798);
\draw [mesh] (0.25612958929092633,0.6041365700045798) -- (0.2562396988975707,0.623811700283291);
\draw [mesh] (0.2562396988975707,0.623811700283291) -- (0.25626775267367585,0.6433934403672495);
\draw [mesh] (0.25626775267367585,0.6433934403672495) -- (0.23323613747914734,0.6415194149860327);
\draw [mesh] (0.23323613747914734,0.6415194149860327) -- (0.21013057361550644,0.6397972196348968);
\draw [mesh] (0.21013057361550644,0.6397972196348968) -- (0.2101068282042765,0.6204697039685992);
\draw [mesh] (0.2100137682838661,0.6010377796774813) -- (0.2101068282042765,0.6204697039685992);
\draw [mesh] (0.25612958929092633,0.6041365700045798) -- (0.279071147170055,0.6058740126231376);
\draw [mesh] (0.279071147170055,0.6058740126231376) -- (0.3019276933076658,0.6077259760929039);
\draw [mesh] (0.3019276933076658,0.6077259760929039) -- (0.3020527883854236,0.6276828137111579);
\draw [mesh] (0.3020527883854236,0.6276828137111579) -- (0.302084612692311,0.6475590204127595);
\draw [mesh] (0.302084612692311,0.6475590204127595) -- (0.2792190351698006,0.6454097841276257);
\draw [mesh] (0.2792190351698006,0.6454097841276257) -- (0.25626775267367585,0.6433934403672495);
\draw [mesh] (0.25626775267367585,0.6433934403672495) -- (0.2562396988975707,0.623811700283291);
\draw [mesh] (0.25612958929092633,0.6041365700045798) -- (0.2562396988975707,0.623811700283291);
\draw [mesh] (0.3019276933076658,0.6077259760929039) -- (0.3246947393936048,0.6096836970586368);
\draw [mesh] (0.3246947393936048,0.6096836970586368) -- (0.3473667932879005,0.611738328158235);
\draw [mesh] (0.3473667932879005,0.611738328158235) -- (0.3475045375302506,0.632010053129555);
\draw [mesh] (0.3475045375302506,0.632010053129555) -- (0.3475395417648527,0.6522153983760669);
\draw [mesh] (0.3475395417648527,0.6522153983760669) -- (0.3248599585312861,0.6498309805501432);
\draw [mesh] (0.3248599585312861,0.6498309805501432) -- (0.302084612692311,0.6475590204127595);
\draw [mesh] (0.302084612692311,0.6475590204127595) -- (0.3020527883854236,0.6276828137111579);
\draw [mesh] (0.3019276933076658,0.6077259760929039) -- (0.3020527883854236,0.6276828137111579);
\draw [mesh] (0.3473667932879005,0.611738328158235) -- (0.36993923641625387,0.6138800015519849);
\draw [mesh] (0.36993923641625387,0.6138800015519849) -- (0.39240844567495436,0.6160989419350387);
\draw [mesh] (0.39240844567495436,0.6160989419350387) -- (0.3925562786254534,0.6367128687442823);
\draw [mesh] (0.3925562786254534,0.6367128687442823) -- (0.3925938178197972,0.6572759012650594);
\draw [mesh] (0.3925938178197972,0.6572759012650594) -- (0.3701187127977883,0.6547008205865672);
\draw [mesh] (0.3701187127977883,0.6547008205865672) -- (0.3475395417648527,0.6522153983760669);
\draw [mesh] (0.3475395417648527,0.6522153983760669) -- (0.3475045375302506,0.632010053129555);
\draw [mesh] (0.3473667932879005,0.611738328158235) -- (0.3475045375302506,0.632010053129555);
\draw [mesh] (0.39240844567495436,0.6160989419350387) -- (0.4147717565418183,0.6183846913698277);
\draw [mesh] (0.4147717565418183,0.6183846913698277) -- (0.43702551810876317,0.6207266925843409);
\draw [mesh] (0.43702551810876317,0.6207266925843409) -- (0.43718069466814574,0.6417037708051307);
\draw [mesh] (0.43718069466814574,0.6417037708051307) -- (0.4372200828003161,0.6626463836357875);
\draw [mesh] (0.4372200828003161,0.6626463836357875) -- (0.4149621667299516,0.6599285056333405);
\draw [mesh] (0.4149621667299516,0.6599285056333405) -- (0.3925938178197972,0.6572759012650594);
\draw [mesh] (0.3925938178197972,0.6572759012650594) -- (0.3925562786254534,0.6367128687442823);
\draw [mesh] (0.39240844567495436,0.6160989419350387) -- (0.3925562786254534,0.6367128687442823);
\draw [mesh] (0.43702551810876317,0.6207266925843409) -- (0.45916710559739243,0.6231138529028201);
\draw [mesh] (0.45916710559739243,0.6231138529028201) -- (0.48119487097496666,0.6255351839340569);
\draw [mesh] (0.48119487097496666,0.6255351839340569) -- (0.4813545100191108,0.6468895869088537);
\draw [mesh] (0.4813545100191108,0.6468895869088537) -- (0.4813950225774683,0.6682265953285954);
\draw [mesh] (0.4813950225774683,0.6682265953285954) -- (0.459364923342585,0.6654166637133943);
\draw [mesh] (0.459364923342585,0.6654166637133943) -- (0.4372200828003161,0.6626463836357875);
\draw [mesh] (0.4372200828003161,0.6626463836357875) -- (0.43718069466814574,0.6417037708051307);
\draw [mesh] (0.43702551810876317,0.6207266925843409) -- (0.43718069466814574,0.6417037708051307);
\draw [mesh] (0.48119487097496666,0.6255351839340569) -- (0.5031081568486555,0.6279793784016823);
\draw [mesh] (0.5031081568486555,0.6279793784016823) -- (0.524905339096438,0.6304350217377184);
\draw [mesh] (0.524905339096438,0.6304350217377184) -- (0.525066475012636,0.6521739130417296);
\draw [mesh] (0.525066475012636,0.6521739130417296) -- (0.5251073649993192,0.6739128043457304);
\draw [mesh] (0.5251073649993192,0.6739128043457304) -- (0.5033097141764411,0.6710630574025831);
\draw [mesh] (0.5033097141764411,0.6710630574025831) -- (0.4813950225774683,0.6682265953285954);
\draw [mesh] (0.4813950225774683,0.6682265953285954) -- (0.4813545100191108,0.6468895869088537);
\draw [mesh] (0.48119487097496666,0.6255351839340569) -- (0.4813545100191108,0.6468895869088537);
\draw [mesh] (0.524905339096438,0.6304350217377184) -- (0.5465865372836508,0.6328906650737576);
\draw [mesh] (0.5465865372836508,0.6328906650737576) -- (0.5681518709756306,0.6353348595413921);
\draw [mesh] (0.5681518709756306,0.6353348595413921) -- (0.5683115100197902,0.6574582391746209);
\draw [mesh] (0.5683115100197902,0.6574582391746209) -- (0.5683520225781635,0.6795990133628882);
\draw [mesh] (0.5683520225781635,0.6795990133628882) -- (0.5467880946114456,0.6767625512888835);
\draw [mesh] (0.5467880946114456,0.6767625512888835) -- (0.5251073649993192,0.6739128043457304);
\draw [mesh] (0.5251073649993192,0.6739128043457304) -- (0.525066475012636,0.6521739130417296);
\draw [mesh] (0.524905339096438,0.6304350217377184) -- (0.525066475012636,0.6521739130417296);
\draw [mesh] (0.0,0.6321539262797027) -- (0.04103297721396838,0.6324733082330671);
\draw [mesh] (0.04103297721396838,0.6324733082330671) -- (0.07032455881220107,0.6329994238260992);
\draw [mesh] (0.07032455881220107,0.6329994238260992) -- (0.07030570621412639,0.6517213204058488);
\draw [mesh] (0.07030570621412639,0.6517213204058488) -- (0.07025698132558299,0.6703174261035325);
\draw [mesh] (0.07025698132558299,0.6703174261035325) -- (0.04099326027344368,0.669712100083306);
\draw [mesh] (0.04099326027344368,0.669712100083306) -- (0.0,0.669344667521711);
\draw [mesh] (0.0,0.669344667521711) -- (0.0,0.6508134792139465);
\draw [mesh] (0.0,0.6321539262797027) -- (0.0,0.6508134792139465);
\draw [mesh] (0.07032455881220107,0.6329994238260992) -- (0.09372910530908218,0.6337073923047051);
\draw [mesh] (0.09372910530908218,0.6337073923047051) -- (0.11710200772757762,0.6345723606117417);
\draw [mesh] (0.11710200772757762,0.6345723606117417) -- (0.11707111101898657,0.6534102693681734);
\draw [mesh] (0.11707111101898657,0.6534102693681734) -- (0.11699104182752684,0.6721272410534238);
\draw [mesh] (0.11699104182752684,0.6721272410534238) -- (0.09363971478592052,0.6711320082488561);
\draw [mesh] (0.09363971478592052,0.6711320082488561) -- (0.07025698132558299,0.6703174261035325);
\draw [mesh] (0.07025698132558299,0.6703174261035325) -- (0.07030570621412639,0.6517213204058488);
\draw [mesh] (0.07032455881220107,0.6329994238260992) -- (0.07030570621412639,0.6517213204058488);
\draw [mesh] (0.11710200772757762,0.6345723606117417) -- (0.140436385208271,0.6356093717092777);
\draw [mesh] (0.140436385208271,0.6356093717092777) -- (0.1637243291678767,0.636833427046282);
\draw [mesh] (0.1637243291678767,0.636833427046282) -- (0.1636818495644768,0.6558381133675437);
\draw [mesh] (0.1636818495644768,0.6558381133675437) -- (0.16357179774327377,0.6747288216879073);
\draw [mesh] (0.16357179774327377,0.6747288216879073) -- (0.14030429941752645,0.6733204272204223);
\draw [mesh] (0.14030429941752645,0.6733204272204223) -- (0.11699104182752684,0.6721272410534238);
\draw [mesh] (0.11699104182752684,0.6721272410534238) -- (0.11707111101898657,0.6534102693681734);
\draw [mesh] (0.11710200772757762,0.6345723606117417) -- (0.11707111101898657,0.6534102693681734);
\draw [mesh] (0.1637243291678767,0.636833427046282) -- (0.18695799796987495,0.6382331494285978);
\draw [mesh] (0.18695799796987495,0.6382331494285978) -- (0.21013057361550644,0.6397972196348968);
\draw [mesh] (0.21013057361550644,0.6397972196348968) -- (0.2100772982944292,0.6590205322354906);
\draw [mesh] (0.2100772982944292,0.6590205322354906) -- (0.20993929649804507,0.6781389992056202);
\draw [mesh] (0.20993929649804507,0.6781389992056202) -- (0.18678572609052846,0.6763393487003816);
\draw [mesh] (0.18678572609052846,0.6763393487003816) -- (0.16357179774327377,0.6747288216879073);
\draw [mesh] (0.16357179774327377,0.6747288216879073) -- (0.1636818495644768,0.6558381133675437);
\draw [mesh] (0.1637243291678767,0.636833427046282) -- (0.1636818495644768,0.6558381133675437);
\draw [mesh] (0.21013057361550644,0.6397972196348968) -- (0.23323613747914734,0.6415194149860327);
\draw [mesh] (0.23323613747914734,0.6415194149860327) -- (0.25626775267367585,0.6433934403672495);
\draw [mesh] (0.25626775267367585,0.6433934403672495) -- (0.2562046215424076,0.6628820309983523);
\draw [mesh] (0.2562046215424076,0.6628820309983523) -- (0.25604117699780077,0.6822768533662018);
\draw [mesh] (0.25604117699780077,0.6822768533662018) -- (0.23302671670216593,0.6801205897081608);
\draw [mesh] (0.23302671670216593,0.6801205897081608) -- (0.20993929649804507,0.6781389992056202);
\draw [mesh] (0.20993929649804507,0.6781389992056202) -- (0.2100772982944292,0.6590205322354906);
\draw [mesh] (0.21013057361550644,0.6397972196348968) -- (0.2100772982944292,0.6590205322354906);
\draw [mesh] (0.25626775267367585,0.6433934403672495) -- (0.2792190351698006,0.6454097841276257);
\draw [mesh] (0.2792190351698006,0.6454097841276257) -- (0.302084612692311,0.6475590204127595);
\draw [mesh] (0.302084612692311,0.6475590204127595) -- (0.3020127956303825,0.6673548664643306);
\draw [mesh] (0.3020127956303825,0.6673548664643306) -- (0.30182696725338803,0.6870697493428046);
\draw [mesh] (0.30182696725338803,0.6870697493428046) -- (0.27897636197713727,0.6845968527988922);
\draw [mesh] (0.27897636197713727,0.6845968527988922) -- (0.25604117699780077,0.6822768533662018);
\draw [mesh] (0.25604117699780077,0.6822768533662018) -- (0.2562046215424076,0.6628820309983523);
\draw [mesh] (0.25626775267367585,0.6433934403672495) -- (0.2562046215424076,0.6628820309983523);
\draw [mesh] (0.302084612692311,0.6475590204127595) -- (0.3248599585312861,0.6498309805501432);
\draw [mesh] (0.3248599585312861,0.6498309805501432) -- (0.3475395417648527,0.6522153983760669);
\draw [mesh] (0.3475395417648527,0.6522153983760669) -- (0.34746038217530933,0.6723546723097897);
\draw [mesh] (0.34746038217530933,0.6723546723097897) -- (0.34725563566532536,0.6924272957572539);
\draw [mesh] (0.34725563566532536,0.6924272957572539) -- (0.3245885429632067,0.6896838365393112);
\draw [mesh] (0.3245885429632067,0.6896838365393112) -- (0.30182696725338803,0.6870697493428046);
\draw [mesh] (0.30182696725338803,0.6870697493428046) -- (0.3020127956303825,0.6673548664643306);
\draw [mesh] (0.302084612692311,0.6475590204127595) -- (0.3020127956303825,0.6673548664643306);
\draw [mesh] (0.3475395417648527,0.6522153983760669) -- (0.3701187127977883,0.6547008205865672);
\draw [mesh] (0.3701187127977883,0.6547008205865672) -- (0.3925938178197972,0.6572759012650594);
\draw [mesh] (0.3925938178197972,0.6572759012650594) -- (0.39250880471523825,0.6777883843145804);
\draw [mesh] (0.39250880471523825,0.6777883843145804) -- (0.3922889815437767,0.6982497590454553);
\draw [mesh] (0.3922889815437767,0.6982497590454553) -- (0.3698236489181975,0.6952869533043461);
\draw [mesh] (0.3698236489181975,0.6952869533043461) -- (0.34725563566532536,0.6924272957572539);
\draw [mesh] (0.34725563566532536,0.6924272957572539) -- (0.34746038217530933,0.6723546723097897);
\draw [mesh] (0.3475395417648527,0.6522153983760669) -- (0.34746038217530933,0.6723546723097897);
\draw [mesh] (0.3925938178197972,0.6572759012650594) -- (0.4149621667299516,0.6599285056333405);
\draw [mesh] (0.4149621667299516,0.6599285056333405) -- (0.4372200828003161,0.6626463836357875);
\draw [mesh] (0.4372200828003161,0.6626463836357875) -- (0.43713081402768966,0.6835549189939059);
\draw [mesh] (0.43713081402768966,0.6835549189939059) -- (0.4369000206869595,0.7044288440693052);
\draw [mesh] (0.4369000206869595,0.7044288440693052) -- (0.4146489840424129,0.7013017533790527);
\draw [mesh] (0.4146489840424129,0.7013017533790527) -- (0.3922889815437767,0.6982497590454553);
\draw [mesh] (0.3922889815437767,0.6982497590454553) -- (0.39250880471523825,0.6777883843145804);
\draw [mesh] (0.3925938178197972,0.6572759012650594) -- (0.39250880471523825,0.6777883843145804);
\draw [mesh] (0.4372200828003161,0.6626463836357875) -- (0.459364923342585,0.6654166637133943);
\draw [mesh] (0.459364923342585,0.6654166637133943) -- (0.4813950225774683,0.6682265953285954);
\draw [mesh] (0.4813950225774683,0.6682265953285954) -- (0.4813031700966429,0.6895466414024257);
\draw [mesh] (0.4813031700966429,0.6895466414024257) -- (0.4810657148614787,0.710849218882536);
\draw [mesh] (0.4810657148614787,0.710849218882536) -- (0.4590394769296908,0.7076162223962235);
\draw [mesh] (0.4590394769296908,0.7076162223962235) -- (0.4369000206869595,0.7044288440693052);
\draw [mesh] (0.4369000206869595,0.7044288440693052) -- (0.43713081402768966,0.6835549189939059);
\draw [mesh] (0.4372200828003161,0.6626463836357875) -- (0.43713081402768966,0.6835549189939059);
\draw [mesh] (0.4813950225774683,0.6682265953285954) -- (0.5033097141764411,0.6710630574025831);
\draw [mesh] (0.5033097141764411,0.6710630574025831) -- (0.5251073649993192,0.6739128043457304);
\draw [mesh] (0.5251073649993192,0.6739128043457304) -- (0.5250146464014571,0.6956521739110729);
\draw [mesh] (0.5250146464014571,0.6956521739110729) -- (0.5247749574102814,0.7173915434764124);
\draw [mesh] (0.5247749574102814,0.7173915434764124) -- (0.5029780815556539,0.7141127386283012);
\draw [mesh] (0.5029780815556539,0.7141127386283012) -- (0.4810657148614787,0.710849218882536);
\draw [mesh] (0.4810657148614787,0.710849218882536) -- (0.4813031700966429,0.6895466414024257);
\draw [mesh] (0.4813950225774683,0.6682265953285954) -- (0.4813031700966429,0.6895466414024257);
\draw [mesh] (0.5251073649993192,0.6739128043457304) -- (0.5467880946114456,0.6767625512888835);
\draw [mesh] (0.5467880946114456,0.6767625512888835) -- (0.5683520225781635,0.6795990133628882);
\draw [mesh] (0.5683520225781635,0.6795990133628882) -- (0.568260170097354,0.701757706419747);
\draw [mesh] (0.568260170097354,0.701757706419747) -- (0.5680227148622049,0.7239338680703097);
\draw [mesh] (0.5680227148622049,0.7239338680703097) -- (0.5464564619906889,0.720670348324529);
\draw [mesh] (0.5464564619906889,0.720670348324529) -- (0.5247749574102814,0.7173915434764124);
\draw [mesh] (0.5247749574102814,0.7173915434764124) -- (0.5250146464014571,0.6956521739110729);
\draw [mesh] (0.5251073649993192,0.6739128043457304) -- (0.5250146464014571,0.6956521739110729);
\draw [mesh] (0.0,0.669344667521711) -- (0.04099326027344368,0.669712100083306);
\draw [mesh] (0.04099326027344368,0.669712100083306) -- (0.07025698132558299,0.6703174261035325);
\draw [mesh] (0.07025698132558299,0.6703174261035325) -- (0.07017532490340546,0.6887881821829044);
\draw [mesh] (0.07017532490340546,0.6887881821829044) -- (0.07005767490337093,0.7071348453608147);
\draw [mesh] (0.07005767490337093,0.7071348453608147) -- (0.04087644170505502,0.706443850060441);
\draw [mesh] (0.04087644170505502,0.706443850060441) -- (0.0,0.7060244289939686);
\draw [mesh] (0.0,0.7060244289939686) -- (0.0,0.6877479077520035);
\draw [mesh] (0.0,0.669344667521711) -- (0.0,0.6877479077520035);
\draw [mesh] (0.07025698132558299,0.6703174261035325) -- (0.09363971478592052,0.6711320082488561);
\draw [mesh] (0.09363971478592052,0.6711320082488561) -- (0.11699104182752684,0.6721272410534238);
\draw [mesh] (0.11699104182752684,0.6721272410534238) -- (0.11685676924002453,0.6907236623151153);
\draw [mesh] (0.11685676924002453,0.6907236623151153) -- (0.11666325773851265,0.7092007406788001);
\draw [mesh] (0.11666325773851265,0.7092007406788001) -- (0.09337562841727784,0.7080647013044575);
\draw [mesh] (0.09337562841727784,0.7080647013044575) -- (0.07005767490337093,0.7071348453608147);
\draw [mesh] (0.07005767490337093,0.7071348453608147) -- (0.07017532490340546,0.6887881821829044);
\draw [mesh] (0.07025698132558299,0.6703174261035325) -- (0.07017532490340546,0.6887881821829044);
\draw [mesh] (0.11699104182752684,0.6721272410534238) -- (0.14030429941752645,0.6733204272204223);
\draw [mesh] (0.14030429941752645,0.6733204272204223) -- (0.16357179774327377,0.6747288216879073);
\draw [mesh] (0.16357179774327377,0.6747288216879073) -- (0.16338724392718695,0.6935059070791803);
\draw [mesh] (0.16338724392718695,0.6935059070791803) -- (0.16312125201033006,0.7121705532885334);
\draw [mesh] (0.16312125201033006,0.7121705532885334) -- (0.13991424591912788,0.7105627730066852);
\draw [mesh] (0.13991424591912788,0.7105627730066852) -- (0.11666325773851265,0.7092007406788001);
\draw [mesh] (0.11666325773851265,0.7092007406788001) -- (0.11685676924002453,0.6907236623151153);
\draw [mesh] (0.11699104182752684,0.6721272410534238) -- (0.11685676924002453,0.6907236623151153);
\draw [mesh] (0.16357179774327377,0.6747288216879073) -- (0.18678572609052846,0.6763393487003816);
\draw [mesh] (0.18678572609052846,0.6763393487003816) -- (0.20993929649804507,0.6781389992056202);
\draw [mesh] (0.20993929649804507,0.6781389992056202) -- (0.20970786247715079,0.6971529244155618);
\draw [mesh] (0.20970786247715079,0.6971529244155618) -- (0.20937428254656096,0.7160634506331449);
\draw [mesh] (0.20937428254656096,0.7160634506331449) -- (0.1862767621350204,0.7140090857170944);
\draw [mesh] (0.1862767621350204,0.7140090857170944) -- (0.16312125201033006,0.7121705532885334);
\draw [mesh] (0.16312125201033006,0.7121705532885334) -- (0.16338724392718695,0.6935059070791803);
\draw [mesh] (0.16357179774327377,0.6747288216879073) -- (0.16338724392718695,0.6935059070791803);
\draw [mesh] (0.20993929649804507,0.6781389992056202) -- (0.23302671670216593,0.6801205897081608);
\draw [mesh] (0.23302671670216593,0.6801205897081608) -- (0.25604117699780077,0.6822768533662018);
\draw [mesh] (0.25604117699780077,0.6822768533662018) -- (0.2557671271140676,0.7015781201640171);
\draw [mesh] (0.2557671271140676,0.7015781201640171) -- (0.25537217056705935,0.7207868953857868);
\draw [mesh] (0.25537217056705935,0.7207868953857868) -- (0.23240827108599454,0.718325476186581);
\draw [mesh] (0.23240827108599454,0.718325476186581) -- (0.20937428254656096,0.7160634506331449);
\draw [mesh] (0.20937428254656096,0.7160634506331449) -- (0.20970786247715079,0.6971529244155618);
\draw [mesh] (0.20993929649804507,0.6781389992056202) -- (0.20970786247715079,0.6971529244155618);
\draw [mesh] (0.25604117699780077,0.6822768533662018) -- (0.27897636197713727,0.6845968527988922);
\draw [mesh] (0.27897636197713727,0.6845968527988922) -- (0.30182696725338803,0.6870697493428046);
\draw [mesh] (0.30182696725338803,0.6870697493428046) -- (0.3015154240602513,0.7067037935398854);
\draw [mesh] (0.3015154240602513,0.7067037935398854) -- (0.30106645186530556,0.726257989212277);
\draw [mesh] (0.30106645186530556,0.726257989212277) -- (0.27825991615267875,0.72343519868146);
\draw [mesh] (0.27825991615267875,0.72343519868146) -- (0.25537217056705935,0.7207868953857868);
\draw [mesh] (0.25537217056705935,0.7207868953857868) -- (0.2557671271140676,0.7015781201640171);
\draw [mesh] (0.25604117699780077,0.6822768533662018) -- (0.2557671271140676,0.7015781201640171);
\draw [mesh] (0.30182696725338803,0.6870697493428046) -- (0.3245885429632067,0.6896838365393112);
\draw [mesh] (0.3245885429632067,0.6896838365393112) -- (0.34725563566532536,0.6924272957572539);
\draw [mesh] (0.34725563566532536,0.6924272957572539) -- (0.3469124245613778,0.7124332764291411);
\draw [mesh] (0.3469124245613778,0.7124332764291411) -- (0.34641785941830266,0.7323735037564363);
\draw [mesh] (0.34641785941830266,0.7323735037564363) -- (0.3237875195698638,0.729241916933271);
\draw [mesh] (0.3237875195698638,0.729241916933271) -- (0.30106645186530556,0.726257989212277);
\draw [mesh] (0.30106645186530556,0.726257989212277) -- (0.3015154240602513,0.7067037935398854);
\draw [mesh] (0.30182696725338803,0.6870697493428046) -- (0.3015154240602513,0.7067037935398854);
\draw [mesh] (0.34725563566532536,0.6924272957572539) -- (0.3698236489181975,0.6952869533043461);
\draw [mesh] (0.3698236489181975,0.6952869533043461) -- (0.3922889815437767,0.6982497590454553);
\draw [mesh] (0.3922889815437767,0.6982497590454553) -- (0.39192052420204376,0.7186599207723624);
\draw [mesh] (0.39192052420204376,0.7186599207723624) -- (0.3913895959487557,0.7390196639770934);
\draw [mesh] (0.3913895959487557,0.7390196639770934) -- (0.36895303307885474,0.7356377167394985);
\draw [mesh] (0.36895303307885474,0.7356377167394985) -- (0.34641785941830266,0.7323735037564363);
\draw [mesh] (0.34641785941830266,0.7323735037564363) -- (0.3469124245613778,0.7124332764291411);
\draw [mesh] (0.34725563566532536,0.6924272957572539) -- (0.3469124245613778,0.7124332764291411);
\draw [mesh] (0.3922889815437767,0.6982497590454553) -- (0.4146489840424129,0.7013017533790527);
\draw [mesh] (0.4146489840424129,0.7013017533790527) -- (0.4369000206869595,0.7044288440693052);
\draw [mesh] (0.4369000206869595,0.7044288440693052) -- (0.4365131918203421,0.7252679319979642);
\draw [mesh] (0.4365131918203421,0.7252679319979642) -- (0.43595580320173916,0.7460728735979618);
\draw [mesh] (0.43595580320173916,0.7460728735979618) -- (0.4137250227620767,0.7425034114141534);
\draw [mesh] (0.4137250227620767,0.7425034114141534) -- (0.3913895959487557,0.7390196639770934);
\draw [mesh] (0.3913895959487557,0.7390196639770934) -- (0.39192052420204376,0.7186599207723624);
\draw [mesh] (0.3922889815437767,0.6982497590454553) -- (0.39192052420204376,0.7186599207723624);
\draw [mesh] (0.4369000206869595,0.7044288440693052) -- (0.4590394769296908,0.7076162223962235);
\draw [mesh] (0.4590394769296908,0.7076162223962235) -- (0.4810657148614787,0.710849218882536);
\draw [mesh] (0.4810657148614787,0.710849218882536) -- (0.48066772811384023,0.732133976360754);
\draw [mesh] (0.48066772811384023,0.732133976360754) -- (0.4800942674444376,0.7534014993486366);
\draw [mesh] (0.4800942674444376,0.7534014993486366) -- (0.4580794039282402,0.749711150079104);
\draw [mesh] (0.4580794039282402,0.749711150079104) -- (0.43595580320173916,0.7460728735979618);
\draw [mesh] (0.43595580320173916,0.7460728735979618) -- (0.4365131918203421,0.7252679319979642);
\draw [mesh] (0.4369000206869595,0.7044288440693052) -- (0.4365131918203421,0.7252679319979642);
\draw [mesh] (0.4810657148614787,0.710849218882536) -- (0.5029780815556539,0.7141127386283012);
\draw [mesh] (0.5029780815556539,0.7141127386283012) -- (0.5247749574102814,0.7173915434764124);
\draw [mesh] (0.5247749574102814,0.7173915434764124) -- (0.5243732283904267,0.7391304347803928);
\draw [mesh] (0.5243732283904267,0.7391304347803928) -- (0.523794375927002,0.7608693260843522);
\draw [mesh] (0.523794375927002,0.7608693260843522) -- (0.5019997835889444,0.7571266897451622);
\draw [mesh] (0.5019997835889444,0.7571266897451622) -- (0.4800942674444376,0.7534014993486366);
\draw [mesh] (0.4800942674444376,0.7534014993486366) -- (0.48066772811384023,0.732133976360754);
\draw [mesh] (0.4810657148614787,0.710849218882536) -- (0.48066772811384023,0.732133976360754);
\draw [mesh] (0.5247749574102814,0.7173915434764124) -- (0.5464564619906889,0.720670348324529);
\draw [mesh] (0.5464564619906889,0.720670348324529) -- (0.5680227148622049,0.7239338680703097);
\draw [mesh] (0.5680227148622049,0.7239338680703097) -- (0.5676247281145826,0.7461268932000579);
\draw [mesh] (0.5676247281145826,0.7461268932000579) -- (0.5670512674451988,0.7683371528201332);
\draw [mesh] (0.5670512674451988,0.7683371528201332) -- (0.5454781640239678,0.7646119624235587);
\draw [mesh] (0.5454781640239678,0.7646119624235587) -- (0.523794375927002,0.7608693260843522);
\draw [mesh] (0.523794375927002,0.7608693260843522) -- (0.5243732283904267,0.7391304347803928);
\draw [mesh] (0.5247749574102814,0.7173915434764124) -- (0.5243732283904267,0.7391304347803928);
\draw [mesh] (0.0,0.7060244289939686) -- (0.04087644170505502,0.706443850060441);
\draw [mesh] (0.04087644170505502,0.706443850060441) -- (0.07005767490337093,0.7071348453608147);
\draw [mesh] (0.07005767490337093,0.7071348453608147) -- (0.0699003343424789,0.7253600676244646);
\draw [mesh] (0.0699003343424789,0.7253600676244646) -- (0.06969961220625912,0.7434656964282653);
\draw [mesh] (0.06969961220625912,0.7434656964282653) -- (0.04066650918740159,0.7426828530737295);
\draw [mesh] (0.04066650918740159,0.7426828530737295) -- (0.0,0.7422076734993679);
\draw [mesh] (0.0,0.7422076734993679) -- (0.0,0.7241770213414026);
\draw [mesh] (0.0,0.7060244289939686) -- (0.0,0.7241770213414026);
\draw [mesh] (0.07005767490337093,0.7071348453608147) -- (0.09337562841727784,0.7080647013044575);
\draw [mesh] (0.09337562841727784,0.7080647013044575) -- (0.11666325773851265,0.7092007406788001);
\draw [mesh] (0.11666325773851265,0.7092007406788001) -- (0.11640439272220464,0.7275611197251699);
\draw [mesh] (0.11640439272220464,0.7275611197251699) -- (0.11607406940819381,0.7458066326592869);
\draw [mesh] (0.11607406940819381,0.7458066326592869) -- (0.09290117109619005,0.7445192578050076);
\draw [mesh] (0.09290117109619005,0.7445192578050076) -- (0.06969961220625912,0.7434656964282653);
\draw [mesh] (0.06969961220625912,0.7434656964282653) -- (0.0699003343424789,0.7253600676244646);
\draw [mesh] (0.07005767490337093,0.7071348453608147) -- (0.0699003343424789,0.7253600676244646);
\draw [mesh] (0.11666325773851265,0.7092007406788001) -- (0.13991424591912788,0.7105627730066852);
\draw [mesh] (0.13991424591912788,0.7105627730066852) -- (0.16312125201033006,0.7121705532885334);
\draw [mesh] (0.16312125201033006,0.7121705532885334) -- (0.16276536845348466,0.7307253039693176);
\draw [mesh] (0.16276536845348466,0.7307253039693176) -- (0.16231115321287656,0.7491718839942872);
\draw [mesh] (0.16231115321287656,0.7491718839942872) -- (0.13921287911818986,0.7473501017368439);
\draw [mesh] (0.13921287911818986,0.7473501017368439) -- (0.11607406940819381,0.7458066326592869);
\draw [mesh] (0.11607406940819381,0.7458066326592869) -- (0.11640439272220464,0.7275611197251699);
\draw [mesh] (0.11666325773851265,0.7092007406788001) -- (0.11640439272220464,0.7275611197251699);
\draw [mesh] (0.16312125201033006,0.7121705532885334) -- (0.1862767621350204,0.7140090857170944);
\draw [mesh] (0.1862767621350204,0.7140090857170944) -- (0.20937428254656096,0.7160634506331449);
\draw [mesh] (0.20937428254656096,0.7160634506331449) -- (0.20892799166557327,0.7348729343379007);
\draw [mesh] (0.20892799166557327,0.7348729343379007) -- (0.20835844171841544,0.7535829022110274);
\draw [mesh] (0.20835844171841544,0.7535829022110274) -- (0.18536172462724673,0.7512550864020541);
\draw [mesh] (0.18536172462724673,0.7512550864020541) -- (0.16231115321287656,0.7491718839942872);
\draw [mesh] (0.16231115321287656,0.7491718839942872) -- (0.16276536845348466,0.7307253039693176);
\draw [mesh] (0.16312125201033006,0.7121705532885334) -- (0.16276536845348466,0.7307253039693176);
\draw [mesh] (0.20937428254656096,0.7160634506331449) -- (0.23240827108599454,0.718325476186581);
\draw [mesh] (0.23240827108599454,0.718325476186581) -- (0.25537217056705935,0.7207868953857868);
\draw [mesh] (0.25537217056705935,0.7207868953857868) -- (0.2548437716579994,0.7399053624077749);
\draw [mesh] (0.2548437716579994,0.7399053624077749) -- (0.2541694147263862,0.758934861444833);
\draw [mesh] (0.2541694147263862,0.758934861444833) -- (0.2312963326059134,0.756145980225938);
\draw [mesh] (0.2312963326059134,0.756145980225938) -- (0.20835844171841544,0.7535829022110274);
\draw [mesh] (0.20835844171841544,0.7535829022110274) -- (0.20892799166557327,0.7348729343379007);
\draw [mesh] (0.20937428254656096,0.7160634506331449) -- (0.20892799166557327,0.7348729343379007);
\draw [mesh] (0.25537217056705935,0.7207868953857868) -- (0.27825991615267875,0.72343519868146);
\draw [mesh] (0.27825991615267875,0.72343519868146) -- (0.30106645186530556,0.726257989212277);
\draw [mesh] (0.30106645186530556,0.726257989212277) -- (0.30046584511937974,0.7457342530960609);
\draw [mesh] (0.30046584511937974,0.7457342530960609) -- (0.2996994210517905,0.7651336432890727);
\draw [mesh] (0.2996994210517905,0.7651336432890727) -- (0.27697200393127475,0.7619354163970443);
\draw [mesh] (0.27697200393127475,0.7619354163970443) -- (0.2541694147263862,0.758934861444833);
\draw [mesh] (0.2541694147263862,0.758934861444833) -- (0.2548437716579994,0.7399053624077749);
\draw [mesh] (0.25537217056705935,0.7207868953857868) -- (0.2548437716579994,0.7399053624077749);
\draw [mesh] (0.30106645186530556,0.726257989212277) -- (0.3237875195698638,0.729241916933271);
\draw [mesh] (0.3237875195698638,0.729241916933271) -- (0.34641785941830266,0.7323735037564363);
\draw [mesh] (0.34641785941830266,0.7323735037564363) -- (0.34575628689086446,0.7522496472073464);
\draw [mesh] (0.34575628689086446,0.7522496472073464) -- (0.3449120787247836,0.7720625003161383);
\draw [mesh] (0.3449120787247836,0.7720625003161383) -- (0.3223477506003403,0.7685144252449343);
\draw [mesh] (0.3223477506003403,0.7685144252449343) -- (0.2996994210517905,0.7651336432890727);
\draw [mesh] (0.2996994210517905,0.7651336432890727) -- (0.30046584511937974,0.7457342530960609);
\draw [mesh] (0.30106645186530556,0.726257989212277) -- (0.30046584511937974,0.7457342530960609);
\draw [mesh] (0.34641785941830266,0.7323735037564363) -- (0.36895303307885474,0.7356377167394985);
\draw [mesh] (0.36895303307885474,0.7356377167394985) -- (0.3913895959487557,0.7390196639770934);
\draw [mesh] (0.3913895959487557,0.7390196639770934) -- (0.39067939741286395,0.7593303759485988);
\draw [mesh] (0.39067939741286395,0.7593303759485988) -- (0.3897731561588458,0.7795925492455988);
\draw [mesh] (0.3897731561588458,0.7795925492455988) -- (0.3673882640463699,0.7757608334144025);
\draw [mesh] (0.3673882640463699,0.7757608334144025) -- (0.3449120787247836,0.7720625003161383);
\draw [mesh] (0.3449120787247836,0.7720625003161383) -- (0.34575628689086446,0.7522496472073464);
\draw [mesh] (0.34641785941830266,0.7323735037564363) -- (0.34575628689086446,0.7522496472073464);
\draw [mesh] (0.3913895959487557,0.7390196639770934) -- (0.4137250227620767,0.7425034114141534);
\draw [mesh] (0.4137250227620767,0.7425034114141534) -- (0.43595580320173916,0.7460728735979618);
\draw [mesh] (0.43595580320173916,0.7460728735979618) -- (0.43521021871859705,0.7668447627165724);
\draw [mesh] (0.43521021871859705,0.7668447627165724) -- (0.4342588305361151,0.7875837785238833);
\draw [mesh] (0.4342588305361151,0.7875837785238833) -- (0.41206444324177277,0.7835396030469948);
\draw [mesh] (0.41206444324177277,0.7835396030469948) -- (0.3897731561588458,0.7795925492455988);
\draw [mesh] (0.3897731561588458,0.7795925492455988) -- (0.39067939741286395,0.7593303759485988);
\draw [mesh] (0.3913895959487557,0.7390196639770934) -- (0.39067939741286395,0.7593303759485988);
\draw [mesh] (0.43595580320173916,0.7460728735979618) -- (0.4580794039282402,0.749711150079104);
\draw [mesh] (0.4580794039282402,0.749711150079104) -- (0.4800942674444376,0.7534014993486366);
\draw [mesh] (0.4800942674444376,0.7534014993486366) -- (0.47932718630346743,0.7746525771752754);
\draw [mesh] (0.47932718630346743,0.7746525771752754) -- (0.4783483672341709,0.7958870637666842);
\draw [mesh] (0.4783483672341709,0.7958870637666842) -- (0.4563539398077786,0.7917059229722515);
\draw [mesh] (0.4563539398077786,0.7917059229722515) -- (0.4342588305361151,0.7875837785238833);
\draw [mesh] (0.4342588305361151,0.7875837785238833) -- (0.43521021871859705,0.7668447627165724);
\draw [mesh] (0.43595580320173916,0.7460728735979618) -- (0.43521021871859705,0.7668447627165724);
\draw [mesh] (0.4800942674444376,0.7534014993486366) -- (0.5019997835889444,0.7571266897451622);
\draw [mesh] (0.5019997835889444,0.7571266897451622) -- (0.523794375927002,0.7608693260843522);
\draw [mesh] (0.523794375927002,0.7608693260843522) -- (0.5230200842481288,0.7826086956496552);
\draw [mesh] (0.5230200842481288,0.7826086956496552) -- (0.5220320669485055,0.8043480652149709);
\draw [mesh] (0.5220320669485055,0.8043480652149709) -- (0.5002415768024809,0.8001076799300726);
\draw [mesh] (0.5002415768024809,0.8001076799300726) -- (0.4783483672341709,0.7958870637666842);
\draw [mesh] (0.4783483672341709,0.7958870637666842) -- (0.47932718630346743,0.7746525771752754);
\draw [mesh] (0.4800942674444376,0.7534014993486366) -- (0.47932718630346743,0.7746525771752754);
\draw [mesh] (0.523794375927002,0.7608693260843522) -- (0.5454781640239678,0.7646119624235587);
\draw [mesh] (0.5454781640239678,0.7646119624235587) -- (0.5670512674451988,0.7683371528201332);
\draw [mesh] (0.5670512674451988,0.7683371528201332) -- (0.5662841863042369,0.7905648141241156);
\draw [mesh] (0.5662841863042369,0.7905648141241156) -- (0.5653053672349253,0.8128090666632728);
\draw [mesh] (0.5653053672349253,0.8128090666632728) -- (0.5437199572375513,0.808588450499873);
\draw [mesh] (0.5437199572375513,0.808588450499873) -- (0.5220320669485055,0.8043480652149709);
\draw [mesh] (0.5220320669485055,0.8043480652149709) -- (0.5230200842481288,0.7826086956496552);
\draw [mesh] (0.523794375927002,0.7608693260843522) -- (0.5230200842481288,0.7826086956496552);
\draw [mesh] (0.0,0.7422076734993679) -- (0.04066650918740159,0.7426828530737295);
\draw [mesh] (0.04066650918740159,0.7426828530737295) -- (0.06969961220625912,0.7434656964282653);
\draw [mesh] (0.06969961220625912,0.7434656964282653) -- (0.06945218148648322,0.7614553710789502);
\draw [mesh] (0.06945218148648322,0.7614553710789502) -- (0.06915470538885202,0.7793335248919239);
\draw [mesh] (0.06915470538885202,0.7793335248919239) -- (0.040347785758908385,0.7784525384726139);
\draw [mesh] (0.040347785758908385,0.7784525384726139) -- (0.0,0.7779183228679594);
\draw [mesh] (0.0,0.7779183228679594) -- (0.0,0.7601199792086052);
\draw [mesh] (0.0,0.7422076734993679) -- (0.0,0.7601199792086052);
\draw [mesh] (0.06969961220625912,0.7434656964282653) -- (0.09290117109619005,0.7445192578050076);
\draw [mesh] (0.09290117109619005,0.7445192578050076) -- (0.11607406940819381,0.7458066326592869);
\draw [mesh] (0.11607406940819381,0.7458066326592869) -- (0.11566664662362128,0.7639407377144745);
\draw [mesh] (0.11566664662362128,0.7639407377144745) -- (0.11517646708948068,0.7819676933915678);
\draw [mesh] (0.11517646708948068,0.7819676933915678) -- (0.09217813569792158,0.7805192413321796);
\draw [mesh] (0.09217813569792158,0.7805192413321796) -- (0.06915470538885202,0.7793335248919239);
\draw [mesh] (0.06915470538885202,0.7793335248919239) -- (0.06945218148648322,0.7614553710789502);
\draw [mesh] (0.06969961220625912,0.7434656964282653) -- (0.06945218148648322,0.7614553710789502);
\draw [mesh] (0.11607406940819381,0.7458066326592869) -- (0.13921287911818986,0.7473501017368439);
\draw [mesh] (0.13921287911818986,0.7473501017368439) -- (0.16231115321287656,0.7491718839942872);
\draw [mesh] (0.16231115321287656,0.7491718839942872) -- (0.16175096561246152,0.7675135132180662);
\draw [mesh] (0.16175096561246152,0.7675135132180662) -- (0.1610771428276489,0.7857542207569528);
\draw [mesh] (0.1610771428276489,0.7857542207569528) -- (0.13814477983706008,0.7837042525456184);
\draw [mesh] (0.13814477983706008,0.7837042525456184) -- (0.11517646708948068,0.7819676933915678);
\draw [mesh] (0.11517646708948068,0.7819676933915678) -- (0.11566664662362128,0.7639407377144745);
\draw [mesh] (0.11607406940819381,0.7458066326592869) -- (0.11566664662362128,0.7639407377144745);
\draw [mesh] (0.16231115321287656,0.7491718839942872) -- (0.18536172462724673,0.7512550864020541);
\draw [mesh] (0.18536172462724673,0.7512550864020541) -- (0.20835844171841544,0.7535829022110274);
\draw [mesh] (0.20835844171841544,0.7535829022110274) -- (0.20765592726602297,0.7721963667885446);
\draw [mesh] (0.20765592726602297,0.7721963667885446) -- (0.20681071509771187,0.7907171616475003);
\draw [mesh] (0.20681071509771187,0.7907171616475003) -- (0.1839674778954628,0.7880982680764204);
\draw [mesh] (0.1839674778954628,0.7880982680764204) -- (0.1610771428276489,0.7857542207569528);
\draw [mesh] (0.1610771428276489,0.7857542207569528) -- (0.16175096561246152,0.7675135132180662);
\draw [mesh] (0.16231115321287656,0.7491718839942872) -- (0.16175096561246152,0.7675135132180662);
\draw [mesh] (0.20835844171841544,0.7535829022110274) -- (0.2312963326059134,0.756145980225938);
\draw [mesh] (0.2312963326059134,0.756145980225938) -- (0.2541694147263862,0.758934861444833);
\draw [mesh] (0.2541694147263862,0.758934861444833) -- (0.25333775573855527,0.777877921184644);
\draw [mesh] (0.25333775573855527,0.777877921184644) -- (0.25233741777838914,0.796737905647201);
\draw [mesh] (0.25233741777838914,0.796737905647201) -- (0.22960248592219776,0.7936005363157161);
\draw [mesh] (0.22960248592219776,0.7936005363157161) -- (0.20681071509771187,0.7907171616475003);
\draw [mesh] (0.20681071509771187,0.7907171616475003) -- (0.20765592726602297,0.7721963667885446);
\draw [mesh] (0.20835844171841544,0.7535829022110274) -- (0.20765592726602297,0.7721963667885446);
\draw [mesh] (0.2541694147263862,0.758934861444833) -- (0.27697200393127475,0.7619354163970443);
\draw [mesh] (0.27697200393127475,0.7619354163970443) -- (0.2996994210517905,0.7651336432890727);
\draw [mesh] (0.2996994210517905,0.7651336432890727) -- (0.298754252798384,0.7844583128929593);
\draw [mesh] (0.298754252798384,0.7844583128929593) -- (0.2976173761247403,0.8037112668827961);
\draw [mesh] (0.2976173761247403,0.8037112668827961) -- (0.27501041378186053,0.8001133933799853);
\draw [mesh] (0.27501041378186053,0.8001133933799853) -- (0.25233741777838914,0.796737905647201);
\draw [mesh] (0.25233741777838914,0.796737905647201) -- (0.25333775573855527,0.777877921184644);
\draw [mesh] (0.2541694147263862,0.758934861444833) -- (0.25333775573855527,0.777877921184644);
\draw [mesh] (0.2996994210517905,0.7651336432890727) -- (0.3223477506003403,0.7685144252449343);
\draw [mesh] (0.3223477506003403,0.7685144252449343) -- (0.3449120787247836,0.7720625003161383);
\draw [mesh] (0.3449120787247836,0.7720625003161383) -- (0.3438710076662886,0.7918137385191534);
\draw [mesh] (0.3438710076662886,0.7918137385191534) -- (0.34261880529887623,0.8115059076171784);
\draw [mesh] (0.34261880529887623,0.8115059076171784) -- (0.32015495449094666,0.8075145010605237);
\draw [mesh] (0.32015495449094666,0.8075145010605237) -- (0.2976173761247403,0.8037112668827961);
\draw [mesh] (0.2976173761247403,0.8037112668827961) -- (0.298754252798384,0.7844583128929593);
\draw [mesh] (0.2996994210517905,0.7651336432890727) -- (0.298754252798384,0.7844583128929593);
\draw [mesh] (0.3449120787247836,0.7720625003161383) -- (0.3673882640463699,0.7757608334144025);
\draw [mesh] (0.3673882640463699,0.7757608334144025) -- (0.3897731561588458,0.7795925492455988);
\draw [mesh] (0.3897731561588458,0.7795925492455988) -- (0.3886555994679629,0.79980735777509);
\draw [mesh] (0.3886555994679629,0.79980735777509) -- (0.3873114104343639,0.8199768659029393);
\draw [mesh] (0.3873114104343639,0.8199768659029393) -- (0.36500520340275333,0.815666348621707);
\draw [mesh] (0.36500520340275333,0.815666348621707) -- (0.34261880529887623,0.8115059076171784);
\draw [mesh] (0.34261880529887623,0.8115059076171784) -- (0.3438710076662886,0.7918137385191534);
\draw [mesh] (0.3449120787247836,0.7720625003161383) -- (0.3438710076662886,0.7918137385191534);
\draw [mesh] (0.3897731561588458,0.7795925492455988) -- (0.41206444324177277,0.7835396030469948);
\draw [mesh] (0.41206444324177277,0.7835396030469948) -- (0.4342588305361151,0.7875837785238833);
\draw [mesh] (0.4342588305361151,0.7875837785238833) -- (0.4330855988929516,0.8082905643754695);
\draw [mesh] (0.4330855988929516,0.8082905643754695) -- (0.4316744376394677,0.8289666754112714);
\draw [mesh] (0.4316744376394677,0.8289666754112714) -- (0.4095354679135442,0.8244171442315033);
\draw [mesh] (0.4095354679135442,0.8244171442315033) -- (0.3873114104343639,0.8199768659029393);
\draw [mesh] (0.3873114104343639,0.8199768659029393) -- (0.3886555994679629,0.79980735777509);
\draw [mesh] (0.3897731561588458,0.7795925492455988) -- (0.3886555994679629,0.79980735777509);
\draw [mesh] (0.4342588305361151,0.7875837785238833) -- (0.4563539398077786,0.7917059229722515);
\draw [mesh] (0.4563539398077786,0.7917059229722515) -- (0.4783483672341709,0.7958870637666842);
\draw [mesh] (0.4783483672341709,0.7958870637666842) -- (0.4771413108600448,0.8171050455043528);
\draw [mesh] (0.4771413108600448,0.8171050455043528) -- (0.4756894700787899,0.8383075427128353);
\draw [mesh] (0.4756894700787899,0.8383075427128353) -- (0.4537261656156922,0.8336039203941207);
\draw [mesh] (0.4537261656156922,0.8336039203941207) -- (0.4316744376394677,0.8289666754112714);
\draw [mesh] (0.4316744376394677,0.8289666754112714) -- (0.4330855988929516,0.8082905643754695);
\draw [mesh] (0.4342588305361151,0.7875837785238833) -- (0.4330855988929516,0.8082905643754695);
\draw [mesh] (0.4783483672341709,0.7958870637666842) -- (0.5002415768024809,0.8001076799300726);
\draw [mesh] (0.5002415768024809,0.8001076799300726) -- (0.5220320669485055,0.8043480652149709);
\draw [mesh] (0.5220320669485055,0.8043480652149709) -- (0.5208136660614299,0.8260869565189187);
\draw [mesh] (0.5208136660614299,0.8260869565189187) -- (0.5193481754459572,0.8478258478228138);
\draw [mesh] (0.5193481754459572,0.8478258478228138) -- (0.49756393388676207,0.8430555765891999);
\draw [mesh] (0.49756393388676207,0.8430555765891999) -- (0.4756894700787899,0.8383075427128353);
\draw [mesh] (0.4756894700787899,0.8383075427128353) -- (0.4771413108600448,0.8171050455043528);
\draw [mesh] (0.4783483672341709,0.7958870637666842) -- (0.4771413108600448,0.8171050455043528);
\draw [mesh] (0.5220320669485055,0.8043480652149709) -- (0.5437199572375513,0.808588450499873);
\draw [mesh] (0.5437199572375513,0.808588450499873) -- (0.5653053672349253,0.8128090666632728);
\draw [mesh] (0.5653053672349253,0.8128090666632728) -- (0.5640983108607929,0.8350688675334783);
\draw [mesh] (0.5640983108607929,0.8350688675334783) -- (0.5626464700795731,0.8573441529329354);
\draw [mesh] (0.5626464700795731,0.8573441529329354) -- (0.5410423143217645,0.8525961190564635);
\draw [mesh] (0.5410423143217645,0.8525961190564635) -- (0.5193481754459572,0.8478258478228138);
\draw [mesh] (0.5193481754459572,0.8478258478228138) -- (0.5208136660614299,0.8260869565189187);
\draw [mesh] (0.5220320669485055,0.8043480652149709) -- (0.5208136660614299,0.8260869565189187);
\draw [mesh] (0.0,0.7779183228679594) -- (0.040347785758908385,0.7784525384726139);
\draw [mesh] (0.040347785758908385,0.7784525384726139) -- (0.06915470538885202,0.7793335248919239);
\draw [mesh] (0.06915470538885202,0.7793335248919239) -- (0.06880025374131617,0.7971063884235199);
\draw [mesh] (0.06880025374131617,0.7971063884235199) -- (0.06838191056194318,0.8147794080353518);
\draw [mesh] (0.06838191056194318,0.8147794080353518) -- (0.039894483300744285,0.8137948047361689);
\draw [mesh] (0.039894483300744285,0.8137948047361689) -- (0.0,0.8131957860515802);
\draw [mesh] (0.0,0.8131957860515802) -- (0.0,0.795608565138402);
\draw [mesh] (0.0,0.7779183228679594) -- (0.0,0.795608565138402);
\draw [mesh] (0.06915470538885202,0.7793335248919239) -- (0.09217813569792158,0.7805192413321796);
\draw [mesh] (0.09217813569792158,0.7805192413321796) -- (0.11517646708948068,0.7819676933915678);
\draw [mesh] (0.11517646708948068,0.7819676933915678) -- (0.11459238420971381,0.7998936331651331);
\draw [mesh] (0.11459238420971381,0.7998936331651331) -- (0.11390327477709114,0.8177238996714837);
\draw [mesh] (0.11390327477709114,0.8177238996714837) -- (0.09115395061605783,0.8161042157964026);
\draw [mesh] (0.09115395061605783,0.8161042157964026) -- (0.06838191056194318,0.8147794080353518);
\draw [mesh] (0.06838191056194318,0.8147794080353518) -- (0.06880025374131617,0.7971063884235199);
\draw [mesh] (0.06915470538885202,0.7793335248919239) -- (0.06880025374131617,0.7971063884235199);
\draw [mesh] (0.11517646708948068,0.7819676933915678) -- (0.13814477983706008,0.7837042525456184);
\draw [mesh] (0.13814477983706008,0.7837042525456184) -- (0.1610771428276489,0.7857542207569528);
\draw [mesh] (0.1610771428276489,0.7857542207569528) -- (0.16027376031120436,0.8039000650152744);
\draw [mesh] (0.16027376031120436,0.8039000650152744) -- (0.1593249256644556,0.8219563040169002);
\draw [mesh] (0.1593249256644556,0.8219563040169002) -- (0.13662792072680843,0.8196655811624607);
\draw [mesh] (0.13662792072680843,0.8196655811624607) -- (0.11390327477709114,0.8177238996714837);
\draw [mesh] (0.11390327477709114,0.8177238996714837) -- (0.11459238420971381,0.7998936331651331);
\draw [mesh] (0.11517646708948068,0.7819676933915678) -- (0.11459238420971381,0.7998936331651331);
\draw [mesh] (0.1610771428276489,0.7857542207569528) -- (0.1839674778954628,0.7880982680764204);
\draw [mesh] (0.1839674778954628,0.7880982680764204) -- (0.20681071509771187,0.7907171616475003);
\draw [mesh] (0.20681071509771187,0.7907171616475003) -- (0.20580339905034542,0.8091504992717722);
\draw [mesh] (0.20580339905034542,0.8091504992717722) -- (0.20461461328995603,0.8275007792592431);
\draw [mesh] (0.20461461328995603,0.8275007792592431) -- (0.1819886902741032,0.8245750174781638);
\draw [mesh] (0.1819886902741032,0.8245750174781638) -- (0.1593249256644556,0.8219563040169002);
\draw [mesh] (0.1593249256644556,0.8219563040169002) -- (0.16027376031120436,0.8039000650152744);
\draw [mesh] (0.1610771428276489,0.7857542207569528) -- (0.16027376031120436,0.8039000650152744);
\draw [mesh] (0.20681071509771187,0.7907171616475003) -- (0.22960248592219776,0.7936005363157161);
\draw [mesh] (0.22960248592219776,0.7936005363157161) -- (0.25233741777838914,0.796737905647201);
\draw [mesh] (0.25233741777838914,0.796737905647201) -- (0.2511452592899742,0.8155196735824269);
\draw [mesh] (0.2511452592899742,0.8155196735824269) -- (0.24973818644377718,0.8342272557186486);
\draw [mesh] (0.24973818644377718,0.8342272557186486) -- (0.22719925636789762,0.83072207521714);
\draw [mesh] (0.22719925636789762,0.83072207521714) -- (0.20461461328995603,0.8275007792592431);
\draw [mesh] (0.20461461328995603,0.8275007792592431) -- (0.20580339905034542,0.8091504992717722);
\draw [mesh] (0.20681071509771187,0.7907171616475003) -- (0.20580339905034542,0.8091504992717722);
\draw [mesh] (0.25233741777838914,0.796737905647201) -- (0.27501041378186053,0.8001133933799853);
\draw [mesh] (0.27501041378186053,0.8001133933799853) -- (0.2976173761247403,0.8037112668827961);
\draw [mesh] (0.2976173761247403,0.8037112668827961) -- (0.29626252265951036,0.8228967252533468);
\draw [mesh] (0.29626252265951036,0.8228967252533468) -- (0.29466347827215517,0.8420180624369961);
\draw [mesh] (0.29466347827215517,0.8420180624369961) -- (0.2722272985139634,0.8379984786669433);
\draw [mesh] (0.2722272985139634,0.8379984786669433) -- (0.24973818644377718,0.8342272557186486);
\draw [mesh] (0.24973818644377718,0.8342272557186486) -- (0.2511452592899742,0.8155196735824269);
\draw [mesh] (0.25233741777838914,0.796737905647201) -- (0.2511452592899742,0.8155196735824269);
\draw [mesh] (0.2976173761247403,0.8037112668827961) -- (0.32015495449094666,0.8075145010605237);
\draw [mesh] (0.32015495449094666,0.8075145010605237) -- (0.34261880529887623,0.8115059076171784);
\draw [mesh] (0.34261880529887623,0.8115059076171784) -- (0.3411265382451302,0.8311425688837968);
\draw [mesh] (0.3411265382451302,0.8311425688837968) -- (0.33936533287014375,0.8507264184262904);
\draw [mesh] (0.33936533287014375,0.8507264184262904) -- (0.3170440452325574,0.8462670791067383);
\draw [mesh] (0.3170440452325574,0.8462670791067383) -- (0.29466347827215517,0.8420180624369961);
\draw [mesh] (0.29466347827215517,0.8420180624369961) -- (0.29626252265951036,0.8228967252533468);
\draw [mesh] (0.2976173761247403,0.8037112668827961) -- (0.29626252265951036,0.8228967252533468);
\draw [mesh] (0.34261880529887623,0.8115059076171784) -- (0.36500520340275333,0.815666348621707);
\draw [mesh] (0.36500520340275333,0.815666348621707) -- (0.3873114104343639,0.8199768659029393);
\draw [mesh] (0.3873114104343639,0.8199768659029393) -- (0.3857095090496192,0.8401039275462798);
\draw [mesh] (0.3857095090496192,0.8401039275462798) -- (0.3838188794362976,0.8601905101498581);
\draw [mesh] (0.3838188794362976,0.8601905101498581) -- (0.36162429829409576,0.8553746414704056);
\draw [mesh] (0.36162429829409576,0.8553746414704056) -- (0.33936533287014375,0.8507264184262904);
\draw [mesh] (0.33936533287014375,0.8507264184262904) -- (0.3411265382451302,0.8311425688837968);
\draw [mesh] (0.34261880529887623,0.8115059076171784) -- (0.3411265382451302,0.8311425688837968);
\draw [mesh] (0.3873114104343639,0.8199768659029393) -- (0.4095354679135442,0.8244171442315033);
\draw [mesh] (0.4095354679135442,0.8244171442315033) -- (0.4316744376394677,0.8289666754112714);
\draw [mesh] (0.4316744376394677,0.8289666754112714) -- (0.42999272743821065,0.8496141912945787);
\draw [mesh] (0.42999272743821065,0.8496141912945787) -- (0.42800791627808216,0.8702342826037321);
\draw [mesh] (0.42800791627808216,0.8702342826037321) -- (0.4059475769366116,0.8651513529091404);
\draw [mesh] (0.4059475769366116,0.8651513529091404) -- (0.3838188794362976,0.8601905101498581);
\draw [mesh] (0.3838188794362976,0.8601905101498581) -- (0.3857095090496192,0.8401039275462798);
\draw [mesh] (0.3873114104343639,0.8199768659029393) -- (0.3857095090496192,0.8401039275462798);
\draw [mesh] (0.4316744376394677,0.8289666754112714) -- (0.4537261656156922,0.8336039203941207);
\draw [mesh] (0.4537261656156922,0.8336039203941207) -- (0.4756894700787899,0.8383075427128353);
\draw [mesh] (0.4756894700787899,0.8383075427128353) -- (0.47395927585618347,0.8594958458483428);
\draw [mesh] (0.47395927585618347,0.8594958458483428) -- (0.4719172284250855,0.8806703127866777);
\draw [mesh] (0.4719172284250855,0.8806703127866777) -- (0.4499980821605174,0.8754152201474529);
\draw [mesh] (0.4499980821605174,0.8754152201474529) -- (0.42800791627808216,0.8702342826037321);
\draw [mesh] (0.42800791627808216,0.8702342826037321) -- (0.42999272743821065,0.8496141912945787);
\draw [mesh] (0.4316744376394677,0.8289666754112714) -- (0.42999272743821065,0.8496141912945787);
\draw [mesh] (0.4756894700787899,0.8383075427128353) -- (0.49756393388676207,0.8430555765891999);
\draw [mesh] (0.49756393388676207,0.8430555765891999) -- (0.5193481754459572,0.8478258478228138);
\draw [mesh] (0.5193481754459572,0.8478258478228138) -- (0.5176017155553808,0.8695652173880652);
\draw [mesh] (0.5176017155553808,0.8695652173880652) -- (0.5155404767613946,0.8913045869533864);
\draw [mesh] (0.5155404767613946,0.8913045869533864) -- (0.4937650994598697,0.8859750246364136);
\draw [mesh] (0.4937650994598697,0.8859750246364136) -- (0.4719172284250855,0.8806703127866777);
\draw [mesh] (0.4719172284250855,0.8806703127866777) -- (0.47395927585618347,0.8594958458483428);
\draw [mesh] (0.4756894700787899,0.8383075427128353) -- (0.47395927585618347,0.8594958458483428);
\draw [mesh] (0.5193481754459572,0.8478258478228138) -- (0.5410423143217645,0.8525961190564635);
\draw [mesh] (0.5410423143217645,0.8525961190564635) -- (0.5626464700795731,0.8573441529329354);
\draw [mesh] (0.5626464700795731,0.8573441529329354) -- (0.5609162758569711,0.8796345889280003);
\draw [mesh] (0.5609162758569711,0.8796345889280003) -- (0.5588742284257755,0.9019388611200471);
\draw [mesh] (0.5588742284257755,0.9019388611200471) -- (0.5372434798949375,0.8966341492703472);
\draw [mesh] (0.5372434798949375,0.8966341492703472) -- (0.5155404767613946,0.8913045869533864);
\draw [mesh] (0.5155404767613946,0.8913045869533864) -- (0.5176017155553808,0.8695652173880652);
\draw [mesh] (0.5193481754459572,0.8478258478228138) -- (0.5176017155553808,0.8695652173880652);
\draw [mesh] (0.0,0.8131957860515802) -- (0.039894483300744285,0.8137948047361689);
\draw [mesh] (0.039894483300744285,0.8137948047361689) -- (0.06838191056194318,0.8147794080353518);
\draw [mesh] (0.06838191056194318,0.8147794080353518) -- (0.06790405452443839,0.832362922447598);
\draw [mesh] (0.06790405452443839,0.832362922447598) -- (0.06737104448999162,0.8498680457889791);
\draw [mesh] (0.06737104448999162,0.8498680457889791) -- (0.03930804222918535,0.8487717779573893);
\draw [mesh] (0.03930804222918535,0.8487717779573893) -- (0.0,0.8481122683963322);
\draw [mesh] (0.0,0.8481122683963322) -- (0.0,0.8306925688641578);
\draw [mesh] (0.0,0.8131957860515802) -- (0.0,0.8306925688641578);
\draw [mesh] (0.06838191056194318,0.8147794080353518) -- (0.09115395061605783,0.8161042157964026);
\draw [mesh] (0.09115395061605783,0.8161042157964026) -- (0.11390327477709114,0.8177238996714837);
\draw [mesh] (0.11390327477709114,0.8177238996714837) -- (0.11311378728833904,0.8354696205443779);
\draw [mesh] (0.11311378728833904,0.8354696205443779) -- (0.11222853760911107,0.8531427058366647);
\draw [mesh] (0.11222853760911107,0.8531427058366647) -- (0.08980541206524327,0.8513440198233565);
\draw [mesh] (0.08980541206524327,0.8513440198233565) -- (0.06737104448999162,0.8498680457889791);
\draw [mesh] (0.06737104448999162,0.8498680457889791) -- (0.06790405452443839,0.832362922447598);
\draw [mesh] (0.06838191056194318,0.8147794080353518) -- (0.06790405452443839,0.832362922447598);
\draw [mesh] (0.11390327477709114,0.8177238996714837) -- (0.13662792072680843,0.8196655811624607);
\draw [mesh] (0.13662792072680843,0.8196655811624607) -- (0.1593249256644556,0.8219563040169002);
\draw [mesh] (0.1593249256644556,0.8219563040169002) -- (0.15823963928105647,0.8399320271480283);
\draw [mesh] (0.15823963928105647,0.8399320271480283) -- (0.15702685660643861,0.8578371162901318);
\draw [mesh] (0.15702685660643861,0.8578371162901318) -- (0.1346371162180399,0.855296351012139);
\draw [mesh] (0.1346371162180399,0.855296351012139) -- (0.11222853760911107,0.8531427058366647);
\draw [mesh] (0.11222853760911107,0.8531427058366647) -- (0.11311378728833904,0.8354696205443779);
\draw [mesh] (0.11390327477709114,0.8177238996714837) -- (0.11311378728833904,0.8354696205443779);
\draw [mesh] (0.1593249256644556,0.8219563040169002) -- (0.1819886902741032,0.8245750174781638);
\draw [mesh] (0.1819886902741032,0.8245750174781638) -- (0.20461461328995603,0.8275007792592431);
\draw [mesh] (0.20461461328995603,0.8275007792592431) -- (0.20325478009931888,0.8457768654152066);
\draw [mesh] (0.20325478009931888,0.8457768654152066) -- (0.20173426546286513,0.8639884271219511);
\draw [mesh] (0.20173426546286513,0.8639884271219511) -- (0.1793936232785399,0.8607420765854349);
\draw [mesh] (0.1793936232785399,0.8607420765854349) -- (0.15702685660643861,0.8578371162901318);
\draw [mesh] (0.15702685660643861,0.8578371162901318) -- (0.15823963928105647,0.8399320271480283);
\draw [mesh] (0.1593249256644556,0.8219563040169002) -- (0.15823963928105647,0.8399320271480283);
\draw [mesh] (0.20461461328995603,0.8275007792592431) -- (0.22719925636789762,0.83072207521714);
\draw [mesh] (0.22719925636789762,0.83072207521714) -- (0.24973818644377718,0.8342272557186486);
\draw [mesh] (0.24973818644377718,0.8342272557186486) -- (0.2481286945707517,0.8528684229643699);
\draw [mesh] (0.2481286945707517,0.8528684229643699) -- (0.24632921236319644,0.8714517677214054);
\draw [mesh] (0.24632921236319644,0.8714517677214054) -- (0.2240470377644932,0.8675628226883293);
\draw [mesh] (0.2240470377644932,0.8675628226883293) -- (0.20173426546286513,0.8639884271219511);
\draw [mesh] (0.20173426546286513,0.8639884271219511) -- (0.20325478009931888,0.8457768654152066);
\draw [mesh] (0.20461461328995603,0.8275007792592431) -- (0.20325478009931888,0.8457768654152066);
\draw [mesh] (0.24973818644377718,0.8342272557186486) -- (0.2722272985139634,0.8379984786669433);
\draw [mesh] (0.2722272985139634,0.8379984786669433) -- (0.29466347827215517,0.8420180624369961);
\draw [mesh] (0.29466347827215517,0.8420180624369961) -- (0.2928344612829531,0.861081917540464);
\draw [mesh] (0.2928344612829531,0.861081917540464) -- (0.29078961428278693,0.880095769590242);
\draw [mesh] (0.29078961428278693,0.880095769590242) -- (0.2685775057835306,0.8756358335638548);
\draw [mesh] (0.2685775057835306,0.8756358335638548) -- (0.24632921236319644,0.8714517677214054);
\draw [mesh] (0.24632921236319644,0.8714517677214054) -- (0.2481286945707517,0.8528684229643699);
\draw [mesh] (0.24973818644377718,0.8342272557186486) -- (0.2481286945707517,0.8528684229643699);
\draw [mesh] (0.29466347827215517,0.8420180624369961) -- (0.3170440452325574,0.8462670791067383);
\draw [mesh] (0.3170440452325574,0.8462670791067383) -- (0.33936533287014375,0.8507264184262904);
\draw [mesh] (0.33936533287014375,0.8507264184262904) -- (0.3373507822759025,0.8702628834856956);
\draw [mesh] (0.3373507822759025,0.8702628834856956) -- (0.3350983961555467,0.8897582518219663);
\draw [mesh] (0.3350983961555467,0.8897582518219663) -- (0.3129640619074417,0.8848103762845405);
\draw [mesh] (0.3129640619074417,0.8848103762845405) -- (0.29078961428278693,0.880095769590242);
\draw [mesh] (0.29078961428278693,0.880095769590242) -- (0.2928344612829531,0.861081917540464);
\draw [mesh] (0.29466347827215517,0.8420180624369961) -- (0.2928344612829531,0.861081917540464);
\draw [mesh] (0.33936533287014375,0.8507264184262904) -- (0.36162429829409576,0.8553746414704056);
\draw [mesh] (0.36162429829409576,0.8553746414704056) -- (0.3838188794362976,0.8601905101498581);
\draw [mesh] (0.3838188794362976,0.8601905101498581) -- (0.3816563020234503,0.8802406336334707);
\draw [mesh] (0.3816563020234503,0.8802406336334707) -- (0.3792384677012997,0.9002592008271794);
\draw [mesh] (0.3792384677012997,0.9002592008271794) -- (0.35719030956727954,0.894915688343712);
\draw [mesh] (0.35719030956727954,0.894915688343712) -- (0.3350983961555467,0.8897582518219663);
\draw [mesh] (0.3350983961555467,0.8897582518219663) -- (0.3373507822759025,0.8702628834856956);
\draw [mesh] (0.33936533287014375,0.8507264184262904) -- (0.3373507822759025,0.8702628834856956);
\draw [mesh] (0.3838188794362976,0.8601905101498581) -- (0.4059475769366116,0.8651513529091404);
\draw [mesh] (0.4059475769366116,0.8651513529091404) -- (0.42800791627808216,0.8702342826037321);
\draw [mesh] (0.42800791627808216,0.8702342826037321) -- (0.4257375940195523,0.8908295350287698);
\draw [mesh] (0.4257375940195523,0.8908295350287698) -- (0.42319925652411916,0.9114034409313393);
\draw [mesh] (0.42319925652411916,0.9114034409313393) -- (0.40124204744657965,0.9057635958881566);
\draw [mesh] (0.40124204744657965,0.9057635958881566) -- (0.3792384677012997,0.9002592008271794);
\draw [mesh] (0.3792384677012997,0.9002592008271794) -- (0.3816563020234503,0.8802406336334707);
\draw [mesh] (0.3838188794362976,0.8601905101498581) -- (0.3816563020234503,0.8802406336334707);
\draw [mesh] (0.42800791627808216,0.8702342826037321) -- (0.4499980821605174,0.8754152201474529);
\draw [mesh] (0.4499980821605174,0.8754152201474529) -- (0.4719172284250855,0.8806703127866777);
\draw [mesh] (0.4719172284250855,0.8806703127866777) -- (0.46958143843397676,0.9018320046944628);
\draw [mesh] (0.46958143843397676,0.9018320046944628) -- (0.4669699198214479,0.9229829141011563);
\draw [mesh] (0.4669699198214479,0.9229829141011563) -- (0.4451086929484377,0.917152031458294);
\draw [mesh] (0.4451086929484377,0.917152031458294) -- (0.42319925652411916,0.9114034409313393);
\draw [mesh] (0.42319925652411916,0.9114034409313393) -- (0.4257375940195523,0.8908295350287698);
\draw [mesh] (0.42800791627808216,0.8702342826037321) -- (0.4257375940195523,0.8908295350287698);
\draw [mesh] (0.4719172284250855,0.8806703127866777) -- (0.4937650994598697,0.8859750246364136);
\draw [mesh] (0.4937650994598697,0.8859750246364136) -- (0.5155404767613946,0.8913045869533864);
\draw [mesh] (0.5155404767613946,0.8913045869533864) -- (0.5131827310468489,0.9130434782573253);
\draw [mesh] (0.5131827310468489,0.9130434782573253) -- (0.5105466527759273,0.9347823695611248);
\draw [mesh] (0.5105466527759273,0.9347823695611248) -- (0.4887829043199714,0.9288688569096473);
\draw [mesh] (0.4887829043199714,0.9288688569096473) -- (0.4669699198214479,0.9229829141011563);
\draw [mesh] (0.4669699198214479,0.9229829141011563) -- (0.46958143843397676,0.9018320046944628);
\draw [mesh] (0.4719172284250855,0.8806703127866777) -- (0.46958143843397676,0.9018320046944628);
\draw [mesh] (0.5155404767613946,0.8913045869533864) -- (0.5372434798949375,0.8966341492703472);
\draw [mesh] (0.5372434798949375,0.8966341492703472) -- (0.5588742284257755,0.9019388611200471);
\draw [mesh] (0.5588742284257755,0.9019388611200471) -- (0.5565384384346082,0.9242549518199981);
\draw [mesh] (0.5565384384346082,0.9242549518199981) -- (0.553926919822201,0.9465818250213323);
\draw [mesh] (0.553926919822201,0.9465818250213323) -- (0.5322612847548317,0.9406958822126622);
\draw [mesh] (0.5322612847548317,0.9406958822126622) -- (0.5105466527759273,0.9347823695611248);
\draw [mesh] (0.5105466527759273,0.9347823695611248) -- (0.5131827310468489,0.9130434782573253);
\draw [mesh] (0.5155404767613946,0.8913045869533864) -- (0.5131827310468489,0.9130434782573253);
\draw [mesh] (0.0,0.8481122683963322) -- (0.03930804222918535,0.8487717779573893);
\draw [mesh] (0.03930804222918535,0.8487717779573893) -- (0.06737104448999162,0.8498680457889791);
\draw [mesh] (0.06737104448999162,0.8498680457889791) -- (0.06655239129325949,0.8716441452279133);
\draw [mesh] (0.06655239129325949,0.8716441452279133) -- (0.06521763043502392,0.9020398194227737);
\draw [mesh] (0.06521763043502392,0.9020398194227737) -- (0.03804353804354098,0.9007491911261769);
\draw [mesh] (0.03804353804354098,0.9007491911261769) -- (0.0,0.899867984703081);
\draw [mesh] (0.0,0.899867984703081) -- (0.0,0.8697419676140372);
\draw [mesh] (0.0,0.8481122683963322) -- (0.0,0.8697419676140372);
\draw [mesh] (0.06737104448999162,0.8498680457889791) -- (0.08980541206524327,0.8513440198233565);
\draw [mesh] (0.08980541206524327,0.8513440198233565) -- (0.11222853760911107,0.8531427058366647);
\draw [mesh] (0.11222853760911107,0.8531427058366647) -- (0.11087868081584895,0.8751228751646669);
\draw [mesh] (0.11087868081584895,0.8751228751646669) -- (0.1086954130432411,0.9057890721176253);
\draw [mesh] (0.1086954130432411,0.9057890721176253) -- (0.08695652173913127,0.9037247857645931);
\draw [mesh] (0.08695652173913127,0.9037247857645931) -- (0.06521763043502392,0.9020398194227737);
\draw [mesh] (0.06521763043502392,0.9020398194227737) -- (0.06655239129325949,0.8716441452279133);
\draw [mesh] (0.06737104448999162,0.8498680457889791) -- (0.06655239129325949,0.8716441452279133);
\draw [mesh] (0.11222853760911107,0.8531427058366647) -- (0.1346371162180399,0.855296351012139);
\draw [mesh] (0.1346371162180399,0.855296351012139) -- (0.15702685660643861,0.8578371162901318);
\draw [mesh] (0.15702685660643861,0.8578371162901318) -- (0.15517540104624633,0.8801142887332638);
\draw [mesh] (0.15517540104624633,0.8801142887332638) -- (0.15217415217415392,0.9112054754880671);
\draw [mesh] (0.15217415217415392,0.9112054754880671) -- (0.13043478260869876,0.9082701709332628);
\draw [mesh] (0.13043478260869876,0.9082701709332628) -- (0.1086954130432411,0.9057890721176253);
\draw [mesh] (0.1086954130432411,0.9057890721176253) -- (0.11087868081584895,0.8751228751646669);
\draw [mesh] (0.11222853760911107,0.8531427058366647) -- (0.11087868081584895,0.8751228751646669);
\draw [mesh] (0.15702685660643861,0.8578371162901318) -- (0.1793936232785399,0.8607420765854349);
\draw [mesh] (0.1793936232785399,0.8607420765854349) -- (0.20173426546286513,0.8639884271219511);
\draw [mesh] (0.20173426546286513,0.8639884271219511) -- (0.19941323750344028,0.8866576019759702);
\draw [mesh] (0.19941323750344028,0.8866576019759702) -- (0.19565193478237108,0.9183057276749818);
\draw [mesh] (0.19565193478237108,0.9183057276749818) -- (0.17391304347826123,0.914561707460856);
\draw [mesh] (0.17391304347826123,0.914561707460856) -- (0.15217415217415392,0.9112054754880671);
\draw [mesh] (0.15217415217415392,0.9112054754880671) -- (0.15517540104624633,0.8801142887332638);
\draw [mesh] (0.15702685660643861,0.8578371162901318) -- (0.15517540104624633,0.8801142887332638);
\draw [mesh] (0.20173426546286513,0.8639884271219511) -- (0.2240470377644932,0.8675628226883293);
\draw [mesh] (0.2240470377644932,0.8675628226883293) -- (0.24632921236319644,0.8714517677214054);
\draw [mesh] (0.24632921236319644,0.8714517677214054) -- (0.243582318223807,0.8945951026927121);
\draw [mesh] (0.243582318223807,0.8945951026927121) -- (0.2391306739132839,0.9269154241763752);
\draw [mesh] (0.2391306739132839,0.9269154241763752) -- (0.21739130434782875,0.9224271522853046);
\draw [mesh] (0.21739130434782875,0.9224271522853046) -- (0.19565193478237108,0.9183057276749818);
\draw [mesh] (0.19565193478237108,0.9183057276749818) -- (0.19941323750344028,0.8866576019759702);
\draw [mesh] (0.20173426546286513,0.8639884271219511) -- (0.19941323750344028,0.8866576019759702);
\draw [mesh] (0.24632921236319644,0.8714517677214054) -- (0.2685775057835306,0.8756358335638548);
\draw [mesh] (0.2685775057835306,0.8756358335638548) -- (0.29078961428278693,0.880095769590242);
\draw [mesh] (0.29078961428278693,0.880095769590242) -- (0.2876679201589751,0.9037893934490498);
\draw [mesh] (0.2876679201589751,0.9037893934490498) -- (0.2826084565215011,0.9368917284601581);
\draw [mesh] (0.2826084565215011,0.9368917284601581) -- (0.26086956521739124,0.9317452966249062);
\draw [mesh] (0.26086956521739124,0.9317452966249062) -- (0.2391306739132839,0.9269154241763752);
\draw [mesh] (0.2391306739132839,0.9269154241763752) -- (0.243582318223807,0.8945951026927121);
\draw [mesh] (0.24632921236319644,0.8714517677214054) -- (0.243582318223807,0.8945951026927121);
\draw [mesh] (0.29078961428278693,0.880095769590242) -- (0.3129640619074417,0.8848103762845405);
\draw [mesh] (0.3129640619074417,0.8848103762845405) -- (0.3350983961555467,0.8897582518219663);
\draw [mesh] (0.3350983961555467,0.8897582518219663) -- (0.3316599180034012,0.9140666965801937);
\draw [mesh] (0.3316599180034012,0.9140666965801937) -- (0.3260871956524139,0.9480415340031069);
\draw [mesh] (0.3260871956524139,0.9480415340031069) -- (0.3043478260869587,0.9423315939627287);
\draw [mesh] (0.3043478260869587,0.9423315939627287) -- (0.2826084565215011,0.9368917284601581);
\draw [mesh] (0.2826084565215011,0.9368917284601581) -- (0.2876679201589751,0.9037893934490498);
\draw [mesh] (0.29078961428278693,0.880095769590242) -- (0.2876679201589751,0.9037893934490498);
\draw [mesh] (0.3350983961555467,0.8897582518219663) -- (0.35719030956727954,0.894915688343712);
\draw [mesh] (0.35719030956727954,0.894915688343712) -- (0.3792384677012997,0.9002592008271794);
\draw [mesh] (0.3792384677012997,0.9002592008271794) -- (0.3755473359523049,0.925236007761097);
\draw [mesh] (0.3755473359523049,0.925236007761097) -- (0.36956497826063106,0.960159970332056);
\draw [mesh] (0.36956497826063106,0.960159970332056) -- (0.34782608695652123,0.9539935674458777);
\draw [mesh] (0.34782608695652123,0.9539935674458777) -- (0.3260871956524139,0.9480415340031069);
\draw [mesh] (0.3260871956524139,0.9480415340031069) -- (0.3316599180034012,0.9140666965801937);
\draw [mesh] (0.3350983961555467,0.8897582518219663) -- (0.3316599180034012,0.9140666965801937);
\draw [mesh] (0.3792384677012997,0.9002592008271794) -- (0.40124204744657965,0.9057635958881566);
\draw [mesh] (0.40124204744657965,0.9057635958881566) -- (0.42319925652411916,0.9114034409313393);
\draw [mesh] (0.42319925652411916,0.9114034409313393) -- (0.4193241697878839,0.9370895223436775);
\draw [mesh] (0.4193241697878839,0.9370895223436775) -- (0.4130437173915439,0.9730203965049273);
\draw [mesh] (0.4130437173915439,0.9730203965049273) -- (0.39130434782608875,0.9665119396895064);
\draw [mesh] (0.39130434782608875,0.9665119396895064) -- (0.36956497826063106,0.960159970332056);
\draw [mesh] (0.36956497826063106,0.960159970332056) -- (0.3755473359523049,0.925236007761097);
\draw [mesh] (0.3792384677012997,0.9002592008271794) -- (0.3755473359523049,0.925236007761097);
\draw [mesh] (0.42319925652411916,0.9114034409313393) -- (0.4451086929484377,0.917152031458294);
\draw [mesh] (0.4451086929484377,0.917152031458294) -- (0.4669699198214479,0.9229829141011563);
\draw [mesh] (0.4669699198214479,0.9229829141011563) -- (0.4629830931608317,0.9494060008311033);
\draw [mesh] (0.4629830931608317,0.9494060008311033) -- (0.4565214999997611,0.9863832942946851);
\draw [mesh] (0.4565214999997611,0.9863832942946851) -- (0.4347826086956513,0.9796543987715882);
\draw [mesh] (0.4347826086956513,0.9796543987715882) -- (0.4130437173915439,0.9730203965049273);
\draw [mesh] (0.4130437173915439,0.9730203965049273) -- (0.4193241697878839,0.9370895223436775);
\draw [mesh] (0.42319925652411916,0.9114034409313393) -- (0.4193241697878839,0.9370895223436775);
\draw [mesh] (0.4669699198214479,0.9229829141011563) -- (0.4887829043199714,0.9288688569096473);
\draw [mesh] (0.4887829043199714,0.9288688569096473) -- (0.5105466527759273,0.9347823695611248);
\draw [mesh] (0.5105466527759273,0.9347823695611248) -- (0.5065223367793344,0.9619564619523865);
\draw [mesh] (0.5065223367793344,0.9619564619523865) -- (0.5,0.9999999999960154);
\draw [mesh] (0.5,0.9999999999960154) -- (0.4782608097825503,0.9931757163363333);
\draw [mesh] (0.4782608097825503,0.9931757163363333) -- (0.4565214999997611,0.9863832942946851);
\draw [mesh] (0.4565214999997611,0.9863832942946851) -- (0.4629830931608317,0.9494060008311033);
\draw [mesh] (0.4669699198214479,0.9229829141011563) -- (0.4629830931608317,0.9494060008311033);
\draw [mesh] (0.5105466527759273,0.9347823695611248) -- (0.5322612847548317,0.9406958822126622);
\draw [mesh] (0.5322612847548317,0.9406958822126622) -- (0.553926919822201,0.9465818250213323);
\draw [mesh] (0.553926919822201,0.9465818250213323) -- (0.5499400931616218,0.9745069230736451);
\draw [mesh] (0.5499400931616218,0.9745069230736451) -- (0.5434785000002389,1.0136167056951049);
\draw [mesh] (0.5434785000002389,1.0136167056951049) -- (0.5217391902174499,1.0068242836551375);
\draw [mesh] (0.5217391902174499,1.0068242836551375) -- (0.5,0.9999999999960154);
\draw [mesh] (0.5,0.9999999999960154) -- (0.5065223367793344,0.9619564619523865);
\draw [mesh] (0.5105466527759273,0.9347823695611248) -- (0.5065223367793344,0.9619564619523865);
\draw [mesh] (0.0,0.0) -- (0.03804353804354098,0.0);
\draw [mesh] (0.03804353804354098,0.0) -- (0.06521763043502392,0.0);
\draw [mesh] (0.06521763043502392,0.0) -- (0.06558888972477103,0.03788465326373543);
\draw [mesh] (0.06558888972477103,0.03788465326373543) -- (0.06585353381967525,0.06483709791173231);
\draw [mesh] (0.06585353381967525,0.06483709791173231) -- (0.03841584908177238,0.06483220699934907);
\draw [mesh] (0.03841584908177238,0.06483220699934907) -- (0.0,0.06482915670268749);
\draw [mesh] (0.0,0.06482915670268749) -- (0.0,0.03788130527927643);
\draw [mesh] (0.0,0.0) -- (0.0,0.03788130527927643);
\draw [mesh] (0.06521763043502392,0.0) -- (0.08695652173913127,0.0);
\draw [mesh] (0.08695652173913127,0.0) -- (0.1086954130432411,0.0);
\draw [mesh] (0.1086954130432411,0.0) -- (0.10930646055305465,0.03789074447544402);
\draw [mesh] (0.10930646055305465,0.03789074447544402) -- (0.10974203263733108,0.06485170798586509);
\draw [mesh] (0.10974203263733108,0.06485170798586509) -- (0.08779971837485935,0.06484365597646478);
\draw [mesh] (0.08779971837485935,0.06484365597646478) -- (0.06585353381967525,0.06483709791173231);
\draw [mesh] (0.06585353381967525,0.06483709791173231) -- (0.06558888972477103,0.03788465326373543);
\draw [mesh] (0.06521763043502392,0.0) -- (0.06558888972477103,0.03788465326373543);
\draw [mesh] (0.1086954130432411,0.0) -- (0.13043478260869876,0.0);
\draw [mesh] (0.13043478260869876,0.0) -- (0.15217415217415392,0.0);
\draw [mesh] (0.15217415217415392,0.0) -- (0.1530136915358779,0.0378995404755425);
\draw [mesh] (0.1530136915358779,0.0378995404755425) -- (0.15361213743850938,0.06487275850453861);
\draw [mesh] (0.15361213743850938,0.06487275850453861) -- (0.13167998974274986,0.06486137020319054);
\draw [mesh] (0.13167998974274986,0.06486137020319054) -- (0.10974203263733108,0.06485170798586509);
\draw [mesh] (0.10974203263733108,0.06485170798586509) -- (0.10930646055305465,0.03789074447544402);
\draw [mesh] (0.1086954130432411,0.0) -- (0.10930646055305465,0.03789074447544402);
\draw [mesh] (0.15217415217415392,0.0) -- (0.17391304347826123,0.0);
\draw [mesh] (0.17391304347826123,0.0) -- (0.19565193478237108,0.0);
\draw [mesh] (0.19565193478237108,0.0) -- (0.19670431389109436,0.03791104824155525);
\draw [mesh] (0.19670431389109436,0.03791104824155525) -- (0.19745448023898748,0.06490032307200928);
\draw [mesh] (0.19745448023898748,0.06490032307200928) -- (0.17553710341483314,0.06488577518332254);
\draw [mesh] (0.17553710341483314,0.06488577518332254) -- (0.15361213743850938,0.06487275850453861);
\draw [mesh] (0.15361213743850938,0.06487275850453861) -- (0.1530136915358779,0.0378995404755425);
\draw [mesh] (0.15217415217415392,0.0) -- (0.1530136915358779,0.0378995404755425);
\draw [mesh] (0.19565193478237108,0.0) -- (0.21739130434782875,0.0);
\draw [mesh] (0.21739130434782875,0.0) -- (0.2391306739132839,0.0);
\draw [mesh] (0.2391306739132839,0.0) -- (0.2403762880705499,0.03792501629850778);
\draw [mesh] (0.2403762880705499,0.03792501629850778) -- (0.24126419760699655,0.06493377411390494);
\draw [mesh] (0.24126419760699655,0.06493377411390494) -- (0.2193639417573219,0.06491634274775274);
\draw [mesh] (0.2193639417573219,0.06491634274775274) -- (0.19745448023898748,0.06490032307200928);
\draw [mesh] (0.19745448023898748,0.06490032307200928) -- (0.19670431389109436,0.03791104824155525);
\draw [mesh] (0.19565193478237108,0.0) -- (0.19670431389109436,0.03791104824155525);
\draw [mesh] (0.2391306739132839,0.0) -- (0.26086956521739124,0.0);
\draw [mesh] (0.26086956521739124,0.0) -- (0.2826084565215011,0.0);
\draw [mesh] (0.2826084565215011,0.0) -- (0.2840240978518933,0.03794119408492966);
\draw [mesh] (0.2840240978518933,0.03794119408492966) -- (0.28503320832754797,0.06497251874856139);
\draw [mesh] (0.28503320832754797,0.06497251874856139) -- (0.26315403594503206,0.06495252867874002);
\draw [mesh] (0.26315403594503206,0.06495252867874002) -- (0.24126419760699655,0.06493377411390494);
\draw [mesh] (0.24126419760699655,0.06493377411390494) -- (0.2403762880705499,0.03792501629850778);
\draw [mesh] (0.2391306739132839,0.0) -- (0.2403762880705499,0.03792501629850778);
\draw [mesh] (0.2826084565215011,0.0) -- (0.3043478260869587,0.0);
\draw [mesh] (0.3043478260869587,0.0) -- (0.3260871956524139,0.0);
\draw [mesh] (0.3260871956524139,0.0) -- (0.32764649336044227,0.037959277317441545);
\draw [mesh] (0.32764649336044227,0.037959277317441545) -- (0.3287580066477328,0.0650158272668712);
\draw [mesh] (0.3287580066477328,0.0650158272668712) -- (0.306901568225093,0.06499365001598485);
\draw [mesh] (0.306901568225093,0.06499365001598485) -- (0.28503320832754797,0.06497251874856139);
\draw [mesh] (0.28503320832754797,0.06497251874856139) -- (0.2840240978518933,0.03794119408492966);
\draw [mesh] (0.2826084565215011,0.0) -- (0.2840240978518933,0.03794119408492966);
\draw [mesh] (0.3260871956524139,0.0) -- (0.34782608695652123,0.0);
\draw [mesh] (0.34782608695652123,0.0) -- (0.36956497826063106,0.0);
\draw [mesh] (0.36956497826063106,0.0) -- (0.3712388804367625,0.03797892979219662);
\draw [mesh] (0.3712388804367625,0.03797892979219662) -- (0.3724320874985571,0.06506289423427825);
\draw [mesh] (0.3724320874985571,0.06506289423427825) -- (0.35060152535018146,0.06503894388033168);
\draw [mesh] (0.35060152535018146,0.06503894388033168) -- (0.3287580066477328,0.0650158272668712);
\draw [mesh] (0.3287580066477328,0.0650158272668712) -- (0.32764649336044227,0.037959277317441545);
\draw [mesh] (0.3260871956524139,0.0) -- (0.32764649336044227,0.037959277317441545);
\draw [mesh] (0.36956497826063106,0.0) -- (0.39130434782608875,0.0);
\draw [mesh] (0.39130434782608875,0.0) -- (0.4130437173915439,0.0);
\draw [mesh] (0.4130437173915439,0.0) -- (0.4148010415887332,0.03799978575946746);
\draw [mesh] (0.4148010415887332,0.03799978575946746) -- (0.41605371460236024,0.06511284395095482);
\draw [mesh] (0.41605371460236024,0.06511284395095482) -- (0.39424977627798086,0.06508756554358489);
\draw [mesh] (0.39424977627798086,0.06508756554358489) -- (0.3724320874985571,0.06506289423427825);
\draw [mesh] (0.3724320874985571,0.06506289423427825) -- (0.3712388804367625,0.03797892979219662);
\draw [mesh] (0.36956497826063106,0.0) -- (0.3712388804367625,0.03797892979219662);
\draw [mesh] (0.4130437173915439,0.0) -- (0.4347826086956513,0.0);
\draw [mesh] (0.4347826086956513,0.0) -- (0.4565214999997611,0.0);
\draw [mesh] (0.4565214999997611,0.0) -- (0.4583295061772917,0.038021456127662806);
\draw [mesh] (0.4583295061772917,0.038021456127662806) -- (0.4596183069719723,0.06516474429408148);
\draw [mesh] (0.4596183069719723,0.06516474429408148) -- (0.4378431544778954,0.06513860973353858);
\draw [mesh] (0.4378431544778954,0.06513860973353858) -- (0.41605371460236024,0.06511284395095482);
\draw [mesh] (0.41605371460236024,0.06511284395095482) -- (0.4148010415887332,0.03799978575946746);
\draw [mesh] (0.4130437173915439,0.0) -- (0.4148010415887332,0.03799978575946746);
\draw [mesh] (0.0,0.06482915670268749) -- (0.03841584908177238,0.06483220699934907);
\draw [mesh] (0.03841584908177238,0.06483220699934907) -- (0.06585353381967525,0.06483709791173231);
\draw [mesh] (0.06585353381967525,0.06483709791173231) -- (0.06606453357734564,0.08629284968803835);
\draw [mesh] (0.06606453357734564,0.08629284968803835) -- (0.06627486915410422,0.10768836972622237);
\draw [mesh] (0.06627486915410422,0.10768836972622237) -- (0.03866253692642034,0.10767542325649923);
\draw [mesh] (0.03866253692642034,0.10767542325649923) -- (0.0,0.10766749398660466);
\draw [mesh] (0.0,0.10766749398660466) -- (0.0,0.08627906698139945);
\draw [mesh] (0.0,0.06482915670268749) -- (0.0,0.08627906698139945);
\draw [mesh] (0.06585353381967525,0.06483709791173231) -- (0.08779971837485935,0.06484365597646478);
\draw [mesh] (0.08779971837485935,0.06484365597646478) -- (0.10974203263733108,0.06485170798586509);
\draw [mesh] (0.10974203263733108,0.06485170798586509) -- (0.11008931076220269,0.08631834899517946);
\draw [mesh] (0.11008931076220269,0.08631834899517946) -- (0.11043549169836112,0.10772707178505847);
\draw [mesh] (0.11043549169836112,0.10772707178505847) -- (0.08835839677222716,0.10770577260574604);
\draw [mesh] (0.08835839677222716,0.10770577260574604) -- (0.06627486915410422,0.10768836972622237);
\draw [mesh] (0.06627486915410422,0.10768836972622237) -- (0.06606453357734564,0.08629284968803835);
\draw [mesh] (0.06585353381967525,0.06483709791173231) -- (0.06606453357734564,0.08629284968803835);
\draw [mesh] (0.10974203263733108,0.06485170798586509) -- (0.13167998974274986,0.06486137020319054);
\draw [mesh] (0.13167998974274986,0.06486137020319054) -- (0.15361213743850938,0.06487275850453861);
\draw [mesh] (0.15361213743850938,0.06487275850453861) -- (0.1540892737318092,0.08635504778697073);
\draw [mesh] (0.1540892737318092,0.08635504778697073) -- (0.1545649052928914,0.10778274845585636);
\draw [mesh] (0.1545649052928914,0.10778274845585636) -- (0.1325050272026416,0.10775261487308506);
\draw [mesh] (0.1325050272026416,0.10775261487308506) -- (0.11043549169836112,0.10772707178505847);
\draw [mesh] (0.11043549169836112,0.10772707178505847) -- (0.11008931076220269,0.08631834899517946);
\draw [mesh] (0.10974203263733108,0.06485170798586509) -- (0.11008931076220269,0.08631834899517946);
\draw [mesh] (0.15361213743850938,0.06487275850453861) -- (0.17553710341483314,0.06488577518332254);
\draw [mesh] (0.17553710341483314,0.06488577518332254) -- (0.19745448023898748,0.06490032307200928);
\draw [mesh] (0.19745448023898748,0.06490032307200928) -- (0.1980525830371432,0.0864031245436154);
\draw [mesh] (0.1980525830371432,0.0864031245436154) -- (0.1986487978550291,0.10785569994823194);
\draw [mesh] (0.1986487978550291,0.10785569994823194) -- (0.1766131605219259,0.10781720038730852);
\draw [mesh] (0.1766131605219259,0.10781720038730852) -- (0.1545649052928914,0.10778274845585636);
\draw [mesh] (0.1545649052928914,0.10778274845585636) -- (0.1540892737318092,0.08635504778697073);
\draw [mesh] (0.15361213743850938,0.06487275850453861) -- (0.1540892737318092,0.08635504778697073);
\draw [mesh] (0.19745448023898748,0.06490032307200928) -- (0.2193639417573219,0.06491634274775274);
\draw [mesh] (0.2193639417573219,0.06491634274775274) -- (0.24126419760699655,0.06493377411390494);
\draw [mesh] (0.24126419760699655,0.06493377411390494) -- (0.2419721224963946,0.08646146288884125);
\draw [mesh] (0.2419721224963946,0.08646146288884125) -- (0.24267781391072113,0.10794422028414163);
\draw [mesh] (0.24267781391072113,0.10794422028414163) -- (0.220670958387041,0.10789809216580133);
\draw [mesh] (0.220670958387041,0.10789809216580133) -- (0.1986487978550291,0.10785569994823194);
\draw [mesh] (0.1986487978550291,0.10785569994823194) -- (0.1980525830371432,0.0864031245436154);
\draw [mesh] (0.19745448023898748,0.06490032307200928) -- (0.1980525830371432,0.0864031245436154);
\draw [mesh] (0.24126419760699655,0.06493377411390494) -- (0.26315403594503206,0.06495252867874002);
\draw [mesh] (0.26315403594503206,0.06495252867874002) -- (0.28503320832754797,0.06497251874856139);
\draw [mesh] (0.28503320832754797,0.06497251874856139) -- (0.2858377664720907,0.08652903451973493);
\draw [mesh] (0.2858377664720907,0.08652903451973493) -- (0.2866397862659748,0.1080467512789544);
\draw [mesh] (0.2866397862659748,0.1080467512789544) -- (0.2646676665204783,0.1079938505392562);
\draw [mesh] (0.2646676665204783,0.1079938505392562) -- (0.24267781391072113,0.10794422028414163);
\draw [mesh] (0.24267781391072113,0.10794422028414163) -- (0.2419721224963946,0.08646146288884125);
\draw [mesh] (0.24126419760699655,0.06493377411390494) -- (0.2419721224963946,0.08646146288884125);
\draw [mesh] (0.28503320832754797,0.06497251874856139) -- (0.306901568225093,0.06499365001598485);
\draw [mesh] (0.306901568225093,0.06499365001598485) -- (0.3287580066477328,0.0650158272668712);
\draw [mesh] (0.3287580066477328,0.0650158272668712) -- (0.32964421038429315,0.08660456628677375);
\draw [mesh] (0.32964421038429315,0.08660456628677375) -- (0.3305276184950677,0.10816136143432353);
\draw [mesh] (0.3305276184950677,0.10816136143432353) -- (0.3085936125786167,0.10810267240869467);
\draw [mesh] (0.3085936125786167,0.10810267240869467) -- (0.2866397862659748,0.1080467512789544);
\draw [mesh] (0.2866397862659748,0.1080467512789544) -- (0.2858377664720907,0.08652903451973493);
\draw [mesh] (0.28503320832754797,0.06497251874856139) -- (0.2858377664720907,0.08652903451973493);
\draw [mesh] (0.3287580066477328,0.0650158272668712) -- (0.35060152535018146,0.06503894388033168);
\draw [mesh] (0.35060152535018146,0.06503894388033168) -- (0.3724320874985571,0.06506289423427825);
\draw [mesh] (0.3724320874985571,0.06506289423427825) -- (0.37338342558852405,0.0866866531431617);
\draw [mesh] (0.37338342558852405,0.0866866531431617) -- (0.3743317627745716,0.10828591833144165);
\draw [mesh] (0.3743317627745716,0.10828591833144165) -- (0.35244046126148,0.10822253648459351);
\draw [mesh] (0.35244046126148,0.10822253648459351) -- (0.3305276184950677,0.10816136143432353);
\draw [mesh] (0.3305276184950677,0.10816136143432353) -- (0.32964421038429315,0.08660456628677375);
\draw [mesh] (0.3287580066477328,0.0650158272668712) -- (0.32964421038429315,0.08660456628677375);
\draw [mesh] (0.3724320874985571,0.06506289423427825) -- (0.39424977627798086,0.06508756554358489);
\draw [mesh] (0.39424977627798086,0.06508756554358489) -- (0.41605371460236024,0.06511284395095482);
\draw [mesh] (0.41605371460236024,0.06511284395095482) -- (0.4170524648625364,0.08677376808342857);
\draw [mesh] (0.4170524648625364,0.08677376808342857) -- (0.41804806481421963,0.10841810512287464);
\draw [mesh] (0.41804806481421963,0.10841810512287464) -- (0.3962013444164271,0.10835120836121467);
\draw [mesh] (0.3962013444164271,0.10835120836121467) -- (0.3743317627745716,0.10828591833144165);
\draw [mesh] (0.3743317627745716,0.10828591833144165) -- (0.37338342558852405,0.0866866531431617);
\draw [mesh] (0.3724320874985571,0.06506289423427825) -- (0.37338342558852405,0.0866866531431617);
\draw [mesh] (0.41605371460236024,0.06511284395095482) -- (0.4378431544778954,0.06513860973353858);
\draw [mesh] (0.4378431544778954,0.06513860973353858) -- (0.4596183069719723,0.06516474429408148);
\draw [mesh] (0.4596183069719723,0.06516474429408148) -- (0.4606458619006852,0.08686428519319479);
\draw [mesh] (0.4606458619006852,0.08686428519319479) -- (0.46167017576457614,0.10855545449437597);
\draw [mesh] (0.46167017576457614,0.10855545449437597) -- (0.43987099725390355,0.10848629178485772);
\draw [mesh] (0.43987099725390355,0.10848629178485772) -- (0.41804806481421963,0.10841810512287464);
\draw [mesh] (0.41804806481421963,0.10841810512287464) -- (0.4170524648625364,0.08677376808342857);
\draw [mesh] (0.41605371460236024,0.06511284395095482) -- (0.4170524648625364,0.08677376808342857);
\draw [mesh] (0.0,0.10766749398660466) -- (0.03866253692642034,0.10767542325649923);
\draw [mesh] (0.03866253692642034,0.10767542325649923) -- (0.06627486915410422,0.10768836972622237);
\draw [mesh] (0.06627486915410422,0.10768836972622237) -- (0.06648453729628873,0.12901613681784543);
\draw [mesh] (0.06648453729628873,0.12901613681784543) -- (0.0666935255099727,0.15026768966540427);
\draw [mesh] (0.0666935255099727,0.15026768966540427) -- (0.03890765864113735,0.15024317734704057);
\draw [mesh] (0.03890765864113735,0.15024317734704057) -- (0.0,0.1502282252915769);
\draw [mesh] (0.0,0.1502282252915769) -- (0.0,0.128986754434432);
\draw [mesh] (0.0,0.10766749398660466) -- (0.0,0.128986754434432);
\draw [mesh] (0.06627486915410422,0.10768836972622237) -- (0.08835839677222716,0.10770577260574604);
\draw [mesh] (0.08835839677222716,0.10770577260574604) -- (0.11043549169836112,0.10772707178505847);
\draw [mesh] (0.11043549169836112,0.10772707178505847) -- (0.11078057385073414,0.12907066379661997);
\draw [mesh] (0.11078057385073414,0.12907066379661997) -- (0.111124540416244,0.15034097175009115);
\draw [mesh] (0.111124540416244,0.15034097175009115) -- (0.08891352025564664,0.15030065608926907);
\draw [mesh] (0.08891352025564664,0.15030065608926907) -- (0.0666935255099727,0.15026768966540427);
\draw [mesh] (0.0666935255099727,0.15026768966540427) -- (0.06648453729628873,0.12901613681784543);
\draw [mesh] (0.06627486915410422,0.10768836972622237) -- (0.06648453729628873,0.12901613681784543);
\draw [mesh] (0.11043549169836112,0.10772707178505847) -- (0.1325050272026416,0.10775261487308506);
\draw [mesh] (0.1325050272026416,0.10775261487308506) -- (0.1545649052928914,0.10778274845585636);
\draw [mesh] (0.1545649052928914,0.10778274845585636) -- (0.15503902776705059,0.12914908927419544);
\draw [mesh] (0.15503902776705059,0.12914908927419544) -- (0.15551161590464577,0.1504463573758084);
\draw [mesh] (0.15551161590464577,0.1504463573758084) -- (0.13332481999716686,0.15038931378006973);
\draw [mesh] (0.13332481999716686,0.15038931378006973) -- (0.111124540416244,0.15034097175009115);
\draw [mesh] (0.111124540416244,0.15034097175009115) -- (0.11078057385073414,0.12907066379661997);
\draw [mesh] (0.11043549169836112,0.10772707178505847) -- (0.11078057385073414,0.12907066379661997);
\draw [mesh] (0.1545649052928914,0.10778274845585636) -- (0.1766131605219259,0.10781720038730852);
\draw [mesh] (0.1766131605219259,0.10781720038730852) -- (0.1986487978550291,0.10785569994823194);
\draw [mesh] (0.1986487978550291,0.10785569994823194) -- (0.19924312081648576,0.1292518579909976);
\draw [mesh] (0.19924312081648576,0.1292518579909976) -- (0.1998355218531228,0.15058446455739283);
\draw [mesh] (0.1998355218531228,0.15058446455739283) -- (0.17768237544898846,0.15051158068518244);
\draw [mesh] (0.17768237544898846,0.15051158068518244) -- (0.15551161590464577,0.1504463573758084);
\draw [mesh] (0.15551161590464577,0.1504463573758084) -- (0.15503902776705059,0.12914908927419544);
\draw [mesh] (0.1545649052928914,0.10778274845585636) -- (0.15503902776705059,0.12914908927419544);
\draw [mesh] (0.1986487978550291,0.10785569994823194) -- (0.220670958387041,0.10789809216580133);
\draw [mesh] (0.220670958387041,0.10789809216580133) -- (0.24267781391072113,0.10794422028414163);
\draw [mesh] (0.24267781391072113,0.10794422028414163) -- (0.2433812665637616,0.1293765576777144);
\draw [mesh] (0.2433812665637616,0.1293765576777144) -- (0.24408244416764419,0.1507520421833018);
\draw [mesh] (0.24408244416764419,0.1507520421833018) -- (0.22196966593942946,0.15066471688455016);
\draw [mesh] (0.22196966593942946,0.15066471688455016) -- (0.1998355218531228,0.15058446455739283);
\draw [mesh] (0.1998355218531228,0.15058446455739283) -- (0.19924312081648576,0.1292518579909976);
\draw [mesh] (0.1986487978550291,0.10785569994823194) -- (0.19924312081648576,0.1292518579909976);
\draw [mesh] (0.24267781391072113,0.10794422028414163) -- (0.2646676665204783,0.1079938505392562);
\draw [mesh] (0.2646676665204783,0.1079938505392562) -- (0.2866397862659748,0.1080467512789544);
\draw [mesh] (0.2866397862659748,0.1080467512789544) -- (0.28743926197684605,0.12952099490682217);
\draw [mesh] (0.28743926197684605,0.12952099490682217) -- (0.2882361526389,0.15094614534663012);
\draw [mesh] (0.2882361526389,0.15094614534663012) -- (0.26617167581442536,0.15084599786693859);
\draw [mesh] (0.26617167581442536,0.15084599786693859) -- (0.24408244416764419,0.1507520421833018);
\draw [mesh] (0.24408244416764419,0.1507520421833018) -- (0.2433812665637616,0.1293765576777144);
\draw [mesh] (0.24267781391072113,0.10794422028414163) -- (0.2433812665637616,0.1293765576777144);
\draw [mesh] (0.2866397862659748,0.1080467512789544) -- (0.3085936125786167,0.10810267240869467);
\draw [mesh] (0.3085936125786167,0.10810267240869467) -- (0.3305276184950677,0.10816136143432353);
\draw [mesh] (0.3305276184950677,0.10816136143432353) -- (0.331408224625183,0.1296824488626601);
\draw [mesh] (0.331408224625183,0.1296824488626601) -- (0.332285983610847,0.15116311691732792);
\draw [mesh] (0.332285983610847,0.15116311691732792) -- (0.310274902664552,0.15105201106385482);
\draw [mesh] (0.310274902664552,0.15105201106385482) -- (0.2882361526389,0.15094614534663012);
\draw [mesh] (0.2882361526389,0.15094614534663012) -- (0.28743926197684605,0.12952099490682217);
\draw [mesh] (0.2866397862659748,0.1080467512789544) -- (0.28743926197684605,0.12952099490682217);
\draw [mesh] (0.3305276184950677,0.10816136143432353) -- (0.35244046126148,0.10822253648459351);
\draw [mesh] (0.35244046126148,0.10822253648459351) -- (0.3743317627745716,0.10828591833144165);
\draw [mesh] (0.3743317627745716,0.10828591833144165) -- (0.37527709227426326,0.1298579153229215);
\draw [mesh] (0.37527709227426326,0.1298579153229215) -- (0.37621936564384684,0.15139891980120027);
\draw [mesh] (0.37621936564384684,0.15139891980120027) -- (0.35426771035511456,0.1512789293481221);
\draw [mesh] (0.35426771035511456,0.1512789293481221) -- (0.332285983610847,0.15116311691732792);
\draw [mesh] (0.332285983610847,0.15116311691732792) -- (0.331408224625183,0.1296824488626601);
\draw [mesh] (0.3305276184950677,0.10816136143432353) -- (0.331408224625183,0.1296824488626601);
\draw [mesh] (0.3743317627745716,0.10828591833144165) -- (0.3962013444164271,0.10835120836121467);
\draw [mesh] (0.3962013444164271,0.10835120836121467) -- (0.41804806481421963,0.10841810512287464);
\draw [mesh] (0.41804806481421963,0.10841810512287464) -- (0.41904050735642867,0.1300441305766171);
\draw [mesh] (0.41904050735642867,0.1300441305766171) -- (0.4200297416505664,0.1516491679546423);
\draw [mesh] (0.4200297416505664,0.1516491679546423) -- (0.39814051073171985,0.15152252291456114);
\draw [mesh] (0.39814051073171985,0.15152252291456114) -- (0.37621936564384684,0.15139891980120027);
\draw [mesh] (0.37621936564384684,0.15139891980120027) -- (0.37527709227426326,0.1298579153229215);
\draw [mesh] (0.3743317627745716,0.10828591833144165) -- (0.37527709227426326,0.1298579153229215);
\draw [mesh] (0.41804806481421963,0.10841810512287464) -- (0.43987099725390355,0.10848629178485772);
\draw [mesh] (0.43987099725390355,0.10848629178485772) -- (0.46167017576457614,0.10855545449437597);
\draw [mesh] (0.46167017576457614,0.10855545449437597) -- (0.46269124126800193,0.13023761871412315);
\draw [mesh] (0.46269124126800193,0.13023761871412315) -- (0.4637090061162725,0.1519091901302095);
\draw [mesh] (0.4637090061162725,0.1519091901302095) -- (0.4418859540805535,0.15177825509044285);
\draw [mesh] (0.4418859540805535,0.15177825509044285) -- (0.4200297416505664,0.1516491679546423);
\draw [mesh] (0.4200297416505664,0.1516491679546423) -- (0.41904050735642867,0.1300441305766171);
\draw [mesh] (0.41804806481421963,0.10841810512287464) -- (0.41904050735642867,0.1300441305766171);
\draw [mesh] (0.0,0.1502282252915769) -- (0.03890765864113735,0.15024317734704057);
\draw [mesh] (0.03890765864113735,0.15024317734704057) -- (0.0666935255099727,0.15026768966540427);
\draw [mesh] (0.0666935255099727,0.15026768966540427) -- (0.0669016671317273,0.17144308520594734);
\draw [mesh] (0.0669016671317273,0.17144308520594734) -- (0.06710880467855485,0.1925433137588014);
\draw [mesh] (0.06710880467855485,0.1925433137588014) -- (0.03915079672669161,0.1925033413857494);
\draw [mesh] (0.03915079672669161,0.1925033413857494) -- (0.0,0.19247900525168404);
\draw [mesh] (0.0,0.19247900525168404) -- (0.0,0.1713919750865011);
\draw [mesh] (0.0,0.1502282252915769) -- (0.0,0.1713919750865011);
\draw [mesh] (0.0666935255099727,0.15026768966540427) -- (0.08891352025564664,0.15030065608926907);
\draw [mesh] (0.08891352025564664,0.15030065608926907) -- (0.111124540416244,0.15034097175009115);
\draw [mesh] (0.111124540416244,0.15034097175009115) -- (0.11146711611521873,0.1715380321914996);
\draw [mesh] (0.11146711611521873,0.1715380321914996) -- (0.11180804077782114,0.1926628159388307);
\draw [mesh] (0.11180804077782114,0.1926628159388307) -- (0.0894641745103065,0.19259708402439127);
\draw [mesh] (0.0894641745103065,0.19259708402439127) -- (0.06710880467855485,0.1925433137588014);
\draw [mesh] (0.06710880467855485,0.1925433137588014) -- (0.0669016671317273,0.17144308520594734);
\draw [mesh] (0.0666935255099727,0.15026768966540427) -- (0.0669016671317273,0.17144308520594734);
\draw [mesh] (0.111124540416244,0.15034097175009115) -- (0.13332481999716686,0.15038931378006973);
\draw [mesh] (0.13332481999716686,0.15038931378006973) -- (0.15551161590464577,0.1504463573758084);
\draw [mesh] (0.15551161590464577,0.1504463573758084) -- (0.15598229268976568,0.17167456002399584);
\draw [mesh] (0.15598229268976568,0.17167456002399584) -- (0.1564507018664143,0.19283464003289974);
\draw [mesh] (0.1564507018664143,0.19283464003289974) -- (0.13413800901487552,0.19274162912062964);
\draw [mesh] (0.13413800901487552,0.19274162912062964) -- (0.11180804077782114,0.1926628159388307);
\draw [mesh] (0.11180804077782114,0.1926628159388307) -- (0.11146711611521873,0.1715380321914996);
\draw [mesh] (0.111124540416244,0.15034097175009115) -- (0.11146711611521873,0.1715380321914996);
\draw [mesh] (0.15551161590464577,0.1504463573758084) -- (0.17768237544898846,0.15051158068518244);
\draw [mesh] (0.17768237544898846,0.15051158068518244) -- (0.1998355218531228,0.15058446455739283);
\draw [mesh] (0.1998355218531228,0.15058446455739283) -- (0.20042552775646894,0.17185348778246282);
\draw [mesh] (0.20042552775646894,0.17185348778246282) -- (0.20101269134115576,0.1930598330284369);
\draw [mesh] (0.20101269134115576,0.1930598330284369) -- (0.1787429814723368,0.19294099206934032);
\draw [mesh] (0.1787429814723368,0.19294099206934032) -- (0.1564507018664143,0.19283464003289974);
\draw [mesh] (0.1564507018664143,0.19283464003289974) -- (0.15598229268976568,0.17167456002399584);
\draw [mesh] (0.15551161590464577,0.1504463573758084) -- (0.15598229268976568,0.17167456002399584);
\draw [mesh] (0.1998355218531228,0.15058446455739283) -- (0.22196966593942946,0.15066471688455016);
\draw [mesh] (0.22196966593942946,0.15066471688455016) -- (0.24408244416764419,0.1507520421833018);
\draw [mesh] (0.24408244416764419,0.1507520421833018) -- (0.24478078700060144,0.1720705950645349);
\draw [mesh] (0.24478078700060144,0.1720705950645349) -- (0.24547576614232167,0.19333307684620732);
\draw [mesh] (0.24547576614232167,0.19333307684620732) -- (0.22325791738719394,0.19319068806904796);
\draw [mesh] (0.22325791738719394,0.19319068806904796) -- (0.20101269134115576,0.1930598330284369);
\draw [mesh] (0.20101269134115576,0.1930598330284369) -- (0.20042552775646894,0.17185348778246282);
\draw [mesh] (0.1998355218531228,0.15058446455739283) -- (0.20042552775646894,0.17185348778246282);
\draw [mesh] (0.24408244416764419,0.1507520421833018) -- (0.26617167581442536,0.15084599786693859);
\draw [mesh] (0.26617167581442536,0.15084599786693859) -- (0.2882361526389,0.15094614534663012);
\draw [mesh] (0.2882361526389,0.15094614534663012) -- (0.2890298219617258,0.1723220691560571);
\draw [mesh] (0.2890298219617258,0.1723220691560571) -- (0.2898196686608802,0.19364957450993509);
\draw [mesh] (0.2898196686608802,0.19364957450993509) -- (0.26766357758347875,0.1934862774551602);
\draw [mesh] (0.26766357758347875,0.1934862774551602) -- (0.24547576614232167,0.19333307684620732);
\draw [mesh] (0.24547576614232167,0.19333307684620732) -- (0.24478078700060144,0.1720705950645349);
\draw [mesh] (0.24408244416764419,0.1507520421833018) -- (0.24478078700060144,0.1720705950645349);
\draw [mesh] (0.2882361526389,0.15094614534663012) -- (0.310274902664552,0.15105201106385482);
\draw [mesh] (0.310274902664552,0.15105201106385482) -- (0.332285983610847,0.15116311691732792);
\draw [mesh] (0.332285983610847,0.15116311691732792) -- (0.33316019464273816,0.17260317125002123);
\draw [mesh] (0.33316019464273816,0.17260317125002123) -- (0.3340301954699074,0.19400336176315974);
\draw [mesh] (0.3340301954699074,0.19400336176315974) -- (0.31194265935636123,0.1938221958139045);
\draw [mesh] (0.31194265935636123,0.1938221958139045) -- (0.2898196686608802,0.19364957450993509);
\draw [mesh] (0.2898196686608802,0.19364957450993509) -- (0.2890298219617258,0.1723220691560571);
\draw [mesh] (0.2882361526389,0.15094614534663012) -- (0.2890298219617258,0.1723220691560571);
\draw [mesh] (0.332285983610847,0.15116311691732792) -- (0.35426771035511456,0.1512789293481221);
\draw [mesh] (0.35426771035511456,0.1512789293481221) -- (0.37621936564384684,0.15139891980120027);
\draw [mesh] (0.37621936564384684,0.15139891980120027) -- (0.3771578305385847,0.1729086711593702);
\draw [mesh] (0.3771578305385847,0.1729086711593702) -- (0.3780917760061191,0.19438785590341423);
\draw [mesh] (0.3780917760061191,0.19438785590341423) -- (0.35608025224978035,0.1941922023943719);
\draw [mesh] (0.35608025224978035,0.1941922023943719) -- (0.3340301954699074,0.19400336176315974);
\draw [mesh] (0.3340301954699074,0.19400336176315974) -- (0.33316019464273816,0.17260317125002123);
\draw [mesh] (0.332285983610847,0.15116311691732792) -- (0.33316019464273816,0.17260317125002123);
\draw [mesh] (0.37621936564384684,0.15139891980120027) -- (0.39814051073171985,0.15152252291456114);
\draw [mesh] (0.39814051073171985,0.15152252291456114) -- (0.4200297416505664,0.1516491679546423);
\draw [mesh] (0.4200297416505664,0.1516491679546423) -- (0.42101497785292946,0.17323288638295323);
\draw [mesh] (0.42101497785292946,0.17323288638295323) -- (0.42199546957510703,0.19479590513795816);
\draw [mesh] (0.42199546957510703,0.19479590513795816) -- (0.40006406993838456,0.19458940037571462);
\draw [mesh] (0.40006406993838456,0.19458940037571462) -- (0.3780917760061191,0.19438785590341423);
\draw [mesh] (0.3780917760061191,0.19438785590341423) -- (0.3771578305385847,0.1729086711593702);
\draw [mesh] (0.37621936564384684,0.15139891980120027) -- (0.3771578305385847,0.1729086711593702);
\draw [mesh] (0.4200297416505664,0.1516491679546423) -- (0.4418859540805535,0.15177825509044285);
\draw [mesh] (0.4418859540805535,0.15177825509044285) -- (0.4637090061162725,0.1519091901302095);
\draw [mesh] (0.4637090061162725,0.1519091901302095) -- (0.4647226576798363,0.17356976486342274);
\draw [mesh] (0.4647226576798363,0.17356976486342274) -- (0.46573142803773343,0.19521989234111795);
\draw [mesh] (0.46573142803773343,0.19521989234111795) -- (0.4438846944171719,0.1950063920935447);
\draw [mesh] (0.4438846944171719,0.1950063920935447) -- (0.42199546957510703,0.19479590513795816);
\draw [mesh] (0.42199546957510703,0.19479590513795816) -- (0.42101497785292946,0.17323288638295323);
\draw [mesh] (0.4200297416505664,0.1516491679546423) -- (0.42101497785292946,0.17323288638295323);
\draw [mesh] (0.0,0.19247900525168404) -- (0.03915079672669161,0.1925033413857494);
\draw [mesh] (0.03915079672669161,0.1925033413857494) -- (0.06710880467855485,0.1925433137588014);
\draw [mesh] (0.06710880467855485,0.1925433137588014) -- (0.06731475168871874,0.21356661569818933);
\draw [mesh] (0.06731475168871874,0.21356661569818933) -- (0.06751931260841093,0.2345103046308299);
\draw [mesh] (0.06751931260841093,0.2345103046308299) -- (0.03939113788517201,0.23445089127515378);
\draw [mesh] (0.03939113788517201,0.23445089127515378) -- (0.0,0.23441475449251079);
\draw [mesh] (0.0,0.23441475449251079) -- (0.0,0.21348750927519916);
\draw [mesh] (0.0,0.19247900525168404) -- (0.0,0.21348750927519916);
\draw [mesh] (0.06710880467855485,0.1925433137588014) -- (0.0894641745103065,0.19259708402439127);
\draw [mesh] (0.0894641745103065,0.19259708402439127) -- (0.11180804077782114,0.1926628159388307);
\draw [mesh] (0.11180804077782114,0.1926628159388307) -- (0.11214700821500674,0.21371364909626658);
\draw [mesh] (0.11214700821500674,0.21371364909626658) -- (0.112483697273189,0.23468792985645684);
\draw [mesh] (0.112483697273189,0.23468792985645684) -- (0.09000850788459168,0.23459023597677273);
\draw [mesh] (0.09000850788459168,0.23459023597677273) -- (0.06751931260841093,0.2345103046308299);
\draw [mesh] (0.06751931260841093,0.2345103046308299) -- (0.06731475168871874,0.21356661569818933);
\draw [mesh] (0.06710880467855485,0.1925433137588014) -- (0.06731475168871874,0.21356661569818933);
\draw [mesh] (0.11180804077782114,0.1926628159388307) -- (0.13413800901487552,0.19274162912062964);
\draw [mesh] (0.13413800901487552,0.19274162912062964) -- (0.1564507018664143,0.19283464003289974);
\draw [mesh] (0.1564507018664143,0.19283464003289974) -- (0.15691642245645804,0.2139250471505913);
\draw [mesh] (0.15691642245645804,0.2139250471505913) -- (0.1573790129214005,0.23494330156916482);
\draw [mesh] (0.1573790129214005,0.23494330156916482) -- (0.13494186656066143,0.2348050615302519);
\draw [mesh] (0.13494186656066143,0.2348050615302519) -- (0.112483697273189,0.23468792985645684);
\draw [mesh] (0.112483697273189,0.23468792985645684) -- (0.11214700821500674,0.21371364909626658);
\draw [mesh] (0.11180804077782114,0.1926628159388307) -- (0.11214700821500674,0.21371364909626658);
\draw [mesh] (0.1564507018664143,0.19283464003289974) -- (0.1787429814723368,0.19294099206934032);
\draw [mesh] (0.1787429814723368,0.19294099206934032) -- (0.20101269134115576,0.1930598330284369);
\draw [mesh] (0.20101269134115576,0.1930598330284369) -- (0.2015964853212555,0.21420211231270297);
\draw [mesh] (0.2015964853212555,0.21420211231270297) -- (0.20217635663786435,0.23527800594119297);
\draw [mesh] (0.20217635663786435,0.23527800594119297) -- (0.17979141960868567,0.23510137313618767);
\draw [mesh] (0.17979141960868567,0.23510137313618767) -- (0.1573790129214005,0.23494330156916482);
\draw [mesh] (0.1573790129214005,0.23494330156916482) -- (0.15691642245645804,0.2139250471505913);
\draw [mesh] (0.1564507018664143,0.19283464003289974) -- (0.15691642245645804,0.2139250471505913);
\draw [mesh] (0.20101269134115576,0.1930598330284369) -- (0.22325791738719394,0.19319068806904796);
\draw [mesh] (0.22325791738719394,0.19319068806904796) -- (0.24547576614232167,0.19333307684620732);
\draw [mesh] (0.24547576614232167,0.19333307684620732) -- (0.2461667573426012,0.2145382961099847);
\draw [mesh] (0.2461667573426012,0.2145382961099847) -- (0.24685310584578946,0.23568412711068687);
\draw [mesh] (0.24685310584578946,0.23568412711068687) -- (0.22453139112608556,0.2354724949906369);
\draw [mesh] (0.22453139112608556,0.2354724949906369) -- (0.20217635663786435,0.23527800594119297);
\draw [mesh] (0.20217635663786435,0.23527800594119297) -- (0.2015964853212555,0.21420211231270297);
\draw [mesh] (0.20101269134115576,0.1930598330284369) -- (0.2015964853212555,0.21420211231270297);
\draw [mesh] (0.24547576614232167,0.19333307684620732) -- (0.26766357758347875,0.1934862774551602);
\draw [mesh] (0.26766357758347875,0.1934862774551602) -- (0.2898196686608802,0.19364957450993509);
\draw [mesh] (0.2898196686608802,0.19364957450993509) -- (0.29060498337815466,0.21492769791386127);
\draw [mesh] (0.29060498337815466,0.21492769791386127) -- (0.2913850220857676,0.2361545385171551);
\draw [mesh] (0.2913850220857676,0.2361545385171551) -- (0.2691383669703569,0.23591182936776442);
\draw [mesh] (0.2691383669703569,0.23591182936776442) -- (0.24685310584578946,0.23568412711068687);
\draw [mesh] (0.24685310584578946,0.23568412711068687) -- (0.2461667573426012,0.2145382961099847);
\draw [mesh] (0.24547576614232167,0.19333307684620732) -- (0.2461667573426012,0.2145382961099847);
\draw [mesh] (0.2898196686608802,0.19364957450993509) -- (0.31194265935636123,0.1938221958139045);
\draw [mesh] (0.31194265935636123,0.1938221958139045) -- (0.3340301954699074,0.19400336176315974);
\draw [mesh] (0.3340301954699074,0.19400336176315974) -- (0.334895204690132,0.2153629796187382);
\draw [mesh] (0.334895204690132,0.2153629796187382) -- (0.3357544027133191,0.23668037523608387);
\draw [mesh] (0.3357544027133191,0.23668037523608387) -- (0.3135912878018789,0.23641110674703247);
\draw [mesh] (0.3135912878018789,0.23641110674703247) -- (0.2913850220857676,0.2361545385171551);
\draw [mesh] (0.2913850220857676,0.2361545385171551) -- (0.29060498337815466,0.21492769791386127);
\draw [mesh] (0.2898196686608802,0.19364957450993509) -- (0.29060498337815466,0.21492769791386127);
\draw [mesh] (0.3340301954699074,0.19400336176315974) -- (0.35608025224978035,0.1941922023943719);
\draw [mesh] (0.35608025224978035,0.1941922023943719) -- (0.3780917760061191,0.19438785590341423);
\draw [mesh] (0.3780917760061191,0.19438785590341423) -- (0.3790203632110064,0.21583604204845755);
\draw [mesh] (0.3790203632110064,0.21583604204845755) -- (0.3799427123231378,0.2372518531866292);
\draw [mesh] (0.3799427123231378,0.2372518531866292) -- (0.3578720063158271,0.23696105100126488);
\draw [mesh] (0.3578720063158271,0.23696105100126488) -- (0.3357544027133191,0.23668037523608387);
\draw [mesh] (0.3357544027133191,0.23668037523608387) -- (0.334895204690132,0.2153629796187382);
\draw [mesh] (0.3340301954699074,0.19400336176315974) -- (0.334895204690132,0.2153629796187382);
\draw [mesh] (0.3780917760061191,0.19438785590341423) -- (0.40006406993838456,0.19458940037571462);
\draw [mesh] (0.40006406993838456,0.19458940037571462) -- (0.42199546957510703,0.19479590513795816);
\draw [mesh] (0.42199546957510703,0.19479590513795816) -- (0.42297033614992474,0.21633808604482221);
\draw [mesh] (0.42297033614992474,0.21633808604482221) -- (0.42393865387243423,0.2378583425998981);
\draw [mesh] (0.42393865387243423,0.2378583425998981) -- (0.4019655688380577,0.23755141149223283);
\draw [mesh] (0.4019655688380577,0.23755141149223283) -- (0.3799427123231378,0.2372518531866292);
\draw [mesh] (0.3799427123231378,0.2372518531866292) -- (0.3790203632110064,0.21583604204845755);
\draw [mesh] (0.3780917760061191,0.19438785590341423) -- (0.3790203632110064,0.21583604204845755);
\draw [mesh] (0.42199546957510703,0.19479590513795816) -- (0.4438846944171719,0.1950063920935447);
\draw [mesh] (0.4438846944171719,0.1950063920935447) -- (0.46573142803773343,0.19521989234111795);
\draw [mesh] (0.46573142803773343,0.19521989234111795) -- (0.46673441111071257,0.2168597397026957);
\draw [mesh] (0.46673441111071257,0.2168597397026957) -- (0.4677306565404817,0.23848852170035853);
\draw [mesh] (0.4677306565404817,0.23848852170035853) -- (0.44586051275872063,0.23817119271260281);
\draw [mesh] (0.44586051275872063,0.23817119271260281) -- (0.42393865387243423,0.2378583425998981);
\draw [mesh] (0.42393865387243423,0.2378583425998981) -- (0.42297033614992474,0.21633808604482221);
\draw [mesh] (0.42199546957510703,0.19479590513795816) -- (0.42297033614992474,0.21633808604482221);
\draw [mesh] (0.0,0.23441475449251079) -- (0.03939113788517201,0.23445089127515378);
\draw [mesh] (0.03939113788517201,0.23445089127515378) -- (0.06751931260841093,0.2345103046308299);
\draw [mesh] (0.06751931260841093,0.2345103046308299) -- (0.06772217176394715,0.25537200809784866);
\draw [mesh] (0.06772217176394715,0.25537200809784866) -- (0.06792302245174,0.2761502734020005);
\draw [mesh] (0.06792302245174,0.2761502734020005) -- (0.03962749264154629,0.2760672257803135);
\draw [mesh] (0.03962749264154629,0.2760672257803135) -- (0.0,0.27601674294659356);
\draw [mesh] (0.0,0.27601674294659356) -- (0.0,0.25525832976265994);
\draw [mesh] (0.0,0.23441475449251079) -- (0.0,0.25525832976265994);
\draw [mesh] (0.06751931260841093,0.2345103046308299) -- (0.09000850788459168,0.23459023597677273);
\draw [mesh] (0.09000850788459168,0.23459023597677273) -- (0.112483697273189,0.23468792985645684);
\draw [mesh] (0.112483697273189,0.23468792985645684) -- (0.11281758859622112,0.25558335872121085);
\draw [mesh] (0.11281758859622112,0.25558335872121085) -- (0.11314817759200274,0.2763985573673269);
\draw [mesh] (0.11314817759200274,0.2763985573673269) -- (0.09054383651152129,0.2762620083085481);
\draw [mesh] (0.09054383651152129,0.2762620083085481) -- (0.06792302245174,0.2761502734020005);
\draw [mesh] (0.06792302245174,0.2761502734020005) -- (0.06772217176394715,0.25537200809784866);
\draw [mesh] (0.06751931260841093,0.2345103046308299) -- (0.06772217176394715,0.25537200809784866);
\draw [mesh] (0.112483697273189,0.23468792985645684) -- (0.13494186656066143,0.2348050615302519);
\draw [mesh] (0.13494186656066143,0.2348050615302519) -- (0.1573790129214005,0.23494330156916482);
\draw [mesh] (0.1573790129214005,0.23494330156916482) -- (0.15783775981850448,0.25588720840928714);
\draw [mesh] (0.15783775981850448,0.25588720840928714) -- (0.15829196998994755,0.27675549599822813);
\draw [mesh] (0.15829196998994755,0.27675549599822813) -- (0.13573242654703793,0.27656227173103654);
\draw [mesh] (0.13573242654703793,0.27656227173103654) -- (0.11314817759200274,0.2763985573673269);
\draw [mesh] (0.11314817759200274,0.2763985573673269) -- (0.11281758859622112,0.25558335872121085);
\draw [mesh] (0.112483697273189,0.23468792985645684) -- (0.11281758859622112,0.25558335872121085);
\draw [mesh] (0.1573790129214005,0.23494330156916482) -- (0.17979141960868567,0.23510137313618767);
\draw [mesh] (0.17979141960868567,0.23510137313618767) -- (0.20217635663786435,0.23527800594119297);
\draw [mesh] (0.20217635663786435,0.23527800594119297) -- (0.20275141096926502,0.2562854561647022);
\draw [mesh] (0.20275141096926502,0.2562854561647022) -- (0.20332077942152532,0.27722333110360264);
\draw [mesh] (0.20332077942152532,0.27722333110360264) -- (0.18082251967464802,0.27697644209628947);
\draw [mesh] (0.18082251967464802,0.27697644209628947) -- (0.15829196998994755,0.27675549599822813);
\draw [mesh] (0.15829196998994755,0.27675549599822813) -- (0.15783775981850448,0.25588720840928714);
\draw [mesh] (0.1573790129214005,0.23494330156916482) -- (0.15783775981850448,0.25588720840928714);
\draw [mesh] (0.20217635663786435,0.23527800594119297) -- (0.22453139112608556,0.2354724949906369);
\draw [mesh] (0.22453139112608556,0.2354724949906369) -- (0.24685310584578946,0.23568412711068687);
\draw [mesh] (0.24685310584578946,0.23568412711068687) -- (0.24753375321073473,0.2567686786138994);
\draw [mesh] (0.24753375321073473,0.2567686786138994) -- (0.24820767109317926,0.2777909884859393);
\draw [mesh] (0.24820767109317926,0.2777909884859393) -- (0.22578380703465192,0.2774951785386558);
\draw [mesh] (0.22578380703465192,0.2774951785386558) -- (0.20332077942152532,0.27722333110360264);
\draw [mesh] (0.20332077942152532,0.27722333110360264) -- (0.20275141096926502,0.2562854561647022);
\draw [mesh] (0.20217635663786435,0.23527800594119297) -- (0.20275141096926502,0.2562854561647022);
\draw [mesh] (0.24685310584578946,0.23568412711068687) -- (0.2691383669703569,0.23591182936776442);
\draw [mesh] (0.2691383669703569,0.23591182936776442) -- (0.2913850220857676,0.2361545385171551);
\draw [mesh] (0.2913850220857676,0.2361545385171551) -- (0.29215858180806537,0.2573283978565472);
\draw [mesh] (0.29215858180806537,0.2573283978565472) -- (0.29292449377468344,0.2784485103122047);
\draw [mesh] (0.29292449377468344,0.2784485103122047) -- (0.27058877145952853,0.2781092611585356);
\draw [mesh] (0.27058877145952853,0.2781092611585356) -- (0.24820767109317926,0.2777909884859393);
\draw [mesh] (0.24820767109317926,0.2777909884859393) -- (0.24753375321073473,0.2567686786138994);
\draw [mesh] (0.24685310584578946,0.23568412711068687) -- (0.24753375321073473,0.2567686786138994);
\draw [mesh] (0.2913850220857676,0.2361545385171551) -- (0.3135912878018789,0.23641110674703247);
\draw [mesh] (0.3135912878018789,0.23641110674703247) -- (0.3357544027133191,0.23668037523608387);
\draw [mesh] (0.3357544027133191,0.23668037523608387) -- (0.3366064644757035,0.2579540657282064);
\draw [mesh] (0.3366064644757035,0.2579540657282064) -- (0.3374501025900104,0.2791835052352632);
\draw [mesh] (0.3374501025900104,0.2791835052352632) -- (0.31521265806960563,0.27880713158722953);
\draw [mesh] (0.31521265806960563,0.27880713158722953) -- (0.29292449377468344,0.2784485103122047);
\draw [mesh] (0.29292449377468344,0.2784485103122047) -- (0.29215858180806537,0.2573283978565472);
\draw [mesh] (0.2913850220857676,0.2361545385171551) -- (0.29215858180806537,0.2573283978565472);
\draw [mesh] (0.3357544027133191,0.23668037523608387) -- (0.3578720063158271,0.23696105100126488);
\draw [mesh] (0.3578720063158271,0.23696105100126488) -- (0.3799427123231378,0.2372518531866292);
\draw [mesh] (0.3799427123231378,0.2372518531866292) -- (0.38085740082394554,0.25863404069977414);
\draw [mesh] (0.38085740082394554,0.25863404069977414) -- (0.38176304664057953,0.2799822975437616);
\draw [mesh] (0.38176304664057953,0.2799822975437616) -- (0.3596341365887381,0.279575823991951);
\draw [mesh] (0.3596341365887381,0.279575823991951) -- (0.3374501025900104,0.2791835052352632);
\draw [mesh] (0.3374501025900104,0.2791835052352632) -- (0.3366064644757035,0.2579540657282064);
\draw [mesh] (0.3357544027133191,0.23668037523608387) -- (0.3366064644757035,0.2579540657282064);
\draw [mesh] (0.3799427123231378,0.2372518531866292) -- (0.4019655688380577,0.23755141149223283);
\draw [mesh] (0.4019655688380577,0.23755141149223283) -- (0.42393865387243423,0.2378583425998981);
\draw [mesh] (0.42393865387243423,0.2378583425998981) -- (0.4248989292839073,0.2593556748488851);
\draw [mesh] (0.4248989292839073,0.2593556748488851) -- (0.42584971138709626,0.2808300292369713);
\draw [mesh] (0.42584971138709626,0.2808300292369713) -- (0.4038356299841541,0.28040101049086497);
\draw [mesh] (0.4038356299841541,0.28040101049086497) -- (0.38176304664057953,0.2799822975437616);
\draw [mesh] (0.38176304664057953,0.2799822975437616) -- (0.38085740082394554,0.25863404069977414);
\draw [mesh] (0.3799427123231378,0.2372518531866292) -- (0.38085740082394554,0.25863404069977414);
\draw [mesh] (0.42393865387243423,0.2378583425998981) -- (0.44586051275872063,0.23817119271260281);
\draw [mesh] (0.44586051275872063,0.23817119271260281) -- (0.4677306565404817,0.23848852170035853);
\draw [mesh] (0.4677306565404817,0.23848852170035853) -- (0.4687186277568794,0.26010549676561723);
\draw [mesh] (0.4687186277568794,0.26010549676561723) -- (0.4696968318758782,0.2817108747434383);
\draw [mesh] (0.4696968318758782,0.2817108747434383) -- (0.4478036648948882,0.28126732166055174);
\draw [mesh] (0.4478036648948882,0.28126732166055174) -- (0.42584971138709626,0.2808300292369713);
\draw [mesh] (0.42584971138709626,0.2808300292369713) -- (0.4248989292839073,0.2593556748488851);
\draw [mesh] (0.42393865387243423,0.2378583425998981) -- (0.4248989292839073,0.2593556748488851);
\draw [mesh] (0.0,0.27601674294659356) -- (0.03962749264154629,0.2760672257803135);
\draw [mesh] (0.03962749264154629,0.2760672257803135) -- (0.06792302245174,0.2761502734020005);
\draw [mesh] (0.06792302245174,0.2761502734020005) -- (0.06812144351384901,0.2968431920121129);
\draw [mesh] (0.06812144351384901,0.2968431920121129) -- (0.06831700499898422,0.3174479429780307);
\draw [mesh] (0.06831700499898422,0.3174479429780307) -- (0.03985814540409685,0.31733684714970783);
\draw [mesh] (0.03985814540409685,0.31733684714970783) -- (0.0,0.31726933954158404);
\draw [mesh] (0.0,0.31726933954158404) -- (0.0,0.2966880360426422);
\draw [mesh] (0.0,0.27601674294659356) -- (0.0,0.2966880360426422);
\draw [mesh] (0.06792302245174,0.2761502734020005) -- (0.09054383651152129,0.2762620083085481);
\draw [mesh] (0.09054383651152129,0.2762620083085481) -- (0.11314817759200274,0.2763985573673269);
\draw [mesh] (0.11314817759200274,0.2763985573673269) -- (0.11347477140782501,0.2971317089209135);
\draw [mesh] (0.11347477140782501,0.2971317089209135) -- (0.11379666271754071,0.31778008239343414);
\draw [mesh] (0.11379666271754071,0.31778008239343414) -- (0.09106627742488455,0.317597421339318);
\draw [mesh] (0.09106627742488455,0.317597421339318) -- (0.06831700499898422,0.3174479429780307);
\draw [mesh] (0.06831700499898422,0.3174479429780307) -- (0.06812144351384901,0.2968431920121129);
\draw [mesh] (0.06792302245174,0.2761502734020005) -- (0.06812144351384901,0.2968431920121129);
\draw [mesh] (0.11314817759200274,0.2763985573673269) -- (0.13573242654703793,0.27656227173103654);
\draw [mesh] (0.13573242654703793,0.27656227173103654) -- (0.15829196998994755,0.27675549599822813);
\draw [mesh] (0.15829196998994755,0.27675549599822813) -- (0.1587406915178607,0.2975464793426583);
\draw [mesh] (0.1587406915178607,0.2975464793426583) -- (0.1591829525986965,0.3182575568972193);
\draw [mesh] (0.1591829525986965,0.3182575568972193) -- (0.13650395598420492,0.3179990794114484);
\draw [mesh] (0.13650395598420492,0.3179990794114484) -- (0.11379666271754071,0.31778008239343414);
\draw [mesh] (0.11379666271754071,0.31778008239343414) -- (0.11347477140782501,0.2971317089209135);
\draw [mesh] (0.11314817759200274,0.2763985573673269) -- (0.11347477140782501,0.2971317089209135);
\draw [mesh] (0.15829196998994755,0.27675549599822813) -- (0.18082251967464802,0.27697644209628947);
\draw [mesh] (0.18082251967464802,0.27697644209628947) -- (0.20332077942152532,0.27722333110360264);
\draw [mesh] (0.20332077942152532,0.27722333110360264) -- (0.2038832688367097,0.298090118641742);
\draw [mesh] (0.2038832688367097,0.298090118641742) -- (0.204437661129461,0.3188833869160902);
\draw [mesh] (0.204437661129461,0.3188833869160902) -- (0.1818288045647522,0.3185531202013973);
\draw [mesh] (0.1818288045647522,0.3185531202013973) -- (0.1591829525986965,0.3182575568972193);
\draw [mesh] (0.1591829525986965,0.3182575568972193) -- (0.1587406915178607,0.2975464793426583);
\draw [mesh] (0.15829196998994755,0.27675549599822813) -- (0.1587406915178607,0.2975464793426583);
\draw [mesh] (0.20332077942152532,0.27722333110360264) -- (0.22578380703465192,0.2774951785386558);
\draw [mesh] (0.22578380703465192,0.2774951785386558) -- (0.24820767109317926,0.2777909884859393);
\draw [mesh] (0.24820767109317926,0.2777909884859393) -- (0.2488734472110397,0.29874975435902024);
\draw [mesh] (0.2488734472110397,0.29874975435902024) -- (0.2495296397775404,0.3196427502419538);
\draw [mesh] (0.2495296397775404,0.3196427502419538) -- (0.227006083720428,0.31924704078137967);
\draw [mesh] (0.227006083720428,0.31924704078137967) -- (0.204437661129461,0.3188833869160902);
\draw [mesh] (0.204437661129461,0.3188833869160902) -- (0.2038832688367097,0.298090118641742);
\draw [mesh] (0.20332077942152532,0.27722333110360264) -- (0.2038832688367097,0.298090118641742);
\draw [mesh] (0.24820767109317926,0.2777909884859393) -- (0.27058877145952853,0.2781092611585356);
\draw [mesh] (0.27058877145952853,0.2781092611585356) -- (0.29292449377468344,0.2784485103122047);
\draw [mesh] (0.29292449377468344,0.2784485103122047) -- (0.2936811529051207,0.2995138165330179);
\draw [mesh] (0.2936811529051207,0.2995138165330179) -- (0.29442692058659775,0.3205223290542233);
\draw [mesh] (0.29442692058659775,0.3205223290542233) -- (0.2720042738650217,0.3200685090450648);
\draw [mesh] (0.2720042738650217,0.3200685090450648) -- (0.2495296397775404,0.3196427502419538);
\draw [mesh] (0.2495296397775404,0.3196427502419538) -- (0.2488734472110397,0.29874975435902024);
\draw [mesh] (0.24820767109317926,0.2777909884859393) -- (0.2488734472110397,0.29874975435902024);
\draw [mesh] (0.29292449377468344,0.2784485103122047) -- (0.31521265806960563,0.27880713158722953);
\draw [mesh] (0.31521265806960563,0.27880713158722953) -- (0.3374501025900104,0.2791835052352632);
\draw [mesh] (0.3374501025900104,0.2791835052352632) -- (0.33828354899696045,0.3003679060416832);
\draw [mesh] (0.33828354899696045,0.3003679060416832) -- (0.33910499870207456,0.3215055472988811);
\draw [mesh] (0.33910499870207456,0.3215055472988811) -- (0.3167950130009184,0.32100206406789733);
\draw [mesh] (0.3167950130009184,0.32100206406789733) -- (0.29442692058659775,0.3205223290542233);
\draw [mesh] (0.29442692058659775,0.3205223290542233) -- (0.2936811529051207,0.2995138165330179);
\draw [mesh] (0.29292449377468344,0.2784485103122047) -- (0.2936811529051207,0.2995138165330179);
\draw [mesh] (0.3374501025900104,0.2791835052352632) -- (0.3596341365887381,0.279575823991951);
\draw [mesh] (0.3596341365887381,0.279575823991951) -- (0.38176304664057953,0.2799822975437616);
\draw [mesh] (0.38176304664057953,0.2799822975437616) -- (0.3826577516721032,0.3012961312548781);
\draw [mesh] (0.3826577516721032,0.3012961312548781) -- (0.3835395781676271,0.32257411078132076);
\draw [mesh] (0.3835395781676271,0.32257411078132076) -- (0.36135386465294456,0.32203036117043626);
\draw [mesh] (0.36135386465294456,0.32203036117043626) -- (0.33910499870207456,0.3215055472988811);
\draw [mesh] (0.33910499870207456,0.3215055472988811) -- (0.33828354899696045,0.3003679060416832);
\draw [mesh] (0.3374501025900104,0.2791835052352632) -- (0.33828354899696045,0.3003679060416832);
\draw [mesh] (0.38176304664057953,0.2799822975437616) -- (0.4038356299841541,0.28040101049086497);
\draw [mesh] (0.4038356299841541,0.28040101049086497) -- (0.42584971138709626,0.2808300292369713);
\draw [mesh] (0.42584971138709626,0.2808300292369713) -- (0.4267890073828478,0.30228122664366575);
\draw [mesh] (0.4267890073828478,0.30228122664366575) -- (0.42771478284594966,0.32370814357106437);
\draw [mesh] (0.42771478284594966,0.32370814357106437) -- (0.4056606916839367,0.3231342338044966);
\draw [mesh] (0.4056606916839367,0.3231342338044966) -- (0.3835395781676271,0.32257411078132076);
\draw [mesh] (0.3835395781676271,0.32257411078132076) -- (0.3826577516721032,0.3012961312548781);
\draw [mesh] (0.38176304664057953,0.2799822975437616) -- (0.3826577516721032,0.3012961312548781);
\draw [mesh] (0.42584971138709626,0.2808300292369713) -- (0.4478036648948882,0.28126732166055174);
\draw [mesh] (0.4478036648948882,0.28126732166055174) -- (0.4696968318758782,0.2817108747434383);
\draw [mesh] (0.4696968318758782,0.2817108747434383) -- (0.47066321855550464,0.3033048021101548);
\draw [mesh] (0.47066321855550464,0.3033048021101548) -- (0.47161569462716657,0.3248864749491998);
\draw [mesh] (0.47161569462716657,0.3248864749491998) -- (0.4497000585597285,0.32429312159595947);
\draw [mesh] (0.4497000585597285,0.32429312159595947) -- (0.42771478284594966,0.32370814357106437);
\draw [mesh] (0.42771478284594966,0.32370814357106437) -- (0.4267890073828478,0.30228122664366575);
\draw [mesh] (0.42584971138709626,0.2808300292369713) -- (0.4267890073828478,0.30228122664366575);
\draw [mesh] (0.0,0.31726933954158404) -- (0.03985814540409685,0.31733684714970783);
\draw [mesh] (0.03985814540409685,0.31733684714970783) -- (0.06831700499898422,0.3174479429780307);
\draw [mesh] (0.06831700499898422,0.3174479429780307) -- (0.06850913057719023,0.3379615365826906);
\draw [mesh] (0.06850913057719023,0.3379615365826906) -- (0.06869725246022095,0.35838188776933727);
\draw [mesh] (0.06869725246022095,0.35838188776933727) -- (0.04008074825703233,0.35823807885588094);
\draw [mesh] (0.04008074825703233,0.35823807885588094) -- (0.0,0.35815071532882214);
\draw [mesh] (0.0,0.35815071532882214) -- (0.0,0.33775761194145104);
\draw [mesh] (0.0,0.31726933954158404) -- (0.0,0.33775761194145104);
\draw [mesh] (0.06831700499898422,0.3174479429780307) -- (0.09106627742488455,0.317597421339318);
\draw [mesh] (0.09106627742488455,0.317597421339318) -- (0.11379666271754071,0.31778008239343414);
\draw [mesh] (0.11379666271754071,0.31778008239343414) -- (0.11411290329005595,0.3383407846227993);
\draw [mesh] (0.11411290329005595,0.3383407846227993) -- (0.1144225589538988,0.35881182910116827);
\draw [mesh] (0.1144225589538988,0.35881182910116827) -- (0.09157051844608712,0.35857538701329383);
\draw [mesh] (0.09157051844608712,0.35857538701329383) -- (0.06869725246022095,0.35838188776933727);
\draw [mesh] (0.06869725246022095,0.35838188776933727) -- (0.06850913057719023,0.3379615365826906);
\draw [mesh] (0.06831700499898422,0.3174479429780307) -- (0.06850913057719023,0.3379615365826906);
\draw [mesh] (0.11379666271754071,0.31778008239343414) -- (0.13650395598420492,0.3179990794114484);
\draw [mesh] (0.13650395598420492,0.3179990794114484) -- (0.1591829525986965,0.3182575568972193);
\draw [mesh] (0.1591829525986965,0.3182575568972193) -- (0.15961745042702274,0.3388859742359594);
\draw [mesh] (0.15961745042702274,0.3388859742359594) -- (0.16004290151457184,0.35942988645331686);
\draw [mesh] (0.16004290151457184,0.35942988645331686) -- (0.13724860973717978,0.3590953030312047);
\draw [mesh] (0.13724860973717978,0.3590953030312047) -- (0.1144225589538988,0.35881182910116827);
\draw [mesh] (0.1144225589538988,0.35881182910116827) -- (0.11411290329005595,0.3383407846227993);
\draw [mesh] (0.11379666271754071,0.31778008239343414) -- (0.11411290329005595,0.3383407846227993);
\draw [mesh] (0.1591829525986965,0.3182575568972193) -- (0.1818288045647522,0.3185531202013973);
\draw [mesh] (0.1818288045647522,0.3185531202013973) -- (0.204437661129461,0.3188833869160902);
\draw [mesh] (0.204437661129461,0.3188833869160902) -- (0.20498232324748897,0.3396005633977643);
\draw [mesh] (0.20498232324748897,0.3396005633977643) -- (0.20551564635338548,0.36023998883512914);
\draw [mesh] (0.20551564635338548,0.36023998883512914) -- (0.1828000433014695,0.35981247717136466);
\draw [mesh] (0.1828000433014695,0.35981247717136466) -- (0.16004290151457184,0.35942988645331686);
\draw [mesh] (0.16004290151457184,0.35942988645331686) -- (0.15961745042702274,0.3388859742359594);
\draw [mesh] (0.1591829525986965,0.3182575568972193) -- (0.15961745042702274,0.3388859742359594);
\draw [mesh] (0.204437661129461,0.3188833869160902) -- (0.227006083720428,0.31924704078137967);
\draw [mesh] (0.227006083720428,0.31924704078137967) -- (0.2495296397775404,0.3196427502419538);
\draw [mesh] (0.2495296397775404,0.3196427502419538) -- (0.25017431583546224,0.340467624343445);
\draw [mesh] (0.25017431583546224,0.340467624343445) -- (0.25080557108893403,0.36122294270789945);
\draw [mesh] (0.25080557108893403,0.36122294270789945) -- (0.2281857940256514,0.36071071832138607);
\draw [mesh] (0.2281857940256514,0.36071071832138607) -- (0.20551564635338548,0.36023998883512914);
\draw [mesh] (0.20551564635338548,0.36023998883512914) -- (0.20498232324748897,0.3396005633977643);
\draw [mesh] (0.204437661129461,0.3188833869160902) -- (0.20498232324748897,0.3396005633977643);
\draw [mesh] (0.2495296397775404,0.3196427502419538) -- (0.2720042738650217,0.3200685090450648);
\draw [mesh] (0.2720042738650217,0.3200685090450648) -- (0.29442692058659775,0.3205223290542233);
\draw [mesh] (0.29442692058659775,0.3205223290542233) -- (0.2951595999002828,0.34147195178391254);
\draw [mesh] (0.2951595999002828,0.34147195178391254) -- (0.29587702650118475,0.36236151174603576);
\draw [mesh] (0.29587702650118475,0.36236151174603576) -- (0.2733704822833682,0.3617740650231228);
\draw [mesh] (0.2733704822833682,0.3617740650231228) -- (0.25080557108893403,0.36122294270789945);
\draw [mesh] (0.25080557108893403,0.36122294270789945) -- (0.25017431583546224,0.340467624343445);
\draw [mesh] (0.2495296397775404,0.3196427502419538) -- (0.25017431583546224,0.340467624343445);
\draw [mesh] (0.29442692058659775,0.3205223290542233) -- (0.3167950130009184,0.32100206406789733);
\draw [mesh] (0.3167950130009184,0.32100206406789733) -- (0.33910499870207456,0.3215055472988811);
\draw [mesh] (0.33910499870207456,0.3215055472988811) -- (0.3399120317008957,0.34259461877124087);
\draw [mesh] (0.3399120317008957,0.34259461877124087) -- (0.34070226386846797,0.3636342392413614);
\draw [mesh] (0.34070226386846797,0.3636342392413614) -- (0.31832226346169457,0.3629825047450242);
\draw [mesh] (0.31832226346169457,0.3629825047450242) -- (0.29587702650118475,0.36236151174603576);
\draw [mesh] (0.29587702650118475,0.36236151174603576) -- (0.2951595999002828,0.34147195178391254);
\draw [mesh] (0.29442692058659775,0.3205223290542233) -- (0.2951595999002828,0.34147195178391254);
\draw [mesh] (0.33910499870207456,0.3215055472988811) -- (0.36135386465294456,0.32203036117043626);
\draw [mesh] (0.36135386465294456,0.32203036117043626) -- (0.3835395781676271,0.32257411078132076);
\draw [mesh] (0.3835395781676271,0.32257411078132076) -- (0.38440592807651064,0.3438147365525288);
\draw [mesh] (0.38440592807651064,0.3438147365525288) -- (0.38525424186476576,0.36501744443089423);
\draw [mesh] (0.38525424186476576,0.36501744443089423) -- (0.3630137036137499,0.36431358582316614);
\draw [mesh] (0.3630137036137499,0.36431358582316614) -- (0.34070226386846797,0.3636342392413614);
\draw [mesh] (0.34070226386846797,0.3636342392413614) -- (0.3399120317008957,0.34259461877124087);
\draw [mesh] (0.33910499870207456,0.3215055472988811) -- (0.3399120317008957,0.34259461877124087);
\draw [mesh] (0.3835395781676271,0.32257411078132076) -- (0.4056606916839367,0.3231342338044966);
\draw [mesh] (0.4056606916839367,0.3231342338044966) -- (0.42771478284594966,0.32370814357106437);
\draw [mesh] (0.42771478284594966,0.32370814357106437) -- (0.42862431008224733,0.34510961014414193);
\draw [mesh] (0.42862431008224733,0.34510961014414193) -- (0.42951490183385055,0.3664853987286249);
\draw [mesh] (0.42951490183385055,0.3664853987286249) -- (0.40742219486787223,0.3657424981930272);
\draw [mesh] (0.40742219486787223,0.3657424981930272) -- (0.38525424186476576,0.36501744443089423);
\draw [mesh] (0.38525424186476576,0.36501744443089423) -- (0.38440592807651064,0.3438147365525288);
\draw [mesh] (0.3835395781676271,0.32257411078132076) -- (0.38440592807651064,0.3438147365525288);
\draw [mesh] (0.42771478284594966,0.32370814357106437) -- (0.4497000585597285,0.32429312159595947);
\draw [mesh] (0.4497000585597285,0.32429312159595947) -- (0.47161569462716657,0.3248864749491998);
\draw [mesh] (0.47161569462716657,0.3248864749491998) -- (0.4725514536098376,0.3464550659426861);
\draw [mesh] (0.4725514536098376,0.3464550659426861) -- (0.47346773062498915,0.368010697087239);
\draw [mesh] (0.47346773062498915,0.368010697087239) -- (0.4515304084018451,0.3672426270094631);
\draw [mesh] (0.4515304084018451,0.3672426270094631) -- (0.42951490183385055,0.3664853987286249);
\draw [mesh] (0.42951490183385055,0.3664853987286249) -- (0.42862431008224733,0.34510961014414193);
\draw [mesh] (0.42771478284594966,0.32370814357106437) -- (0.42862431008224733,0.34510961014414193);
\draw [mesh] (0.0,0.35815071532882214) -- (0.04008074825703233,0.35823807885588094);
\draw [mesh] (0.04008074825703233,0.35823807885588094) -- (0.06869725246022095,0.35838188776933727);
\draw [mesh] (0.06869725246022095,0.35838188776933727) -- (0.06888063510986459,0.3787067411900011);
\draw [mesh] (0.06888063510986459,0.3787067411900011) -- (0.06905853479852955,0.39893294504183613);
\draw [mesh] (0.06905853479852955,0.39893294504183613) -- (0.04029223779141361,0.39875148727475646);
\draw [mesh] (0.04029223779141361,0.39875148727475646) -- (0.0,0.3986412726012306);
\draw [mesh] (0.0,0.3986412726012306) -- (0.0,0.37844633789087917);
\draw [mesh] (0.0,0.35815071532882214) -- (0.0,0.37844633789087917);
\draw [mesh] (0.06869725246022095,0.35838188776933727) -- (0.09157051844608712,0.35857538701329383);
\draw [mesh] (0.09157051844608712,0.35857538701329383) -- (0.1144225589538988,0.35881182910116827);
\draw [mesh] (0.1144225589538988,0.35881182910116827) -- (0.11472441944985555,0.37919106554159965);
\draw [mesh] (0.11472441944985555,0.37919106554159965) -- (0.11501726103856967,0.39947544489288045);
\draw [mesh] (0.11501726103856967,0.39947544489288045) -- (0.09204962663196072,0.399177107273677);
\draw [mesh] (0.09204962663196072,0.399177107273677) -- (0.06905853479852955,0.39893294504183613);
\draw [mesh] (0.06905853479852955,0.39893294504183613) -- (0.06888063510986459,0.3787067411900011);
\draw [mesh] (0.06869725246022095,0.35838188776933727) -- (0.06888063510986459,0.3787067411900011);
\draw [mesh] (0.1144225589538988,0.35881182910116827) -- (0.13724860973717978,0.3590953030312047);
\draw [mesh] (0.13724860973717978,0.3590953030312047) -- (0.16004290151457184,0.35942988645331686);
\draw [mesh] (0.16004290151457184,0.35942988645331686) -- (0.1604576430432668,0.3798872942993101);
\draw [mesh] (0.1604576430432668,0.3798872942993101) -- (0.16085999367398915,0.40025529644010827);
\draw [mesh] (0.16085999367398915,0.40025529644010827) -- (0.13795614956201635,0.39983312401585136);
\draw [mesh] (0.13795614956201635,0.39983312401585136) -- (0.11501726103856967,0.39947544489288045);
\draw [mesh] (0.11501726103856967,0.39947544489288045) -- (0.11472441944985555,0.37919106554159965);
\draw [mesh] (0.1144225589538988,0.35881182910116827) -- (0.11472441944985555,0.37919106554159965);
\draw [mesh] (0.16004290151457184,0.35942988645331686) -- (0.1828000433014695,0.35981247717136466);
\draw [mesh] (0.1828000433014695,0.35981247717136466) -- (0.20551564635338548,0.36023998883512914);
\draw [mesh] (0.20551564635338548,0.36023998883512914) -- (0.20603554608269398,0.38079986198831706);
\draw [mesh] (0.20603554608269398,0.38079986198831706) -- (0.20653991485392095,0.40127747518238716);
\draw [mesh] (0.20653991485392095,0.40127747518238716) -- (0.1837228831750666,0.4007380456645681);
\draw [mesh] (0.1837228831750666,0.4007380456645681) -- (0.16085999367398915,0.40025529644010827);
\draw [mesh] (0.16085999367398915,0.40025529644010827) -- (0.1604576430432668,0.3798872942993101);
\draw [mesh] (0.16004290151457184,0.35942988645331686) -- (0.1604576430432668,0.3798872942993101);
\draw [mesh] (0.20551564635338548,0.36023998883512914) -- (0.2281857940256514,0.36071071832138607);
\draw [mesh] (0.2281857940256514,0.36071071832138607) -- (0.25080557108893403,0.36122294270789945);
\draw [mesh] (0.25080557108893403,0.36122294270789945) -- (0.2514209383251813,0.3819071443987871);
\draw [mesh] (0.2514209383251813,0.3819071443987871) -- (0.2520179228511265,0.40251775676485535);
\draw [mesh] (0.2520179228511265,0.40251775676485535) -- (0.22930671897523305,0.40187143665579467);
\draw [mesh] (0.22930671897523305,0.40187143665579467) -- (0.20653991485392095,0.40127747518238716);
\draw [mesh] (0.20653991485392095,0.40127747518238716) -- (0.20603554608269398,0.38079986198831706);
\draw [mesh] (0.20551564635338548,0.36023998883512914) -- (0.20603554608269398,0.38079986198831706);
\draw [mesh] (0.25080557108893403,0.36122294270789945) -- (0.2733704822833682,0.3617740650231228);
\draw [mesh] (0.2733704822833682,0.3617740650231228) -- (0.29587702650118475,0.36236151174603576);
\draw [mesh] (0.29587702650118475,0.36236151174603576) -- (0.296576396219837,0.383189726379162);
\draw [mesh] (0.296576396219837,0.383189726379162) -- (0.2972548736551876,0.4039543952915892);
\draw [mesh] (0.2972548736551876,0.4039543952915892) -- (0.2746686129137877,0.4032131587125627);
\draw [mesh] (0.2746686129137877,0.4032131587125627) -- (0.2520179228511265,0.40251775676485535);
\draw [mesh] (0.2520179228511265,0.40251775676485535) -- (0.2514209383251813,0.3819071443987871);
\draw [mesh] (0.25080557108893403,0.36122294270789945) -- (0.2514209383251813,0.3819071443987871);
\draw [mesh] (0.29587702650118475,0.36236151174603576) -- (0.31832226346169457,0.3629825047450242);
\draw [mesh] (0.31832226346169457,0.3629825047450242) -- (0.34070226386846797,0.3636342392413614);
\draw [mesh] (0.34070226386846797,0.3636342392413614) -- (0.34147260621461567,0.38462343733333165);
\draw [mesh] (0.34147260621461567,0.38462343733333165) -- (0.3422199353481529,0.4055603170047659);
\draw [mesh] (0.3422199353481529,0.4055603170047659) -- (0.3197734102162977,0.40473796107302007);
\draw [mesh] (0.3197734102162977,0.40473796107302007) -- (0.2972548736551876,0.4039543952915892);
\draw [mesh] (0.2972548736551876,0.4039543952915892) -- (0.296576396219837,0.383189726379162);
\draw [mesh] (0.29587702650118475,0.36236151174603576) -- (0.296576396219837,0.383189726379162);
\draw [mesh] (0.34070226386846797,0.3636342392413614) -- (0.3630137036137499,0.36431358582316614);
\draw [mesh] (0.3630137036137499,0.36431358582316614) -- (0.38525424186476576,0.36501744443089423);
\draw [mesh] (0.38525424186476576,0.36501744443089423) -- (0.3860812032339277,0.3861816012108696);
\draw [mesh] (0.3860812032339277,0.3861816012108696) -- (0.3868834589560761,0.40730564159076915);
\draw [mesh] (0.3868834589560761,0.40730564159076915) -- (0.3645908294454993,0.40641751439554985);
\draw [mesh] (0.3645908294454993,0.40641751439554985) -- (0.3422199353481529,0.4055603170047659);
\draw [mesh] (0.3422199353481529,0.4055603170047659) -- (0.34147260621461567,0.38462343733333165);
\draw [mesh] (0.34070226386846797,0.3636342392413614) -- (0.34147260621461567,0.38462343733333165);
\draw [mesh] (0.38525424186476576,0.36501744443089423) -- (0.40742219486787223,0.3657424981930272);
\draw [mesh] (0.40742219486787223,0.3657424981930272) -- (0.42951490183385055,0.3664853987286249);
\draw [mesh] (0.42951490183385055,0.3664853987286249) -- (0.4303830762774878,0.38783523495391237);
\draw [mesh] (0.4303830762774878,0.38783523495391237) -- (0.4312253128199657,0.40915790446834155);
\draw [mesh] (0.4312253128199657,0.40915790446834155) -- (0.40909591582205146,0.4082205132985131);
\draw [mesh] (0.40909591582205146,0.4082205132985131) -- (0.3868834589560761,0.40730564159076915);
\draw [mesh] (0.3868834589560761,0.40730564159076915) -- (0.3860812032339277,0.3861816012108696);
\draw [mesh] (0.38525424186476576,0.36501744443089423) -- (0.3860812032339277,0.3861816012108696);
\draw [mesh] (0.42951490183385055,0.3664853987286249) -- (0.4515304084018451,0.3672426270094631);
\draw [mesh] (0.4515304084018451,0.3672426270094631) -- (0.47346773062498915,0.368010697087239);
\draw [mesh] (0.47346773062498915,0.368010697087239) -- (0.47436094325583505,0.3895534668065296);
\draw [mesh] (0.47436094325583505,0.3895534668065296) -- (0.4752274691975251,0.41108252535019785);
\draw [mesh] (0.4752274691975251,0.41108252535019785) -- (0.45326954248218937,0.4101133747041854);
\draw [mesh] (0.45326954248218937,0.4101133747041854) -- (0.4312253128199657,0.40915790446834155);
\draw [mesh] (0.4312253128199657,0.40915790446834155) -- (0.4303830762774878,0.38783523495391237);
\draw [mesh] (0.42951490183385055,0.3664853987286249) -- (0.4303830762774878,0.38783523495391237);
\draw [mesh] (0.0,0.3986412726012306) -- (0.04029223779141361,0.39875148727475646);
\draw [mesh] (0.04029223779141361,0.39875148727475646) -- (0.06905853479852955,0.39893294504183613);
\draw [mesh] (0.06905853479852955,0.39893294504183613) -- (0.06923001448588599,0.4190572942652301);
\draw [mesh] (0.06923001448588599,0.4190572942652301) -- (0.06939414483848817,0.439077471574372);
\draw [mesh] (0.06939414483848817,0.439077471574372) -- (0.040488685636960134,0.4388531498273409);
\draw [mesh] (0.040488685636960134,0.4388531498273409) -- (0.0,0.4387169194381444);
\draw [mesh] (0.0,0.4387169194381444) -- (0.0,0.41873225811442566);
\draw [mesh] (0.0,0.3986412726012306) -- (0.0,0.41873225811442566);
\draw [mesh] (0.06905853479852955,0.39893294504183613) -- (0.09204962663196072,0.399177107273677);
\draw [mesh] (0.09204962663196072,0.399177107273677) -- (0.11501726103856967,0.39947544489288045);
\draw [mesh] (0.11501726103856967,0.39947544489288045) -- (0.11529954183256792,0.41966186690357327);
\draw [mesh] (0.11529954183256792,0.41966186690357327) -- (0.11556973263086406,0.4397481217391713);
\draw [mesh] (0.11556973263086406,0.4397481217391713) -- (0.09249471052872484,0.43937931487653387);
\draw [mesh] (0.09249471052872484,0.43937931487653387) -- (0.06939414483848817,0.439077471574372);
\draw [mesh] (0.06939414483848817,0.439077471574372) -- (0.06923001448588599,0.4190572942652301);
\draw [mesh] (0.06905853479852955,0.39893294504183613) -- (0.06923001448588599,0.4190572942652301);
\draw [mesh] (0.11501726103856967,0.39947544489288045) -- (0.13795614956201635,0.39983312401585136);
\draw [mesh] (0.13795614956201635,0.39983312401585136) -- (0.16085999367398915,0.40025529644010827);
\draw [mesh] (0.16085999367398915,0.40025529644010827) -- (0.16124783491835443,0.4205309432943266);
\draw [mesh] (0.16124783491835443,0.4205309432943266) -- (0.1616190657186316,0.44071217949680686);
\draw [mesh] (0.1616190657186316,0.44071217949680686) -- (0.13861344474464884,0.4401902849252461);
\draw [mesh] (0.13861344474464884,0.4401902849252461) -- (0.11556973263086406,0.4397481217391713);
\draw [mesh] (0.11556973263086406,0.4397481217391713) -- (0.11529954183256792,0.41966186690357327);
\draw [mesh] (0.11501726103856967,0.39947544489288045) -- (0.11529954183256792,0.41966186690357327);
\draw [mesh] (0.16085999367398915,0.40025529644010827) -- (0.1837228831750666,0.4007380456645681);
\draw [mesh] (0.1837228831750666,0.4007380456645681) -- (0.20653991485392095,0.40127747518238716);
\draw [mesh] (0.20653991485392095,0.40127747518238716) -- (0.20702609704558572,0.4216700764139409);
\draw [mesh] (0.20702609704558572,0.4216700764139409) -- (0.20749145888653409,0.4419758128758497);
\draw [mesh] (0.20749145888653409,0.4419758128758497) -- (0.18458019886284713,0.4413089617944183);
\draw [mesh] (0.18458019886284713,0.4413089617944183) -- (0.1616190657186316,0.44071217949680686);
\draw [mesh] (0.1616190657186316,0.44071217949680686) -- (0.16124783491835443,0.4205309432943266);
\draw [mesh] (0.16085999367398915,0.40025529644010827) -- (0.16124783491835443,0.4205309432943266);
\draw [mesh] (0.20653991485392095,0.40127747518238716) -- (0.22930671897523305,0.40187143665579467);
\draw [mesh] (0.22930671897523305,0.40187143665579467) -- (0.2520179228511265,0.40251775676485535);
\draw [mesh] (0.2520179228511265,0.40251775676485535) -- (0.2525933812241518,0.4230522675743466);
\draw [mesh] (0.2525933812241518,0.4230522675743466) -- (0.25314419586428033,0.4435090698344296);
\draw [mesh] (0.25314419586428033,0.4435090698344296) -- (0.23034805661526112,0.44271007757299824);
\draw [mesh] (0.23034805661526112,0.44271007757299824) -- (0.20749145888653409,0.4419758128758497);
\draw [mesh] (0.20749145888653409,0.4419758128758497) -- (0.20702609704558572,0.4216700764139409);
\draw [mesh] (0.20653991485392095,0.40127747518238716) -- (0.20702609704558572,0.4216700764139409);
\draw [mesh] (0.2520179228511265,0.40251775676485535) -- (0.2746686129137877,0.4032131587125627);
\draw [mesh] (0.2746686129137877,0.4032131587125627) -- (0.2972548736551876,0.4039543952915892);
\draw [mesh] (0.2972548736551876,0.4039543952915892) -- (0.29790888596178206,0.4246532840401573);
\draw [mesh] (0.29790888596178206,0.4246532840401573) -- (0.298534889687249,0.44528507042001053);
\draw [mesh] (0.298534889687249,0.44528507042001053) -- (0.2758745739020993,0.44436873885778627);
\draw [mesh] (0.2758745739020993,0.44436873885778627) -- (0.25314419586428033,0.4435090698344296);
\draw [mesh] (0.25314419586428033,0.4435090698344296) -- (0.2525933812241518,0.4230522675743466);
\draw [mesh] (0.2520179228511265,0.40251775676485535) -- (0.2525933812241518,0.4230522675743466);
\draw [mesh] (0.2972548736551876,0.4039543952915892) -- (0.3197734102162977,0.40473796107302007);
\draw [mesh] (0.3197734102162977,0.40473796107302007) -- (0.3422199353481529,0.4055603170047659);
\draw [mesh] (0.3422199353481529,0.4055603170047659) -- (0.3429403154753811,0.4264429542978986);
\draw [mesh] (0.3429403154753811,0.4264429542978986) -- (0.34362984317846856,0.447270345317464);
\draw [mesh] (0.34362984317846856,0.447270345317464) -- (0.3211215192705793,0.4462537309516188);
\draw [mesh] (0.3211215192705793,0.4462537309516188) -- (0.298534889687249,0.44528507042001053);
\draw [mesh] (0.298534889687249,0.44528507042001053) -- (0.29790888596178206,0.4246532840401573);
\draw [mesh] (0.2972548736551876,0.4039543952915892) -- (0.29790888596178206,0.4246532840401573);
\draw [mesh] (0.3422199353481529,0.4055603170047659) -- (0.3645908294454993,0.40641751439554985);
\draw [mesh] (0.3645908294454993,0.40641751439554985) -- (0.3868834589560761,0.40730564159076915);
\draw [mesh] (0.3868834589560761,0.40730564159076915) -- (0.3876567835744075,0.4283879789666759);
\draw [mesh] (0.3876567835744075,0.4283879789666759) -- (0.3883969863874981,0.44942795530060253);
\draw [mesh] (0.3883969863874981,0.44942795530060253) -- (0.36605596735740015,0.4483300320083409);
\draw [mesh] (0.36605596735740015,0.4483300320083409) -- (0.34362984317846856,0.447270345317464);
\draw [mesh] (0.34362984317846856,0.447270345317464) -- (0.3429403154753811,0.4264429542978986);
\draw [mesh] (0.3422199353481529,0.4055603170047659) -- (0.3429403154753811,0.4264429542978986);
\draw [mesh] (0.3868834589560761,0.40730564159076915) -- (0.40909591582205146,0.4082205132985131);
\draw [mesh] (0.40909591582205146,0.4082205132985131) -- (0.4312253128199657,0.40915790446834155);
\draw [mesh] (0.4312253128199657,0.40915790446834155) -- (0.43203717508296485,0.4304521785598522);
\draw [mesh] (0.43203717508296485,0.4304521785598522) -- (0.4328142631755747,0.45171776610679865);
\draw [mesh] (0.4328142631755747,0.45171776610679865) -- (0.41065078409843236,0.4505589410862338);
\draw [mesh] (0.41065078409843236,0.4505589410862338) -- (0.3883969863874981,0.44942795530060253);
\draw [mesh] (0.3883969863874981,0.44942795530060253) -- (0.3876567835744075,0.4283879789666759);
\draw [mesh] (0.3868834589560761,0.40730564159076915) -- (0.3876567835744075,0.4283879789666759);
\draw [mesh] (0.4312253128199657,0.40915790446834155) -- (0.45326954248218937,0.4101133747041854);
\draw [mesh] (0.45326954248218937,0.4101133747041854) -- (0.4752274691975251,0.41108252535019785);
\draw [mesh] (0.4752274691975251,0.41108252535019785) -- (0.47606274391393966,0.43259701573928644);
\draw [mesh] (0.47606274391393966,0.43259701573928644) -- (0.4768622404086184,0.4540970279622991);
\draw [mesh] (0.4768622404086184,0.4540970279622991) -- (0.4548851740648745,0.4528989409896278);
\draw [mesh] (0.4548851740648745,0.4528989409896278) -- (0.4328142631755747,0.45171776610679865);
\draw [mesh] (0.4328142631755747,0.45171776610679865) -- (0.43203717508296485,0.4304521785598522);
\draw [mesh] (0.4312253128199657,0.40915790446834155) -- (0.43203717508296485,0.4304521785598522);
\draw [mesh] (0.0,0.4387169194381444) -- (0.040488685636960134,0.4388531498273409);
\draw [mesh] (0.040488685636960134,0.4388531498273409) -- (0.06939414483848817,0.439077471574372);
\draw [mesh] (0.06939414483848817,0.439077471574372) -- (0.0695497753754108,0.45899113305519174);
\draw [mesh] (0.0695497753754108,0.45899113305519174) -- (0.06969574855559371,0.4787950561870567);
\draw [mesh] (0.06969574855559371,0.4787950561870567) -- (0.040665210788351065,0.47852237150220256);
\draw [mesh] (0.040665210788351065,0.47852237150220256) -- (0.0,0.4783567887601975);
\draw [mesh] (0.0,0.4783567887601975) -- (0.0,0.4585928556322705);
\draw [mesh] (0.0,0.4387169194381444) -- (0.0,0.4585928556322705);
\draw [mesh] (0.06939414483848817,0.439077471574372) -- (0.09249471052872484,0.43937931487653387);
\draw [mesh] (0.09249471052872484,0.43937931487653387) -- (0.11556973263086406,0.4397481217391713);
\draw [mesh] (0.11556973263086406,0.4397481217391713) -- (0.1158259402552932,0.4597319716715005);
\draw [mesh] (0.1158259402552932,0.4597319716715005) -- (0.11606625990513579,0.47961029737027194);
\draw [mesh] (0.11606625990513579,0.47961029737027194) -- (0.09289472167866307,0.4791619807224436);
\draw [mesh] (0.09289472167866307,0.4791619807224436) -- (0.06969574855559371,0.4787950561870567);
\draw [mesh] (0.06969574855559371,0.4787950561870567) -- (0.0695497753754108,0.45899113305519174);
\draw [mesh] (0.06939414483848817,0.439077471574372) -- (0.0695497753754108,0.45899113305519174);
\draw [mesh] (0.11556973263086406,0.4397481217391713) -- (0.13861344474464884,0.4401902849252461);
\draw [mesh] (0.13861344474464884,0.4401902849252461) -- (0.1616190657186316,0.44071217949680686);
\draw [mesh] (0.1616190657186316,0.44071217949680686) -- (0.16197108485533815,0.46079692001166855);
\draw [mesh] (0.16197108485533815,0.46079692001166855) -- (0.16230127514007434,0.48078219389504107);
\draw [mesh] (0.16230127514007434,0.48078219389504107) -- (0.13920417884204309,0.48014778323269314);
\draw [mesh] (0.13920417884204309,0.48014778323269314) -- (0.11606625990513579,0.47961029737027194);
\draw [mesh] (0.11606625990513579,0.47961029737027194) -- (0.1158259402552932,0.4597319716715005);
\draw [mesh] (0.11556973263086406,0.4397481217391713) -- (0.1158259402552932,0.4597319716715005);
\draw [mesh] (0.1616190657186316,0.44071217949680686) -- (0.18458019886284713,0.4413089617944183);
\draw [mesh] (0.18458019886284713,0.4413089617944183) -- (0.20749145888653409,0.4419758128758497);
\draw [mesh] (0.20749145888653409,0.4419758128758497) -- (0.20793273957526578,0.46219279974394234);
\draw [mesh] (0.20793273957526578,0.46219279974394234) -- (0.20834665829216717,0.4823182606419698);
\draw [mesh] (0.20834665829216717,0.4823182606419698) -- (0.18535070957639777,0.4815076396014003);
\draw [mesh] (0.18535070957639777,0.4815076396014003) -- (0.16230127514007434,0.48078219389504107);
\draw [mesh] (0.16230127514007434,0.48078219389504107) -- (0.16197108485533815,0.46079692001166855);
\draw [mesh] (0.1616190657186316,0.44071217949680686) -- (0.16197108485533815,0.46079692001166855);
\draw [mesh] (0.20749145888653409,0.4419758128758497) -- (0.23034805661526112,0.44271007757299824);
\draw [mesh] (0.23034805661526112,0.44271007757299824) -- (0.25314419586428033,0.4435090698344296);
\draw [mesh] (0.25314419586428033,0.4435090698344296) -- (0.2536665068244291,0.4638865218094831);
\draw [mesh] (0.2536665068244291,0.4638865218094831) -- (0.25415643046354874,0.4841820833633939);
\draw [mesh] (0.25415643046354874,0.4841820833633939) -- (0.2312839569270551,0.48321083006157156);
\draw [mesh] (0.2312839569270551,0.48321083006157156) -- (0.20834665829216717,0.4823182606419698);
\draw [mesh] (0.20834665829216717,0.4823182606419698) -- (0.20793273957526578,0.46219279974394234);
\draw [mesh] (0.20749145888653409,0.4419758128758497) -- (0.20793273957526578,0.46219279974394234);
\draw [mesh] (0.25314419586428033,0.4435090698344296) -- (0.2758745739020993,0.44436873885778627);
\draw [mesh] (0.2758745739020993,0.44436873885778627) -- (0.298534889687249,0.44528507042001053);
\draw [mesh] (0.298534889687249,0.44528507042001053) -- (0.29912849751870324,0.46584839424091345);
\draw [mesh] (0.29912849751870324,0.46584839424091345) -- (0.29968529521496134,0.48634098897940625);
\draw [mesh] (0.29968529521496134,0.48634098897940625) -- (0.27695842590689157,0.4852270962724269);
\draw [mesh] (0.27695842590689157,0.4852270962724269) -- (0.25415643046354874,0.4841820833633939);
\draw [mesh] (0.25415643046354874,0.4841820833633939) -- (0.2536665068244291,0.4638865218094831);
\draw [mesh] (0.25314419586428033,0.4435090698344296) -- (0.2536665068244291,0.4638865218094831);
\draw [mesh] (0.298534889687249,0.44528507042001053) -- (0.3211215192705793,0.4462537309516188);
\draw [mesh] (0.3211215192705793,0.4462537309516188) -- (0.34362984317846856,0.447270345317464);
\draw [mesh] (0.34362984317846856,0.447270345317464) -- (0.3442836853754472,0.46804144453457514);
\draw [mesh] (0.3442836853754472,0.46804144453457514) -- (0.3448969793235275,0.48875429121957614);
\draw [mesh] (0.3448969793235275,0.48875429121957614) -- (0.32233311894768296,0.48751849347423526);
\draw [mesh] (0.32233311894768296,0.48751849347423526) -- (0.29968529521496134,0.48634098897940625);
\draw [mesh] (0.29968529521496134,0.48634098897940625) -- (0.29912849751870324,0.46584839424091345);
\draw [mesh] (0.298534889687249,0.44528507042001053) -- (0.29912849751870324,0.46584839424091345);
\draw [mesh] (0.34362984317846856,0.447270345317464) -- (0.36605596735740015,0.4483300320083409);
\draw [mesh] (0.36605596735740015,0.4483300320083409) -- (0.3883969863874981,0.44942795530060253);
\draw [mesh] (0.3883969863874981,0.44942795530060253) -- (0.38909887858568876,0.47042486683972196);
\draw [mesh] (0.38909887858568876,0.47042486683972196) -- (0.3897572395186938,0.49137708499309257);
\draw [mesh] (0.3897572395186938,0.49137708499309257) -- (0.3673727359828336,0.49004244793400475);
\draw [mesh] (0.3673727359828336,0.49004244793400475) -- (0.3448969793235275,0.48875429121957614);
\draw [mesh] (0.3448969793235275,0.48875429121957614) -- (0.3442836853754472,0.46804144453457514);
\draw [mesh] (0.34362984317846856,0.447270345317464) -- (0.3442836853754472,0.46804144453457514);
\draw [mesh] (0.3883969863874981,0.44942795530060253) -- (0.41065078409843236,0.4505589410862338);
\draw [mesh] (0.41065078409843236,0.4505589410862338) -- (0.4328142631755747,0.45171776610679865);
\draw [mesh] (0.4328142631755747,0.45171776610679865) -- (0.4335511293461494,0.4729543257984887);
\draw [mesh] (0.4335511293461494,0.4729543257984887) -- (0.4342422924157977,0.4941605812582606);
\draw [mesh] (0.4342422924157977,0.4941605812582606) -- (0.41204818696063383,0.4927519126119222);
\draw [mesh] (0.41204818696063383,0.4927519126119222) -- (0.3897572395186938,0.49137708499309257);
\draw [mesh] (0.3897572395186938,0.49137708499309257) -- (0.38909887858568876,0.47042486683972196);
\draw [mesh] (0.3883969863874981,0.44942795530060253) -- (0.38909887858568876,0.47042486683972196);
\draw [mesh] (0.0,0.4783567887601975) -- (0.040665210788351065,0.47852237150220256);
\draw [mesh] (0.040665210788351065,0.47852237150220256) -- (0.06969574855559371,0.4787950561870567);
\draw [mesh] (0.06969574855559371,0.4787950561870567) -- (0.06983066303226172,0.49848677995724666);
\draw [mesh] (0.06983066303226172,0.49848677995724666) -- (0.06995311745863965,0.5180638433530415);
\draw [mesh] (0.06995311745863965,0.5180638433530415) -- (0.04081582315309054,0.517737025014175);
\draw [mesh] (0.04081582315309054,0.517737025014175) -- (0.0,0.5175385890406865);
\draw [mesh] (0.0,0.5175385890406865) -- (0.0,0.49800620462773354);
\draw [mesh] (0.0,0.4783567887601975) -- (0.0,0.49800620462773354);
\draw [mesh] (0.06969574855559371,0.4787950561870567) -- (0.09289472167866307,0.4791619807224436);
\draw [mesh] (0.09289472167866307,0.4791619807224436) -- (0.11606625990513579,0.47961029737027194);
\draw [mesh] (0.11606625990513579,0.47961029737027194) -- (0.11628838543408401,0.4993807370430936);
\draw [mesh] (0.11628838543408401,0.4993807370430936) -- (0.11649001069583001,0.5190409288975735);
\draw [mesh] (0.11649001069583001,0.5190409288975735) -- (0.0932360994330605,0.5185036151988903);
\draw [mesh] (0.0932360994330605,0.5185036151988903) -- (0.06995311745863965,0.5180638433530415);
\draw [mesh] (0.06995311745863965,0.5180638433530415) -- (0.06983066303226172,0.49848677995724666);
\draw [mesh] (0.06969574855559371,0.4787950561870567) -- (0.06983066303226172,0.49848677995724666);
\draw [mesh] (0.11606625990513579,0.47961029737027194) -- (0.13920417884204309,0.48014778323269314);
\draw [mesh] (0.13920417884204309,0.48014778323269314) -- (0.16230127514007434,0.48078219389504107);
\draw [mesh] (0.16230127514007434,0.48078219389504107) -- (0.16260646796202702,0.5006657820029689);
\draw [mesh] (0.16260646796202702,0.5006657820029689) -- (0.16288349471038324,0.5204454651914965);
\draw [mesh] (0.16288349471038324,0.5204454651914965) -- (0.13970832528914284,0.5196851117306126);
\draw [mesh] (0.13970832528914284,0.5196851117306126) -- (0.11649001069583001,0.5190409288975735);
\draw [mesh] (0.11649001069583001,0.5190409288975735) -- (0.11628838543408401,0.4993807370430936);
\draw [mesh] (0.11606625990513579,0.47961029737027194) -- (0.11628838543408401,0.4993807370430936);
\draw [mesh] (0.16230127514007434,0.48078219389504107) -- (0.18535070957639777,0.4815076396014003);
\draw [mesh] (0.18535070957639777,0.4815076396014003) -- (0.20834665829216717,0.4823182606419698);
\draw [mesh] (0.20834665829216717,0.4823182606419698) -- (0.20872924265804002,0.5023501637744386);
\draw [mesh] (0.20872924265804002,0.5023501637744386) -- (0.209076520293686,0.5222864773458555);
\draw [mesh] (0.209076520293686,0.5222864773458555) -- (0.1860082948367927,0.521314928614753);
\draw [mesh] (0.1860082948367927,0.521314928614753) -- (0.16288349471038324,0.5204454651914965);
\draw [mesh] (0.16288349471038324,0.5204454651914965) -- (0.16260646796202702,0.5006657820029689);
\draw [mesh] (0.16230127514007434,0.48078219389504107) -- (0.16260646796202702,0.5006657820029689);
\draw [mesh] (0.20834665829216717,0.4823182606419698) -- (0.2312839569270551,0.48321083006157156);
\draw [mesh] (0.2312839569270551,0.48321083006157156) -- (0.25415643046354874,0.4841820833633939);
\draw [mesh] (0.25415643046354874,0.4841820833633939) -- (0.2546092644143528,0.5043939499607363);
\draw [mesh] (0.2546092644143528,0.5043939499607363) -- (0.25502030630955475,0.5245203170660845);
\draw [mesh] (0.25502030630955475,0.5245203170660845) -- (0.2320826893010814,0.5233562442170657);
\draw [mesh] (0.2320826893010814,0.5233562442170657) -- (0.209076520293686,0.5222864773458555);
\draw [mesh] (0.209076520293686,0.5222864773458555) -- (0.20872924265804002,0.5023501637744386);
\draw [mesh] (0.20834665829216717,0.4823182606419698) -- (0.20872924265804002,0.5023501637744386);
\draw [mesh] (0.25415643046354874,0.4841820833633939) -- (0.27695842590689157,0.4852270962724269);
\draw [mesh] (0.27695842590689157,0.4852270962724269) -- (0.29968529521496134,0.48634098897940625);
\draw [mesh] (0.29968529521496134,0.48634098897940625) -- (0.30019993773574816,0.5067613134311364);
\draw [mesh] (0.30019993773574816,0.5067613134311364) -- (0.30066708004078857,0.5271078263917515);
\draw [mesh] (0.30066708004078857,0.5271078263917515) -- (0.2778834183126375,0.5257727939931116);
\draw [mesh] (0.2778834183126375,0.5257727939931116) -- (0.25502030630955475,0.5245203170660845);
\draw [mesh] (0.25502030630955475,0.5245203170660845) -- (0.2546092644143528,0.5043939499607363);
\draw [mesh] (0.25415643046354874,0.4841820833633939) -- (0.2546092644143528,0.5043939499607363);
\draw [mesh] (0.29968529521496134,0.48634098897940625) -- (0.32233311894768296,0.48751849347423526);
\draw [mesh] (0.32233311894768296,0.48751849347423526) -- (0.3448969793235275,0.48875429121957614);
\draw [mesh] (0.3448969793235275,0.48875429121957614) -- (0.3454638368245839,0.5094076382633254);
\draw [mesh] (0.3454638368245839,0.5094076382633254) -- (0.34597836968049106,0.5300002385566814);
\draw [mesh] (0.34597836968049106,0.5300002385566814) -- (0.32336712093236153,0.5285190996398003);
\draw [mesh] (0.32336712093236153,0.5285190996398003) -- (0.30066708004078857,0.5271078263917515);
\draw [mesh] (0.30066708004078857,0.5271078263917515) -- (0.30019993773574816,0.5067613134311364);
\draw [mesh] (0.29968529521496134,0.48634098897940625) -- (0.30019993773574816,0.5067613134311364);
\draw [mesh] (0.3448969793235275,0.48875429121957614) -- (0.3673727359828336,0.49004244793400475);
\draw [mesh] (0.3673727359828336,0.49004244793400475) -- (0.3897572395186938,0.49137708499309257);
\draw [mesh] (0.3897572395186938,0.49137708499309257) -- (0.3903657477482713,0.512283681840451);
\draw [mesh] (0.3903657477482713,0.512283681840451) -- (0.39091808183617965,0.533143729461534);
\draw [mesh] (0.39091808183617965,0.533143729461534) -- (0.36849647582472,0.5315441304819208);
\draw [mesh] (0.36849647582472,0.5315441304819208) -- (0.34597836968049106,0.5300002385566814);
\draw [mesh] (0.34597836968049106,0.5300002385566814) -- (0.3454638368245839,0.5094076382633254);
\draw [mesh] (0.3448969793235275,0.48875429121957614) -- (0.3454638368245839,0.5094076382633254);
\draw [mesh] (0.3897572395186938,0.49137708499309257) -- (0.41204818696063383,0.4927519126119222);
\draw [mesh] (0.41204818696063383,0.4927519126119222) -- (0.4342422924157977,0.4941605812582606);
\draw [mesh] (0.4342422924157977,0.4941605812582606) -- (0.4348811155806754,0.5153359429825682);
\draw [mesh] (0.4348811155806754,0.5153359429825682) -- (0.4354609620369387,0.536479821467865);
\draw [mesh] (0.4354609620369387,0.536479821467865) -- (0.4132407259687756,0.5347914966187092);
\draw [mesh] (0.4132407259687756,0.5347914966187092) -- (0.39091808183617965,0.533143729461534);
\draw [mesh] (0.39091808183617965,0.533143729461534) -- (0.3903657477482713,0.512283681840451);
\draw [mesh] (0.3897572395186938,0.49137708499309257) -- (0.3903657477482713,0.512283681840451);
\draw [mesh] (0.0,0.5175385890406865) -- (0.04081582315309054,0.517737025014175);
\draw [mesh] (0.04081582315309054,0.517737025014175) -- (0.06995311745863965,0.5180638433530415);
\draw [mesh] (0.06995311745863965,0.5180638433530415) -- (0.07006142935676651,0.537523493268954);
\draw [mesh] (0.07006142935676651,0.537523493268954) -- (0.07015392136250392,0.5568638354591706);
\draw [mesh] (0.07015392136250392,0.5568638354591706) -- (0.040933301664775934,0.5564768651766123);
\draw [mesh] (0.040933301664775934,0.5564768651766123) -- (0.0,0.5562419239743925);
\draw [mesh] (0.0,0.5562419239743925) -- (0.0,0.5369511429065302);
\draw [mesh] (0.0,0.5175385890406865) -- (0.0,0.5369511429065302);
\draw [mesh] (0.06995311745863965,0.5180638433530415) -- (0.0932360994330605,0.5185036151988903);
\draw [mesh] (0.0932360994330605,0.5185036151988903) -- (0.11649001069583001,0.5190409288975735);
\draw [mesh] (0.11649001069583001,0.5190409288975735) -- (0.11666836700035021,0.5385882048747516);
\draw [mesh] (0.11666836700035021,0.5385882048747516) -- (0.11682069407804263,0.5580207595300324);
\draw [mesh] (0.11682069407804263,0.5580207595300324) -- (0.0935024968939948,0.5573845537954677);
\draw [mesh] (0.0935024968939948,0.5573845537954677) -- (0.07015392136250392,0.5568638354591706);
\draw [mesh] (0.07015392136250392,0.5568638354591706) -- (0.07006142935676651,0.537523493268954);
\draw [mesh] (0.06995311745863965,0.5180638433530415) -- (0.07006142935676651,0.537523493268954);
\draw [mesh] (0.11649001069583001,0.5190409288975735) -- (0.13970832528914284,0.5196851117306126);
\draw [mesh] (0.13970832528914284,0.5196851117306126) -- (0.16288349471038324,0.5204454651914965);
\draw [mesh] (0.16288349471038324,0.5204454651914965) -- (0.16312855056591052,0.5401186983311721);
\draw [mesh] (0.16312855056591052,0.5401186983311721) -- (0.16333784227878403,0.5596838043040162);
\draw [mesh] (0.16333784227878403,0.5596838043040162) -- (0.14010174146955529,0.5587835030739129);
\draw [mesh] (0.14010174146955529,0.5587835030739129) -- (0.11682069407804263,0.5580207595300324);
\draw [mesh] (0.11682069407804263,0.5580207595300324) -- (0.11666836700035021,0.5385882048747516);
\draw [mesh] (0.11649001069583001,0.5190409288975735) -- (0.11666836700035021,0.5385882048747516);
\draw [mesh] (0.16288349471038324,0.5204454651914965) -- (0.1860082948367927,0.521314928614753);
\draw [mesh] (0.1860082948367927,0.521314928614753) -- (0.209076520293686,0.5222864773458555);
\draw [mesh] (0.209076520293686,0.5222864773458555) -- (0.20938372127127322,0.5421248171140624);
\draw [mesh] (0.20938372127127322,0.5421248171140624) -- (0.20964609016629243,0.5618636739229765);
\draw [mesh] (0.20964609016629243,0.5618636739229765) -- (0.18652146266235528,0.5607133010855893);
\draw [mesh] (0.18652146266235528,0.5607133010855893) -- (0.16333784227878403,0.5596838043040162);
\draw [mesh] (0.16333784227878403,0.5596838043040162) -- (0.16312855056591052,0.5401186983311721);
\draw [mesh] (0.16288349471038324,0.5204454651914965) -- (0.16312855056591052,0.5401186983311721);


==> Plots/SloshingTank/mass.log.24x24.dt100e-3.fem.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Aug 11 19:49:39 2017
\tikzset{every node/.append style={scale=0.75}}
\path (0.000,0.000) rectangle (8.000,7.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,0.739)--(7.585,0.739);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,0.739)--(1.446,0.739);
\draw[gp path] (7.585,0.739)--(7.405,0.739);
\node[gp node right] at (1.128,0.739) {$10^{-16}$};
\draw[gp path] (1.266,1.087)--(1.356,1.087);
\draw[gp path] (7.585,1.087)--(7.495,1.087);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,1.435)--(7.585,1.435);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,1.435)--(1.446,1.435);
\draw[gp path] (7.585,1.435)--(7.405,1.435);
\node[gp node right] at (1.128,1.435) {$10^{-14}$};
\draw[gp path] (1.266,1.783)--(1.356,1.783);
\draw[gp path] (7.585,1.783)--(7.495,1.783);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,2.131)--(7.585,2.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,2.131)--(1.446,2.131);
\draw[gp path] (7.585,2.131)--(7.405,2.131);
\node[gp node right] at (1.128,2.131) {$10^{-12}$};
\draw[gp path] (1.266,2.479)--(1.356,2.479);
\draw[gp path] (7.585,2.479)--(7.495,2.479);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,2.827)--(7.585,2.827);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,2.827)--(1.446,2.827);
\draw[gp path] (7.585,2.827)--(7.405,2.827);
\node[gp node right] at (1.128,2.827) {$10^{-10}$};
\draw[gp path] (1.266,3.175)--(1.356,3.175);
\draw[gp path] (7.585,3.175)--(7.495,3.175);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,3.523)--(7.585,3.523);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,3.523)--(1.446,3.523);
\draw[gp path] (7.585,3.523)--(7.405,3.523);
\node[gp node right] at (1.128,3.523) {$10^{ -8}$};
\draw[gp path] (1.266,3.870)--(1.356,3.870);
\draw[gp path] (7.585,3.870)--(7.495,3.870);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,4.218)--(7.585,4.218);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,4.218)--(1.446,4.218);
\draw[gp path] (7.585,4.218)--(7.405,4.218);
\node[gp node right] at (1.128,4.218) {$10^{ -6}$};
\draw[gp path] (1.266,4.566)--(1.356,4.566);
\draw[gp path] (7.585,4.566)--(7.495,4.566);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,4.914)--(7.585,4.914);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,4.914)--(1.446,4.914);
\draw[gp path] (7.585,4.914)--(7.405,4.914);
\node[gp node right] at (1.128,4.914) {$10^{ -4}$};
\draw[gp path] (1.266,5.262)--(1.356,5.262);
\draw[gp path] (7.585,5.262)--(7.495,5.262);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,5.610)--(4.093,5.610);
\draw[gp path] (7.447,5.610)--(7.585,5.610);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,5.610)--(1.446,5.610);
\draw[gp path] (7.585,5.610)--(7.405,5.610);
\node[gp node right] at (1.128,5.610) {$10^{ -2}$};
\draw[gp path] (1.266,5.958)--(1.356,5.958);
\draw[gp path] (7.585,5.958)--(7.495,5.958);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,6.306)--(7.585,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,6.306)--(1.446,6.306);
\draw[gp path] (7.585,6.306)--(7.405,6.306);
\node[gp node right] at (1.128,6.306) {$10^{  0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,0.739)--(1.266,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,0.739)--(1.266,0.919);
\draw[gp path] (1.266,6.306)--(1.266,6.126);
\node[gp node center] at (1.266,0.508) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.898,0.739)--(1.898,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.898,0.739)--(1.898,0.919);
\draw[gp path] (1.898,6.306)--(1.898,6.126);
\node[gp node center] at (1.898,0.508) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.530,0.739)--(2.530,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.530,0.739)--(2.530,0.919);
\draw[gp path] (2.530,6.306)--(2.530,6.126);
\node[gp node center] at (2.530,0.508) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.162,0.739)--(3.162,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.162,0.739)--(3.162,0.919);
\draw[gp path] (3.162,6.306)--(3.162,6.126);
\node[gp node center] at (3.162,0.508) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.794,0.739)--(3.794,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.794,0.739)--(3.794,0.919);
\draw[gp path] (3.794,6.306)--(3.794,6.126);
\node[gp node center] at (3.794,0.508) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.426,0.739)--(4.426,5.202);
\draw[gp path] (4.426,6.126)--(4.426,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.426,0.739)--(4.426,0.919);
\draw[gp path] (4.426,6.306)--(4.426,6.126);
\node[gp node center] at (4.426,0.508) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.057,0.739)--(5.057,5.202);
\draw[gp path] (5.057,6.126)--(5.057,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.057,0.739)--(5.057,0.919);
\draw[gp path] (5.057,6.306)--(5.057,6.126);
\node[gp node center] at (5.057,0.508) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.689,0.739)--(5.689,5.202);
\draw[gp path] (5.689,6.126)--(5.689,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.689,0.739)--(5.689,0.919);
\draw[gp path] (5.689,6.306)--(5.689,6.126);
\node[gp node center] at (5.689,0.508) {$35$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.321,0.739)--(6.321,5.202);
\draw[gp path] (6.321,6.126)--(6.321,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.321,0.739)--(6.321,0.919);
\draw[gp path] (6.321,6.306)--(6.321,6.126);
\node[gp node center] at (6.321,0.508) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.953,0.739)--(6.953,5.202);
\draw[gp path] (6.953,6.126)--(6.953,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.953,0.739)--(6.953,0.919);
\draw[gp path] (6.953,6.306)--(6.953,6.126);
\node[gp node center] at (6.953,0.508) {$45$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.585,0.739)--(7.585,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.585,0.739)--(7.585,0.919);
\draw[gp path] (7.585,6.306)--(7.585,6.126);
\node[gp node center] at (7.585,0.508) {$50$};
\draw[gp path] (1.266,6.306)--(1.266,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
\node[gp node center,rotate=-270] at (0.184,3.522) {Relative Mass Deviation};
\node[gp node center] at (4.425,0.162) {Time};
\node[gp node center] at (4.425,6.653) {FEM, $p=1$};
\node[gp node right] at (6.439,6.010) {Node-based Normal};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (6.577,6.010)--(7.309,6.010);
\draw[gp path] (1.279,0.739)--(1.279,3.064)--(1.291,3.318)--(1.304,3.446)--(1.317,3.371)%
  --(1.329,3.648)--(1.342,3.869)--(1.354,4.000)--(1.367,4.081)--(1.380,4.113)--(1.392,4.071)%
  --(1.405,3.819)--(1.418,4.194)--(1.430,4.309)--(1.443,4.374)--(1.456,4.411)--(1.468,4.429)%
  --(1.481,4.434)--(1.493,4.427)--(1.506,4.412)--(1.519,4.391)--(1.531,4.368)--(1.544,4.348)%
  --(1.557,4.336)--(1.569,4.332)--(1.582,4.336)--(1.595,4.342)--(1.607,4.348)--(1.620,4.354)%
  --(1.633,4.362)--(1.645,4.376)--(1.658,4.400)--(1.670,4.434)--(1.683,4.471)--(1.696,4.503)%
  --(1.708,4.528)--(1.721,4.541)--(1.734,4.542)--(1.746,4.530)--(1.759,4.505)--(1.772,4.465)%
  --(1.784,4.417)--(1.797,4.375)--(1.809,4.356)--(1.822,4.360)--(1.835,4.367)--(1.847,4.367)%
  --(1.860,4.355)--(1.873,4.336)--(1.885,4.316)--(1.898,4.304)--(1.911,4.305)--(1.923,4.317)%
  --(1.936,4.333)--(1.948,4.347)--(1.961,4.355)--(1.974,4.353)--(1.986,4.340)--(1.999,4.315)%
  --(2.012,4.278)--(2.024,4.228)--(2.037,4.172)--(2.050,4.129)--(2.062,4.124)--(2.075,4.159)%
  --(2.087,4.209)--(2.100,4.256)--(2.113,4.294)--(2.125,4.323)--(2.138,4.343)--(2.151,4.355)%
  --(2.163,4.358)--(2.176,4.355)--(2.189,4.348)--(2.201,4.337)--(2.214,4.328)--(2.226,4.324)%
  --(2.239,4.327)--(2.252,4.338)--(2.264,4.351)--(2.277,4.363)--(2.290,4.372)--(2.302,4.382)%
  --(2.315,4.399)--(2.328,4.426)--(2.340,4.464)--(2.353,4.505)--(2.366,4.540)--(2.378,4.566)%
  --(2.391,4.579)--(2.403,4.581)--(2.416,4.573)--(2.429,4.554)--(2.441,4.528)--(2.454,4.502)%
  --(2.467,4.485)--(2.479,4.480)--(2.492,4.482)--(2.505,4.483)--(2.517,4.479)--(2.530,4.470)%
  --(2.542,4.457)--(2.555,4.446)--(2.568,4.442)--(2.580,4.447)--(2.593,4.461)--(2.606,4.478)%
  --(2.618,4.494)--(2.631,4.503)--(2.644,4.505)--(2.656,4.499)--(2.669,4.484)--(2.681,4.462)%
  --(2.694,4.435)--(2.707,4.410)--(2.719,4.390)--(2.732,4.381)--(2.745,4.379)--(2.757,4.380)%
  --(2.770,4.382)--(2.783,4.386)--(2.795,4.391)--(2.808,4.398)--(2.820,4.404)--(2.833,4.408)%
  --(2.846,4.409)--(2.858,4.408)--(2.871,4.406)--(2.884,4.404)--(2.896,4.402)--(2.909,4.402)%
  --(2.922,4.403)--(2.934,4.404)--(2.947,4.403)--(2.959,4.403)--(2.972,4.405)--(2.985,4.414)%
  --(2.997,4.434)--(3.010,4.462)--(3.023,4.494)--(3.035,4.522)--(3.048,4.543)--(3.061,4.554)%
  --(3.073,4.557)--(3.086,4.552)--(3.099,4.541)--(3.111,4.527)--(3.124,4.515)--(3.136,4.509)%
  --(3.149,4.508)--(3.162,4.510)--(3.174,4.511)--(3.187,4.509)--(3.200,4.503)--(3.212,4.495)%
  --(3.225,4.490)--(3.238,4.491)--(3.250,4.501)--(3.263,4.520)--(3.275,4.541)--(3.288,4.560)%
  --(3.301,4.573)--(3.313,4.578)--(3.326,4.575)--(3.339,4.565)--(3.351,4.548)--(3.364,4.528)%
  --(3.377,4.508)--(3.389,4.495)--(3.402,4.489)--(3.414,4.487)--(3.427,4.487)--(3.440,4.487)%
  --(3.452,4.487)--(3.465,4.488)--(3.478,4.491)--(3.490,4.494)--(3.503,4.497)--(3.516,4.500)%
  --(3.528,4.503)--(3.541,4.506)--(3.553,4.508)--(3.566,4.509)--(3.579,4.506)--(3.591,4.499)%
  --(3.604,4.489)--(3.617,4.476)--(3.629,4.465)--(3.642,4.458)--(3.655,4.457)--(3.667,4.463)%
  --(3.680,4.475)--(3.692,4.488)--(3.705,4.501)--(3.718,4.511)--(3.730,4.517)--(3.743,4.519)%
  --(3.756,4.518)--(3.768,4.514)--(3.781,4.509)--(3.794,4.505)--(3.806,4.503)--(3.819,4.503)%
  --(3.832,4.504)--(3.844,4.505)--(3.857,4.503)--(3.869,4.499)--(3.882,4.495)--(3.895,4.493)%
  --(3.907,4.498)--(3.920,4.512)--(3.933,4.532)--(3.945,4.555)--(3.958,4.574)--(3.971,4.588)%
  --(3.983,4.595)--(3.996,4.595)--(4.008,4.588)--(4.021,4.576)--(4.034,4.562)--(4.046,4.550)%
  --(4.059,4.542)--(4.072,4.540)--(4.084,4.541)--(4.097,4.544)--(4.110,4.547)--(4.122,4.549)%
  --(4.135,4.552)--(4.147,4.555)--(4.160,4.559)--(4.173,4.564)--(4.185,4.571)--(4.198,4.580)%
  --(4.211,4.589)--(4.223,4.597)--(4.236,4.601)--(4.249,4.598)--(4.261,4.590)--(4.274,4.575)%
  --(4.286,4.556)--(4.299,4.539)--(4.312,4.528)--(4.324,4.523)--(4.337,4.522)--(4.350,4.520)%
  --(4.362,4.518)--(4.375,4.516)--(4.388,4.514)--(4.400,4.513)--(4.413,4.513)--(4.426,4.513)%
  --(4.438,4.513)--(4.451,4.513)--(4.463,4.513)--(4.476,4.512)--(4.489,4.511)--(4.501,4.509)%
  --(4.514,4.507)--(4.527,4.504)--(4.539,4.501)--(4.552,4.497)--(4.565,4.496)--(4.577,4.501)%
  --(4.590,4.512)--(4.602,4.527)--(4.615,4.545)--(4.628,4.560)--(4.640,4.572)--(4.653,4.579)%
  --(4.666,4.581)--(4.678,4.578)--(4.691,4.572)--(4.704,4.565)--(4.716,4.559)--(4.729,4.556)%
  --(4.741,4.556)--(4.754,4.560)--(4.767,4.565)--(4.779,4.570)--(4.792,4.574)--(4.805,4.578)%
  --(4.817,4.582)--(4.830,4.588)--(4.843,4.596)--(4.855,4.608)--(4.868,4.623)--(4.880,4.639)%
  --(4.893,4.651)--(4.906,4.657)--(4.918,4.655)--(4.931,4.646)--(4.944,4.630)--(4.956,4.611)%
  --(4.969,4.594)--(4.982,4.585)--(4.994,4.581)--(5.007,4.578)--(5.019,4.573)--(5.032,4.566)%
  --(5.045,4.559)--(5.057,4.553)--(5.070,4.549)--(5.083,4.548)--(5.095,4.550)--(5.108,4.552)%
  --(5.121,4.554)--(5.133,4.556)--(5.146,4.556)--(5.159,4.554)--(5.171,4.551)--(5.184,4.547)%
  --(5.196,4.541)--(5.209,4.536)--(5.222,4.531)--(5.234,4.528)--(5.247,4.528)--(5.260,4.532)%
  --(5.272,4.539)--(5.285,4.548)--(5.298,4.557)--(5.310,4.564)--(5.323,4.568)--(5.335,4.571)%
  --(5.348,4.571)--(5.361,4.569)--(5.373,4.566)--(5.386,4.564)--(5.399,4.562)--(5.411,4.563)%
  --(5.424,4.566)--(5.437,4.569)--(5.449,4.573)--(5.462,4.577)--(5.474,4.580)--(5.487,4.583)%
  --(5.500,4.589)--(5.512,4.599)--(5.525,4.615)--(5.538,4.634)--(5.550,4.651)--(5.563,4.664)%
  --(5.576,4.670)--(5.588,4.669)--(5.601,4.661)--(5.613,4.648)--(5.626,4.634)--(5.639,4.624)%
  --(5.651,4.619)--(5.664,4.616)--(5.677,4.613)--(5.689,4.609)--(5.702,4.603)--(5.715,4.597)%
  --(5.727,4.594)--(5.740,4.592)--(5.752,4.594)--(5.765,4.597)--(5.778,4.601)--(5.790,4.606)%
  --(5.803,4.611)--(5.816,4.614)--(5.828,4.615)--(5.841,4.612)--(5.854,4.606)--(5.866,4.597)%
  --(5.879,4.588)--(5.892,4.579)--(5.904,4.573)--(5.917,4.571)--(5.929,4.571)--(5.942,4.573)%
  --(5.955,4.576)--(5.967,4.578)--(5.980,4.580)--(5.993,4.581)--(6.005,4.582)--(6.018,4.582)%
  --(6.031,4.582)--(6.043,4.582)--(6.056,4.582)--(6.068,4.582)--(6.081,4.581)--(6.094,4.581)%
  --(6.106,4.580)--(6.119,4.580)--(6.132,4.580)--(6.144,4.579)--(6.157,4.580)--(6.170,4.584)%
  --(6.182,4.592)--(6.195,4.604)--(6.207,4.618)--(6.220,4.631)--(6.233,4.641)--(6.245,4.645)%
  --(6.258,4.645)--(6.271,4.641)--(6.283,4.635)--(6.296,4.628)--(6.309,4.624)--(6.321,4.622)%
  --(6.334,4.622)--(6.346,4.621)--(6.359,4.619)--(6.372,4.617)--(6.384,4.616)--(6.397,4.616)%
  --(6.410,4.618)--(6.422,4.622)--(6.435,4.629)--(6.448,4.637)--(6.460,4.646)--(6.473,4.655)%
  --(6.485,4.662)--(6.498,4.665)--(6.511,4.664)--(6.523,4.658)--(6.536,4.648)--(6.549,4.635)%
  --(6.561,4.624)--(6.574,4.617)--(6.587,4.614)--(6.599,4.613)--(6.612,4.612)--(6.625,4.611)%
  --(6.637,4.610)--(6.650,4.609)--(6.662,4.609)--(6.675,4.609)--(6.688,4.609)--(6.700,4.611)%
  --(6.713,4.613)--(6.726,4.616)--(6.738,4.616)--(6.751,4.615)--(6.764,4.612)--(6.776,4.608)%
  --(6.789,4.602)--(6.801,4.597)--(6.814,4.594)--(6.827,4.591)--(6.839,4.591)--(6.852,4.593)%
  --(6.865,4.598)--(6.877,4.603)--(6.890,4.609)--(6.903,4.613)--(6.915,4.616)--(6.928,4.617)%
  --(6.940,4.616)--(6.953,4.614)--(6.966,4.612)--(6.978,4.611)--(6.991,4.611)--(7.004,4.611)%
  --(7.016,4.611)--(7.029,4.612)--(7.042,4.612)--(7.054,4.613)--(7.067,4.615)--(7.079,4.620)%
  --(7.092,4.627)--(7.105,4.636)--(7.117,4.646)--(7.130,4.658)--(7.143,4.669)--(7.155,4.678)%
  --(7.168,4.683)--(7.181,4.683)--(7.193,4.678)--(7.206,4.669)--(7.218,4.658)--(7.231,4.649)%
  --(7.244,4.645)--(7.256,4.644)--(7.269,4.644)--(7.282,4.644)--(7.294,4.643)--(7.307,4.642)%
  --(7.320,4.641)--(7.332,4.641)--(7.345,4.642)--(7.358,4.644)--(7.370,4.648)--(7.383,4.654)%
  --(7.395,4.660)--(7.408,4.663)--(7.421,4.663)--(7.433,4.660)--(7.446,4.653)--(7.459,4.644)%
  --(7.471,4.635)--(7.484,4.628)--(7.497,4.624)--(7.509,4.621)--(7.522,4.618)--(7.534,4.617)%
  --(7.547,4.616)--(7.560,4.615)--(7.572,4.616);
\gpsetpointsize{6.00}
\gppoint{gp mark 2}{(1.898,4.304)}
\gppoint{gp mark 2}{(2.530,4.470)}
\gppoint{gp mark 2}{(3.162,4.510)}
\gppoint{gp mark 2}{(3.794,4.505)}
\gppoint{gp mark 2}{(4.426,4.513)}
\gppoint{gp mark 2}{(5.057,4.553)}
\gppoint{gp mark 2}{(5.689,4.609)}
\gppoint{gp mark 2}{(6.321,4.622)}
\gppoint{gp mark 2}{(6.953,4.614)}
\gppoint{gp mark 2}{(6.943,6.010)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.779) {PDE Directional};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (6.577,5.779)--(7.309,5.779);
\draw[gp path] (1.279,0.739)--(1.279,1.069)--(1.291,1.340)--(1.304,1.768)--(1.317,1.771)%
  --(1.329,1.787)--(1.342,1.825)--(1.354,1.874)--(1.367,1.919)--(1.380,1.948)--(1.392,1.960)%
  --(1.405,1.959)--(1.418,1.956)--(1.430,1.954)--(1.443,1.954)--(1.456,1.954)--(1.468,1.954)%
  --(1.481,1.954)--(1.493,1.954)--(1.506,1.952)--(1.519,1.944)--(1.531,1.924)--(1.544,1.892)%
  --(1.557,1.848)--(1.569,1.849)--(1.582,1.849)--(1.595,1.850)--(1.607,1.852)--(1.620,1.852)%
  --(1.633,1.871)--(1.645,1.873)--(1.658,1.847)--(1.670,1.781)--(1.683,1.658)--(1.696,1.454)%
  --(1.708,1.207)--(1.721,1.154)--(1.734,1.192)--(1.746,1.288)--(1.759,0.755)--(1.772,1.661)%
  --(1.784,1.659)--(1.797,1.655)--(1.809,1.652)--(1.822,1.645)--(1.835,1.651)--(1.847,1.657)%
  --(1.860,1.600)--(1.873,1.580)--(1.885,1.579)--(1.898,1.609)--(1.911,1.615)--(1.923,1.612)%
  --(1.936,1.612)--(1.948,1.610)--(1.961,1.607)--(1.974,1.606)--(1.986,1.592)--(1.999,1.556)%
  --(2.012,1.483)--(2.024,1.388)--(2.037,1.395)--(2.050,1.433)--(2.062,1.386)--(2.075,1.327)%
  --(2.087,1.546)--(2.100,1.628)--(2.113,1.664)--(2.125,1.680)--(2.138,1.685)--(2.151,1.685)%
  --(2.163,1.683)--(2.176,1.685)--(2.189,1.685)--(2.201,1.690)--(2.214,1.700)--(2.226,1.709)%
  --(2.239,1.709)--(2.252,1.699)--(2.264,1.710)--(2.277,1.763)--(2.290,1.835)--(2.302,1.890)%
  --(2.315,1.916)--(2.328,1.900)--(2.340,1.837)--(2.353,1.717)--(2.366,1.566)--(2.378,1.497)%
  --(2.391,1.488)--(2.403,1.488)--(2.416,1.490)--(2.429,1.288)--(2.441,1.278)--(2.454,1.207)%
  --(2.467,1.513)--(2.479,1.515)--(2.492,1.534)--(2.505,1.539)--(2.517,1.397)--(2.530,1.312)%
  --(2.542,1.288)--(2.542,0.739);
\draw[gp path] (2.568,0.739)--(2.568,1.292)--(2.580,1.494)--(2.593,1.578)--(2.606,1.614)%
  --(2.618,1.622)--(2.631,1.623)--(2.644,1.624)--(2.656,1.621)--(2.669,1.618)--(2.681,1.629)%
  --(2.694,1.694)--(2.707,1.691)--(2.719,1.687)--(2.732,1.760)--(2.745,1.758)--(2.757,1.758)%
  --(2.770,1.758)--(2.783,1.759)--(2.795,1.750)--(2.808,1.748)--(2.820,1.747)--(2.833,1.749)%
  --(2.846,1.747)--(2.858,1.748)--(2.871,1.746)--(2.884,1.739)--(2.896,1.727)--(2.909,1.718)%
  --(2.922,1.711)--(2.934,1.684)--(2.947,1.577)--(2.959,1.549)--(2.972,1.740)--(2.985,1.800)%
  --(2.997,1.803)--(3.010,1.770)--(3.023,1.727)--(3.035,1.707)--(3.048,1.704)--(3.061,1.705)%
  --(3.073,1.706)--(3.086,1.703)--(3.099,1.699)--(3.111,1.698)--(3.124,1.694)--(3.136,1.695)%
  --(3.149,1.699)--(3.162,1.712)--(3.174,1.719)--(3.187,1.723)--(3.200,1.724)--(3.212,1.796)%
  --(3.225,1.836)--(3.238,1.840)--(3.250,1.804)--(3.263,1.730)--(3.275,1.632)--(3.288,1.563)%
  --(3.301,1.543)--(3.313,1.544)--(3.326,1.541)--(3.339,1.541)--(3.351,1.473)--(3.364,1.598)%
  --(3.377,1.593)--(3.389,1.575)--(3.402,1.555)--(3.414,1.522)--(3.427,1.500)--(3.440,1.494)%
  --(3.452,1.505)--(3.465,1.511)--(3.478,1.478)--(3.490,1.490)--(3.503,1.505)--(3.516,1.531)%
  --(3.528,1.539)--(3.541,1.539)--(3.553,1.525)--(3.566,1.509)--(3.579,1.495)--(3.591,1.462)%
  --(3.604,1.346)--(3.617,1.378)--(3.629,1.392)--(3.642,1.373)--(3.655,1.358)--(3.667,1.388)%
  --(3.680,1.405)--(3.692,1.421)--(3.705,1.417)--(3.718,1.417)--(3.730,1.421)--(3.743,1.428)%
  --(3.756,1.417)--(3.768,1.417)--(3.781,1.405)--(3.794,1.320)--(3.806,1.283)--(3.819,1.497)%
  --(3.832,1.569)--(3.844,1.564)--(3.857,1.229)--(3.869,1.653)--(3.882,1.785)--(3.895,1.849)%
  --(3.907,1.868)--(3.920,1.848)--(3.933,1.804)--(3.945,1.759)--(3.958,1.738)--(3.971,1.734)%
  --(3.983,1.733)--(3.996,1.734)--(4.008,1.734)--(4.021,1.720)--(4.034,1.721)--(4.046,1.722)%
  --(4.059,1.725)--(4.072,1.730)--(4.084,1.737)--(4.097,1.744)--(4.110,1.746)--(4.122,1.747)%
  --(4.135,1.746)--(4.147,1.754)--(4.160,1.734)--(4.173,1.661)--(4.185,1.222)--(4.198,1.647)%
  --(4.211,1.723)--(4.223,1.739)--(4.236,1.740)--(4.249,1.741)--(4.261,1.739)--(4.274,1.741)%
  --(4.286,1.743)--(4.299,1.759)--(4.312,1.788)--(4.324,1.787)--(4.337,1.790)--(4.350,1.792)%
  --(4.362,1.784)--(4.375,1.784)--(4.388,1.785)--(4.400,1.784)--(4.413,1.783)--(4.426,1.784)%
  --(4.438,1.783)--(4.451,1.783)--(4.463,1.781)--(4.476,1.782)--(4.489,1.782)--(4.501,1.776)%
  --(4.514,1.760)--(4.527,1.719)--(4.539,1.615)--(4.552,1.421)--(4.565,1.675)--(4.577,1.733)%
  --(4.590,1.732)--(4.602,1.702)--(4.615,1.669)--(4.628,1.651)--(4.640,1.649)--(4.653,1.649)%
  --(4.666,1.647)--(4.678,1.647)--(4.691,1.643)--(4.704,1.623)--(4.716,1.497)--(4.729,1.524)%
  --(4.741,1.523)--(4.754,1.515)--(4.767,1.507)--(4.779,1.500)--(4.792,1.503)--(4.805,1.491)%
  --(4.817,1.483)--(4.830,1.526)--(4.843,1.760)--(4.855,1.888)--(4.868,1.954)--(4.880,1.978)%
  --(4.893,1.983)--(4.906,1.983)--(4.918,1.983)--(4.931,1.983)--(4.944,1.984)--(4.956,1.988)%
  --(4.969,1.987)--(4.982,1.985)--(4.994,1.986)--(5.007,1.988)--(5.019,1.989)--(5.032,1.985)%
  --(5.045,1.986)--(5.057,1.986)--(5.070,1.986)--(5.083,1.986)--(5.095,1.987)--(5.108,1.988)%
  --(5.121,1.988)--(5.133,1.988)--(5.146,1.987)--(5.159,1.987)--(5.171,1.985)--(5.184,1.983)%
  --(5.196,1.980)--(5.209,1.977)--(5.222,1.974)--(5.234,1.971)--(5.247,1.966)--(5.260,1.960)%
  --(5.272,1.954)--(5.285,1.949)--(5.298,1.945)--(5.310,1.944)--(5.323,1.943)--(5.335,1.943)%
  --(5.348,1.943)--(5.361,1.943)--(5.373,1.942)--(5.386,1.942)--(5.399,1.942)--(5.411,1.942)%
  --(5.424,1.942)--(5.437,1.939)--(5.449,1.939)--(5.462,1.938)--(5.474,1.936)--(5.487,1.934)%
  --(5.500,1.933)--(5.512,1.966)--(5.525,1.967)--(5.538,2.011)--(5.550,2.026)--(5.563,2.028)%
  --(5.576,2.028)--(5.588,2.028)--(5.601,2.028)--(5.613,2.029)--(5.626,2.032)--(5.639,2.032)%
  --(5.651,2.032)--(5.664,2.033)--(5.677,2.034)--(5.689,2.034)--(5.702,2.034)--(5.715,2.034)%
  --(5.727,2.034)--(5.740,2.034)--(5.752,2.034)--(5.765,2.034)--(5.778,2.039)--(5.790,2.042)%
  --(5.803,2.043)--(5.816,2.043)--(5.828,2.043)--(5.841,2.043)--(5.854,2.043)--(5.866,2.043)%
  --(5.879,2.044)--(5.892,2.044)--(5.904,2.044)--(5.917,2.043)--(5.929,2.043)--(5.942,2.043)%
  --(5.955,2.043)--(5.967,2.043)--(5.980,2.043)--(5.993,2.043)--(6.005,2.043)--(6.018,2.043)%
  --(6.031,2.044)--(6.043,2.043)--(6.056,2.043)--(6.068,2.043)--(6.081,2.042)--(6.094,2.040)%
  --(6.106,2.035)--(6.119,2.026)--(6.132,2.012)--(6.144,2.011)--(6.157,2.011)--(6.170,2.000)%
  --(6.182,2.003)--(6.195,2.012)--(6.207,2.020)--(6.220,2.023)--(6.233,2.023)--(6.245,2.024)%
  --(6.258,2.024)--(6.271,2.024)--(6.283,2.024)--(6.296,2.025)--(6.309,2.025)--(6.321,2.025)%
  --(6.334,2.023)--(6.346,2.022)--(6.359,2.022)--(6.372,2.022)--(6.384,2.022)--(6.397,2.022)%
  --(6.410,2.022)--(6.422,2.022)--(6.435,2.037)--(6.448,2.057)--(6.460,2.075)--(6.473,2.084)%
  --(6.485,2.086)--(6.498,2.086)--(6.511,2.086)--(6.523,2.086)--(6.536,2.087)--(6.549,2.087)%
  --(6.561,2.089)--(6.574,2.091)--(6.587,2.091)--(6.599,2.091)--(6.612,2.091)--(6.625,2.091)%
  --(6.637,2.091)--(6.650,2.091)--(6.662,2.091)--(6.675,2.091)--(6.688,2.092)--(6.700,2.093)%
  --(6.713,2.093)--(6.726,2.093)--(6.738,2.093)--(6.751,2.093)--(6.764,2.092)--(6.776,2.089)%
  --(6.789,2.089)--(6.801,2.089)--(6.814,2.089)--(6.827,2.088)--(6.839,2.088)--(6.852,2.088)%
  --(6.865,2.088)--(6.877,2.088)--(6.890,2.088)--(6.903,2.088)--(6.915,2.090)--(6.928,2.091)%
  --(6.940,2.091)--(6.953,2.091)--(6.966,2.091)--(6.978,2.091)--(6.991,2.092)--(7.004,2.092)%
  --(7.016,2.092)--(7.029,2.092)--(7.042,2.092)--(7.054,2.092)--(7.067,2.092)--(7.079,2.092)%
  --(7.092,2.088)--(7.105,2.097)--(7.117,2.112)--(7.130,2.126)--(7.143,2.134)--(7.155,2.135)%
  --(7.168,2.135)--(7.181,2.135)--(7.193,2.135)--(7.206,2.136)--(7.218,2.137)--(7.231,2.136)%
  --(7.244,2.140)--(7.256,2.140)--(7.269,2.141)--(7.282,2.141)--(7.294,2.140)--(7.307,2.141)%
  --(7.320,2.140)--(7.332,2.140)--(7.345,2.140)--(7.358,2.141)--(7.370,2.147)--(7.383,2.151)%
  --(7.395,2.153)--(7.408,2.152)--(7.421,2.152)--(7.433,2.152)--(7.446,2.151)--(7.459,2.152)%
  --(7.471,2.152)--(7.484,2.153)--(7.497,2.152)--(7.509,2.151)--(7.522,2.151)--(7.534,2.151)%
  --(7.547,2.151)--(7.560,2.151)--(7.572,2.151);
\gpsetpointsize{4.40}
\gppoint{gp mark 5}{(1.898,1.609)}
\gppoint{gp mark 5}{(2.530,1.312)}
\gppoint{gp mark 5}{(3.162,1.712)}
\gppoint{gp mark 5}{(3.794,1.320)}
\gppoint{gp mark 5}{(4.426,1.784)}
\gppoint{gp mark 5}{(5.057,1.986)}
\gppoint{gp mark 5}{(5.689,2.034)}
\gppoint{gp mark 5}{(6.321,2.025)}
\gppoint{gp mark 5}{(6.953,2.091)}
\gppoint{gp mark 5}{(6.943,5.779)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.548) {PDE Equal};
\gpcolor{rgb color={0.000,0.733,0.333}}
\draw[gp path] (6.577,5.548)--(7.309,5.548);
\draw[gp path] (1.279,0.739)--(1.279,1.130)--(1.291,1.343)--(1.304,1.390)--(1.317,1.503)%
  --(1.329,1.662)--(1.342,1.817)--(1.354,1.823)--(1.367,1.829)--(1.380,1.835)--(1.392,1.837)%
  --(1.405,1.839)--(1.418,1.838)--(1.430,1.860)--(1.443,1.859)--(1.456,1.856)--(1.468,1.854)%
  --(1.481,1.852)--(1.493,1.852)--(1.506,1.870)--(1.519,1.867)--(1.531,1.863)--(1.544,1.858)%
  --(1.557,1.854)--(1.569,1.849)--(1.582,1.846)--(1.595,1.844)--(1.607,1.841)--(1.620,1.840)%
  --(1.633,1.839)--(1.645,1.837)--(1.658,1.834)--(1.670,1.833)--(1.683,1.833)--(1.696,1.834)%
  --(1.708,1.798)--(1.721,1.782)--(1.734,1.775)--(1.746,1.772)--(1.759,1.797)--(1.772,1.798)%
  --(1.784,1.821)--(1.797,1.889)--(1.809,1.893)--(1.822,1.899)--(1.835,1.903)--(1.847,1.908)%
  --(1.860,1.910)--(1.873,1.909)--(1.885,1.909)--(1.898,1.909)--(1.911,1.909)--(1.923,1.907)%
  --(1.936,1.905)--(1.948,1.903)--(1.961,1.903)--(1.974,1.911)--(1.986,1.932)--(1.999,1.969)%
  --(2.012,1.971)--(2.024,1.975)--(2.037,1.979)--(2.050,1.984)--(2.062,1.988)--(2.075,1.991)%
  --(2.087,1.992)--(2.100,1.993)--(2.113,1.993)--(2.125,1.993)--(2.138,1.990)--(2.151,1.988)%
  --(2.163,1.987)--(2.176,1.987)--(2.189,1.988)--(2.201,1.992)--(2.214,2.000)--(2.226,2.000)%
  --(2.239,1.999)--(2.252,1.999)--(2.264,2.000)--(2.277,2.002)--(2.290,2.005)--(2.302,2.008)%
  --(2.315,2.009)--(2.328,2.009)--(2.340,2.008)--(2.353,2.008)--(2.366,2.008)--(2.378,2.006)%
  --(2.391,2.006)--(2.403,2.005)--(2.416,2.006)--(2.429,2.015)--(2.441,2.017)--(2.454,2.029)%
  --(2.467,2.044)--(2.479,2.045)--(2.492,2.046)--(2.505,2.042)--(2.517,2.041)--(2.530,2.041)%
  --(2.542,2.041)--(2.555,2.041)--(2.568,2.041)--(2.580,2.041)--(2.593,2.038)--(2.606,2.032)%
  --(2.618,2.028)--(2.631,2.027)--(2.644,2.027)--(2.656,2.028)--(2.669,2.030)--(2.681,2.036)%
  --(2.694,2.054)--(2.707,2.054)--(2.719,2.056)--(2.732,2.059)--(2.745,2.063)--(2.757,2.065)%
  --(2.770,2.066)--(2.783,2.067)--(2.795,2.066)--(2.808,2.063)--(2.820,2.062)--(2.833,2.063)%
  --(2.846,2.063)--(2.858,2.063)--(2.871,2.063)--(2.884,2.063)--(2.896,2.066)--(2.909,2.067)%
  --(2.922,2.068)--(2.934,2.071)--(2.947,2.075)--(2.959,2.080)--(2.972,2.084)--(2.985,2.085)%
  --(2.997,2.085)--(3.010,2.084)--(3.023,2.084)--(3.035,2.088)--(3.048,2.088)--(3.061,2.088)%
  --(3.073,2.088)--(3.086,2.088)--(3.099,2.089)--(3.111,2.089)--(3.124,2.089)--(3.136,2.089)%
  --(3.149,2.088)--(3.162,2.087)--(3.174,2.087)--(3.187,2.088)--(3.200,2.089)--(3.212,2.090)%
  --(3.225,2.091)--(3.238,2.092)--(3.250,2.091)--(3.263,2.091)--(3.275,2.091)--(3.288,2.091)%
  --(3.301,2.091)--(3.313,2.091)--(3.326,2.091)--(3.339,2.091)--(3.351,2.095)--(3.364,2.096)%
  --(3.377,2.098)--(3.389,2.102)--(3.402,2.107)--(3.414,2.111)--(3.427,2.114)--(3.440,2.115)%
  --(3.452,2.116)--(3.465,2.116)--(3.478,2.116)--(3.490,2.116)--(3.503,2.116)--(3.516,2.116)%
  --(3.528,2.116)--(3.541,2.115)--(3.553,2.114)--(3.566,2.116)--(3.579,2.121)--(3.591,2.121)%
  --(3.604,2.122)--(3.617,2.124)--(3.629,2.125)--(3.642,2.127)--(3.655,2.128)--(3.667,2.128)%
  --(3.680,2.127)--(3.692,2.127)--(3.705,2.127)--(3.718,2.127)--(3.730,2.127)--(3.743,2.127)%
  --(3.756,2.127)--(3.768,2.127)--(3.781,2.127)--(3.794,2.127)--(3.806,2.127)--(3.819,2.127)%
  --(3.832,2.128)--(3.844,2.129)--(3.857,2.132)--(3.869,2.138)--(3.882,2.144)--(3.895,2.147)%
  --(3.907,2.148)--(3.920,2.147)--(3.933,2.146)--(3.945,2.146)--(3.958,2.146)--(3.971,2.146)%
  --(3.983,2.146)--(3.996,2.146)--(4.008,2.146)--(4.021,2.145)--(4.034,2.145)--(4.046,2.146)%
  --(4.059,2.146)--(4.072,2.148)--(4.084,2.149)--(4.097,2.149)--(4.110,2.149)--(4.122,2.149)%
  --(4.135,2.149)--(4.147,2.148)--(4.160,2.148)--(4.173,2.147)--(4.185,2.147)--(4.198,2.147)%
  --(4.211,2.146)--(4.223,2.146)--(4.236,2.146)--(4.249,2.146)--(4.261,2.146)--(4.274,2.147)%
  --(4.286,2.150)--(4.299,2.158)--(4.312,2.158)--(4.324,2.158)--(4.337,2.159)--(4.350,2.160)%
  --(4.362,2.160)--(4.375,2.160)--(4.388,2.160)--(4.400,2.160)--(4.413,2.161)--(4.426,2.160)%
  --(4.438,2.160)--(4.451,2.160)--(4.463,2.160)--(4.476,2.160)--(4.489,2.161)--(4.501,2.162)%
  --(4.514,2.164)--(4.527,2.168)--(4.539,2.173)--(4.552,2.177)--(4.565,2.178)--(4.577,2.178)%
  --(4.590,2.179)--(4.602,2.175)--(4.615,2.174)--(4.628,2.173)--(4.640,2.172)--(4.653,2.172)%
  --(4.666,2.173)--(4.678,2.173)--(4.691,2.173)--(4.704,2.173)--(4.716,2.173)--(4.729,2.173)%
  --(4.741,2.172)--(4.754,2.173)--(4.767,2.173)--(4.779,2.174)--(4.792,2.174)--(4.805,2.175)%
  --(4.817,2.175)--(4.830,2.176)--(4.843,2.176)--(4.855,2.176)--(4.868,2.176)--(4.880,2.176)%
  --(4.893,2.176)--(4.906,2.176)--(4.918,2.176)--(4.931,2.177)--(4.944,2.178)--(4.956,2.178)%
  --(4.969,2.178)--(4.982,2.176)--(4.994,2.175)--(5.007,2.175)--(5.019,2.174)--(5.032,2.173)%
  --(5.045,2.173)--(5.057,2.173)--(5.070,2.173)--(5.083,2.174)--(5.095,2.174)--(5.108,2.174)%
  --(5.121,2.174)--(5.133,2.172)--(5.146,2.174)--(5.159,2.174)--(5.171,2.176)--(5.184,2.178)%
  --(5.196,2.182)--(5.209,2.182)--(5.222,2.183)--(5.234,2.184)--(5.247,2.184)--(5.260,2.183)%
  --(5.272,2.183)--(5.285,2.181)--(5.298,2.179)--(5.310,2.177)--(5.323,2.176)--(5.335,2.175)%
  --(5.348,2.175)--(5.361,2.173)--(5.373,2.173)--(5.386,2.173)--(5.399,2.172)--(5.411,2.172)%
  --(5.424,2.172)--(5.437,2.172)--(5.449,2.172)--(5.462,2.175)--(5.474,2.183)--(5.487,2.183)%
  --(5.500,2.182)--(5.512,2.182)--(5.525,2.181)--(5.538,2.185)--(5.550,2.188)--(5.563,2.187)%
  --(5.576,2.187)--(5.588,2.187)--(5.601,2.188)--(5.613,2.188)--(5.626,2.189)--(5.639,2.191)%
  --(5.651,2.192)--(5.664,2.192)--(5.677,2.192)--(5.689,2.190)--(5.702,2.189)--(5.715,2.189)%
  --(5.727,2.189)--(5.740,2.189)--(5.752,2.190)--(5.765,2.189)--(5.778,2.187)--(5.790,2.188)%
  --(5.803,2.189)--(5.816,2.188)--(5.828,2.189)--(5.841,2.188)--(5.854,2.188)--(5.866,2.187)%
  --(5.879,2.186)--(5.892,2.185)--(5.904,2.184)--(5.917,2.186)--(5.929,2.185)--(5.942,2.185)%
  --(5.955,2.184)--(5.967,2.184)--(5.980,2.185)--(5.993,2.187)--(6.005,2.186)--(6.018,2.186)%
  --(6.031,2.186)--(6.043,2.187)--(6.056,2.186)--(6.068,2.179)--(6.081,2.174)--(6.094,2.169)%
  --(6.106,2.167)--(6.119,2.167)--(6.132,2.167)--(6.144,2.166)--(6.157,2.166)--(6.170,2.166)%
  --(6.182,2.165)--(6.195,2.161)--(6.207,2.162)--(6.220,2.164)--(6.233,2.163)--(6.245,2.162)%
  --(6.258,2.163)--(6.271,2.199)--(6.283,2.200)--(6.296,2.200)--(6.309,2.199)--(6.321,2.197)%
  --(6.334,2.194)--(6.346,2.191)--(6.359,2.189);
\gpsetpointsize{6.00}
\gppoint{gp mark 9}{(1.898,1.909)}
\gppoint{gp mark 9}{(2.530,2.041)}
\gppoint{gp mark 9}{(3.162,2.087)}
\gppoint{gp mark 9}{(3.794,2.127)}
\gppoint{gp mark 9}{(4.426,2.160)}
\gppoint{gp mark 9}{(5.057,2.173)}
\gppoint{gp mark 9}{(5.689,2.190)}
\gppoint{gp mark 9}{(6.321,2.197)}
\gppoint{gp mark 9}{(6.943,5.548)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.317) {PDE Normal};
\gpcolor{rgb color={1.000,0.647,0.000}}
\draw[gp path] (6.577,5.317)--(7.309,5.317);
\draw[gp path] (1.279,0.739)--(1.279,1.026)--(1.291,1.320)--(1.304,1.748)--(1.317,1.755)%
  --(1.329,1.778)--(1.342,1.821)--(1.354,1.873)--(1.367,1.915)--(1.380,1.939)--(1.392,1.944)%
  --(1.405,1.939)--(1.418,1.935)--(1.430,1.934)--(1.443,1.934)--(1.456,1.934)--(1.468,1.935)%
  --(1.481,1.935)--(1.493,1.937)--(1.506,1.940)--(1.519,1.938)--(1.531,1.924)--(1.544,1.925)%
  --(1.557,1.926)--(1.569,1.927)--(1.582,1.928)--(1.595,1.929)--(1.607,1.931)--(1.620,1.931)%
  --(1.633,1.932)--(1.645,1.933)--(1.658,1.933)--(1.670,1.894)--(1.683,1.852)--(1.696,1.824)%
  --(1.708,1.816)--(1.721,1.815)--(1.734,1.816)--(1.746,1.818)--(1.759,1.820)--(1.772,1.833)%
  --(1.784,1.810)--(1.797,1.817)--(1.809,1.824)--(1.822,1.835)--(1.835,1.830)--(1.847,1.826)%
  --(1.860,1.848)--(1.873,1.851)--(1.885,1.852)--(1.898,1.852)--(1.911,1.852)--(1.923,1.853)%
  --(1.936,1.853)--(1.948,1.854)--(1.961,1.854)--(1.974,1.854)--(1.986,1.857)--(1.999,1.863)%
  --(2.012,1.872)--(2.024,1.879)--(2.037,1.880)--(2.050,1.874)--(2.062,1.870)--(2.075,1.870)%
  --(2.087,1.877)--(2.100,1.885)--(2.113,1.892)--(2.125,1.895)--(2.138,1.897)--(2.151,1.897)%
  --(2.163,1.897)--(2.176,1.897)--(2.189,1.898)--(2.201,1.900)--(2.214,1.906)--(2.226,1.912)%
  --(2.239,1.916)--(2.252,1.915)--(2.264,1.917)--(2.277,1.930)--(2.290,1.954)--(2.302,1.978)%
  --(2.315,1.988)--(2.328,1.974)--(2.340,1.937)--(2.353,1.894)--(2.366,1.870)--(2.378,1.865)%
  --(2.391,1.864)--(2.403,1.865)--(2.416,1.864)--(2.429,1.871)--(2.441,1.866)--(2.454,1.832)%
  --(2.467,1.838)--(2.479,1.825)--(2.492,1.819)--(2.505,1.817)--(2.517,1.817)--(2.530,1.819)%
  --(2.542,1.821)--(2.555,1.821)--(2.568,1.821)--(2.580,1.821)--(2.593,1.810)--(2.606,1.805)%
  --(2.618,1.803)--(2.631,1.804)--(2.644,1.804)--(2.656,1.804)--(2.669,1.806)--(2.681,1.807)%
  --(2.694,1.807)--(2.707,1.806)--(2.719,1.804)--(2.732,1.805)--(2.745,1.808)--(2.757,1.811)%
  --(2.770,1.812)--(2.783,1.813)--(2.795,1.812)--(2.808,1.812)--(2.820,1.812)--(2.833,1.812)%
  --(2.846,1.811)--(2.858,1.812)--(2.871,1.814)--(2.884,1.821)--(2.896,1.831)--(2.909,1.841)%
  --(2.922,1.848)--(2.934,1.859)--(2.947,1.882)--(2.959,1.914)--(2.972,1.944)--(2.985,1.958)%
  --(2.997,1.956)--(3.010,1.944)--(3.023,1.934)--(3.035,1.931)--(3.048,1.931)--(3.061,1.931)%
  --(3.073,1.931)--(3.086,1.931)--(3.099,1.935)--(3.111,1.934)--(3.124,1.929)--(3.136,1.924)%
  --(3.149,1.923)--(3.162,1.927)--(3.174,1.931)--(3.187,1.933)--(3.200,1.933)--(3.212,1.934)%
  --(3.225,1.934)--(3.238,1.934)--(3.250,1.933)--(3.263,1.909)--(3.275,1.890)--(3.288,1.883)%
  --(3.301,1.882)--(3.313,1.881)--(3.326,1.881)--(3.339,1.882)--(3.351,1.884)--(3.364,1.883)%
  --(3.377,1.880)--(3.389,1.879)--(3.402,1.884)--(3.414,1.893)--(3.427,1.898)--(3.440,1.898)%
  --(3.452,1.899)--(3.465,1.898)--(3.478,1.898)--(3.490,1.896)--(3.503,1.894)--(3.516,1.893)%
  --(3.528,1.892)--(3.541,1.892)--(3.553,1.894)--(3.566,1.896)--(3.579,1.898)--(3.591,1.901)%
  --(3.604,1.906)--(3.617,1.907)--(3.629,1.905)--(3.642,1.902)--(3.655,1.899)--(3.667,1.902)%
  --(3.680,1.905)--(3.692,1.907)--(3.705,1.907)--(3.718,1.907)--(3.730,1.907)--(3.743,1.907)%
  --(3.756,1.907)--(3.768,1.908)--(3.781,1.908)--(3.794,1.907)--(3.806,1.904)--(3.819,1.896)%
  --(3.832,1.890)--(3.844,1.892)--(3.857,1.910)--(3.869,1.938)--(3.882,1.966)--(3.895,1.984)%
  --(3.907,1.988)--(3.920,1.977)--(3.933,1.962)--(3.945,1.952)--(3.958,1.949)--(3.971,1.948)%
  --(3.983,1.948)--(3.996,1.948)--(4.008,1.948)--(4.021,1.950)--(4.034,1.949)--(4.046,1.945)%
  --(4.059,1.937)--(4.072,1.935)--(4.084,1.939)--(4.097,1.943)--(4.110,1.945)--(4.122,1.945)%
  --(4.135,1.946)--(4.147,1.946)--(4.160,1.946)--(4.173,1.946)--(4.185,1.945)--(4.198,1.922)%
  --(4.211,1.907)--(4.223,1.902)--(4.236,1.902)--(4.249,1.901)--(4.261,1.901)--(4.274,1.903)%
  --(4.286,1.899)--(4.299,1.901)--(4.312,1.905)--(4.324,1.907)--(4.337,1.904)--(4.350,1.902)%
  --(4.362,1.907)--(4.375,1.908)--(4.388,1.908)--(4.400,1.908)--(4.413,1.908)--(4.426,1.908)%
  --(4.438,1.908)--(4.451,1.909)--(4.463,1.909)--(4.476,1.909)--(4.489,1.910)--(4.501,1.914)%
  --(4.514,1.923)--(4.527,1.936)--(4.539,1.953)--(4.552,1.971)--(4.565,1.983)--(4.577,1.989)%
  --(4.590,1.987)--(4.602,1.982)--(4.615,1.978)--(4.628,1.976)--(4.640,1.976)--(4.653,1.976)%
  --(4.666,1.976)--(4.678,1.975)--(4.691,1.976)--(4.704,1.976)--(4.716,1.976)--(4.729,1.976)%
  --(4.741,1.976)--(4.754,1.977)--(4.767,1.978)--(4.779,1.978)--(4.792,1.978)--(4.805,1.979)%
  --(4.817,1.979)--(4.830,1.979)--(4.843,1.978)--(4.855,1.977)--(4.868,1.938)--(4.880,1.919)%
  --(4.893,1.915)--(4.906,1.915)--(4.918,1.915)--(4.931,1.914)--(4.944,1.923)--(4.956,1.885)%
  --(4.969,1.903)--(4.982,1.928)--(4.994,1.934)--(5.007,1.926)--(5.019,1.921)--(5.032,1.920)%
  --(5.045,1.920)--(5.057,1.919)--(5.070,1.919)--(5.083,1.919)--(5.095,1.919)--(5.108,1.919)%
  --(5.121,1.919)--(5.133,1.919)--(5.146,1.920)--(5.159,1.921)--(5.171,1.923)--(5.184,1.927)%
  --(5.196,1.932)--(5.209,1.936)--(5.222,1.939)--(5.234,1.940)--(5.247,1.941)--(5.260,1.945)%
  --(5.272,1.950)--(5.285,1.955)--(5.298,1.958)--(5.310,1.959)--(5.323,1.959)--(5.335,1.959)%
  --(5.348,1.959)--(5.361,1.959)--(5.373,1.960)--(5.386,1.962)--(5.399,1.962)--(5.411,1.961)%
  --(5.424,1.961)--(5.437,1.960)--(5.449,1.961)--(5.462,1.962)--(5.474,1.963)--(5.487,1.965)%
  --(5.500,1.966)--(5.512,1.964)--(5.525,1.963)--(5.538,1.962)--(5.550,1.962)--(5.563,1.962)%
  --(5.576,1.961)--(5.588,1.961)--(5.601,1.963)--(5.613,1.960)--(5.626,1.934)--(5.639,1.939)%
  --(5.651,1.915)--(5.664,1.910)--(5.677,1.907)--(5.689,1.907)--(5.702,1.907)--(5.715,1.907)%
  --(5.727,1.907)--(5.740,1.908)--(5.752,1.908)--(5.765,1.908)--(5.778,1.899)--(5.790,1.893)%
  --(5.803,1.891)--(5.816,1.892)--(5.828,1.892)--(5.841,1.893)--(5.854,1.894)--(5.866,1.897)%
  --(5.879,1.896)--(5.892,1.892)--(5.904,1.892)--(5.917,1.893)--(5.929,1.894)--(5.942,1.896)%
  --(5.955,1.896)--(5.967,1.895)--(5.980,1.895)--(5.993,1.895)--(6.005,1.895)--(6.018,1.895)%
  --(6.031,1.895)--(6.043,1.895)--(6.056,1.895)--(6.068,1.896)--(6.081,1.899)--(6.094,1.906)%
  --(6.106,1.919)--(6.119,1.939)--(6.132,1.940)--(6.144,1.941)--(6.157,1.942)--(6.170,1.942)%
  --(6.182,1.941)--(6.195,1.927)--(6.207,1.917)--(6.220,1.914)--(6.233,1.912)--(6.245,1.910)%
  --(6.258,1.910)--(6.271,1.911)--(6.283,1.910)--(6.296,1.899)--(6.309,1.902)--(6.321,1.904)%
  --(6.334,1.907)--(6.346,1.908)--(6.359,1.911)--(6.372,1.911)--(6.384,1.910)--(6.397,1.910)%
  --(6.410,1.910)--(6.422,1.910)--(6.435,1.910)--(6.448,1.909)--(6.460,1.908)--(6.473,1.908)%
  --(6.485,1.908)--(6.498,1.908)--(6.511,1.908)--(6.523,1.907)--(6.536,1.916)--(6.549,1.907)%
  --(6.561,1.910)--(6.574,1.871)--(6.587,1.868)--(6.599,1.862)--(6.612,1.861)--(6.625,1.862)%
  --(6.637,1.863)--(6.650,1.863)--(6.662,1.864)--(6.675,1.865)--(6.688,1.864)--(6.700,1.865)%
  --(6.713,1.865)--(6.726,1.865)--(6.738,1.865)--(6.751,1.867)--(6.764,1.872)--(6.776,1.871)%
  --(6.789,1.868)--(6.801,1.869)--(6.814,1.870)--(6.827,1.872)--(6.839,1.872)--(6.852,1.876)%
  --(6.865,1.875)--(6.877,1.874)--(6.890,1.874)--(6.903,1.874)--(6.915,1.875)--(6.928,1.875)%
  --(6.940,1.875)--(6.953,1.874)--(6.966,1.876)--(6.978,1.877)--(6.991,1.875)--(7.004,1.875)%
  --(7.016,1.875)--(7.029,1.875)--(7.042,1.876)--(7.054,1.876)--(7.067,1.877)--(7.079,1.878)%
  --(7.092,1.889)--(7.105,1.859)--(7.117,1.768)--(7.130,1.585)--(7.143,0.921)--(7.155,1.390)%
  --(7.168,1.390)--(7.181,1.403)--(7.193,1.399)--(7.206,1.409)--(7.218,1.603)--(7.231,1.519)%
  --(7.244,1.550)--(7.256,1.585)--(7.269,1.607)--(7.282,1.579)--(7.294,1.577)--(7.307,1.566)%
  --(7.320,1.564)--(7.332,1.566)--(7.345,1.564)--(7.358,1.573)--(7.370,1.571)--(7.383,1.575)%
  --(7.395,1.572)--(7.408,1.573)--(7.421,1.573)--(7.433,1.572)--(7.446,1.499)--(7.459,1.558)%
  --(7.471,1.673)--(7.484,1.727)--(7.497,1.732)--(7.509,1.735)--(7.522,1.736)--(7.534,1.740)%
  --(7.547,1.739)--(7.560,1.736)--(7.572,1.732);
\gppoint{gp mark 11}{(1.898,1.852)}
\gppoint{gp mark 11}{(2.530,1.819)}
\gppoint{gp mark 11}{(3.162,1.927)}
\gppoint{gp mark 11}{(3.794,1.907)}
\gppoint{gp mark 11}{(4.426,1.908)}
\gppoint{gp mark 11}{(5.057,1.919)}
\gppoint{gp mark 11}{(5.689,1.907)}
\gppoint{gp mark 11}{(6.321,1.904)}
\gppoint{gp mark 11}{(6.953,1.874)}
\gppoint{gp mark 11}{(6.943,5.317)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,6.306)--(1.266,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.266cm}{0.739cm}}{\pgfpoint{7.585cm}{6.306cm}}
\end{tikzpicture}
%% gnuplot variables


==> Plots/SloshingTank/mass.log.24x24.dt100e-3.iga.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Aug 11 19:49:39 2017
\tikzset{every node/.append style={scale=0.75}}
\path (0.000,0.000) rectangle (8.000,7.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,0.739)--(7.585,0.739);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,0.739)--(1.446,0.739);
\draw[gp path] (7.585,0.739)--(7.405,0.739);
\node[gp node right] at (1.128,0.739) {$10^{-16}$};
\draw[gp path] (1.266,1.087)--(1.356,1.087);
\draw[gp path] (7.585,1.087)--(7.495,1.087);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,1.435)--(7.585,1.435);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,1.435)--(1.446,1.435);
\draw[gp path] (7.585,1.435)--(7.405,1.435);
\node[gp node right] at (1.128,1.435) {$10^{-14}$};
\draw[gp path] (1.266,1.783)--(1.356,1.783);
\draw[gp path] (7.585,1.783)--(7.495,1.783);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,2.131)--(7.585,2.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,2.131)--(1.446,2.131);
\draw[gp path] (7.585,2.131)--(7.405,2.131);
\node[gp node right] at (1.128,2.131) {$10^{-12}$};
\draw[gp path] (1.266,2.479)--(1.356,2.479);
\draw[gp path] (7.585,2.479)--(7.495,2.479);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,2.827)--(7.585,2.827);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,2.827)--(1.446,2.827);
\draw[gp path] (7.585,2.827)--(7.405,2.827);
\node[gp node right] at (1.128,2.827) {$10^{-10}$};
\draw[gp path] (1.266,3.175)--(1.356,3.175);
\draw[gp path] (7.585,3.175)--(7.495,3.175);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,3.523)--(7.585,3.523);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,3.523)--(1.446,3.523);
\draw[gp path] (7.585,3.523)--(7.405,3.523);
\node[gp node right] at (1.128,3.523) {$10^{ -8}$};
\draw[gp path] (1.266,3.870)--(1.356,3.870);
\draw[gp path] (7.585,3.870)--(7.495,3.870);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,4.218)--(7.585,4.218);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,4.218)--(1.446,4.218);
\draw[gp path] (7.585,4.218)--(7.405,4.218);
\node[gp node right] at (1.128,4.218) {$10^{ -6}$};
\draw[gp path] (1.266,4.566)--(1.356,4.566);
\draw[gp path] (7.585,4.566)--(7.495,4.566);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,4.914)--(7.585,4.914);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,4.914)--(1.446,4.914);
\draw[gp path] (7.585,4.914)--(7.405,4.914);
\node[gp node right] at (1.128,4.914) {$10^{ -4}$};
\draw[gp path] (1.266,5.262)--(1.356,5.262);
\draw[gp path] (7.585,5.262)--(7.495,5.262);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,5.610)--(4.369,5.610);
\draw[gp path] (7.447,5.610)--(7.585,5.610);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,5.610)--(1.446,5.610);
\draw[gp path] (7.585,5.610)--(7.405,5.610);
\node[gp node right] at (1.128,5.610) {$10^{ -2}$};
\draw[gp path] (1.266,5.958)--(1.356,5.958);
\draw[gp path] (7.585,5.958)--(7.495,5.958);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,6.306)--(7.585,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,6.306)--(1.446,6.306);
\draw[gp path] (7.585,6.306)--(7.405,6.306);
\node[gp node right] at (1.128,6.306) {$10^{  0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,0.739)--(1.266,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,0.739)--(1.266,0.919);
\draw[gp path] (1.266,6.306)--(1.266,6.126);
\node[gp node center] at (1.266,0.508) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.898,0.739)--(1.898,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.898,0.739)--(1.898,0.919);
\draw[gp path] (1.898,6.306)--(1.898,6.126);
\node[gp node center] at (1.898,0.508) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.530,0.739)--(2.530,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.530,0.739)--(2.530,0.919);
\draw[gp path] (2.530,6.306)--(2.530,6.126);
\node[gp node center] at (2.530,0.508) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.162,0.739)--(3.162,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.162,0.739)--(3.162,0.919);
\draw[gp path] (3.162,6.306)--(3.162,6.126);
\node[gp node center] at (3.162,0.508) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.794,0.739)--(3.794,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.794,0.739)--(3.794,0.919);
\draw[gp path] (3.794,6.306)--(3.794,6.126);
\node[gp node center] at (3.794,0.508) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.426,0.739)--(4.426,5.202);
\draw[gp path] (4.426,6.126)--(4.426,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.426,0.739)--(4.426,0.919);
\draw[gp path] (4.426,6.306)--(4.426,6.126);
\node[gp node center] at (4.426,0.508) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.057,0.739)--(5.057,5.202);
\draw[gp path] (5.057,6.126)--(5.057,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.057,0.739)--(5.057,0.919);
\draw[gp path] (5.057,6.306)--(5.057,6.126);
\node[gp node center] at (5.057,0.508) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.689,0.739)--(5.689,5.202);
\draw[gp path] (5.689,6.126)--(5.689,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.689,0.739)--(5.689,0.919);
\draw[gp path] (5.689,6.306)--(5.689,6.126);
\node[gp node center] at (5.689,0.508) {$35$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.321,0.739)--(6.321,5.202);
\draw[gp path] (6.321,6.126)--(6.321,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.321,0.739)--(6.321,0.919);
\draw[gp path] (6.321,6.306)--(6.321,6.126);
\node[gp node center] at (6.321,0.508) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.953,0.739)--(6.953,5.202);
\draw[gp path] (6.953,6.126)--(6.953,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.953,0.739)--(6.953,0.919);
\draw[gp path] (6.953,6.306)--(6.953,6.126);
\node[gp node center] at (6.953,0.508) {$45$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.585,0.739)--(7.585,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.585,0.739)--(7.585,0.919);
\draw[gp path] (7.585,6.306)--(7.585,6.126);
\node[gp node center] at (7.585,0.508) {$50$};
\draw[gp path] (1.266,6.306)--(1.266,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
\node[gp node center,rotate=-270] at (0.184,3.522) {Relative Mass Deviation};
\node[gp node center] at (4.425,0.162) {Time};
\node[gp node center] at (4.425,6.653) {IGA, $p=2$};
\node[gp node right] at (6.439,6.010) {Greville Normal};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (6.577,6.010)--(7.309,6.010);
\draw[gp path] (1.279,0.739)--(1.279,4.904)--(1.291,5.101)--(1.304,5.202)--(1.317,5.253)%
  --(1.329,5.262)--(1.342,5.204)--(1.354,4.979)--(1.367,5.332)--(1.380,5.457)--(1.392,5.537)%
  --(1.405,5.595)--(1.418,5.637)--(1.430,5.668)--(1.443,5.690)--(1.456,5.706)--(1.468,5.715)%
  --(1.481,5.720)--(1.493,5.720)--(1.506,5.717)--(1.519,5.709)--(1.531,5.697)--(1.544,5.680)%
  --(1.557,5.658)--(1.569,5.628)--(1.582,5.588)--(1.595,5.536)--(1.607,5.468)--(1.620,5.381)%
  --(1.633,5.279)--(1.645,5.192)--(1.658,5.187)--(1.670,5.241)--(1.683,5.296)--(1.696,5.333)%
  --(1.708,5.353)--(1.721,5.356)--(1.734,5.341)--(1.746,5.305)--(1.759,5.241)--(1.772,5.141)%
  --(1.784,5.057)--(1.797,5.166)--(1.809,5.320)--(1.822,5.438)--(1.835,5.525)--(1.847,5.590)%
  --(1.860,5.638)--(1.873,5.673)--(1.885,5.698)--(1.898,5.715)--(1.911,5.725)--(1.923,5.729)%
  --(1.936,5.728)--(1.948,5.723)--(1.961,5.712)--(1.974,5.697)--(1.986,5.675)--(1.999,5.644)%
  --(2.012,5.601)--(2.024,5.539)--(2.037,5.438)--(2.050,5.194)--(2.062,5.303)--(2.075,5.406)%
  --(2.087,5.441)--(2.100,5.451)--(2.113,5.449)--(2.125,5.440)--(2.138,5.429)--(2.151,5.419)%
  --(2.163,5.415)--(2.176,5.419)--(2.189,5.428)--(2.201,5.441)--(2.214,5.452)--(2.226,5.454)%
  --(2.239,5.443)--(2.252,5.405)--(2.264,5.301)--(2.277,5.174)--(2.290,5.423)--(2.302,5.521)%
  --(2.315,5.581)--(2.328,5.622)--(2.340,5.651)--(2.353,5.669)--(2.366,5.681)--(2.378,5.686)%
  --(2.391,5.685)--(2.403,5.679)--(2.416,5.668)--(2.429,5.649)--(2.441,5.621)--(2.454,5.581)%
  --(2.467,5.519)--(2.479,5.411)--(2.492,4.847)--(2.505,5.379)--(2.517,5.467)--(2.530,5.507)%
  --(2.542,5.525)--(2.555,5.531)--(2.568,5.530)--(2.580,5.525)--(2.593,5.518)--(2.606,5.513)%
  --(2.618,5.510)--(2.631,5.511)--(2.644,5.516)--(2.656,5.524)--(2.669,5.532)--(2.681,5.537)%
  --(2.694,5.534)--(2.707,5.519)--(2.719,5.483)--(2.732,5.399)--(2.745,4.764)--(2.757,5.418)%
  --(2.770,5.526)--(2.783,5.585)--(2.795,5.622)--(2.808,5.645)--(2.820,5.657)--(2.833,5.663)%
  --(2.846,5.662)--(2.858,5.655)--(2.871,5.642)--(2.884,5.619)--(2.896,5.582)--(2.909,5.524)%
  --(2.922,5.412)--(2.934,5.084)--(2.947,5.432)--(2.959,5.517)--(2.972,5.557)--(2.985,5.578)%
  --(2.997,5.586)--(3.010,5.586)--(3.023,5.582)--(3.035,5.577)--(3.048,5.573)--(3.061,5.573)%
  --(3.073,5.575)--(3.086,5.580)--(3.099,5.587)--(3.111,5.594)--(3.124,5.600)--(3.136,5.603)%
  --(3.149,5.602)--(3.162,5.600);
\gpsetpointsize{6.00}
\gppoint{gp mark 2}{(1.898,5.715)}
\gppoint{gp mark 2}{(2.530,5.507)}
\gppoint{gp mark 2}{(3.162,5.600)}
\gppoint{gp mark 2}{(6.943,6.010)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.779) {PDE Directional};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (6.577,5.779)--(7.309,5.779);
\draw[gp path] (1.279,0.739)--(1.279,0.964)--(1.291,0.964)--(1.304,1.222)--(1.317,1.373)%
  --(1.329,1.566)--(1.342,1.719)--(1.354,1.724)--(1.367,1.728)--(1.380,1.734)--(1.392,1.735)%
  --(1.405,1.734)--(1.418,1.734)--(1.430,1.734)--(1.443,1.733)--(1.456,1.732)--(1.468,1.734)%
  --(1.481,1.731)--(1.493,1.731)--(1.506,1.714)--(1.519,1.714)--(1.531,1.715)--(1.544,1.718)%
  --(1.557,1.719)--(1.569,1.723)--(1.582,1.725)--(1.595,1.728)--(1.607,1.730)--(1.620,1.728)%
  --(1.633,1.729)--(1.645,1.731)--(1.658,1.728)--(1.670,1.726)--(1.683,1.722)--(1.696,1.518)%
  --(1.708,1.192)--(1.721,1.049)--(1.734,0.755)--(1.746,0.860)--(1.759,1.154)--(1.772,1.130)%
  --(1.784,1.340)--(1.797,1.368)--(1.809,1.435)--(1.822,1.424)--(1.835,1.448)--(1.847,1.448)%
  --(1.860,1.441)--(1.873,1.451)--(1.885,1.445)--(1.898,1.428)--(1.911,1.451)--(1.923,1.451)%
  --(1.936,1.448)--(1.948,1.441)--(1.961,1.445)--(1.974,1.457)--(1.986,1.457)--(1.999,1.462)%
  --(2.012,1.473)--(2.024,1.483)--(2.037,1.488)--(2.050,1.481)--(2.062,1.488)--(2.075,1.490)%
  --(2.087,1.495)--(2.100,1.499)--(2.113,1.488)--(2.125,1.488)--(2.138,1.497)--(2.151,1.490)%
  --(2.163,1.488)--(2.176,1.483)--(2.189,1.502)--(2.201,1.495)--(2.214,1.499)--(2.226,1.497)%
  --(2.239,1.497)--(2.252,1.506)--(2.264,1.506)--(2.277,1.524)--(2.290,1.546)--(2.302,1.564)%
  --(2.315,1.587)--(2.328,1.587)--(2.340,1.566)--(2.353,1.546)--(2.366,1.534)--(2.378,1.531)%
  --(2.391,1.525)--(2.403,1.531)--(2.416,1.541)--(2.429,1.555)--(2.441,1.548)--(2.454,1.564)%
  --(2.467,1.588)--(2.479,1.616)--(2.492,1.618)--(2.505,1.623)--(2.517,1.614)--(2.530,1.611)%
  --(2.542,1.609)--(2.555,1.612)--(2.568,1.613)--(2.580,1.615)--(2.593,1.615)--(2.606,1.611)%
  --(2.618,1.609)--(2.631,1.606)--(2.644,1.616)--(2.656,1.611)--(2.669,1.613)--(2.681,1.612)%
  --(2.694,1.615)--(2.707,1.618)--(2.719,1.621)--(2.732,1.621)--(2.745,1.620)--(2.757,1.624)%
  --(2.770,1.623)--(2.783,1.624)--(2.795,1.623)--(2.808,1.624)--(2.820,1.623)--(2.833,1.626)%
  --(2.846,1.618)--(2.858,1.619)--(2.871,1.621)--(2.884,1.624)--(2.896,1.627)--(2.909,1.622)%
  --(2.922,1.625)--(2.934,1.629)--(2.947,1.632)--(2.959,1.644)--(2.972,1.653)--(2.985,1.661)%
  --(2.997,1.657)--(3.010,1.650)--(3.023,1.648)--(3.035,1.645)--(3.048,1.643)--(3.061,1.640)%
  --(3.073,1.639)--(3.086,1.636)--(3.099,1.636)--(3.111,1.632)--(3.124,1.643)--(3.136,1.660)%
  --(3.149,1.662)--(3.162,1.662)--(3.174,1.665)--(3.187,1.666)--(3.200,1.666)--(3.212,1.664)%
  --(3.225,1.667)--(3.238,1.667)--(3.250,1.667)--(3.263,1.660)--(3.275,1.656)--(3.288,1.652)%
  --(3.301,1.652)--(3.313,1.654)--(3.326,1.655)--(3.339,1.659)--(3.351,1.661)--(3.364,1.661)%
  --(3.377,1.668)--(3.389,1.672)--(3.402,1.676)--(3.414,1.674)--(3.427,1.670)--(3.440,1.665)%
  --(3.452,1.663)--(3.465,1.665)--(3.478,1.666)--(3.490,1.669)--(3.503,1.668)--(3.516,1.662)%
  --(3.528,1.660)--(3.541,1.662)--(3.553,1.661)--(3.566,1.664)--(3.579,1.665)--(3.591,1.668)%
  --(3.604,1.672)--(3.617,1.673)--(3.629,1.675)--(3.642,1.683)--(3.655,1.688)--(3.667,1.688)%
  --(3.680,1.688)--(3.692,1.690)--(3.705,1.683)--(3.718,1.683)--(3.730,1.682)--(3.743,1.683)%
  --(3.756,1.680)--(3.768,1.681)--(3.781,1.677)--(3.794,1.683)--(3.806,1.683)--(3.819,1.681)%
  --(3.832,1.680)--(3.844,1.679)--(3.857,1.680)--(3.869,1.683)--(3.882,1.689)--(3.895,1.694)%
  --(3.907,1.694)--(3.920,1.691)--(3.933,1.685)--(3.945,1.678)--(3.958,1.676)--(3.971,1.655)%
  --(3.983,1.652)--(3.996,1.639)--(4.008,1.641)--(4.021,1.639)--(4.034,1.625)--(4.046,1.616)%
  --(4.059,1.619)--(4.072,1.615)--(4.084,1.619)--(4.097,1.618)--(4.110,1.625)--(4.122,1.625)%
  --(4.135,1.622)--(4.147,1.625)--(4.160,1.627)--(4.173,1.629)--(4.185,1.611)--(4.198,1.595)%
  --(4.211,1.583)--(4.223,1.580)--(4.236,1.589)--(4.249,1.611)--(4.261,1.627)--(4.274,1.636)%
  --(4.286,1.631)--(4.299,1.635)--(4.312,1.647)--(4.324,1.643)--(4.337,1.648)--(4.350,1.647)%
  --(4.362,1.652)--(4.375,1.655)--(4.388,1.652)--(4.400,1.648)--(4.413,1.655)--(4.426,1.658)%
  --(4.438,1.652)--(4.451,1.653)--(4.463,1.653)--(4.476,1.653)--(4.489,1.652)--(4.501,1.688)%
  --(4.514,1.690)--(4.527,1.690)--(4.539,1.694)--(4.552,1.700)--(4.565,1.698)--(4.577,1.699)%
  --(4.590,1.697)--(4.602,1.697)--(4.615,1.696)--(4.628,1.691)--(4.640,1.663)--(4.653,1.638)%
  --(4.666,1.643)--(4.678,1.643)--(4.691,1.647)--(4.704,1.644)--(4.716,1.643)--(4.729,1.648)%
  --(4.741,1.648)--(4.754,1.651)--(4.767,1.648)--(4.779,1.651)--(4.792,1.651)--(4.805,1.654)%
  --(4.817,1.656)--(4.830,1.659)--(4.843,1.658)--(4.855,1.582)--(4.868,1.352)--(4.880,1.320)%
  --(4.893,1.352)--(4.906,1.323)--(4.918,1.103)--(4.931,1.247)--(4.944,1.288)--(4.956,1.269)%
  --(4.969,1.117)--(4.982,1.069)--(4.994,1.069)--(5.007,0.755)--(5.019,1.320)--(5.032,1.312)%
  --(5.045,1.327)--(5.057,1.349)--(5.070,1.363)--(5.083,1.300)--(5.095,1.386)--(5.108,1.355)%
  --(5.121,1.312)--(5.133,1.300)--(5.146,1.304)--(5.159,1.264)--(5.171,1.192)--(5.184,1.142)%
  --(5.196,1.142)--(5.209,1.117)--(5.222,1.192)--(5.234,1.241)--(5.247,1.241)--(5.260,1.253)%
  --(5.272,1.308)--(5.285,1.323)--(5.298,1.349)--(5.310,1.366)--(5.323,1.378)--(5.335,1.397)%
  --(5.348,1.411)--(5.361,1.428)--(5.373,1.413)--(5.386,1.419)--(5.399,1.433)--(5.411,1.431)%
  --(5.424,1.451)--(5.437,1.448)--(5.449,1.421)--(5.462,1.383)--(5.474,1.399)--(5.487,1.383)%
  --(5.500,1.363)--(5.512,1.504)--(5.525,1.618)--(5.538,1.690)--(5.550,1.710)--(5.563,1.712)%
  --(5.576,1.706)--(5.588,1.696)--(5.601,1.685)--(5.613,1.692)--(5.626,1.721)--(5.639,1.720)%
  --(5.651,1.727)--(5.664,1.727)--(5.677,1.733)--(5.689,1.739)--(5.702,1.737)--(5.715,1.740)%
  --(5.727,1.743)--(5.740,1.744)--(5.752,1.740)--(5.765,1.752)--(5.778,1.758)--(5.790,1.761)%
  --(5.803,1.761)--(5.816,1.759)--(5.828,1.759)--(5.841,1.756)--(5.854,1.756)--(5.866,1.757)%
  --(5.879,1.767)--(5.892,1.764)--(5.904,1.758)--(5.917,1.750)--(5.929,1.748)--(5.942,1.752)%
  --(5.955,1.756)--(5.967,1.756)--(5.980,1.754)--(5.993,1.751)--(6.005,1.749)--(6.018,1.748)%
  --(6.031,1.746)--(6.043,1.739)--(6.056,1.734)--(6.068,1.730)--(6.081,1.728)--(6.094,1.730)%
  --(6.106,1.741)--(6.119,1.740)--(6.132,1.736)--(6.144,1.730)--(6.157,1.731)--(6.170,1.730)%
  --(6.182,1.729)--(6.195,1.729)--(6.207,1.747)--(6.220,1.756)--(6.233,1.759)--(6.245,1.758)%
  --(6.258,1.756)--(6.271,1.752)--(6.283,1.764)--(6.296,1.758)--(6.309,1.746)--(6.321,1.731)%
  --(6.334,1.717)--(6.346,1.719)--(6.359,1.716)--(6.372,1.712)--(6.384,1.712)--(6.397,1.702)%
  --(6.410,1.697)--(6.422,1.697)--(6.435,1.700)--(6.448,1.702)--(6.460,1.731)--(6.473,1.745)%
  --(6.485,1.749)--(6.498,1.742)--(6.511,1.730)--(6.523,1.716)--(6.536,1.713)--(6.549,1.707)%
  --(6.561,1.701)--(6.574,1.692)--(6.587,1.700)--(6.599,1.708)--(6.612,1.710)--(6.625,1.713)%
  --(6.637,1.715)--(6.650,1.720)--(6.662,1.723)--(6.675,1.715)--(6.688,1.736)--(6.700,1.739)%
  --(6.713,1.739)--(6.726,1.736)--(6.738,1.730)--(6.751,1.730)--(6.764,1.733)--(6.776,1.747)%
  --(6.789,1.740)--(6.801,1.721)--(6.814,1.697)--(6.827,1.683)--(6.839,1.698)--(6.852,1.710)%
  --(6.865,1.708)--(6.877,1.705)--(6.890,1.703)--(6.903,1.703)--(6.915,1.707)--(6.928,1.709)%
  --(6.940,1.693)--(6.953,1.688)--(6.966,1.697)--(6.978,1.722)--(6.991,1.742)--(7.004,1.762)%
  --(7.016,1.762)--(7.029,1.762)--(7.042,1.760)--(7.054,1.756)--(7.067,1.751)--(7.079,1.747)%
  --(7.092,1.745)--(7.105,1.744)--(7.117,1.783)--(7.130,1.824)--(7.143,1.846)--(7.155,1.851)%
  --(7.168,1.848)--(7.181,1.843)--(7.193,1.837)--(7.206,1.843)--(7.218,1.866)--(7.231,1.864)%
  --(7.244,1.864)--(7.256,1.863)--(7.269,1.859)--(7.282,1.866)--(7.294,1.863)--(7.307,1.866)%
  --(7.320,1.869)--(7.332,1.865)--(7.345,1.866)--(7.358,1.868)--(7.370,1.869)--(7.383,1.869)%
  --(7.395,1.869)--(7.408,1.866)--(7.421,1.862)--(7.433,1.858)--(7.446,1.860)--(7.459,1.857)%
  --(7.471,1.849)--(7.484,1.836)--(7.497,1.839)--(7.509,1.840)--(7.522,1.838)--(7.534,1.840)%
  --(7.547,1.842)--(7.560,1.843)--(7.572,1.838);
\gpsetpointsize{4.40}
\gppoint{gp mark 5}{(1.898,1.428)}
\gppoint{gp mark 5}{(2.530,1.611)}
\gppoint{gp mark 5}{(3.162,1.662)}
\gppoint{gp mark 5}{(3.794,1.683)}
\gppoint{gp mark 5}{(4.426,1.658)}
\gppoint{gp mark 5}{(5.057,1.349)}
\gppoint{gp mark 5}{(5.689,1.739)}
\gppoint{gp mark 5}{(6.321,1.731)}
\gppoint{gp mark 5}{(6.953,1.688)}
\gppoint{gp mark 5}{(6.943,5.779)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.548) {PDE Equal};
\gpcolor{rgb color={0.000,0.733,0.333}}
\draw[gp path] (6.577,5.548)--(7.309,5.548);
\draw[gp path] (1.279,0.739)--(1.279,1.069)--(1.291,0.998)--(1.304,1.103)--(1.317,1.386)%
  --(1.329,1.610)--(1.342,1.621)--(1.354,1.632)--(1.367,1.654)--(1.380,1.669)--(1.392,1.680)%
  --(1.405,1.681)--(1.418,1.685)--(1.430,1.685)--(1.443,1.683)--(1.456,1.685)--(1.468,1.685)%
  --(1.481,1.684)--(1.493,1.685)--(1.506,1.685)--(1.519,1.683)--(1.531,1.683)--(1.544,1.681)%
  --(1.557,1.672)--(1.569,1.669)--(1.582,1.665)--(1.595,1.665)--(1.607,1.667)--(1.620,1.670)%
  --(1.633,1.667)--(1.645,1.668)--(1.658,1.668)--(1.670,1.680)--(1.683,1.686)--(1.696,1.691)%
  --(1.708,1.688)--(1.721,1.691)--(1.734,1.682)--(1.746,1.680)--(1.759,1.677)--(1.772,1.676)%
  --(1.784,1.691)--(1.797,1.706)--(1.809,1.726)--(1.822,1.727)--(1.835,1.742)--(1.847,1.747)%
  --(1.860,1.748)--(1.873,1.749)--(1.885,1.747)--(1.898,1.747)--(1.911,1.745)--(1.923,1.744)%
  --(1.936,1.743)--(1.948,1.743)--(1.961,1.744)--(1.974,1.748)--(1.986,1.756)--(1.999,1.771)%
  --(2.012,1.792)--(2.024,1.815)--(2.037,1.815)--(2.050,1.815)--(2.062,1.815)--(2.075,1.813)%
  --(2.087,1.813)--(2.100,1.814)--(2.113,1.813)--(2.125,1.813)--(2.138,1.813)--(2.151,1.815)%
  --(2.163,1.814)--(2.176,1.814)--(2.189,1.813)--(2.201,1.812)--(2.214,1.811)--(2.226,1.809)%
  --(2.239,1.809)--(2.252,1.812)--(2.264,1.821)--(2.277,1.837)--(2.290,1.856)--(2.302,1.874)%
  --(2.315,1.886)--(2.328,1.893)--(2.340,1.898)--(2.353,1.901)--(2.366,1.902)--(2.378,1.902)%
  --(2.391,1.902)--(2.403,1.902)--(2.416,1.902)--(2.429,1.904)--(2.441,1.903)--(2.454,1.901)%
  --(2.467,1.904)--(2.479,1.898)--(2.492,1.905)--(2.505,1.904)--(2.517,1.896)--(2.530,1.897)%
  --(2.542,1.901)--(2.555,1.901)--(2.568,1.904)--(2.580,1.904)--(2.593,1.905)--(2.606,1.906)%
  --(2.618,1.905)--(2.631,1.905)--(2.644,1.905)--(2.656,1.905)--(2.669,1.905)--(2.681,1.909)%
  --(2.694,1.913)--(2.707,1.913)--(2.719,1.914)--(2.732,1.915)--(2.745,1.914)--(2.757,1.915)%
  --(2.770,1.916)--(2.783,1.917)--(2.795,1.916)--(2.808,1.917)--(2.820,1.916)--(2.833,1.916)%
  --(2.846,1.916)--(2.858,1.916)--(2.871,1.916)--(2.884,1.918)--(2.896,1.922)--(2.909,1.934)%
  --(2.922,1.957)--(2.934,1.959)--(2.947,1.961)--(2.959,1.965)--(2.972,1.969)--(2.985,1.972)%
  --(2.997,1.972)--(3.010,1.973)--(3.023,1.973)--(3.035,1.972)--(3.048,1.972)--(3.061,1.972)%
  --(3.073,1.973)--(3.086,1.973)--(3.099,1.973)--(3.111,1.973)--(3.124,1.973)--(3.136,1.975)%
  --(3.149,1.984)--(3.162,1.988)--(3.174,1.989)--(3.187,1.987)--(3.200,1.992)--(3.212,1.993)%
  --(3.225,1.993)--(3.238,1.994)--(3.250,1.995)--(3.263,1.995)--(3.275,1.996)--(3.288,1.993)%
  --(3.301,1.994)--(3.313,1.993)--(3.326,1.992)--(3.339,1.994)--(3.351,1.994)--(3.364,1.993)%
  --(3.377,1.992)--(3.389,1.993)--(3.402,2.002)--(3.414,2.011)--(3.427,2.014)--(3.440,2.012)%
  --(3.452,2.007)--(3.465,2.015)--(3.478,2.014)--(3.490,2.013)--(3.503,2.013)--(3.516,2.011)%
  --(3.528,2.011)--(3.541,2.012)--(3.553,2.012)--(3.566,2.013)--(3.579,2.013)--(3.591,2.033)%
  --(3.604,2.034)--(3.617,2.039)--(3.629,2.052)--(3.642,2.054)--(3.655,2.057)--(3.667,2.058)%
  --(3.680,2.059)--(3.692,2.059)--(3.705,2.058)--(3.718,2.058)--(3.730,2.059)--(3.743,2.057)%
  --(3.756,2.057)--(3.768,2.057)--(3.781,2.067)--(3.794,2.057)--(3.806,2.059)--(3.819,2.056)%
  --(3.832,2.051)--(3.844,2.048)--(3.857,2.048)--(3.869,2.046)--(3.882,2.051)--(3.895,2.044)%
  --(3.907,2.037)--(3.920,2.026)--(3.933,2.035)--(3.945,2.042)--(3.958,2.037)--(3.971,2.055)%
  --(3.983,2.186)--(3.996,2.185)--(4.008,2.187)--(4.021,2.608)--(4.034,3.499)--(4.046,3.569)%
  --(4.059,3.577)--(4.072,3.570)--(4.084,3.570)--(4.097,3.570)--(4.110,3.570)--(4.122,3.570);
\gpsetpointsize{6.00}
\gppoint{gp mark 9}{(1.898,1.747)}
\gppoint{gp mark 9}{(2.530,1.897)}
\gppoint{gp mark 9}{(3.162,1.988)}
\gppoint{gp mark 9}{(3.794,2.057)}
\gppoint{gp mark 9}{(6.943,5.548)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.317) {PDE Normal};
\gpcolor{rgb color={1.000,0.647,0.000}}
\draw[gp path] (6.577,5.317)--(7.309,5.317);
\draw[gp path] (1.279,0.739)--(1.279,1.026)--(1.291,1.026)--(1.304,1.222)--(1.317,1.405)%
  --(1.329,1.597)--(1.342,1.738)--(1.354,1.742)--(1.367,1.747)--(1.380,1.748)--(1.392,1.748)%
  --(1.405,1.749)--(1.418,1.748)--(1.430,1.746)--(1.443,1.746)--(1.456,1.745)--(1.468,1.744)%
  --(1.481,1.744)--(1.493,1.743)--(1.506,1.740)--(1.519,1.744)--(1.531,1.745)--(1.544,1.746)%
  --(1.557,1.749)--(1.569,1.754)--(1.582,1.758)--(1.595,1.761)--(1.607,1.764)--(1.620,1.768)%
  --(1.633,1.770)--(1.645,1.770)--(1.658,1.769)--(1.670,1.768)--(1.683,1.766)--(1.696,1.681)%
  --(1.708,1.644)--(1.721,1.643)--(1.734,1.649)--(1.746,1.652)--(1.759,1.651)--(1.772,1.637)%
  --(1.784,1.607)--(1.797,1.648)--(1.809,1.639)--(1.822,1.649)--(1.835,1.656)--(1.847,1.652)%
  --(1.860,1.654)--(1.873,1.659)--(1.885,1.658)--(1.898,1.653)--(1.911,1.660)--(1.923,1.663)%
  --(1.936,1.657)--(1.948,1.662)--(1.961,1.660)--(1.974,1.661)--(1.986,1.660)--(1.999,1.661)%
  --(2.012,1.665)--(2.024,1.669)--(2.037,1.666)--(2.050,1.669)--(2.062,1.672)--(2.075,1.675)%
  --(2.087,1.677)--(2.100,1.671)--(2.113,1.669)--(2.125,1.670)--(2.138,1.672)--(2.151,1.669)%
  --(2.163,1.670)--(2.176,1.667)--(2.189,1.669)--(2.201,1.668)--(2.214,1.670)--(2.226,1.669)%
  --(2.239,1.666)--(2.252,1.669)--(2.264,1.670)--(2.277,1.679)--(2.290,1.688)--(2.302,1.699)%
  --(2.315,1.703)--(2.328,1.698)--(2.340,1.686)--(2.353,1.681)--(2.366,1.679)--(2.378,1.679)%
  --(2.391,1.679)--(2.403,1.685)--(2.416,1.696)--(2.429,1.692)--(2.441,1.684)--(2.454,1.691)%
  --(2.467,1.749)--(2.479,1.777)--(2.492,1.787)--(2.505,1.791)--(2.517,1.790)--(2.530,1.790)%
  --(2.542,1.790)--(2.555,1.791)--(2.568,1.790)--(2.580,1.790)--(2.593,1.791)--(2.606,1.789)%
  --(2.618,1.790)--(2.631,1.789)--(2.644,1.789)--(2.656,1.787)--(2.669,1.790)--(2.681,1.796)%
  --(2.694,1.796)--(2.707,1.790)--(2.719,1.793)--(2.732,1.796)--(2.745,1.793)--(2.757,1.795)%
  --(2.770,1.794)--(2.783,1.796)--(2.795,1.795)--(2.808,1.795)--(2.820,1.796)--(2.833,1.796)%
  --(2.846,1.795)--(2.858,1.795)--(2.871,1.796)--(2.884,1.796)--(2.896,1.793)--(2.909,1.790)%
  --(2.922,1.791)--(2.934,1.790)--(2.947,1.791)--(2.959,1.796)--(2.972,1.799)--(2.985,1.801)%
  --(2.997,1.800)--(3.010,1.799)--(3.023,1.796)--(3.035,1.799)--(3.048,1.797)--(3.061,1.797)%
  --(3.073,1.796)--(3.086,1.796)--(3.099,1.795)--(3.111,1.793)--(3.124,1.783)--(3.136,1.788)%
  --(3.149,1.799)--(3.162,1.798)--(3.174,1.800)--(3.187,1.797)--(3.200,1.797)--(3.212,1.797)%
  --(3.225,1.797)--(3.238,1.797)--(3.250,1.795)--(3.263,1.792)--(3.275,1.790)--(3.288,1.764)%
  --(3.301,1.759)--(3.313,1.759)--(3.326,1.759)--(3.339,1.761)--(3.351,1.759)--(3.364,1.759)%
  --(3.377,1.745)--(3.389,1.749)--(3.402,1.754)--(3.414,1.743)--(3.427,1.744)--(3.440,1.744)%
  --(3.452,1.742)--(3.465,1.744)--(3.478,1.744)--(3.490,1.745)--(3.503,1.745)--(3.516,1.745)%
  --(3.528,1.744)--(3.541,1.729)--(3.553,1.715)--(3.566,1.707)--(3.579,1.708)--(3.591,1.708)%
  --(3.604,1.710)--(3.617,1.709)--(3.629,1.709)--(3.642,1.721)--(3.655,1.736)--(3.667,1.737)%
  --(3.680,1.739)--(3.692,1.738)--(3.705,1.737)--(3.718,1.736)--(3.730,1.737)--(3.743,1.735)%
  --(3.756,1.737)--(3.768,1.736)--(3.781,1.738)--(3.794,1.739)--(3.806,1.734)--(3.819,1.729)%
  --(3.832,1.723)--(3.844,1.720)--(3.857,1.726)--(3.869,1.731)--(3.882,1.734)--(3.895,1.738)%
  --(3.907,1.739)--(3.920,1.738)--(3.933,1.733)--(3.945,1.732)--(3.958,1.732)--(3.971,1.732)%
  --(3.983,1.731)--(3.996,1.733)--(4.008,1.726)--(4.021,1.728)--(4.034,1.722)--(4.046,1.723)%
  --(4.059,1.745)--(4.072,1.737)--(4.084,1.767)--(4.097,1.771)--(4.110,1.775)--(4.122,1.775)%
  --(4.135,1.775)--(4.147,1.775)--(4.160,1.775)--(4.173,1.774)--(4.185,1.769)--(4.198,1.763)%
  --(4.211,1.760)--(4.223,1.759)--(4.236,1.760)--(4.249,1.764)--(4.261,1.768)--(4.274,1.767)%
  --(4.286,1.744)--(4.299,1.781)--(4.312,1.767)--(4.324,1.764)--(4.337,1.783)--(4.350,1.781)%
  --(4.362,1.780)--(4.375,1.781)--(4.388,1.782)--(4.400,1.783)--(4.413,1.780)--(4.426,1.779)%
  --(4.438,1.781)--(4.451,1.781)--(4.463,1.782)--(4.476,1.783)--(4.489,1.780)--(4.501,1.773)%
  --(4.514,1.764)--(4.527,1.758)--(4.539,1.761)--(4.552,1.768)--(4.565,1.769)--(4.577,1.769)%
  --(4.590,1.770)--(4.602,1.771)--(4.615,1.772)--(4.628,1.773)--(4.640,1.776)--(4.653,1.777)%
  --(4.666,1.777)--(4.678,1.779)--(4.691,1.779)--(4.704,1.779)--(4.716,1.777)--(4.729,1.778)%
  --(4.741,1.782)--(4.754,1.782)--(4.767,1.779)--(4.779,1.777)--(4.792,1.776)--(4.805,1.775)%
  --(4.817,1.775)--(4.830,1.773)--(4.843,1.771)--(4.855,1.755)--(4.868,1.738)--(4.880,1.727)%
  --(4.893,1.729)--(4.906,1.733)--(4.918,1.733)--(4.931,1.733)--(4.944,1.735)--(4.956,1.761)%
  --(4.969,1.668)--(4.982,1.743)--(4.994,1.777)--(5.007,1.786)--(5.019,1.789)--(5.032,1.790)%
  --(5.045,1.790)--(5.057,1.790)--(5.070,1.789)--(5.083,1.789)--(5.095,1.788)--(5.108,1.788)%
  --(5.121,1.790)--(5.133,1.790)--(5.146,1.790)--(5.159,1.790)--(5.171,1.791)--(5.184,1.790)%
  --(5.196,1.789)--(5.209,1.786)--(5.222,1.785)--(5.234,1.783)--(5.247,1.777)--(5.260,1.772)%
  --(5.272,1.772)--(5.285,1.770)--(5.298,1.770)--(5.310,1.768)--(5.323,1.764)--(5.335,1.765)%
  --(5.348,1.764)--(5.361,1.767)--(5.373,1.773)--(5.386,1.771)--(5.399,1.775)--(5.411,1.794)%
  --(5.424,1.819)--(5.437,1.809)--(5.449,1.811)--(5.462,1.813)--(5.474,1.814)--(5.487,1.814)%
  --(5.500,1.814)--(5.512,1.814)--(5.525,1.812)--(5.538,1.792)--(5.550,1.781)--(5.563,1.784)%
  --(5.576,1.792)--(5.588,1.804)--(5.601,1.814)--(5.613,1.814)--(5.626,1.711)--(5.639,1.825)%
  --(5.651,1.844)--(5.664,1.842)--(5.677,1.845)--(5.689,1.833)--(5.702,1.823)--(5.715,1.815)%
  --(5.727,1.813)--(5.740,1.811)--(5.752,1.812)--(5.765,1.813)--(5.778,1.813)--(5.790,1.813)%
  --(5.803,1.813)--(5.816,1.811)--(5.828,1.812)--(5.841,1.815)--(5.854,1.816)--(5.866,1.810)%
  --(5.879,1.815)--(5.892,1.828)--(5.904,1.846)--(5.917,1.843)--(5.929,1.848)--(5.942,1.850)%
  --(5.955,1.851)--(5.967,1.852)--(5.980,1.849)--(5.993,1.849)--(6.005,1.850)--(6.018,1.849)%
  --(6.031,1.849)--(6.043,1.849)--(6.056,1.852)--(6.068,1.853)--(6.081,1.852)--(6.094,1.854)%
  --(6.106,1.856)--(6.119,1.856)--(6.132,1.858)--(6.144,1.863)--(6.157,1.870)--(6.170,1.874)%
  --(6.182,1.872)--(6.195,1.870)--(6.207,1.868)--(6.220,1.867)--(6.233,1.870)--(6.245,1.872)%
  --(6.258,1.874)--(6.271,1.875)--(6.283,1.868)--(6.296,1.880)--(6.309,1.874)--(6.321,1.872)%
  --(6.334,1.877)--(6.346,1.878)--(6.359,1.874)--(6.372,1.876)--(6.384,1.870)--(6.397,1.869)%
  --(6.410,1.870)--(6.422,1.867)--(6.435,1.861)--(6.448,1.853)--(6.460,1.846)--(6.473,1.841)%
  --(6.485,1.839)--(6.498,1.837)--(6.511,1.835)--(6.523,1.850)--(6.536,1.848)--(6.549,1.846)%
  --(6.561,1.858)--(6.574,1.862)--(6.587,1.864)--(6.599,1.846)--(6.612,1.849)--(6.625,1.855)%
  --(6.637,1.843)--(6.650,1.853)--(6.662,1.861)--(6.675,1.864)--(6.688,1.866)--(6.700,1.863)%
  --(6.713,1.861)--(6.726,1.860)--(6.738,1.867)--(6.751,1.869)--(6.764,1.864)--(6.776,1.868)%
  --(6.789,1.874)--(6.801,1.868)--(6.814,1.868)--(6.827,1.867)--(6.839,1.867)--(6.852,1.865)%
  --(6.865,1.867)--(6.877,1.875)--(6.890,1.881)--(6.903,1.884)--(6.915,1.886)--(6.928,1.878)%
  --(6.940,1.873)--(6.953,1.868)--(6.966,1.867)--(6.978,1.866)--(6.991,1.869)--(7.004,1.872)%
  --(7.016,1.860)--(7.029,1.848)--(7.042,1.855)--(7.054,1.851)--(7.067,1.845)--(7.079,1.852)%
  --(7.092,1.838)--(7.105,1.841)--(7.117,1.843)--(7.130,1.844)--(7.143,1.838)--(7.155,1.834)%
  --(7.168,1.846)--(7.181,1.851)--(7.193,1.863)--(7.206,1.860)--(7.218,1.876)--(7.231,1.798)%
  --(7.244,1.822)--(7.256,1.828)--(7.269,1.823)--(7.282,1.828)--(7.294,1.825)--(7.307,1.825)%
  --(7.320,1.837)--(7.332,1.853)--(7.345,1.864)--(7.358,1.870)--(7.370,1.873)--(7.383,1.874)%
  --(7.395,1.869)--(7.408,1.866)--(7.421,1.861)--(7.433,1.859)--(7.446,1.863)--(7.459,1.862)%
  --(7.471,1.864)--(7.484,1.864)--(7.497,1.864)--(7.509,1.850)--(7.522,1.859)--(7.534,1.873)%
  --(7.547,1.854)--(7.560,1.840)--(7.572,1.829);
\gppoint{gp mark 11}{(1.898,1.653)}
\gppoint{gp mark 11}{(2.530,1.790)}
\gppoint{gp mark 11}{(3.162,1.798)}
\gppoint{gp mark 11}{(3.794,1.739)}
\gppoint{gp mark 11}{(4.426,1.779)}
\gppoint{gp mark 11}{(5.057,1.790)}
\gppoint{gp mark 11}{(5.689,1.833)}
\gppoint{gp mark 11}{(6.321,1.872)}
\gppoint{gp mark 11}{(6.953,1.868)}
\gppoint{gp mark 11}{(6.943,5.317)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,6.306)--(1.266,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.266cm}{0.739cm}}{\pgfpoint{7.585cm}{6.306cm}}
\end{tikzpicture}
%% gnuplot variables


==> Plots/SloshingTank/method.12x12.pdenor.dt200e-3.mov.zoom.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Aug 11 19:49:39 2017
\tikzset{every node/.append style={scale=0.75}}
\path (0.000,0.000) rectangle (8.000,7.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,0.739)--(7.585,0.739);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,0.739)--(1.308,0.739);
\draw[gp path] (7.585,0.739)--(7.405,0.739);
\node[gp node right] at (0.990,0.739) {0.90};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,1.667)--(7.585,1.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,1.667)--(1.308,1.667);
\draw[gp path] (7.585,1.667)--(7.405,1.667);
\node[gp node right] at (0.990,1.667) {0.95};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,2.595)--(7.585,2.595);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,2.595)--(1.308,2.595);
\draw[gp path] (7.585,2.595)--(7.405,2.595);
\node[gp node right] at (0.990,2.595) {1.00};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,3.523)--(7.585,3.523);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,3.523)--(1.308,3.523);
\draw[gp path] (7.585,3.523)--(7.405,3.523);
\node[gp node right] at (0.990,3.523) {1.05};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,4.450)--(7.585,4.450);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,4.450)--(1.308,4.450);
\draw[gp path] (7.585,4.450)--(7.405,4.450);
\node[gp node right] at (0.990,4.450) {1.10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,5.378)--(7.585,5.378);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,5.378)--(1.308,5.378);
\draw[gp path] (7.585,5.378)--(7.405,5.378);
\node[gp node right] at (0.990,5.378) {1.15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,6.306)--(7.585,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,6.306)--(1.308,6.306);
\draw[gp path] (7.585,6.306)--(7.405,6.306);
\node[gp node right] at (0.990,6.306) {1.20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,0.739)--(1.128,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,0.739)--(1.128,0.919);
\draw[gp path] (1.128,6.306)--(1.128,6.126);
\node[gp node center] at (1.128,0.508) {$42$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.050,0.739)--(2.050,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.050,0.739)--(2.050,0.919);
\draw[gp path] (2.050,6.306)--(2.050,6.126);
\node[gp node center] at (2.050,0.508) {$43$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.973,0.739)--(2.973,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.973,0.739)--(2.973,0.919);
\draw[gp path] (2.973,6.306)--(2.973,6.126);
\node[gp node center] at (2.973,0.508) {$44$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.895,0.739)--(3.895,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.895,0.739)--(3.895,0.919);
\draw[gp path] (3.895,6.306)--(3.895,6.126);
\node[gp node center] at (3.895,0.508) {$45$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.818,0.739)--(4.818,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.818,0.739)--(4.818,0.919);
\draw[gp path] (4.818,6.306)--(4.818,6.126);
\node[gp node center] at (4.818,0.508) {$46$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.740,0.739)--(5.740,5.664);
\draw[gp path] (5.740,6.126)--(5.740,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.740,0.739)--(5.740,0.919);
\draw[gp path] (5.740,6.306)--(5.740,6.126);
\node[gp node center] at (5.740,0.508) {$47$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.663,0.739)--(6.663,5.664);
\draw[gp path] (6.663,6.126)--(6.663,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.663,0.739)--(6.663,0.919);
\draw[gp path] (6.663,6.306)--(6.663,6.126);
\node[gp node center] at (6.663,0.508) {$48$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.585,0.739)--(7.585,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.585,0.739)--(7.585,0.919);
\draw[gp path] (7.585,6.306)--(7.585,6.126);
\node[gp node center] at (7.585,0.508) {$49$};
\draw[gp path] (1.128,6.306)--(1.128,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
\node[gp node center,rotate=-270] at (0.184,3.522) {Vertical Position of Corner Node};
\node[gp node center] at (4.356,0.162) {Time};
\node[gp node center] at (4.356,6.653) {$12 \times 12$ nodes, $\Delta t = 0.2$};
\node[gp node right] at (6.439,6.010) {FEM, $p=1$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (6.577,6.010)--(7.309,6.010);
\draw[gp path] (1.128,1.577)--(1.312,1.974)--(1.497,2.457)--(1.681,2.988)--(1.866,3.513)%
  --(2.050,3.966)--(2.235,4.280)--(2.419,4.401)--(2.604,4.306)--(2.788,4.002)--(2.973,3.534)%
  --(3.157,2.972)--(3.342,2.397)--(3.526,1.877)--(3.711,1.464)--(3.895,1.186)--(4.080,1.062)%
  --(4.264,1.102)--(4.449,1.311)--(4.633,1.691)--(4.818,2.231)--(5.002,2.896)--(5.187,3.613)%
  --(5.371,4.270)--(5.556,4.734)--(5.740,4.897)--(5.925,4.717)--(6.109,4.232)--(6.294,3.552)%
  --(6.478,2.812)--(6.663,2.132)--(6.847,1.589)--(7.032,1.219)--(7.216,1.032)--(7.401,1.023)%
  --(7.585,1.186);
\gpsetpointsize{6.00}
\gppoint{gp mark 2}{(1.128,1.577)}
\gppoint{gp mark 2}{(1.681,2.988)}
\gppoint{gp mark 2}{(2.235,4.280)}
\gppoint{gp mark 2}{(2.788,4.002)}
\gppoint{gp mark 2}{(3.342,2.397)}
\gppoint{gp mark 2}{(3.895,1.186)}
\gppoint{gp mark 2}{(4.449,1.311)}
\gppoint{gp mark 2}{(5.002,2.896)}
\gppoint{gp mark 2}{(5.556,4.734)}
\gppoint{gp mark 2}{(6.109,4.232)}
\gppoint{gp mark 2}{(6.663,2.132)}
\gppoint{gp mark 2}{(7.216,1.032)}
\gppoint{gp mark 2}{(6.943,6.010)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.779) {IGA, $p=2$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (6.577,5.779)--(7.309,5.779);
\draw[gp path] (1.128,1.995)--(1.312,2.373)--(1.497,2.826)--(1.681,3.328)--(1.866,3.825)%
  --(2.050,4.245)--(2.235,4.507)--(2.419,4.532)--(2.604,4.274)--(2.788,3.753)--(2.973,3.074)%
  --(3.157,2.383)--(3.342,1.799)--(3.526,1.377)--(3.711,1.127)--(3.895,1.037)--(4.080,1.097)%
  --(4.264,1.304)--(4.449,1.659)--(4.633,2.162)--(4.818,2.806)--(5.002,3.551)--(5.187,4.309)%
  --(5.371,4.926)--(5.556,5.226)--(5.740,5.101)--(5.925,4.549)--(6.109,3.695)--(6.294,2.766)%
  --(6.478,1.973)--(6.663,1.413)--(6.847,1.096)--(7.032,0.989)--(7.216,1.054)--(7.401,1.259)%
  --(7.585,1.584);
\gppoint{gp mark 9}{(1.497,2.826)}
\gppoint{gp mark 9}{(2.235,4.507)}
\gppoint{gp mark 9}{(2.973,3.074)}
\gppoint{gp mark 9}{(3.711,1.127)}
\gppoint{gp mark 9}{(4.449,1.659)}
\gppoint{gp mark 9}{(5.187,4.309)}
\gppoint{gp mark 9}{(5.925,4.549)}
\gppoint{gp mark 9}{(6.663,1.413)}
\gppoint{gp mark 9}{(7.401,1.259)}
\gppoint{gp mark 9}{(6.943,5.779)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,6.306)--(1.128,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.128cm}{0.739cm}}{\pgfpoint{7.585cm}{6.306cm}}
\end{tikzpicture}
%% gnuplot variables


==> Plots/SloshingTank/method.24x24.pdenor.dt100e-3.mov.zoom.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Aug 11 19:49:39 2017
\tikzset{every node/.append style={scale=0.75}}
\path (0.000,0.000) rectangle (8.000,7.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,0.739)--(7.585,0.739);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,0.739)--(1.308,0.739);
\draw[gp path] (7.585,0.739)--(7.405,0.739);
\node[gp node right] at (0.990,0.739) {0.90};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,1.667)--(7.585,1.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,1.667)--(1.308,1.667);
\draw[gp path] (7.585,1.667)--(7.405,1.667);
\node[gp node right] at (0.990,1.667) {0.95};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,2.595)--(7.585,2.595);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,2.595)--(1.308,2.595);
\draw[gp path] (7.585,2.595)--(7.405,2.595);
\node[gp node right] at (0.990,2.595) {1.00};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,3.523)--(7.585,3.523);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,3.523)--(1.308,3.523);
\draw[gp path] (7.585,3.523)--(7.405,3.523);
\node[gp node right] at (0.990,3.523) {1.05};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,4.450)--(7.585,4.450);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,4.450)--(1.308,4.450);
\draw[gp path] (7.585,4.450)--(7.405,4.450);
\node[gp node right] at (0.990,4.450) {1.10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,5.378)--(7.585,5.378);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,5.378)--(1.308,5.378);
\draw[gp path] (7.585,5.378)--(7.405,5.378);
\node[gp node right] at (0.990,5.378) {1.15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,6.306)--(7.585,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,6.306)--(1.308,6.306);
\draw[gp path] (7.585,6.306)--(7.405,6.306);
\node[gp node right] at (0.990,6.306) {1.20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,0.739)--(1.128,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,0.739)--(1.128,0.919);
\draw[gp path] (1.128,6.306)--(1.128,6.126);
\node[gp node center] at (1.128,0.508) {$42$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.050,0.739)--(2.050,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.050,0.739)--(2.050,0.919);
\draw[gp path] (2.050,6.306)--(2.050,6.126);
\node[gp node center] at (2.050,0.508) {$43$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.973,0.739)--(2.973,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.973,0.739)--(2.973,0.919);
\draw[gp path] (2.973,6.306)--(2.973,6.126);
\node[gp node center] at (2.973,0.508) {$44$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.895,0.739)--(3.895,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.895,0.739)--(3.895,0.919);
\draw[gp path] (3.895,6.306)--(3.895,6.126);
\node[gp node center] at (3.895,0.508) {$45$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.818,0.739)--(4.818,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.818,0.739)--(4.818,0.919);
\draw[gp path] (4.818,6.306)--(4.818,6.126);
\node[gp node center] at (4.818,0.508) {$46$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.740,0.739)--(5.740,5.664);
\draw[gp path] (5.740,6.126)--(5.740,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.740,0.739)--(5.740,0.919);
\draw[gp path] (5.740,6.306)--(5.740,6.126);
\node[gp node center] at (5.740,0.508) {$47$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.663,0.739)--(6.663,5.664);
\draw[gp path] (6.663,6.126)--(6.663,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.663,0.739)--(6.663,0.919);
\draw[gp path] (6.663,6.306)--(6.663,6.126);
\node[gp node center] at (6.663,0.508) {$48$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.585,0.739)--(7.585,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.585,0.739)--(7.585,0.919);
\draw[gp path] (7.585,6.306)--(7.585,6.126);
\node[gp node center] at (7.585,0.508) {$49$};
\draw[gp path] (1.128,6.306)--(1.128,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
\node[gp node center,rotate=-270] at (0.184,3.522) {Vertical Position of Corner Node};
\node[gp node center] at (4.356,0.162) {Time};
\node[gp node center] at (4.356,6.653) {$24 \times 24$ nodes, $\Delta t = 0.1$};
\node[gp node right] at (6.439,6.010) {FEM, $p=1$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (6.577,6.010)--(7.309,6.010);
\draw[gp path] (1.128,1.954)--(1.220,2.157)--(1.312,2.385)--(1.405,2.634)--(1.497,2.901)%
  --(1.589,3.180)--(1.681,3.461)--(1.774,3.735)--(1.866,3.991)--(1.958,4.217)--(2.050,4.401)%
  --(2.143,4.531)--(2.235,4.599)--(2.327,4.599)--(2.419,4.526)--(2.512,4.383)--(2.604,4.174)%
  --(2.696,3.911)--(2.788,3.607)--(2.881,3.276)--(2.973,2.934)--(3.065,2.597)--(3.157,2.275)%
  --(3.250,1.979)--(3.342,1.717)--(3.434,1.491)--(3.526,1.306)--(3.619,1.161)--(3.711,1.058)%
  --(3.803,0.995)--(3.895,0.974)--(3.988,0.993)--(4.080,1.053)--(4.172,1.154)--(4.264,1.299)%
  --(4.357,1.486)--(4.449,1.718)--(4.541,1.993)--(4.633,2.308)--(4.725,2.660)--(4.818,3.041)%
  --(4.910,3.438)--(5.002,3.838)--(5.094,4.219)--(5.187,4.562)--(5.279,4.844)--(5.371,5.046)%
  --(5.463,5.154)--(5.556,5.159)--(5.648,5.058)--(5.740,4.856)--(5.832,4.566)--(5.925,4.207)%
  --(6.017,3.803)--(6.109,3.377)--(6.201,2.953)--(6.294,2.548)--(6.386,2.179)--(6.478,1.855)%
  --(6.570,1.582)--(6.663,1.364)--(6.755,1.200)--(6.847,1.089)--(6.939,1.029)--(7.032,1.015)%
  --(7.124,1.043)--(7.216,1.108)--(7.308,1.207)--(7.401,1.337)--(7.493,1.496)--(7.585,1.682);
\gpsetpointsize{6.00}
\gppoint{gp mark 2}{(1.128,1.954)}
\gppoint{gp mark 2}{(1.681,3.461)}
\gppoint{gp mark 2}{(2.235,4.599)}
\gppoint{gp mark 2}{(2.788,3.607)}
\gppoint{gp mark 2}{(3.342,1.717)}
\gppoint{gp mark 2}{(3.895,0.974)}
\gppoint{gp mark 2}{(4.449,1.718)}
\gppoint{gp mark 2}{(5.002,3.838)}
\gppoint{gp mark 2}{(5.556,5.159)}
\gppoint{gp mark 2}{(6.109,3.377)}
\gppoint{gp mark 2}{(6.663,1.364)}
\gppoint{gp mark 2}{(7.216,1.108)}
\gppoint{gp mark 2}{(6.943,6.010)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.779) {IGA, $p=2$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (6.577,5.779)--(7.309,5.779);
\draw[gp path] (1.128,1.917)--(1.220,2.108)--(1.312,2.328)--(1.405,2.577)--(1.497,2.852)%
  --(1.589,3.146)--(1.681,3.450)--(1.774,3.754)--(1.866,4.042)--(1.958,4.300)--(2.050,4.511)%
  --(2.143,4.661)--(2.235,4.735)--(2.327,4.723)--(2.419,4.623)--(2.512,4.440)--(2.604,4.187)%
  --(2.696,3.883)--(2.788,3.547)--(2.881,3.198)--(2.973,2.853)--(3.065,2.524)--(3.157,2.219)%
  --(3.250,1.946)--(3.342,1.707)--(3.434,1.504)--(3.526,1.336)--(3.619,1.204)--(3.711,1.107)%
  --(3.803,1.043)--(3.895,1.014)--(3.988,1.020)--(4.080,1.064)--(4.172,1.149)--(4.264,1.278)%
  --(4.357,1.453)--(4.449,1.676)--(4.541,1.947)--(4.633,2.263)--(4.725,2.622)--(4.818,3.016)%
  --(4.910,3.436)--(5.002,3.868)--(5.094,4.291)--(5.187,4.682)--(5.279,5.015)--(5.371,5.263)%
  --(5.463,5.399)--(5.556,5.408)--(5.648,5.282)--(5.740,5.029)--(5.832,4.668)--(5.925,4.229)%
  --(6.017,3.754)--(6.109,3.280)--(6.201,2.835)--(6.294,2.434)--(6.386,2.084)--(6.478,1.788)%
  --(6.570,1.547)--(6.663,1.359)--(6.755,1.222)--(6.847,1.133)--(6.939,1.085)--(7.032,1.075)%
  --(7.124,1.098)--(7.216,1.152)--(7.308,1.236)--(7.401,1.351)--(7.493,1.496)--(7.585,1.671);
\gppoint{gp mark 9}{(1.497,2.852)}
\gppoint{gp mark 9}{(2.235,4.735)}
\gppoint{gp mark 9}{(2.973,2.853)}
\gppoint{gp mark 9}{(3.711,1.107)}
\gppoint{gp mark 9}{(4.449,1.676)}
\gppoint{gp mark 9}{(5.187,4.682)}
\gppoint{gp mark 9}{(5.925,4.229)}
\gppoint{gp mark 9}{(6.663,1.359)}
\gppoint{gp mark 9}{(7.401,1.351)}
\gppoint{gp mark 9}{(6.943,5.779)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,6.306)--(1.128,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.128cm}{0.739cm}}{\pgfpoint{7.585cm}{6.306cm}}
\end{tikzpicture}
%% gnuplot variables


==> Plots/SloshingTank/mov.24x24.dt100e-3.fem.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Aug 11 19:49:39 2017
\tikzset{every node/.append style={scale=0.75}}
\path (0.000,0.000) rectangle (8.000,7.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,0.739)--(7.585,0.739);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,0.739)--(1.308,0.739);
\draw[gp path] (7.585,0.739)--(7.405,0.739);
\node[gp node right] at (0.990,0.739) {0.90};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,1.667)--(7.585,1.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,1.667)--(1.308,1.667);
\draw[gp path] (7.585,1.667)--(7.405,1.667);
\node[gp node right] at (0.990,1.667) {0.95};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,2.595)--(7.585,2.595);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,2.595)--(1.308,2.595);
\draw[gp path] (7.585,2.595)--(7.405,2.595);
\node[gp node right] at (0.990,2.595) {1.00};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,3.523)--(7.585,3.523);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,3.523)--(1.308,3.523);
\draw[gp path] (7.585,3.523)--(7.405,3.523);
\node[gp node right] at (0.990,3.523) {1.05};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,4.450)--(7.585,4.450);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,4.450)--(1.308,4.450);
\draw[gp path] (7.585,4.450)--(7.405,4.450);
\node[gp node right] at (0.990,4.450) {1.10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,5.378)--(4.093,5.378);
\draw[gp path] (7.447,5.378)--(7.585,5.378);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,5.378)--(1.308,5.378);
\draw[gp path] (7.585,5.378)--(7.405,5.378);
\node[gp node right] at (0.990,5.378) {1.15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,6.306)--(7.585,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,6.306)--(1.308,6.306);
\draw[gp path] (7.585,6.306)--(7.405,6.306);
\node[gp node right] at (0.990,6.306) {1.20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,0.739)--(1.128,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,0.739)--(1.128,0.919);
\draw[gp path] (1.128,6.306)--(1.128,6.126);
\node[gp node center] at (1.128,0.508) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.742,0.739)--(2.742,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.742,0.739)--(2.742,0.919);
\draw[gp path] (2.742,6.306)--(2.742,6.126);
\node[gp node center] at (2.742,0.508) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.357,0.739)--(4.357,5.202);
\draw[gp path] (4.357,6.126)--(4.357,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.357,0.739)--(4.357,0.919);
\draw[gp path] (4.357,6.306)--(4.357,6.126);
\node[gp node center] at (4.357,0.508) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.971,0.739)--(5.971,5.202);
\draw[gp path] (5.971,6.126)--(5.971,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.971,0.739)--(5.971,0.919);
\draw[gp path] (5.971,6.306)--(5.971,6.126);
\node[gp node center] at (5.971,0.508) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.585,0.739)--(7.585,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.585,0.739)--(7.585,0.919);
\draw[gp path] (7.585,6.306)--(7.585,6.126);
\node[gp node center] at (7.585,0.508) {$30$};
\draw[gp path] (1.128,6.306)--(1.128,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.902,4.580)--(3.902,4.588)--(3.902,4.596)--(3.901,4.605)--(3.899,4.613)%
  --(3.897,4.621)--(3.895,4.629)--(3.892,4.637)--(3.889,4.645)--(3.885,4.652)--(3.881,4.659)%
  --(3.877,4.667)--(3.872,4.674)--(3.867,4.680)--(3.861,4.687)--(3.856,4.693)--(3.850,4.698)%
  --(3.843,4.704)--(3.837,4.709)--(3.830,4.714)--(3.822,4.718)--(3.815,4.722)--(3.808,4.726)%
  --(3.800,4.729)--(3.792,4.732)--(3.784,4.734)--(3.776,4.736)--(3.768,4.738)--(3.759,4.739)%
  --(3.751,4.739)--(3.743,4.739)--(3.734,4.739)--(3.726,4.739)--(3.717,4.738)--(3.709,4.736)%
  --(3.701,4.734)--(3.693,4.732)--(3.685,4.729)--(3.677,4.726)--(3.670,4.722)--(3.663,4.718)%
  --(3.655,4.714)--(3.648,4.709)--(3.642,4.704)--(3.635,4.698)--(3.629,4.693)--(3.624,4.687)%
  --(3.618,4.680)--(3.613,4.674)--(3.608,4.667)--(3.604,4.659)--(3.600,4.652)--(3.596,4.645)%
  --(3.593,4.637)--(3.590,4.629)--(3.588,4.621)--(3.586,4.613)--(3.584,4.605)--(3.583,4.596)%
  --(3.583,4.588)--(3.583,4.580)--(3.583,4.571)--(3.583,4.563)--(3.584,4.554)--(3.586,4.546)%
  --(3.588,4.538)--(3.590,4.530)--(3.593,4.522)--(3.596,4.514)--(3.600,4.507)--(3.604,4.500)%
  --(3.608,4.492)--(3.613,4.485)--(3.618,4.479)--(3.624,4.472)--(3.629,4.466)--(3.635,4.461)%
  --(3.642,4.455)--(3.648,4.450)--(3.655,4.445)--(3.663,4.441)--(3.670,4.437)--(3.677,4.433)%
  --(3.685,4.430)--(3.693,4.427)--(3.701,4.425)--(3.709,4.423)--(3.717,4.421)--(3.726,4.420)%
  --(3.734,4.420)--(3.743,4.420)--(3.751,4.420)--(3.759,4.420)--(3.768,4.421)--(3.776,4.423)%
  --(3.784,4.425)--(3.792,4.427)--(3.800,4.430)--(3.808,4.433)--(3.815,4.437)--(3.822,4.441)%
  --(3.830,4.445)--(3.837,4.450)--(3.843,4.455)--(3.850,4.461)--(3.856,4.466)--(3.861,4.472)%
  --(3.867,4.479)--(3.872,4.485)--(3.877,4.492)--(3.881,4.500)--(3.885,4.507)--(3.889,4.514)%
  --(3.892,4.522)--(3.895,4.530)--(3.897,4.538)--(3.899,4.546)--(3.901,4.554)--(3.902,4.563)%
  --(3.902,4.571)--(3.902,4.580)--(3.902,4.588)--(3.902,4.596)--(3.901,4.605)--(3.899,4.613)%
  --(3.897,4.621)--(3.895,4.629)--(3.892,4.637)--(3.889,4.645)--(3.885,4.652)--(3.881,4.659)%
  --(3.877,4.667)--(3.872,4.674)--(3.867,4.680)--(3.861,4.687)--(3.856,4.693)--(3.850,4.698)%
  --(3.843,4.704)--(3.837,4.709)--(3.830,4.714)--(3.822,4.718)--(3.815,4.722)--(3.808,4.726)%
  --(3.800,4.729)--(3.792,4.732)--(3.784,4.734)--(3.776,4.736)--(3.768,4.738)--(3.759,4.739)%
  --(3.751,4.739)--(3.743,4.739)--(3.734,4.739)--(3.726,4.739)--(3.717,4.738)--(3.709,4.736)%
  --(3.701,4.734)--(3.693,4.732)--(3.685,4.729)--(3.677,4.726)--(3.670,4.722)--(3.663,4.718)%
  --(3.655,4.714)--(3.648,4.709)--(3.642,4.704)--(3.635,4.698)--(3.629,4.693)--(3.624,4.687)%
  --(3.618,4.680)--(3.613,4.674)--(3.608,4.667)--(3.604,4.659)--(3.600,4.652)--(3.596,4.645)%
  --(3.593,4.637)--(3.590,4.629)--(3.588,4.621)--(3.586,4.613)--(3.584,4.605)--(3.583,4.596)%
  --(3.583,4.588)--(3.583,4.580)--(3.583,4.571)--(3.583,4.563)--(3.584,4.554)--(3.586,4.546)%
  --(3.588,4.538)--(3.590,4.530)--(3.593,4.522)--(3.596,4.514)--(3.600,4.507)--(3.604,4.500)%
  --(3.608,4.492)--(3.613,4.485)--(3.618,4.479)--(3.624,4.472)--(3.629,4.466)--(3.635,4.461)%
  --(3.642,4.455)--(3.648,4.450)--(3.655,4.445)--(3.663,4.441)--(3.670,4.437)--(3.677,4.433)%
  --(3.685,4.430)--(3.693,4.427)--(3.701,4.425)--(3.709,4.423)--(3.717,4.421)--(3.726,4.420)%
  --(3.734,4.420)--(3.743,4.420)--(3.751,4.420)--(3.759,4.420)--(3.768,4.421)--(3.776,4.423)%
  --(3.784,4.425)--(3.792,4.427)--(3.800,4.430)--(3.808,4.433)--(3.815,4.437)--(3.822,4.441)%
  --(3.830,4.445)--(3.837,4.450)--(3.843,4.455)--(3.850,4.461)--(3.856,4.466)--(3.861,4.472)%
  --(3.867,4.479)--(3.872,4.485)--(3.877,4.492)--(3.881,4.500)--(3.885,4.507)--(3.889,4.514)%
  --(3.892,4.522)--(3.895,4.530)--(3.897,4.538)--(3.899,4.546)--(3.901,4.554)--(3.902,4.563)%
  --(3.902,4.571)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.184,3.522) {Vertical Position of Corner Node};
\node[gp node center] at (4.356,0.162) {Time};
\node[gp node center] at (4.356,6.653) {FEM, $p=1$};
\node[gp node right] at (6.439,6.010) {Node-based Normal};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (6.577,6.010)--(7.309,6.010);
\draw[gp path] (1.128,2.754)--(1.160,3.083)--(1.193,3.418)--(1.225,3.748)--(1.257,4.060)%
  --(1.289,4.339)--(1.322,4.571)--(1.354,4.742)--(1.386,4.842)--(1.419,4.863)--(1.451,4.802)%
  --(1.483,4.661)--(1.515,4.445)--(1.548,4.164)--(1.580,3.834)--(1.612,3.469)--(1.645,3.088)%
  --(1.677,2.708)--(1.709,2.342)--(1.741,2.003)--(1.774,1.700)--(1.806,1.437)--(1.838,1.220)%
  --(1.871,1.049)--(1.903,0.927)--(1.935,0.854)--(1.967,0.830)--(2.000,0.856)--(2.032,0.931)%
  --(2.064,1.056)--(2.097,1.230)--(2.129,1.454)--(2.161,1.724)--(2.193,2.038)--(2.226,2.390)%
  --(2.258,2.772)--(2.290,3.171)--(2.323,3.572)--(2.355,3.956)--(2.387,4.304)--(2.419,4.594)%
  --(2.452,4.813)--(2.484,4.947)--(2.516,4.989)--(2.549,4.940)--(2.581,4.804)--(2.613,4.591)%
  --(2.645,4.315)--(2.678,3.994)--(2.710,3.644)--(2.742,3.284)--(2.775,2.930)--(2.807,2.592)%
  --(2.839,2.283)--(2.871,2.008)--(2.904,1.772)--(2.936,1.578)--(2.968,1.425)--(3.001,1.314)%
  --(3.033,1.241)--(3.065,1.206)--(3.097,1.204)--(3.130,1.234)--(3.162,1.293)--(3.194,1.377)%
  --(3.227,1.487)--(3.259,1.619)--(3.291,1.773)--(3.323,1.947)--(3.356,2.141)--(3.388,2.355)%
  --(3.420,2.585)--(3.453,2.829)--(3.485,3.084)--(3.517,3.343)--(3.549,3.599)--(3.582,3.844)%
  --(3.614,4.069)--(3.646,4.263)--(3.679,4.417)--(3.711,4.521)--(3.743,4.568)--(3.775,4.550)%
  --(3.808,4.465)--(3.840,4.312)--(3.872,4.095)--(3.905,3.822)--(3.937,3.507)--(3.969,3.162)%
  --(4.001,2.806)--(4.034,2.454)--(4.066,2.119)--(4.098,1.813)--(4.131,1.543)--(4.163,1.314)%
  --(4.195,1.131)--(4.227,0.995)--(4.260,0.907)--(4.292,0.868)--(4.324,0.878)--(4.357,0.937)%
  --(4.389,1.045)--(4.421,1.202)--(4.453,1.407)--(4.486,1.658)--(4.518,1.953)--(4.550,2.287)%
  --(4.582,2.655)--(4.615,3.045)--(4.647,3.446)--(4.679,3.840)--(4.712,4.209)--(4.744,4.534)%
  --(4.776,4.795)--(4.808,4.979)--(4.841,5.074)--(4.873,5.074)--(4.905,4.981)--(4.938,4.798)%
  --(4.970,4.538)--(5.002,4.217)--(5.034,3.851)--(5.067,3.462)--(5.099,3.069)--(5.131,2.687)%
  --(5.164,2.329)--(5.196,2.007)--(5.228,1.725)--(5.260,1.489)--(5.293,1.299)--(5.325,1.158)%
  --(5.357,1.063)--(5.390,1.015)--(5.422,1.010)--(5.454,1.048)--(5.486,1.126)--(5.519,1.241)%
  --(5.551,1.392)--(5.583,1.575)--(5.616,1.788)--(5.648,2.027)--(5.680,2.287)--(5.712,2.562)%
  --(5.745,2.847)--(5.777,3.132)--(5.809,3.410)--(5.842,3.671)--(5.874,3.904)--(5.906,4.102)%
  --(5.938,4.257)--(5.971,4.362)--(6.003,4.413)--(6.035,4.410)--(6.068,4.352)--(6.100,4.242)%
  --(6.132,4.085)--(6.164,3.889)--(6.197,3.661)--(6.229,3.411)--(6.261,3.147)--(6.294,2.878)%
  --(6.326,2.612)--(6.358,2.355)--(6.390,2.114)--(6.423,1.892)--(6.455,1.693)--(6.487,1.518)%
  --(6.520,1.371)--(6.552,1.254)--(6.584,1.167)--(6.616,1.113)--(6.649,1.094)--(6.681,1.112)%
  --(6.713,1.169)--(6.746,1.268)--(6.778,1.410)--(6.810,1.597)--(6.842,1.829)--(6.875,2.105)%
  --(6.907,2.424)--(6.939,2.780)--(6.972,3.165)--(7.004,3.567)--(7.036,3.971)--(7.068,4.356)%
  --(7.101,4.699)--(7.133,4.977)--(7.165,5.169)--(7.198,5.259)--(7.230,5.238)--(7.262,5.104)%
  --(7.294,4.865)--(7.327,4.533)--(7.359,4.132)--(7.391,3.689)--(7.424,3.231)--(7.456,2.783)%
  --(7.488,2.366)--(7.520,1.992)--(7.553,1.670)--(7.585,1.403);
\gpsetpointsize{6.00}
\gppoint{gp mark 2}{(1.128,2.754)}
\gppoint{gp mark 2}{(1.451,4.802)}
\gppoint{gp mark 2}{(1.774,1.700)}
\gppoint{gp mark 2}{(2.097,1.230)}
\gppoint{gp mark 2}{(2.419,4.594)}
\gppoint{gp mark 2}{(2.742,3.284)}
\gppoint{gp mark 2}{(3.065,1.206)}
\gppoint{gp mark 2}{(3.388,2.355)}
\gppoint{gp mark 2}{(3.711,4.521)}
\gppoint{gp mark 2}{(4.034,2.454)}
\gppoint{gp mark 2}{(4.357,0.937)}
\gppoint{gp mark 2}{(4.679,3.840)}
\gppoint{gp mark 2}{(5.002,4.217)}
\gppoint{gp mark 2}{(5.325,1.158)}
\gppoint{gp mark 2}{(5.648,2.027)}
\gppoint{gp mark 2}{(5.971,4.362)}
\gppoint{gp mark 2}{(6.294,2.878)}
\gppoint{gp mark 2}{(6.616,1.113)}
\gppoint{gp mark 2}{(6.939,2.780)}
\gppoint{gp mark 2}{(7.262,5.104)}
\gppoint{gp mark 2}{(7.585,1.403)}
\gppoint{gp mark 2}{(6.943,6.010)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.779) {PDE Directional};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (6.577,5.779)--(7.309,5.779);
\draw[gp path] (1.128,2.755)--(1.160,3.084)--(1.193,3.419)--(1.225,3.750)--(1.257,4.062)%
  --(1.289,4.342)--(1.322,4.573)--(1.354,4.745)--(1.386,4.845)--(1.419,4.866)--(1.451,4.805)%
  --(1.483,4.663)--(1.515,4.446)--(1.548,4.164)--(1.580,3.833)--(1.612,3.468)--(1.645,3.087)%
  --(1.677,2.706)--(1.709,2.341)--(1.741,2.003)--(1.774,1.699)--(1.806,1.437)--(1.838,1.220)%
  --(1.871,1.050)--(1.903,0.927)--(1.935,0.854)--(1.967,0.830)--(2.000,0.855)--(2.032,0.929)%
  --(2.064,1.054)--(2.097,1.228)--(2.129,1.451)--(2.161,1.721)--(2.193,2.036)--(2.226,2.389)%
  --(2.258,2.773)--(2.290,3.174)--(2.323,3.578)--(2.355,3.965)--(2.387,4.315)--(2.419,4.608)%
  --(2.452,4.827)--(2.484,4.959)--(2.516,4.999)--(2.549,4.945)--(2.581,4.804)--(2.613,4.586)%
  --(2.645,4.306)--(2.678,3.982)--(2.710,3.633)--(2.742,3.274)--(2.775,2.921)--(2.807,2.587)%
  --(2.839,2.281)--(2.871,2.009)--(2.904,1.776)--(2.936,1.583)--(2.968,1.431)--(3.001,1.320)%
  --(3.033,1.247)--(3.065,1.210)--(3.097,1.207)--(3.130,1.235)--(3.162,1.291)--(3.194,1.374)%
  --(3.227,1.482)--(3.259,1.614)--(3.291,1.768)--(3.323,1.943)--(3.356,2.139)--(3.388,2.353)%
  --(3.420,2.585)--(3.453,2.832)--(3.485,3.087)--(3.517,3.347)--(3.549,3.603)--(3.582,3.848)%
  --(3.614,4.071)--(3.646,4.264)--(3.679,4.417)--(3.711,4.520)--(3.743,4.566)--(3.775,4.548)%
  --(3.808,4.464)--(3.840,4.312)--(3.872,4.096)--(3.905,3.824)--(3.937,3.509)--(3.969,3.165)%
  --(4.001,2.809)--(4.034,2.456)--(4.066,2.120)--(4.098,1.813)--(4.131,1.542)--(4.163,1.313)%
  --(4.195,1.129)--(4.227,0.993)--(4.260,0.905)--(4.292,0.865)--(4.324,0.875)--(4.357,0.934)%
  --(4.389,1.043)--(4.421,1.200)--(4.453,1.405)--(4.486,1.657)--(4.518,1.953)--(4.550,2.288)%
  --(4.582,2.657)--(4.615,3.050)--(4.647,3.452)--(4.679,3.848)--(4.712,4.219)--(4.744,4.545)%
  --(4.776,4.808)--(4.808,4.992)--(4.841,5.085)--(4.873,5.083)--(4.905,4.985)--(4.938,4.798)%
  --(4.970,4.534)--(5.002,4.208)--(5.034,3.841)--(5.067,3.452)--(5.099,3.059)--(5.131,2.679)%
  --(5.164,2.325)--(5.196,2.005)--(5.228,1.727)--(5.260,1.493)--(5.293,1.305)--(5.325,1.164)%
  --(5.357,1.068)--(5.390,1.018)--(5.422,1.012)--(5.454,1.047)--(5.486,1.123)--(5.519,1.236)%
  --(5.551,1.386)--(5.583,1.569)--(5.616,1.783)--(5.648,2.023)--(5.680,2.286)--(5.712,2.564)%
  --(5.745,2.851)--(5.777,3.140)--(5.809,3.419)--(5.842,3.680)--(5.874,3.913)--(5.906,4.109)%
  --(5.938,4.261)--(5.971,4.363)--(6.003,4.412)--(6.035,4.405)--(6.068,4.345)--(6.100,4.233)%
  --(6.132,4.077)--(6.164,3.881)--(6.197,3.655)--(6.229,3.407)--(6.261,3.146)--(6.294,2.879)%
  --(6.326,2.616)--(6.358,2.361)--(6.390,2.121)--(6.423,1.899)--(6.455,1.699)--(6.487,1.523)%
  --(6.520,1.374)--(6.552,1.254)--(6.584,1.165)--(6.616,1.109)--(6.649,1.089)--(6.681,1.106)%
  --(6.713,1.162)--(6.746,1.261)--(6.778,1.404)--(6.810,1.591)--(6.842,1.825)--(6.875,2.103)%
  --(6.907,2.424)--(6.939,2.782)--(6.972,3.169)--(7.004,3.575)--(7.036,3.982)--(7.068,4.371)%
  --(7.101,4.719)--(7.133,5.000)--(7.165,5.194)--(7.198,5.282)--(7.230,5.257)--(7.262,5.116)%
  --(7.294,4.867)--(7.327,4.527)--(7.359,4.119)--(7.391,3.673)--(7.424,3.215)--(7.456,2.770)%
  --(7.488,2.356)--(7.520,1.987)--(7.553,1.669)--(7.585,1.407);
\gpsetpointsize{4.40}
\gppoint{gp mark 5}{(1.451,4.805)}
\gppoint{gp mark 5}{(1.806,1.437)}
\gppoint{gp mark 5}{(2.161,1.721)}
\gppoint{gp mark 5}{(2.516,4.999)}
\gppoint{gp mark 5}{(2.871,2.009)}
\gppoint{gp mark 5}{(3.227,1.482)}
\gppoint{gp mark 5}{(3.582,3.848)}
\gppoint{gp mark 5}{(3.937,3.509)}
\gppoint{gp mark 5}{(4.292,0.865)}
\gppoint{gp mark 5}{(4.647,3.452)}
\gppoint{gp mark 5}{(5.002,4.208)}
\gppoint{gp mark 5}{(5.357,1.068)}
\gppoint{gp mark 5}{(5.712,2.564)}
\gppoint{gp mark 5}{(6.068,4.345)}
\gppoint{gp mark 5}{(6.423,1.899)}
\gppoint{gp mark 5}{(6.778,1.404)}
\gppoint{gp mark 5}{(7.133,5.000)}
\gppoint{gp mark 5}{(7.488,2.356)}
\gppoint{gp mark 5}{(6.943,5.779)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.548) {PDE Equal};
\gpcolor{rgb color={0.000,0.733,0.333}}
\draw[gp path] (6.577,5.548)--(7.309,5.548);
\draw[gp path] (1.128,2.758)--(1.160,3.088)--(1.193,3.424)--(1.225,3.755)--(1.257,4.068)%
  --(1.289,4.347)--(1.322,4.579)--(1.354,4.750)--(1.386,4.849)--(1.419,4.869)--(1.451,4.806)%
  --(1.483,4.662)--(1.515,4.443)--(1.548,4.160)--(1.580,3.826)--(1.612,3.460)--(1.645,3.077)%
  --(1.677,2.696)--(1.709,2.331)--(1.741,1.993)--(1.774,1.691)--(1.806,1.430)--(1.838,1.214)%
  --(1.871,1.046)--(1.903,0.926)--(1.935,0.854)--(1.967,0.832)--(2.000,0.858)--(2.032,0.935)%
  --(2.064,1.060)--(2.097,1.236)--(2.129,1.460)--(2.161,1.731)--(2.193,2.046)--(2.226,2.399)%
  --(2.258,2.782)--(2.290,3.182)--(2.323,3.584)--(2.355,3.968)--(2.387,4.315)--(2.419,4.603)%
  --(2.452,4.818)--(2.484,4.946)--(2.516,4.983)--(2.549,4.927)--(2.581,4.785)--(2.613,4.567)%
  --(2.645,4.288)--(2.678,3.966)--(2.710,3.619)--(2.742,3.263)--(2.775,2.914)--(2.807,2.583)%
  --(2.839,2.280)--(2.871,2.011)--(2.904,1.780)--(2.936,1.590)--(2.968,1.439)--(3.001,1.328)%
  --(3.033,1.254)--(3.065,1.216)--(3.097,1.211)--(3.130,1.237)--(3.162,1.291)--(3.194,1.372)%
  --(3.227,1.479)--(3.259,1.609)--(3.291,1.763)--(3.323,1.939)--(3.356,2.136)--(3.388,2.353)%
  --(3.420,2.587)--(3.453,2.837)--(3.485,3.095)--(3.517,3.358)--(3.549,3.616)--(3.582,3.862)%
  --(3.614,4.086)--(3.646,4.278)--(3.679,4.429)--(3.711,4.529)--(3.743,4.572)--(3.775,4.550)%
  --(3.808,4.461)--(3.840,4.305)--(3.872,4.085)--(3.905,3.811)--(3.937,3.494)--(3.969,3.148)%
  --(4.001,2.792)--(4.034,2.440)--(4.066,2.105)--(4.098,1.800)--(4.131,1.532)--(4.163,1.306)%
  --(4.195,1.125)--(4.227,0.992)--(4.260,0.907)--(4.292,0.871)--(4.324,0.884)--(4.357,0.945)%
  --(4.389,1.054)--(4.421,1.212)--(4.453,1.417)--(4.486,1.669)--(4.518,1.964)--(4.550,2.298)%
  --(4.582,2.665)--(4.615,3.055)--(4.647,3.455)--(4.679,3.849)--(4.712,4.218)--(4.744,4.541)%
  --(4.776,4.801)--(4.808,4.982)--(4.841,5.072)--(4.873,5.068)--(4.905,4.969)--(4.938,4.782)%
  --(4.970,4.517)--(5.002,4.192)--(5.034,3.825)--(5.067,3.436)--(5.099,3.044)--(5.131,2.666)%
  --(5.164,2.314)--(5.196,1.997)--(5.228,1.723)--(5.260,1.493)--(5.293,1.309)--(5.325,1.171)%
  --(5.357,1.078)--(5.390,1.030)--(5.422,1.023)--(5.454,1.058)--(5.486,1.132)--(5.519,1.244)%
  --(5.551,1.391)--(5.583,1.573)--(5.616,1.785)--(5.648,2.024)--(5.680,2.286)--(5.712,2.564)%
  --(5.745,2.851)--(5.777,3.139)--(5.809,3.418)--(5.842,3.678)--(5.874,3.910)--(5.906,4.106)%
  --(5.938,4.257)--(5.971,4.359)--(6.003,4.408)--(6.035,4.402)--(6.068,4.344)--(6.100,4.235)%
  --(6.132,4.081)--(6.164,3.888)--(6.197,3.664)--(6.229,3.417)--(6.261,3.155)--(6.294,2.887)%
  --(6.326,2.620)--(6.358,2.361)--(6.390,2.116)--(6.423,1.888)--(6.455,1.682)--(6.487,1.502)%
  --(6.520,1.350)--(6.552,1.228)--(6.584,1.140)--(6.616,1.087)--(6.649,1.071)--(6.681,1.095)%
  --(6.713,1.160)--(6.746,1.269)--(6.778,1.422)--(6.810,1.619)--(6.842,1.862)--(6.875,2.147)%
  --(6.907,2.472)--(6.939,2.831)--(6.972,3.215)--(7.004,3.613)--(7.036,4.007)--(7.068,4.377)%
  --(7.101,4.702)--(7.133,4.957)--(7.165,5.126)--(7.198,5.194)--(7.230,5.156)--(7.262,5.013)%
  --(7.294,4.770)--(7.327,4.444)--(7.359,4.054)--(7.391,3.626)--(7.424,3.184)--(7.456,2.753)%
  --(7.488,2.351)--(7.520,1.992)--(7.553,1.684)--(7.585,1.432);
\gpsetpointsize{6.00}
\gppoint{gp mark 9}{(1.257,4.068)}
\gppoint{gp mark 9}{(1.677,2.696)}
\gppoint{gp mark 9}{(2.097,1.236)}
\gppoint{gp mark 9}{(2.516,4.983)}
\gppoint{gp mark 9}{(2.936,1.590)}
\gppoint{gp mark 9}{(3.356,2.136)}
\gppoint{gp mark 9}{(3.775,4.550)}
\gppoint{gp mark 9}{(4.195,1.125)}
\gppoint{gp mark 9}{(4.615,3.055)}
\gppoint{gp mark 9}{(5.034,3.825)}
\gppoint{gp mark 9}{(5.454,1.058)}
\gppoint{gp mark 9}{(5.874,3.910)}
\gppoint{gp mark 9}{(6.294,2.887)}
\gppoint{gp mark 9}{(6.713,1.160)}
\gppoint{gp mark 9}{(7.133,4.957)}
\gppoint{gp mark 9}{(7.553,1.684)}
\gppoint{gp mark 9}{(6.943,5.548)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.317) {PDE Normal};
\gpcolor{rgb color={1.000,0.647,0.000}}
\draw[gp path] (6.577,5.317)--(7.309,5.317);
\draw[gp path] (1.128,2.753)--(1.160,3.082)--(1.193,3.417)--(1.225,3.748)--(1.257,4.060)%
  --(1.289,4.339)--(1.322,4.571)--(1.354,4.742)--(1.386,4.842)--(1.419,4.863)--(1.451,4.802)%
  --(1.483,4.660)--(1.515,4.444)--(1.548,4.163)--(1.580,3.833)--(1.612,3.469)--(1.645,3.088)%
  --(1.677,2.708)--(1.709,2.344)--(1.741,2.005)--(1.774,1.702)--(1.806,1.440)--(1.838,1.222)%
  --(1.871,1.052)--(1.903,0.929)--(1.935,0.856)--(1.967,0.831)--(2.000,0.856)--(2.032,0.930)%
  --(2.064,1.054)--(2.097,1.227)--(2.129,1.450)--(2.161,1.720)--(2.193,2.033)--(2.226,2.386)%
  --(2.258,2.768)--(2.290,3.168)--(2.323,3.571)--(2.355,3.957)--(2.387,4.307)--(2.419,4.600)%
  --(2.452,4.820)--(2.484,4.954)--(2.516,4.995)--(2.549,4.943)--(2.581,4.804)--(2.613,4.588)%
  --(2.645,4.310)--(2.678,3.987)--(2.710,3.638)--(2.742,3.280)--(2.775,2.927)--(2.807,2.592)%
  --(2.839,2.284)--(2.871,2.011)--(2.904,1.777)--(2.936,1.583)--(2.968,1.431)--(3.001,1.319)%
  --(3.033,1.246)--(3.065,1.209)--(3.097,1.206)--(3.130,1.234)--(3.162,1.291)--(3.194,1.374)%
  --(3.227,1.482)--(3.259,1.614)--(3.291,1.767)--(3.323,1.942)--(3.356,2.138)--(3.388,2.352)%
  --(3.420,2.584)--(3.453,2.830)--(3.485,3.086)--(3.517,3.345)--(3.549,3.602)--(3.582,3.846)%
  --(3.614,4.069)--(3.646,4.262)--(3.679,4.414)--(3.711,4.517)--(3.743,4.563)--(3.775,4.545)%
  --(3.808,4.461)--(3.840,4.309)--(3.872,4.093)--(3.905,3.823)--(3.937,3.509)--(3.969,3.166)%
  --(4.001,2.811)--(4.034,2.459)--(4.066,2.124)--(4.098,1.817)--(4.131,1.546)--(4.163,1.317)%
  --(4.195,1.133)--(4.227,0.995)--(4.260,0.907)--(4.292,0.867)--(4.324,0.876)--(4.357,0.935)%
  --(4.389,1.042)--(4.421,1.199)--(4.453,1.403)--(4.486,1.654)--(4.518,1.950)--(4.550,2.284)%
  --(4.582,2.652)--(4.615,3.043)--(4.647,3.445)--(4.679,3.840)--(4.712,4.210)--(4.744,4.535)%
  --(4.776,4.798)--(4.808,4.982)--(4.841,5.076)--(4.873,5.076)--(4.905,4.981)--(4.938,4.796)%
  --(4.970,4.535)--(5.002,4.212)--(5.034,3.847)--(5.067,3.459)--(5.099,3.067)--(5.131,2.687)%
  --(5.164,2.332)--(5.196,2.011)--(5.228,1.731)--(5.260,1.495)--(5.293,1.306)--(5.325,1.164)%
  --(5.357,1.069)--(5.390,1.018)--(5.422,1.012)--(5.454,1.047)--(5.486,1.122)--(5.519,1.236)%
  --(5.551,1.385)--(5.583,1.568)--(5.616,1.780)--(5.648,2.020)--(5.680,2.281)--(5.712,2.559)%
  --(5.745,2.846)--(5.777,3.134)--(5.809,3.413)--(5.842,3.674)--(5.874,3.908)--(5.906,4.106)%
  --(5.938,4.259)--(5.971,4.362)--(6.003,4.412)--(6.035,4.406)--(6.068,4.347)--(6.100,4.236)%
  --(6.132,4.079)--(6.164,3.884)--(6.197,3.658)--(6.229,3.410)--(6.261,3.148)--(6.294,2.882)%
  --(6.326,2.618)--(6.358,2.363)--(6.390,2.122)--(6.423,1.900)--(6.455,1.700)--(6.487,1.525)%
  --(6.520,1.376)--(6.552,1.256)--(6.584,1.167)--(6.616,1.111)--(6.649,1.090)--(6.681,1.107)%
  --(6.713,1.164)--(6.746,1.262)--(6.778,1.404)--(6.810,1.591)--(6.842,1.824)--(6.875,2.101)%
  --(6.907,2.420)--(6.939,2.777)--(6.972,3.163)--(7.004,3.566)--(7.036,3.970)--(7.068,4.357)%
  --(7.101,4.701)--(7.133,4.981)--(7.165,5.175)--(7.198,5.265)--(7.230,5.243)--(7.262,5.105)%
  --(7.294,4.861)--(7.327,4.526)--(7.359,4.124)--(7.391,3.683)--(7.424,3.228)--(7.456,2.784)%
  --(7.488,2.370)--(7.520,1.999)--(7.553,1.677)--(7.585,1.411);
\gppoint{gp mark 11}{(1.515,4.444)}
\gppoint{gp mark 11}{(1.967,0.831)}
\gppoint{gp mark 11}{(2.419,4.600)}
\gppoint{gp mark 11}{(2.871,2.011)}
\gppoint{gp mark 11}{(3.323,1.942)}
\gppoint{gp mark 11}{(3.775,4.545)}
\gppoint{gp mark 11}{(4.227,0.995)}
\gppoint{gp mark 11}{(4.679,3.840)}
\gppoint{gp mark 11}{(5.131,2.687)}
\gppoint{gp mark 11}{(5.583,1.568)}
\gppoint{gp mark 11}{(6.035,4.406)}
\gppoint{gp mark 11}{(6.487,1.525)}
\gppoint{gp mark 11}{(6.939,2.777)}
\gppoint{gp mark 11}{(7.391,3.683)}
\gppoint{gp mark 11}{(6.943,5.317)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,6.306)--(1.128,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.128cm}{0.739cm}}{\pgfpoint{7.585cm}{6.306cm}}
\end{tikzpicture}
%% gnuplot variables


==> Plots/SloshingTank/mov.24x24.dt100e-3.fem.zoom1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Aug 11 19:49:39 2017
\tikzset{every node/.append style={scale=0.75}}
\path (0.000,0.000) rectangle (8.000,7.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,0.739)--(7.585,0.739);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,0.739)--(1.446,0.739);
\draw[gp path] (7.585,0.739)--(7.405,0.739);
\node[gp node right] at (1.128,0.739) {1.104};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,1.667)--(7.585,1.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,1.667)--(1.446,1.667);
\draw[gp path] (7.585,1.667)--(7.405,1.667);
\node[gp node right] at (1.128,1.667) {1.105};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,2.595)--(7.585,2.595);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,2.595)--(1.446,2.595);
\draw[gp path] (7.585,2.595)--(7.405,2.595);
\node[gp node right] at (1.128,2.595) {1.106};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,3.522)--(7.585,3.522);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,3.522)--(1.446,3.522);
\draw[gp path] (7.585,3.522)--(7.405,3.522);
\node[gp node right] at (1.128,3.522) {1.107};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,4.450)--(7.585,4.450);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,4.450)--(1.446,4.450);
\draw[gp path] (7.585,4.450)--(7.405,4.450);
\node[gp node right] at (1.128,4.450) {1.108};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,5.378)--(4.093,5.378);
\draw[gp path] (7.447,5.378)--(7.585,5.378);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,5.378)--(1.446,5.378);
\draw[gp path] (7.585,5.378)--(7.405,5.378);
\node[gp node right] at (1.128,5.378) {1.109};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,6.306)--(7.585,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,6.306)--(1.446,6.306);
\draw[gp path] (7.585,6.306)--(7.405,6.306);
\node[gp node right] at (1.128,6.306) {1.110};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,0.739)--(1.266,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,0.739)--(1.266,0.919);
\draw[gp path] (1.266,6.306)--(1.266,6.126);
\node[gp node center] at (1.266,0.508) {$17.9$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.056,0.739)--(2.056,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.056,0.739)--(2.056,0.919);
\draw[gp path] (2.056,6.306)--(2.056,6.126);
\node[gp node center] at (2.056,0.508) {$17.95$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.846,0.739)--(2.846,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.846,0.739)--(2.846,0.919);
\draw[gp path] (2.846,6.306)--(2.846,6.126);
\node[gp node center] at (2.846,0.508) {$18$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.636,0.739)--(3.636,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.636,0.739)--(3.636,0.919);
\draw[gp path] (3.636,6.306)--(3.636,6.126);
\node[gp node center] at (3.636,0.508) {$18.05$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.426,0.739)--(4.426,5.202);
\draw[gp path] (4.426,6.126)--(4.426,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.426,0.739)--(4.426,0.919);
\draw[gp path] (4.426,6.306)--(4.426,6.126);
\node[gp node center] at (4.426,0.508) {$18.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.215,0.739)--(5.215,5.202);
\draw[gp path] (5.215,6.126)--(5.215,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.215,0.739)--(5.215,0.919);
\draw[gp path] (5.215,6.306)--(5.215,6.126);
\node[gp node center] at (5.215,0.508) {$18.15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.005,0.739)--(6.005,5.202);
\draw[gp path] (6.005,6.126)--(6.005,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.005,0.739)--(6.005,0.919);
\draw[gp path] (6.005,6.306)--(6.005,6.126);
\node[gp node center] at (6.005,0.508) {$18.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.795,0.739)--(6.795,5.202);
\draw[gp path] (6.795,6.126)--(6.795,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.795,0.739)--(6.795,0.919);
\draw[gp path] (6.795,6.306)--(6.795,6.126);
\node[gp node center] at (6.795,0.508) {$18.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.585,0.739)--(7.585,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.585,0.739)--(7.585,0.919);
\draw[gp path] (7.585,6.306)--(7.585,6.126);
\node[gp node center] at (7.585,0.508) {$18.3$};
\draw[gp path] (1.266,6.306)--(1.266,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
\node[gp node center,rotate=-270] at (0.184,3.522) {Vertical Position of Corner Node};
\node[gp node center] at (4.425,0.162) {Time};
\node[gp node center] at (4.425,6.653) {FEM, $p=1$};
\node[gp node right] at (6.439,6.010) {Node-based Normal};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (6.577,6.010)--(7.309,6.010);
\draw[gp path] (2.958,0.739)--(4.426,2.897)--(6.005,2.021)--(6.480,0.739);
\gpsetpointsize{6.00}
\gppoint{gp mark 2}{(4.426,2.897)}
\gppoint{gp mark 2}{(6.005,2.021)}
\gppoint{gp mark 2}{(6.943,6.010)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.779) {PDE Directional};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (6.577,5.779)--(7.309,5.779);
\draw[gp path] (3.008,0.739)--(4.426,2.801)--(6.005,1.931)--(6.451,0.739);
\gpsetpointsize{4.40}
\gppoint{gp mark 5}{(4.426,2.801)}
\gppoint{gp mark 5}{(6.005,1.931)}
\gppoint{gp mark 5}{(6.943,5.779)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.548) {PDE Equal};
\gpcolor{rgb color={0.000,0.733,0.333}}
\draw[gp path] (6.577,5.548)--(7.309,5.548);
\draw[gp path] (2.769,0.739)--(2.846,0.983)--(4.426,3.097)--(6.005,2.014)--(6.458,0.739);
\gpsetpointsize{6.00}
\gppoint{gp mark 9}{(2.846,0.983)}
\gppoint{gp mark 9}{(4.426,3.097)}
\gppoint{gp mark 9}{(6.005,2.014)}
\gppoint{gp mark 9}{(6.943,5.548)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.317) {PDE Normal};
\gpcolor{rgb color={1.000,0.647,0.000}}
\draw[gp path] (6.577,5.317)--(7.309,5.317);
\draw[gp path] (3.106,0.739)--(4.426,2.646)--(6.005,1.765)--(6.389,0.739);
\gppoint{gp mark 11}{(4.426,2.646)}
\gppoint{gp mark 11}{(6.005,1.765)}
\gppoint{gp mark 11}{(6.943,5.317)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,6.306)--(1.266,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.266cm}{0.739cm}}{\pgfpoint{7.585cm}{6.306cm}}
\end{tikzpicture}
%% gnuplot variables


==> Plots/SloshingTank/mov.24x24.dt100e-3.iga.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Aug 11 19:49:39 2017
\tikzset{every node/.append style={scale=0.75}}
\path (0.000,0.000) rectangle (8.000,7.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,0.739)--(7.585,0.739);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,0.739)--(1.308,0.739);
\draw[gp path] (7.585,0.739)--(7.405,0.739);
\node[gp node right] at (0.990,0.739) {0.90};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,1.667)--(7.585,1.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,1.667)--(1.308,1.667);
\draw[gp path] (7.585,1.667)--(7.405,1.667);
\node[gp node right] at (0.990,1.667) {0.95};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,2.595)--(7.585,2.595);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,2.595)--(1.308,2.595);
\draw[gp path] (7.585,2.595)--(7.405,2.595);
\node[gp node right] at (0.990,2.595) {1.00};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,3.523)--(7.585,3.523);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,3.523)--(1.308,3.523);
\draw[gp path] (7.585,3.523)--(7.405,3.523);
\node[gp node right] at (0.990,3.523) {1.05};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,4.450)--(7.585,4.450);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,4.450)--(1.308,4.450);
\draw[gp path] (7.585,4.450)--(7.405,4.450);
\node[gp node right] at (0.990,4.450) {1.10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,5.378)--(4.369,5.378);
\draw[gp path] (7.447,5.378)--(7.585,5.378);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,5.378)--(1.308,5.378);
\draw[gp path] (7.585,5.378)--(7.405,5.378);
\node[gp node right] at (0.990,5.378) {1.15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,6.306)--(7.585,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,6.306)--(1.308,6.306);
\draw[gp path] (7.585,6.306)--(7.405,6.306);
\node[gp node right] at (0.990,6.306) {1.20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.128,0.739)--(1.128,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,0.739)--(1.128,0.919);
\draw[gp path] (1.128,6.306)--(1.128,6.126);
\node[gp node center] at (1.128,0.508) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.742,0.739)--(2.742,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.742,0.739)--(2.742,0.919);
\draw[gp path] (2.742,6.306)--(2.742,6.126);
\node[gp node center] at (2.742,0.508) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.357,0.739)--(4.357,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.357,0.739)--(4.357,0.919);
\draw[gp path] (4.357,6.306)--(4.357,6.126);
\node[gp node center] at (4.357,0.508) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.971,0.739)--(5.971,5.202);
\draw[gp path] (5.971,6.126)--(5.971,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.971,0.739)--(5.971,0.919);
\draw[gp path] (5.971,6.306)--(5.971,6.126);
\node[gp node center] at (5.971,0.508) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.585,0.739)--(7.585,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.585,0.739)--(7.585,0.919);
\draw[gp path] (7.585,6.306)--(7.585,6.126);
\node[gp node center] at (7.585,0.508) {$30$};
\draw[gp path] (1.128,6.306)--(1.128,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.902,4.580)--(3.902,4.588)--(3.902,4.596)--(3.901,4.605)--(3.899,4.613)%
  --(3.897,4.621)--(3.895,4.629)--(3.892,4.637)--(3.889,4.645)--(3.885,4.652)--(3.881,4.659)%
  --(3.877,4.667)--(3.872,4.674)--(3.867,4.680)--(3.861,4.687)--(3.856,4.693)--(3.850,4.698)%
  --(3.843,4.704)--(3.837,4.709)--(3.830,4.714)--(3.822,4.718)--(3.815,4.722)--(3.808,4.726)%
  --(3.800,4.729)--(3.792,4.732)--(3.784,4.734)--(3.776,4.736)--(3.768,4.738)--(3.759,4.739)%
  --(3.751,4.739)--(3.743,4.739)--(3.734,4.739)--(3.726,4.739)--(3.717,4.738)--(3.709,4.736)%
  --(3.701,4.734)--(3.693,4.732)--(3.685,4.729)--(3.677,4.726)--(3.670,4.722)--(3.663,4.718)%
  --(3.655,4.714)--(3.648,4.709)--(3.642,4.704)--(3.635,4.698)--(3.629,4.693)--(3.624,4.687)%
  --(3.618,4.680)--(3.613,4.674)--(3.608,4.667)--(3.604,4.659)--(3.600,4.652)--(3.596,4.645)%
  --(3.593,4.637)--(3.590,4.629)--(3.588,4.621)--(3.586,4.613)--(3.584,4.605)--(3.583,4.596)%
  --(3.583,4.588)--(3.583,4.580)--(3.583,4.571)--(3.583,4.563)--(3.584,4.554)--(3.586,4.546)%
  --(3.588,4.538)--(3.590,4.530)--(3.593,4.522)--(3.596,4.514)--(3.600,4.507)--(3.604,4.500)%
  --(3.608,4.492)--(3.613,4.485)--(3.618,4.479)--(3.624,4.472)--(3.629,4.466)--(3.635,4.461)%
  --(3.642,4.455)--(3.648,4.450)--(3.655,4.445)--(3.663,4.441)--(3.670,4.437)--(3.677,4.433)%
  --(3.685,4.430)--(3.693,4.427)--(3.701,4.425)--(3.709,4.423)--(3.717,4.421)--(3.726,4.420)%
  --(3.734,4.420)--(3.743,4.420)--(3.751,4.420)--(3.759,4.420)--(3.768,4.421)--(3.776,4.423)%
  --(3.784,4.425)--(3.792,4.427)--(3.800,4.430)--(3.808,4.433)--(3.815,4.437)--(3.822,4.441)%
  --(3.830,4.445)--(3.837,4.450)--(3.843,4.455)--(3.850,4.461)--(3.856,4.466)--(3.861,4.472)%
  --(3.867,4.479)--(3.872,4.485)--(3.877,4.492)--(3.881,4.500)--(3.885,4.507)--(3.889,4.514)%
  --(3.892,4.522)--(3.895,4.530)--(3.897,4.538)--(3.899,4.546)--(3.901,4.554)--(3.902,4.563)%
  --(3.902,4.571)--(3.902,4.580)--(3.902,4.588)--(3.902,4.596)--(3.901,4.605)--(3.899,4.613)%
  --(3.897,4.621)--(3.895,4.629)--(3.892,4.637)--(3.889,4.645)--(3.885,4.652)--(3.881,4.659)%
  --(3.877,4.667)--(3.872,4.674)--(3.867,4.680)--(3.861,4.687)--(3.856,4.693)--(3.850,4.698)%
  --(3.843,4.704)--(3.837,4.709)--(3.830,4.714)--(3.822,4.718)--(3.815,4.722)--(3.808,4.726)%
  --(3.800,4.729)--(3.792,4.732)--(3.784,4.734)--(3.776,4.736)--(3.768,4.738)--(3.759,4.739)%
  --(3.751,4.739)--(3.743,4.739)--(3.734,4.739)--(3.726,4.739)--(3.717,4.738)--(3.709,4.736)%
  --(3.701,4.734)--(3.693,4.732)--(3.685,4.729)--(3.677,4.726)--(3.670,4.722)--(3.663,4.718)%
  --(3.655,4.714)--(3.648,4.709)--(3.642,4.704)--(3.635,4.698)--(3.629,4.693)--(3.624,4.687)%
  --(3.618,4.680)--(3.613,4.674)--(3.608,4.667)--(3.604,4.659)--(3.600,4.652)--(3.596,4.645)%
  --(3.593,4.637)--(3.590,4.629)--(3.588,4.621)--(3.586,4.613)--(3.584,4.605)--(3.583,4.596)%
  --(3.583,4.588)--(3.583,4.580)--(3.583,4.571)--(3.583,4.563)--(3.584,4.554)--(3.586,4.546)%
  --(3.588,4.538)--(3.590,4.530)--(3.593,4.522)--(3.596,4.514)--(3.600,4.507)--(3.604,4.500)%
  --(3.608,4.492)--(3.613,4.485)--(3.618,4.479)--(3.624,4.472)--(3.629,4.466)--(3.635,4.461)%
  --(3.642,4.455)--(3.648,4.450)--(3.655,4.445)--(3.663,4.441)--(3.670,4.437)--(3.677,4.433)%
  --(3.685,4.430)--(3.693,4.427)--(3.701,4.425)--(3.709,4.423)--(3.717,4.421)--(3.726,4.420)%
  --(3.734,4.420)--(3.743,4.420)--(3.751,4.420)--(3.759,4.420)--(3.768,4.421)--(3.776,4.423)%
  --(3.784,4.425)--(3.792,4.427)--(3.800,4.430)--(3.808,4.433)--(3.815,4.437)--(3.822,4.441)%
  --(3.830,4.445)--(3.837,4.450)--(3.843,4.455)--(3.850,4.461)--(3.856,4.466)--(3.861,4.472)%
  --(3.867,4.479)--(3.872,4.485)--(3.877,4.492)--(3.881,4.500)--(3.885,4.507)--(3.889,4.514)%
  --(3.892,4.522)--(3.895,4.530)--(3.897,4.538)--(3.899,4.546)--(3.901,4.554)--(3.902,4.563)%
  --(3.902,4.571)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.184,3.522) {Vertical Position of Corner Node};
\node[gp node center] at (4.356,0.162) {Time};
\node[gp node center] at (4.356,6.653) {IGA, $p=2$};
\node[gp node right] at (6.439,6.010) {Greville Normal};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (6.577,6.010)--(7.309,6.010);
\draw[gp path] (1.128,3.300)--(1.160,3.564)--(1.193,3.796)--(1.225,3.985)--(1.257,4.124)%
  --(1.289,4.208)--(1.322,4.237)--(1.354,4.211)--(1.386,4.134)--(1.419,4.013)--(1.451,3.853)%
  --(1.483,3.663)--(1.515,3.451)--(1.548,3.226)--(1.580,2.995)--(1.612,2.766)--(1.645,2.545)%
  --(1.677,2.335)--(1.709,2.140)--(1.741,1.962)--(1.774,1.802)--(1.806,1.662)--(1.838,1.545)%
  --(1.871,1.453)--(1.903,1.390)--(1.935,1.359)--(1.967,1.363)--(2.000,1.404)--(2.032,1.483)%
  --(2.064,1.602)--(2.097,1.758)--(2.129,1.949)--(2.161,2.169)--(2.193,2.411)--(2.226,2.667)%
  --(2.258,2.927)--(2.290,3.179)--(2.323,3.412)--(2.355,3.619)--(2.387,3.790)--(2.419,3.921)%
  --(2.452,4.008)--(2.484,4.049)--(2.516,4.045)--(2.549,3.999)--(2.581,3.913)--(2.613,3.791)%
  --(2.645,3.638)--(2.678,3.460)--(2.710,3.261)--(2.742,3.048)--(2.775,2.826);
\gpsetpointsize{6.00}
\gppoint{gp mark 2}{(1.128,3.300)}
\gppoint{gp mark 2}{(1.451,3.853)}
\gppoint{gp mark 2}{(1.774,1.802)}
\gppoint{gp mark 2}{(2.097,1.758)}
\gppoint{gp mark 2}{(2.419,3.921)}
\gppoint{gp mark 2}{(2.742,3.048)}
\gppoint{gp mark 2}{(6.943,6.010)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.779) {PDE Directional};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (6.577,5.779)--(7.309,5.779);
\draw[gp path] (1.128,2.755)--(1.160,3.084)--(1.193,3.420)--(1.225,3.752)--(1.257,4.065)%
  --(1.289,4.346)--(1.322,4.580)--(1.354,4.753)--(1.386,4.855)--(1.419,4.878)--(1.451,4.819)%
  --(1.483,4.677)--(1.515,4.459)--(1.548,4.175)--(1.580,3.840)--(1.612,3.470)--(1.645,3.084)%
  --(1.677,2.699)--(1.709,2.332)--(1.741,1.993)--(1.774,1.690)--(1.806,1.430)--(1.838,1.215)%
  --(1.871,1.046)--(1.903,0.925)--(1.935,0.852)--(1.967,0.828)--(2.000,0.853)--(2.032,0.927)%
  --(2.064,1.051)--(2.097,1.225)--(2.129,1.448)--(2.161,1.719)--(2.193,2.034)--(2.226,2.389)%
  --(2.258,2.774)--(2.290,3.178)--(2.323,3.586)--(2.355,3.978)--(2.387,4.333)--(2.419,4.632)%
  --(2.452,4.856)--(2.484,4.992)--(2.516,5.033)--(2.549,4.977)--(2.581,4.831)--(2.613,4.605)%
  --(2.645,4.314)--(2.678,3.979)--(2.710,3.618)--(2.742,3.251)--(2.775,2.893)--(2.807,2.559)%
  --(2.839,2.255)--(2.871,1.989)--(2.904,1.763)--(2.936,1.577)--(2.968,1.433)--(3.001,1.327)%
  --(3.033,1.258)--(3.065,1.224)--(3.097,1.221)--(3.130,1.249)--(3.162,1.305)--(3.194,1.386)%
  --(3.227,1.491)--(3.259,1.619)--(3.291,1.769)--(3.323,1.939)--(3.356,2.131)--(3.388,2.342)%
  --(3.420,2.571)--(3.453,2.816)--(3.485,3.073)--(3.517,3.335)--(3.549,3.595)--(3.582,3.844)%
  --(3.614,4.074)--(3.646,4.273)--(3.679,4.433)--(3.711,4.543)--(3.743,4.595)--(3.775,4.582)%
  --(3.808,4.499)--(3.840,4.345)--(3.872,4.125)--(3.905,3.845)--(3.937,3.519)--(3.969,3.165)%
  --(4.001,2.799)--(4.034,2.439)--(4.066,2.100)--(4.098,1.792)--(4.131,1.523)--(4.163,1.298)%
  --(4.195,1.119)--(4.227,0.987)--(4.260,0.903)--(4.292,0.866)--(4.324,0.877)--(4.357,0.936)%
  --(4.389,1.044)--(4.421,1.200)--(4.453,1.404)--(4.486,1.655)--(4.518,1.951)--(4.550,2.287)%
  --(4.582,2.657)--(4.615,3.052)--(4.647,3.458)--(4.679,3.859)--(4.712,4.236)--(4.744,4.569)%
  --(4.776,4.838)--(4.808,5.027)--(4.841,5.124)--(4.873,5.123)--(4.905,5.024)--(4.938,4.832)%
  --(4.970,4.559)--(5.002,4.222)--(5.034,3.841)--(5.067,3.438)--(5.099,3.035)--(5.131,2.649)%
  --(5.164,2.293)--(5.196,1.976)--(5.228,1.703)--(5.260,1.477)--(5.293,1.297)--(5.325,1.163)%
  --(5.357,1.074)--(5.390,1.028)--(5.422,1.024)--(5.454,1.059)--(5.486,1.134)--(5.519,1.245)%
  --(5.551,1.392)--(5.583,1.572)--(5.616,1.783)--(5.648,2.020)--(5.680,2.281)--(5.712,2.558)%
  --(5.745,2.846)--(5.777,3.137)--(5.809,3.420)--(5.842,3.686)--(5.874,3.924)--(5.906,4.125)%
  --(5.938,4.281)--(5.971,4.385)--(6.003,4.433)--(6.035,4.424)--(6.068,4.360)--(6.100,4.242)%
  --(6.132,4.078)--(6.164,3.875)--(6.197,3.642)--(6.229,3.389)--(6.261,3.125)--(6.294,2.860)%
  --(6.326,2.599)--(6.358,2.350)--(6.390,2.117)--(6.423,1.902)--(6.455,1.708)--(6.487,1.537)%
  --(6.520,1.390)--(6.552,1.271)--(6.584,1.180)--(6.616,1.121)--(6.649,1.095)--(6.681,1.106)%
  --(6.713,1.156)--(6.746,1.248)--(6.778,1.384)--(6.810,1.567)--(6.842,1.797)--(6.875,2.075)%
  --(6.907,2.399)--(6.939,2.765)--(6.972,3.164)--(7.004,3.586)--(7.036,4.014)--(7.068,4.428)%
  --(7.101,4.802)--(7.133,5.108)--(7.165,5.321)--(7.198,5.420)--(7.230,5.392)--(7.262,5.237)%
  --(7.294,4.961)--(7.327,4.583)--(7.359,4.134)--(7.391,3.648)--(7.424,3.159)--(7.456,2.697)%
  --(7.488,2.280)--(7.520,1.920)--(7.553,1.618)--(7.585,1.376);
\gpsetpointsize{4.40}
\gppoint{gp mark 5}{(1.451,4.819)}
\gppoint{gp mark 5}{(1.806,1.430)}
\gppoint{gp mark 5}{(2.161,1.719)}
\gppoint{gp mark 5}{(2.516,5.033)}
\gppoint{gp mark 5}{(2.871,1.989)}
\gppoint{gp mark 5}{(3.227,1.491)}
\gppoint{gp mark 5}{(3.582,3.844)}
\gppoint{gp mark 5}{(3.937,3.519)}
\gppoint{gp mark 5}{(4.292,0.866)}
\gppoint{gp mark 5}{(4.647,3.458)}
\gppoint{gp mark 5}{(5.002,4.222)}
\gppoint{gp mark 5}{(5.357,1.074)}
\gppoint{gp mark 5}{(5.712,2.558)}
\gppoint{gp mark 5}{(6.068,4.360)}
\gppoint{gp mark 5}{(6.423,1.902)}
\gppoint{gp mark 5}{(6.778,1.384)}
\gppoint{gp mark 5}{(7.133,5.108)}
\gppoint{gp mark 5}{(7.488,2.280)}
\gppoint{gp mark 5}{(6.943,5.779)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.548) {PDE Equal};
\gpcolor{rgb color={0.000,0.733,0.333}}
\draw[gp path] (6.577,5.548)--(7.309,5.548);
\draw[gp path] (1.128,2.760)--(1.160,3.089)--(1.193,3.427)--(1.225,3.759)--(1.257,4.073)%
  --(1.289,4.355)--(1.322,4.589)--(1.354,4.762)--(1.386,4.863)--(1.419,4.884)--(1.451,4.821)%
  --(1.483,4.676)--(1.515,4.455)--(1.548,4.169)--(1.580,3.832)--(1.612,3.462)--(1.645,3.077)%
  --(1.677,2.693)--(1.709,2.324)--(1.741,1.982)--(1.774,1.677)--(1.806,1.415)--(1.838,1.200)%
  --(1.871,1.035)--(1.903,0.918)--(1.935,0.852)--(1.967,0.833)--(2.000,0.863)--(2.032,0.941)%
  --(2.064,1.068)--(2.097,1.242)--(2.129,1.465)--(2.161,1.735)--(2.193,2.048)--(2.226,2.400)%
  --(2.258,2.781)--(2.290,3.182)--(2.323,3.584)--(2.355,3.972)--(2.387,4.323)--(2.419,4.617)%
  --(2.452,4.838)--(2.484,4.971)--(2.516,5.010)--(2.549,4.953)--(2.581,4.807)--(2.613,4.582)%
  --(2.645,4.297)--(2.678,3.970)--(2.710,3.620)--(2.742,3.262)--(2.775,2.907)--(2.807,2.569)%
  --(2.839,2.257)--(2.871,1.983)--(2.904,1.753)--(2.936,1.569)--(2.968,1.431)--(3.001,1.333)%
  --(3.033,1.270)--(3.065,1.238)--(3.097,1.233)--(3.130,1.255)--(3.162,1.304)--(3.194,1.379)%
  --(3.227,1.480)--(3.259,1.607)--(3.291,1.757)--(3.323,1.931)--(3.356,2.125)--(3.388,2.341)%
  --(3.420,2.575)--(3.453,2.824)--(3.485,3.086)--(3.517,3.353)--(3.549,3.618)--(3.582,3.870)%
  --(3.614,4.101)--(3.646,4.300)--(3.679,4.456)--(3.711,4.561)--(3.743,4.606)--(3.775,4.584)%
  --(3.808,4.493)--(3.840,4.331)--(3.872,4.104)--(3.905,3.820)--(3.937,3.493)--(3.969,3.139)%
  --(4.001,2.776)--(4.034,2.420)--(4.066,2.081)--(4.098,1.771)--(4.131,1.499)--(4.163,1.272)%
  --(4.195,1.098)--(4.227,0.977)--(4.260,0.909)--(4.292,0.888)--(4.324,0.912)--(4.357,0.977)%
  --(4.389,1.084)--(4.421,1.235)--(4.453,1.431)--(4.486,1.675)--(4.518,1.964)--(4.550,2.294)%
  --(4.582,2.658)--(4.615,3.046)--(4.647,3.447)--(4.679,3.844)--(4.712,4.220)--(4.744,4.553)%
  --(4.776,4.825)--(4.808,5.018)--(4.841,5.119)--(4.873,5.121)--(4.905,5.023)--(4.938,4.829)%
  --(4.970,4.551)--(5.002,4.205)--(5.034,3.817)--(5.067,3.411)--(5.099,3.005)--(5.131,2.615)%
  --(5.164,2.251)--(5.196,1.920)--(5.228,1.630);
\gpsetpointsize{6.00}
\gppoint{gp mark 9}{(1.257,4.073)}
\gppoint{gp mark 9}{(1.677,2.693)}
\gppoint{gp mark 9}{(2.097,1.242)}
\gppoint{gp mark 9}{(2.516,5.010)}
\gppoint{gp mark 9}{(2.936,1.569)}
\gppoint{gp mark 9}{(3.356,2.125)}
\gppoint{gp mark 9}{(3.775,4.584)}
\gppoint{gp mark 9}{(4.195,1.098)}
\gppoint{gp mark 9}{(4.615,3.046)}
\gppoint{gp mark 9}{(5.034,3.817)}
\gppoint{gp mark 9}{(6.943,5.548)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.317) {PDE Normal};
\gpcolor{rgb color={1.000,0.647,0.000}}
\draw[gp path] (6.577,5.317)--(7.309,5.317);
\draw[gp path] (1.128,2.754)--(1.160,3.083)--(1.193,3.419)--(1.225,3.750)--(1.257,4.062)%
  --(1.289,4.343)--(1.322,4.576)--(1.354,4.749)--(1.386,4.851)--(1.419,4.874)--(1.451,4.815)%
  --(1.483,4.674)--(1.515,4.458)--(1.548,4.175)--(1.580,3.840)--(1.612,3.471)--(1.645,3.085)%
  --(1.677,2.701)--(1.709,2.334)--(1.741,1.995)--(1.774,1.693)--(1.806,1.432)--(1.838,1.217)%
  --(1.871,1.048)--(1.903,0.927)--(1.935,0.854)--(1.967,0.830)--(2.000,0.854)--(2.032,0.928)%
  --(2.064,1.052)--(2.097,1.225)--(2.129,1.447)--(2.161,1.717)--(2.193,2.031)--(2.226,2.385)%
  --(2.258,2.769)--(2.290,3.173)--(2.323,3.579)--(2.355,3.970)--(2.387,4.325)--(2.419,4.623)%
  --(2.452,4.846)--(2.484,4.983)--(2.516,5.026)--(2.549,4.972)--(2.581,4.829)--(2.613,4.606)%
  --(2.645,4.318)--(2.678,3.985)--(2.710,3.625)--(2.742,3.258)--(2.775,2.900)--(2.807,2.564)%
  --(2.839,2.258)--(2.871,1.990)--(2.904,1.763)--(2.936,1.577)--(2.968,1.432)--(3.001,1.326)%
  --(3.033,1.258)--(3.065,1.224)--(3.097,1.222)--(3.130,1.250)--(3.162,1.305)--(3.194,1.386)%
  --(3.227,1.490)--(3.259,1.617)--(3.291,1.766)--(3.323,1.937)--(3.356,2.129)--(3.388,2.340)%
  --(3.420,2.570)--(3.453,2.816)--(3.485,3.073)--(3.517,3.334)--(3.549,3.594)--(3.582,3.843)%
  --(3.614,4.071)--(3.646,4.269)--(3.679,4.428)--(3.711,4.537)--(3.743,4.588)--(3.775,4.575)%
  --(3.808,4.493)--(3.840,4.341)--(3.872,4.122)--(3.905,3.844)--(3.937,3.521)--(3.969,3.167)%
  --(4.001,2.802)--(4.034,2.442)--(4.066,2.103)--(4.098,1.795)--(4.131,1.527)--(4.163,1.302)%
  --(4.195,1.122)--(4.227,0.990)--(4.260,0.906)--(4.292,0.868)--(4.324,0.879)--(4.357,0.937)%
  --(4.389,1.044)--(4.421,1.198)--(4.453,1.402)--(4.486,1.652)--(4.518,1.947)--(4.550,2.283)%
  --(4.582,2.653)--(4.615,3.047)--(4.647,3.451)--(4.679,3.850)--(4.712,4.224)--(4.744,4.554)%
  --(4.776,4.821)--(4.808,5.009)--(4.841,5.106)--(4.873,5.108)--(4.905,5.013)--(4.938,4.827)%
  --(4.970,4.559)--(5.002,4.227)--(5.034,3.850)--(5.067,3.449)--(5.099,3.045)--(5.131,2.658)%
  --(5.164,2.300)--(5.196,1.981)--(5.228,1.706)--(5.260,1.478)--(5.293,1.298)--(5.325,1.164)%
  --(5.357,1.075)--(5.390,1.030)--(5.422,1.026)--(5.454,1.061)--(5.486,1.135)--(5.519,1.245)%
  --(5.551,1.390)--(5.583,1.569)--(5.616,1.778)--(5.648,2.014)--(5.680,2.274)--(5.712,2.552)%
  --(5.745,2.840)--(5.777,3.130)--(5.809,3.414)--(5.842,3.680)--(5.874,3.919)--(5.906,4.120)%
  --(5.938,4.277)--(5.971,4.382)--(6.003,4.431)--(6.035,4.424)--(6.068,4.360)--(6.100,4.244)%
  --(6.132,4.080)--(6.164,3.878)--(6.197,3.645)--(6.229,3.391)--(6.261,3.127)--(6.294,2.861)%
  --(6.326,2.601)--(6.358,2.352)--(6.390,2.118)--(6.423,1.903)--(6.455,1.709)--(6.487,1.539)%
  --(6.520,1.393)--(6.552,1.274)--(6.584,1.184)--(6.616,1.124)--(6.649,1.098)--(6.681,1.108)%
  --(6.713,1.157)--(6.746,1.248)--(6.778,1.383)--(6.810,1.565)--(6.842,1.795)--(6.875,2.073)%
  --(6.907,2.396)--(6.939,2.760)--(6.972,3.157)--(7.004,3.575)--(7.036,3.999)--(7.068,4.407)%
  --(7.101,4.776)--(7.133,5.079)--(7.165,5.292)--(7.198,5.394)--(7.230,5.371)--(7.262,5.220)%
  --(7.294,4.951)--(7.327,4.583)--(7.359,4.141)--(7.391,3.661)--(7.424,3.175)--(7.456,2.713)%
  --(7.488,2.295)--(7.520,1.931)--(7.553,1.626)--(7.585,1.380);
\gppoint{gp mark 11}{(1.515,4.458)}
\gppoint{gp mark 11}{(1.967,0.830)}
\gppoint{gp mark 11}{(2.419,4.623)}
\gppoint{gp mark 11}{(2.871,1.990)}
\gppoint{gp mark 11}{(3.323,1.937)}
\gppoint{gp mark 11}{(3.775,4.575)}
\gppoint{gp mark 11}{(4.227,0.990)}
\gppoint{gp mark 11}{(4.679,3.850)}
\gppoint{gp mark 11}{(5.131,2.658)}
\gppoint{gp mark 11}{(5.583,1.569)}
\gppoint{gp mark 11}{(6.035,4.424)}
\gppoint{gp mark 11}{(6.487,1.539)}
\gppoint{gp mark 11}{(6.939,2.760)}
\gppoint{gp mark 11}{(7.391,3.661)}
\gppoint{gp mark 11}{(6.943,5.317)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,6.306)--(1.128,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.128cm}{0.739cm}}{\pgfpoint{7.585cm}{6.306cm}}
\end{tikzpicture}
%% gnuplot variables


==> Plots/SloshingTank/mov.24x24.dt100e-3.iga.zoom1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Aug 11 19:49:39 2017
\tikzset{every node/.append style={scale=0.75}}
\path (0.000,0.000) rectangle (8.000,7.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,0.739)--(7.585,0.739);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,0.739)--(1.446,0.739);
\draw[gp path] (7.585,0.739)--(7.405,0.739);
\node[gp node right] at (1.128,0.739) {1.104};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,1.667)--(7.585,1.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,1.667)--(1.446,1.667);
\draw[gp path] (7.585,1.667)--(7.405,1.667);
\node[gp node right] at (1.128,1.667) {1.105};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,2.595)--(7.585,2.595);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,2.595)--(1.446,2.595);
\draw[gp path] (7.585,2.595)--(7.405,2.595);
\node[gp node right] at (1.128,2.595) {1.106};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,3.522)--(7.585,3.522);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,3.522)--(1.446,3.522);
\draw[gp path] (7.585,3.522)--(7.405,3.522);
\node[gp node right] at (1.128,3.522) {1.107};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,4.450)--(7.585,4.450);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,4.450)--(1.446,4.450);
\draw[gp path] (7.585,4.450)--(7.405,4.450);
\node[gp node right] at (1.128,4.450) {1.108};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,5.378)--(7.585,5.378);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,5.378)--(1.446,5.378);
\draw[gp path] (7.585,5.378)--(7.405,5.378);
\node[gp node right] at (1.128,5.378) {1.109};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,6.306)--(7.585,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,6.306)--(1.446,6.306);
\draw[gp path] (7.585,6.306)--(7.405,6.306);
\node[gp node right] at (1.128,6.306) {1.110};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,0.739)--(1.266,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,0.739)--(1.266,0.919);
\draw[gp path] (1.266,6.306)--(1.266,6.126);
\node[gp node center] at (1.266,0.508) {$17.9$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.056,0.739)--(2.056,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.056,0.739)--(2.056,0.919);
\draw[gp path] (2.056,6.306)--(2.056,6.126);
\node[gp node center] at (2.056,0.508) {$17.95$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.846,0.739)--(2.846,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.846,0.739)--(2.846,0.919);
\draw[gp path] (2.846,6.306)--(2.846,6.126);
\node[gp node center] at (2.846,0.508) {$18$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.636,0.739)--(3.636,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.636,0.739)--(3.636,0.919);
\draw[gp path] (3.636,6.306)--(3.636,6.126);
\node[gp node center] at (3.636,0.508) {$18.05$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.426,0.739)--(4.426,5.433);
\draw[gp path] (4.426,6.126)--(4.426,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.426,0.739)--(4.426,0.919);
\draw[gp path] (4.426,6.306)--(4.426,6.126);
\node[gp node center] at (4.426,0.508) {$18.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.215,0.739)--(5.215,5.433);
\draw[gp path] (5.215,6.126)--(5.215,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.215,0.739)--(5.215,0.919);
\draw[gp path] (5.215,6.306)--(5.215,6.126);
\node[gp node center] at (5.215,0.508) {$18.15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.005,0.739)--(6.005,5.433);
\draw[gp path] (6.005,6.126)--(6.005,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.005,0.739)--(6.005,0.919);
\draw[gp path] (6.005,6.306)--(6.005,6.126);
\node[gp node center] at (6.005,0.508) {$18.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.795,0.739)--(6.795,5.433);
\draw[gp path] (6.795,6.126)--(6.795,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.795,0.739)--(6.795,0.919);
\draw[gp path] (6.795,6.306)--(6.795,6.126);
\node[gp node center] at (6.795,0.508) {$18.25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.585,0.739)--(7.585,6.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.585,0.739)--(7.585,0.919);
\draw[gp path] (7.585,6.306)--(7.585,6.126);
\node[gp node center] at (7.585,0.508) {$18.3$};
\draw[gp path] (1.266,6.306)--(1.266,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
\node[gp node center,rotate=-270] at (0.184,3.522) {Vertical Position of Corner Node};
\node[gp node center] at (4.425,0.162) {Time};
\node[gp node center] at (4.425,6.653) {IGA, $p=2$};
\node[gp node right] at (6.439,6.010) {PDE Directional};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (6.577,6.010)--(7.309,6.010);
\draw[gp path] (2.582,0.739)--(2.846,1.659)--(4.426,4.262)--(6.005,3.606)--(7.098,0.739);
\gpsetpointsize{4.40}
\gppoint{gp mark 5}{(2.846,1.659)}
\gppoint{gp mark 5}{(4.426,4.262)}
\gppoint{gp mark 5}{(6.005,3.606)}
\gppoint{gp mark 5}{(6.943,6.010)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.779) {PDE Equal};
\gpcolor{rgb color={0.000,0.733,0.333}}
\draw[gp path] (6.577,5.779)--(7.309,5.779);
\draw[gp path] (2.294,0.739)--(2.846,2.566)--(4.426,4.799)--(6.005,3.716)--(7.032,0.739);
\gpsetpointsize{6.00}
\gppoint{gp mark 9}{(2.846,2.566)}
\gppoint{gp mark 9}{(4.426,4.799)}
\gppoint{gp mark 9}{(6.005,3.716)}
\gppoint{gp mark 9}{(6.943,5.779)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.548) {PDE Normal};
\gpcolor{rgb color={1.000,0.647,0.000}}
\draw[gp path] (6.577,5.548)--(7.309,5.548);
\draw[gp path] (2.671,0.739)--(2.846,1.342)--(4.426,3.914)--(6.005,3.262)--(6.977,0.739);
\gppoint{gp mark 11}{(2.846,1.342)}
\gppoint{gp mark 11}{(4.426,3.914)}
\gppoint{gp mark 11}{(6.005,3.262)}
\gppoint{gp mark 11}{(6.943,5.548)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,6.306)--(1.266,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.266cm}{0.739cm}}{\pgfpoint{7.585cm}{6.306cm}}
\end{tikzpicture}
%% gnuplot variables


==> Plots/Swell/fem.86x16.dt0.015625.nodeMov.log.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Aug 11 19:49:39 2017
\tikzset{every node/.append style={scale=0.75}}
\path (0.000,0.000) rectangle (8.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,1.227)--(1.308,1.227);
\draw[gp path] (7.585,1.227)--(7.405,1.227);
\node[gp node right] at (0.990,1.227) {10.0};
\draw[gp path] (1.128,2.204)--(1.308,2.204);
\draw[gp path] (7.585,2.204)--(7.405,2.204);
\node[gp node right] at (0.990,2.204) {10.5};
\draw[gp path] (1.128,3.181)--(1.308,3.181);
\draw[gp path] (7.585,3.181)--(7.405,3.181);
\node[gp node right] at (0.990,3.181) {11.0};
\draw[gp path] (1.128,4.157)--(1.308,4.157);
\draw[gp path] (7.585,4.157)--(7.405,4.157);
\node[gp node right] at (0.990,4.157) {11.5};
\draw[gp path] (1.128,5.134)--(1.308,5.134);
\draw[gp path] (7.585,5.134)--(7.405,5.134);
\node[gp node right] at (0.990,5.134) {12.0};
\draw[gp path] (1.128,6.111)--(1.308,6.111);
\draw[gp path] (7.585,6.111)--(7.405,6.111);
\node[gp node right] at (0.990,6.111) {12.5};
\draw[gp path] (1.128,0.739)--(1.128,0.919);
\draw[gp path] (1.128,6.306)--(1.128,6.126);
\node[gp node center] at (1.128,0.508) {$0$};
\draw[gp path] (2.019,0.739)--(2.019,0.919);
\draw[gp path] (2.019,6.306)--(2.019,6.126);
\node[gp node center] at (2.019,0.508) {$2$};
\draw[gp path] (2.909,0.739)--(2.909,0.919);
\draw[gp path] (2.909,6.306)--(2.909,6.126);
\node[gp node center] at (2.909,0.508) {$4$};
\draw[gp path] (3.800,0.739)--(3.800,0.919);
\draw[gp path] (3.800,6.306)--(3.800,6.126);
\node[gp node center] at (3.800,0.508) {$6$};
\draw[gp path] (4.690,0.739)--(4.690,0.919);
\draw[gp path] (4.690,6.306)--(4.690,6.126);
\node[gp node center] at (4.690,0.508) {$8$};
\draw[gp path] (5.581,0.739)--(5.581,0.919);
\draw[gp path] (5.581,6.306)--(5.581,6.126);
\node[gp node center] at (5.581,0.508) {$10$};
\draw[gp path] (6.472,0.739)--(6.472,0.919);
\draw[gp path] (6.472,6.306)--(6.472,6.126);
\node[gp node center] at (6.472,0.508) {$12$};
\draw[gp path] (7.362,0.739)--(7.362,0.919);
\draw[gp path] (7.362,6.306)--(7.362,6.126);
\node[gp node center] at (7.362,0.508) {$14$};
\draw[gp path] (1.128,6.306)--(1.128,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
\node[gp node center,rotate=-270] at (0.184,3.522) {Vertical Position of Corner Node};
\node[gp node center] at (4.356,0.162) {Time};
\node[gp node center] at (4.356,6.653) {FE};
\node[gp node right] at (6.439,6.010) {Node-based Normal};
\gpcolor{rgb color={0.000,0.733,0.333}}
\gpsetlinewidth{2.00}
\draw[gp path] (6.577,6.010)--(7.309,6.010);
\draw[gp path] (1.128,1.227)--(1.135,1.228)--(1.142,1.228)--(1.149,1.228)--(1.156,1.228)%
  --(1.163,1.228)--(1.170,1.228)--(1.177,1.228)--(1.184,1.227)--(1.191,1.227)--(1.198,1.227)%
  --(1.205,1.227)--(1.211,1.227)--(1.218,1.227)--(1.225,1.227)--(1.232,1.227)--(1.239,1.227)%
  --(1.246,1.227)--(1.253,1.227)--(1.260,1.226)--(1.267,1.226)--(1.274,1.226)--(1.281,1.226)%
  --(1.288,1.226)--(1.295,1.226)--(1.302,1.226)--(1.309,1.226)--(1.316,1.226)--(1.323,1.226)%
  --(1.330,1.226)--(1.337,1.225)--(1.344,1.225)--(1.351,1.225)--(1.358,1.225)--(1.365,1.225)%
  --(1.372,1.225)--(1.378,1.225)--(1.385,1.225)--(1.392,1.225)--(1.399,1.225)--(1.406,1.225)%
  --(1.413,1.224)--(1.420,1.224)--(1.427,1.224)--(1.434,1.224)--(1.441,1.224)--(1.448,1.224)%
  --(1.455,1.224)--(1.462,1.224)--(1.469,1.224)--(1.476,1.224)--(1.483,1.224)--(1.490,1.223)%
  --(1.497,1.223)--(1.504,1.223)--(1.511,1.223)--(1.518,1.223)--(1.525,1.223)--(1.532,1.223)%
  --(1.539,1.223)--(1.545,1.223)--(1.552,1.223)--(1.559,1.223)--(1.566,1.222)--(1.573,1.222)%
  --(1.580,1.222)--(1.587,1.222)--(1.594,1.222)--(1.601,1.222)--(1.608,1.222)--(1.615,1.222)%
  --(1.622,1.222)--(1.629,1.222)--(1.636,1.222)--(1.643,1.222)--(1.650,1.221)--(1.657,1.221)%
  --(1.664,1.221)--(1.671,1.221)--(1.678,1.221)--(1.685,1.221)--(1.692,1.221)--(1.699,1.221)%
  --(1.706,1.221)--(1.712,1.221)--(1.719,1.221)--(1.726,1.221)--(1.733,1.220)--(1.740,1.220)%
  --(1.747,1.220)--(1.754,1.220)--(1.761,1.220)--(1.768,1.220)--(1.775,1.220)--(1.782,1.220)%
  --(1.789,1.220)--(1.796,1.220)--(1.803,1.220)--(1.810,1.220)--(1.817,1.219)--(1.824,1.219)%
  --(1.831,1.219)--(1.838,1.219)--(1.845,1.219)--(1.852,1.219)--(1.859,1.219)--(1.866,1.219)%
  --(1.873,1.219)--(1.879,1.219)--(1.886,1.219)--(1.893,1.219)--(1.900,1.219)--(1.907,1.219)%
  --(1.914,1.219)--(1.921,1.218)--(1.928,1.218)--(1.935,1.218)--(1.942,1.218)--(1.949,1.218)%
  --(1.956,1.218)--(1.963,1.218)--(1.970,1.218)--(1.977,1.218)--(1.984,1.218)--(1.991,1.218)%
  --(1.998,1.218)--(2.005,1.218)--(2.012,1.218)--(2.019,1.218)--(2.026,1.218)--(2.033,1.218)%
  --(2.039,1.218)--(2.046,1.218)--(2.053,1.218)--(2.060,1.218)--(2.067,1.218)--(2.074,1.218)%
  --(2.081,1.218)--(2.088,1.218)--(2.095,1.218)--(2.102,1.218)--(2.109,1.218)--(2.116,1.218)%
  --(2.123,1.218)--(2.130,1.218)--(2.137,1.218)--(2.144,1.218)--(2.151,1.218)--(2.158,1.218)%
  --(2.165,1.218)--(2.172,1.218)--(2.179,1.218)--(2.186,1.218)--(2.193,1.219)--(2.200,1.219)%
  --(2.206,1.219)--(2.213,1.219)--(2.220,1.219)--(2.227,1.219)--(2.234,1.219)--(2.241,1.219)%
  --(2.248,1.219)--(2.255,1.220)--(2.262,1.220)--(2.269,1.220)--(2.276,1.220)--(2.283,1.220)%
  --(2.290,1.221)--(2.297,1.221)--(2.304,1.221)--(2.311,1.221)--(2.318,1.221)--(2.325,1.222)%
  --(2.332,1.222)--(2.339,1.222)--(2.346,1.223)--(2.353,1.223)--(2.360,1.223)--(2.367,1.223)%
  --(2.373,1.224)--(2.380,1.224)--(2.387,1.225)--(2.394,1.225)--(2.401,1.225)--(2.408,1.226)%
  --(2.415,1.226)--(2.422,1.227)--(2.429,1.227)--(2.436,1.228)--(2.443,1.228)--(2.450,1.229)%
  --(2.457,1.229)--(2.464,1.230)--(2.471,1.230)--(2.478,1.231)--(2.485,1.232)--(2.492,1.232)%
  --(2.499,1.233)--(2.506,1.233)--(2.513,1.234)--(2.520,1.235)--(2.527,1.236)--(2.534,1.236)%
  --(2.540,1.237)--(2.547,1.238)--(2.554,1.239)--(2.561,1.240)--(2.568,1.241)--(2.575,1.242)%
  --(2.582,1.243)--(2.589,1.243)--(2.596,1.245)--(2.603,1.246)--(2.610,1.247)--(2.617,1.248)%
  --(2.624,1.249)--(2.631,1.250)--(2.638,1.251)--(2.645,1.252)--(2.652,1.254)--(2.659,1.255)%
  --(2.666,1.256)--(2.673,1.258)--(2.680,1.259)--(2.687,1.261)--(2.694,1.262)--(2.701,1.264)%
  --(2.707,1.265)--(2.714,1.267)--(2.721,1.268)--(2.728,1.270)--(2.735,1.272)--(2.742,1.274)%
  --(2.749,1.276)--(2.756,1.277)--(2.763,1.279)--(2.770,1.281)--(2.777,1.283)--(2.784,1.285)%
  --(2.791,1.288)--(2.798,1.290)--(2.805,1.292)--(2.812,1.294)--(2.819,1.297)--(2.826,1.299)%
  --(2.833,1.302)--(2.840,1.304)--(2.847,1.307)--(2.854,1.309)--(2.861,1.312)--(2.867,1.315)%
  --(2.874,1.318)--(2.881,1.321)--(2.888,1.324)--(2.895,1.327)--(2.902,1.330)--(2.909,1.333)%
  --(2.916,1.336)--(2.923,1.339)--(2.930,1.343)--(2.937,1.346)--(2.944,1.350)--(2.951,1.354)%
  --(2.958,1.357)--(2.965,1.361)--(2.972,1.365)--(2.979,1.369)--(2.986,1.373)--(2.993,1.377)%
  --(3.000,1.381)--(3.007,1.386)--(3.014,1.390)--(3.021,1.395)--(3.028,1.399)--(3.034,1.404)%
  --(3.041,1.409)--(3.048,1.413)--(3.055,1.418)--(3.062,1.424)--(3.069,1.429)--(3.076,1.434)%
  --(3.083,1.439)--(3.090,1.445)--(3.097,1.451)--(3.104,1.456)--(3.111,1.462)--(3.118,1.468)%
  --(3.125,1.474)--(3.132,1.480)--(3.139,1.487)--(3.146,1.493)--(3.153,1.500)--(3.160,1.506)%
  --(3.167,1.513)--(3.174,1.520)--(3.181,1.527)--(3.188,1.534)--(3.195,1.542)--(3.201,1.549)%
  --(3.208,1.557)--(3.215,1.564)--(3.222,1.572)--(3.229,1.580)--(3.236,1.588)--(3.243,1.597)%
  --(3.250,1.605)--(3.257,1.614)--(3.264,1.622)--(3.271,1.631)--(3.278,1.640)--(3.285,1.650)%
  --(3.292,1.659)--(3.299,1.668)--(3.306,1.678)--(3.313,1.688)--(3.320,1.698)--(3.327,1.708)%
  --(3.334,1.718)--(3.341,1.729)--(3.348,1.739)--(3.355,1.750)--(3.362,1.761)--(3.368,1.772)%
  --(3.375,1.783)--(3.382,1.795)--(3.389,1.807)--(3.396,1.818)--(3.403,1.830)--(3.410,1.843)%
  --(3.417,1.855)--(3.424,1.868)--(3.431,1.880)--(3.438,1.893)--(3.445,1.906)--(3.452,1.920)%
  --(3.459,1.933)--(3.466,1.947)--(3.473,1.960)--(3.480,1.975)--(3.487,1.989)--(3.494,2.003)%
  --(3.501,2.018)--(3.508,2.032)--(3.515,2.047)--(3.522,2.063)--(3.529,2.078)--(3.535,2.094)%
  --(3.542,2.109)--(3.549,2.125)--(3.556,2.141)--(3.563,2.158)--(3.570,2.174)--(3.577,2.191)%
  --(3.584,2.208)--(3.591,2.225)--(3.598,2.242)--(3.605,2.260)--(3.612,2.277)--(3.619,2.295)%
  --(3.626,2.313)--(3.633,2.331)--(3.640,2.350)--(3.647,2.368)--(3.654,2.387)--(3.661,2.406)%
  --(3.668,2.425)--(3.675,2.445)--(3.682,2.464)--(3.689,2.484)--(3.695,2.504)--(3.702,2.524)%
  --(3.709,2.544)--(3.716,2.564)--(3.723,2.585)--(3.730,2.606)--(3.737,2.627)--(3.744,2.648)%
  --(3.751,2.669)--(3.758,2.690)--(3.765,2.712)--(3.772,2.733)--(3.779,2.755)--(3.786,2.777)%
  --(3.793,2.799)--(3.800,2.822)--(3.807,2.844)--(3.814,2.867)--(3.821,2.889)--(3.828,2.912)%
  --(3.835,2.935)--(3.842,2.958)--(3.849,2.982)--(3.856,3.005)--(3.862,3.028)--(3.869,3.052)%
  --(3.876,3.075)--(3.883,3.099)--(3.890,3.123)--(3.897,3.147)--(3.904,3.171)--(3.911,3.195)%
  --(3.918,3.219)--(3.925,3.243)--(3.932,3.267)--(3.939,3.292)--(3.946,3.316)--(3.953,3.341)%
  --(3.960,3.365)--(3.967,3.390)--(3.974,3.414)--(3.981,3.439)--(3.988,3.463)--(3.995,3.488)%
  --(4.002,3.513)--(4.009,3.537)--(4.016,3.562)--(4.023,3.586)--(4.029,3.611)--(4.036,3.636)%
  --(4.043,3.660)--(4.050,3.685)--(4.057,3.709)--(4.064,3.734)--(4.071,3.758)--(4.078,3.783)%
  --(4.085,3.807)--(4.092,3.831)--(4.099,3.855)--(4.106,3.879)--(4.113,3.903)--(4.120,3.927)%
  --(4.127,3.951)--(4.134,3.975)--(4.141,3.998)--(4.148,4.022)--(4.155,4.045)--(4.162,4.068)%
  --(4.169,4.092)--(4.176,4.115)--(4.183,4.137)--(4.190,4.160)--(4.196,4.183)--(4.203,4.205)%
  --(4.210,4.227)--(4.217,4.249)--(4.224,4.271)--(4.231,4.293)--(4.238,4.314)--(4.245,4.336)%
  --(4.252,4.357)--(4.259,4.378)--(4.266,4.398)--(4.273,4.419)--(4.280,4.439)--(4.287,4.459)%
  --(4.294,4.479)--(4.301,4.499)--(4.308,4.518)--(4.315,4.537)--(4.322,4.556)--(4.329,4.575)%
  --(4.336,4.593)--(4.343,4.612)--(4.350,4.630)--(4.357,4.647)--(4.363,4.665)--(4.370,4.682)%
  --(4.377,4.699)--(4.384,4.715)--(4.391,4.732)--(4.398,4.748)--(4.405,4.764)--(4.412,4.779)%
  --(4.419,4.794)--(4.426,4.809)--(4.433,4.824)--(4.440,4.838)--(4.447,4.853)--(4.454,4.866)%
  --(4.461,4.880)--(4.468,4.893)--(4.475,4.906)--(4.482,4.919)--(4.489,4.931)--(4.496,4.943)%
  --(4.503,4.955)--(4.510,4.967)--(4.517,4.978)--(4.523,4.989)--(4.530,4.999)--(4.537,5.010)%
  --(4.544,5.020)--(4.551,5.030)--(4.558,5.039)--(4.565,5.048)--(4.572,5.057)--(4.579,5.066)%
  --(4.586,5.074)--(4.593,5.082)--(4.600,5.090)--(4.607,5.098)--(4.614,5.105)--(4.621,5.112)%
  --(4.628,5.119)--(4.635,5.125)--(4.642,5.132)--(4.649,5.138)--(4.656,5.143)--(4.663,5.149)%
  --(4.670,5.154)--(4.677,5.159)--(4.684,5.164)--(4.690,5.168)--(4.697,5.173)--(4.704,5.177)%
  --(4.711,5.180)--(4.718,5.184)--(4.725,5.187)--(4.732,5.191)--(4.739,5.194)--(4.746,5.196)%
  --(4.753,5.199)--(4.760,5.201)--(4.767,5.204)--(4.774,5.206)--(4.781,5.208)--(4.788,5.209)%
  --(4.795,5.211)--(4.802,5.212)--(4.809,5.213)--(4.816,5.215)--(4.823,5.215)--(4.830,5.216)%
  --(4.837,5.217)--(4.844,5.217)--(4.851,5.218)--(4.857,5.218)--(4.864,5.218)--(4.871,5.218)%
  --(4.878,5.218)--(4.885,5.218)--(4.892,5.218)--(4.899,5.218)--(4.906,5.217)--(4.913,5.217)%
  --(4.920,5.216)--(4.927,5.216)--(4.934,5.215)--(4.941,5.215)--(4.948,5.214)--(4.955,5.213)%
  --(4.962,5.212)--(4.969,5.211)--(4.976,5.210)--(4.983,5.209)--(4.990,5.208)--(4.997,5.208)%
  --(5.004,5.207)--(5.011,5.205)--(5.018,5.204)--(5.024,5.203)--(5.031,5.202)--(5.038,5.201)%
  --(5.045,5.200)--(5.052,5.199)--(5.059,5.198)--(5.066,5.197)--(5.073,5.196)--(5.080,5.195)%
  --(5.087,5.194)--(5.094,5.193)--(5.101,5.193)--(5.108,5.192)--(5.115,5.191)--(5.122,5.190)%
  --(5.129,5.189)--(5.136,5.188)--(5.143,5.188)--(5.150,5.187)--(5.157,5.186)--(5.164,5.185)%
  --(5.171,5.185)--(5.178,5.184)--(5.184,5.184)--(5.191,5.183)--(5.198,5.183)--(5.205,5.182)%
  --(5.212,5.182)--(5.219,5.181)--(5.226,5.181)--(5.233,5.180)--(5.240,5.180)--(5.247,5.180)%
  --(5.254,5.179)--(5.261,5.179)--(5.268,5.179)--(5.275,5.179)--(5.282,5.178)--(5.289,5.178)%
  --(5.296,5.178)--(5.303,5.178)--(5.310,5.178)--(5.317,5.178)--(5.324,5.178)--(5.331,5.177)%
  --(5.338,5.177)--(5.345,5.177)--(5.351,5.177)--(5.358,5.177)--(5.365,5.177)--(5.372,5.177)%
  --(5.379,5.177)--(5.386,5.177)--(5.393,5.177)--(5.400,5.177)--(5.407,5.177)--(5.414,5.177)%
  --(5.421,5.176)--(5.428,5.176)--(5.435,5.176)--(5.442,5.176)--(5.449,5.176)--(5.456,5.176)%
  --(5.463,5.176)--(5.470,5.176)--(5.477,5.176)--(5.484,5.175)--(5.491,5.175)--(5.498,5.175)%
  --(5.505,5.175)--(5.512,5.175)--(5.518,5.174)--(5.525,5.174)--(5.532,5.174)--(5.539,5.174)%
  --(5.546,5.173)--(5.553,5.173)--(5.560,5.173)--(5.567,5.173)--(5.574,5.172)--(5.581,5.172)%
  --(5.588,5.172)--(5.595,5.171)--(5.602,5.171)--(5.609,5.171)--(5.616,5.170)--(5.623,5.170)%
  --(5.630,5.170)--(5.637,5.169)--(5.644,5.169)--(5.651,5.169)--(5.658,5.168)--(5.665,5.168)%
  --(5.672,5.167)--(5.679,5.167)--(5.685,5.167)--(5.692,5.166)--(5.699,5.166)--(5.706,5.166)%
  --(5.713,5.165)--(5.720,5.165)--(5.727,5.165)--(5.734,5.164)--(5.741,5.164)--(5.748,5.164)%
  --(5.755,5.163)--(5.762,5.163)--(5.769,5.163)--(5.776,5.162)--(5.783,5.162)--(5.790,5.162)%
  --(5.797,5.161)--(5.804,5.161)--(5.811,5.161)--(5.818,5.161)--(5.825,5.160)--(5.832,5.160)%
  --(5.839,5.160)--(5.846,5.160)--(5.852,5.159)--(5.859,5.159)--(5.866,5.159)--(5.873,5.159)%
  --(5.880,5.159)--(5.887,5.158)--(5.894,5.158)--(5.901,5.158)--(5.908,5.158)--(5.915,5.158)%
  --(5.922,5.158)--(5.929,5.157)--(5.936,5.157)--(5.943,5.157)--(5.950,5.157)--(5.957,5.157)%
  --(5.964,5.157)--(5.971,5.156)--(5.978,5.156)--(5.985,5.156)--(5.992,5.156)--(5.999,5.156)%
  --(6.006,5.156)--(6.012,5.155)--(6.019,5.155)--(6.026,5.155)--(6.033,5.155)--(6.040,5.155)%
  --(6.047,5.155)--(6.054,5.154)--(6.061,5.154)--(6.068,5.154)--(6.075,5.154)--(6.082,5.154)%
  --(6.089,5.154)--(6.096,5.153)--(6.103,5.153)--(6.110,5.153)--(6.117,5.153)--(6.124,5.153)%
  --(6.131,5.152)--(6.138,5.152)--(6.145,5.152)--(6.152,5.152)--(6.159,5.152)--(6.166,5.152)%
  --(6.173,5.151)--(6.179,5.151)--(6.186,5.151)--(6.193,5.151)--(6.200,5.151)--(6.207,5.150)%
  --(6.214,5.150)--(6.221,5.150)--(6.228,5.150)--(6.235,5.150)--(6.242,5.149)--(6.249,5.149)%
  --(6.256,5.149)--(6.263,5.149)--(6.270,5.149)--(6.277,5.149)--(6.284,5.148)--(6.291,5.148)%
  --(6.298,5.148)--(6.305,5.148)--(6.312,5.148)--(6.319,5.148)--(6.326,5.147)--(6.333,5.147)%
  --(6.340,5.147)--(6.346,5.147)--(6.353,5.147)--(6.360,5.147)--(6.367,5.147)--(6.374,5.147)%
  --(6.381,5.146)--(6.388,5.146)--(6.395,5.146)--(6.402,5.146)--(6.409,5.146)--(6.416,5.146)%
  --(6.423,5.146)--(6.430,5.146)--(6.437,5.146)--(6.444,5.146)--(6.451,5.145)--(6.458,5.145)%
  --(6.465,5.145)--(6.472,5.145)--(6.479,5.145)--(6.486,5.145)--(6.493,5.145)--(6.500,5.145)%
  --(6.507,5.145)--(6.513,5.145)--(6.520,5.145)--(6.527,5.144)--(6.534,5.144)--(6.541,5.144)%
  --(6.548,5.144)--(6.555,5.144)--(6.562,5.144)--(6.569,5.144)--(6.576,5.144)--(6.583,5.144)%
  --(6.590,5.144)--(6.597,5.144)--(6.604,5.144)--(6.611,5.143)--(6.618,5.143)--(6.625,5.143)%
  --(6.632,5.143)--(6.639,5.143)--(6.646,5.143)--(6.653,5.143)--(6.660,5.143)--(6.667,5.143)%
  --(6.674,5.143)--(6.680,5.143)--(6.687,5.143)--(6.694,5.142)--(6.701,5.142)--(6.708,5.142)%
  --(6.715,5.142)--(6.722,5.142)--(6.729,5.142)--(6.736,5.142)--(6.743,5.142)--(6.750,5.142)%
  --(6.757,5.142)--(6.764,5.142)--(6.771,5.142)--(6.778,5.142)--(6.785,5.142)--(6.792,5.141)%
  --(6.799,5.141)--(6.806,5.141)--(6.813,5.141)--(6.820,5.141)--(6.827,5.141)--(6.834,5.141)%
  --(6.840,5.141)--(6.847,5.141)--(6.854,5.141)--(6.861,5.141)--(6.868,5.141)--(6.875,5.141)%
  --(6.882,5.141)--(6.889,5.141)--(6.896,5.141)--(6.903,5.141)--(6.910,5.141)--(6.917,5.141)%
  --(6.924,5.141)--(6.931,5.141)--(6.938,5.141)--(6.945,5.141)--(6.952,5.141)--(6.959,5.140)%
  --(6.966,5.140)--(6.973,5.140)--(6.980,5.140)--(6.987,5.140)--(6.994,5.140)--(7.001,5.140)%
  --(7.007,5.140)--(7.014,5.140)--(7.021,5.140)--(7.028,5.140)--(7.035,5.140)--(7.042,5.140)%
  --(7.049,5.140)--(7.056,5.140)--(7.063,5.140)--(7.070,5.140)--(7.077,5.140)--(7.084,5.140)%
  --(7.091,5.140)--(7.098,5.140)--(7.105,5.140)--(7.112,5.140)--(7.119,5.140)--(7.126,5.140)%
  --(7.133,5.140)--(7.140,5.140)--(7.147,5.140)--(7.154,5.139)--(7.161,5.139)--(7.168,5.139)%
  --(7.174,5.139)--(7.181,5.139)--(7.188,5.139)--(7.195,5.139)--(7.202,5.139)--(7.209,5.139)%
  --(7.216,5.139)--(7.223,5.139)--(7.230,5.139)--(7.237,5.139)--(7.244,5.139)--(7.251,5.139)%
  --(7.258,5.139)--(7.265,5.139)--(7.272,5.139)--(7.279,5.139)--(7.286,5.139)--(7.293,5.139)%
  --(7.300,5.139)--(7.307,5.139)--(7.314,5.139)--(7.321,5.139)--(7.328,5.139)--(7.335,5.139)%
  --(7.341,5.139)--(7.348,5.139)--(7.355,5.139)--(7.362,5.139)--(7.369,5.139)--(7.376,5.139)%
  --(7.383,5.139)--(7.390,5.139)--(7.397,5.139)--(7.404,5.139)--(7.411,5.139)--(7.418,5.139)%
  --(7.425,5.139)--(7.432,5.139)--(7.439,5.139)--(7.446,5.139)--(7.453,5.139)--(7.460,5.139)%
  --(7.467,5.139)--(7.474,5.139);
\gpsetpointsize{6.00}
\gppoint{gp mark 9}{(1.128,1.227)}
\gppoint{gp mark 9}{(1.963,1.218)}
\gppoint{gp mark 9}{(2.798,1.290)}
\gppoint{gp mark 9}{(3.633,2.331)}
\gppoint{gp mark 9}{(4.468,4.893)}
\gppoint{gp mark 9}{(5.303,5.178)}
\gppoint{gp mark 9}{(6.138,5.152)}
\gppoint{gp mark 9}{(6.973,5.140)}
\gppoint{gp mark 9}{(6.943,6.010)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.779) {PDE Directional};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (6.577,5.779)--(7.309,5.779);
\draw[gp path] (1.128,1.227)--(1.135,1.228)--(1.142,1.228)--(1.149,1.228)--(1.156,1.228)%
  --(1.163,1.228)--(1.170,1.228)--(1.177,1.228)--(1.184,1.227)--(1.191,1.227)--(1.198,1.227)%
  --(1.205,1.227)--(1.211,1.227)--(1.218,1.227)--(1.225,1.227)--(1.232,1.227)--(1.239,1.227)%
  --(1.246,1.227)--(1.253,1.227)--(1.260,1.226)--(1.267,1.226)--(1.274,1.226)--(1.281,1.226)%
  --(1.288,1.226)--(1.295,1.226)--(1.302,1.226)--(1.309,1.226)--(1.316,1.226)--(1.323,1.226)%
  --(1.330,1.226)--(1.337,1.225)--(1.344,1.225)--(1.351,1.225)--(1.358,1.225)--(1.365,1.225)%
  --(1.372,1.225)--(1.378,1.225)--(1.385,1.225)--(1.392,1.225)--(1.399,1.225)--(1.406,1.225)%
  --(1.413,1.224)--(1.420,1.224)--(1.427,1.224)--(1.434,1.224)--(1.441,1.224)--(1.448,1.224)%
  --(1.455,1.224)--(1.462,1.224)--(1.469,1.224)--(1.476,1.224)--(1.483,1.224)--(1.490,1.223)%
  --(1.497,1.223)--(1.504,1.223)--(1.511,1.223)--(1.518,1.223)--(1.525,1.223)--(1.532,1.223)%
  --(1.539,1.223)--(1.545,1.223)--(1.552,1.223)--(1.559,1.223)--(1.566,1.223)--(1.573,1.222)%
  --(1.580,1.222)--(1.587,1.222)--(1.594,1.222)--(1.601,1.222)--(1.608,1.222)--(1.615,1.222)%
  --(1.622,1.222)--(1.629,1.222)--(1.636,1.222)--(1.643,1.222)--(1.650,1.221)--(1.657,1.221)%
  --(1.664,1.221)--(1.671,1.221)--(1.678,1.221)--(1.685,1.221)--(1.692,1.221)--(1.699,1.221)%
  --(1.706,1.221)--(1.712,1.221)--(1.719,1.221)--(1.726,1.221)--(1.733,1.220)--(1.740,1.220)%
  --(1.747,1.220)--(1.754,1.220)--(1.761,1.220)--(1.768,1.220)--(1.775,1.220)--(1.782,1.220)%
  --(1.789,1.220)--(1.796,1.220)--(1.803,1.220)--(1.810,1.220)--(1.817,1.219)--(1.824,1.219)%
  --(1.831,1.219)--(1.838,1.219)--(1.845,1.219)--(1.852,1.219)--(1.859,1.219)--(1.866,1.219)%
  --(1.873,1.219)--(1.879,1.219)--(1.886,1.219)--(1.893,1.219)--(1.900,1.219)--(1.907,1.219)%
  --(1.914,1.218)--(1.921,1.218)--(1.928,1.218)--(1.935,1.218)--(1.942,1.218)--(1.949,1.218)%
  --(1.956,1.218)--(1.963,1.218)--(1.970,1.218)--(1.977,1.218)--(1.984,1.218)--(1.991,1.218)%
  --(1.998,1.218)--(2.005,1.218)--(2.012,1.218)--(2.019,1.218)--(2.026,1.218)--(2.033,1.218)%
  --(2.039,1.218)--(2.046,1.218)--(2.053,1.218)--(2.060,1.218)--(2.067,1.218)--(2.074,1.218)%
  --(2.081,1.218)--(2.088,1.218)--(2.095,1.218)--(2.102,1.218)--(2.109,1.218)--(2.116,1.218)%
  --(2.123,1.218)--(2.130,1.218)--(2.137,1.218)--(2.144,1.218)--(2.151,1.218)--(2.158,1.218)%
  --(2.165,1.218)--(2.172,1.218)--(2.179,1.218)--(2.186,1.218)--(2.193,1.218)--(2.200,1.218)%
  --(2.206,1.218)--(2.213,1.219)--(2.220,1.219)--(2.227,1.219)--(2.234,1.219)--(2.241,1.219)%
  --(2.248,1.219)--(2.255,1.219)--(2.262,1.219)--(2.269,1.220)--(2.276,1.220)--(2.283,1.220)%
  --(2.290,1.220)--(2.297,1.220)--(2.304,1.221)--(2.311,1.221)--(2.318,1.221)--(2.325,1.221)%
  --(2.332,1.221)--(2.339,1.222)--(2.346,1.222)--(2.353,1.222)--(2.360,1.223)--(2.367,1.223)%
  --(2.373,1.223)--(2.380,1.224)--(2.387,1.224)--(2.394,1.224)--(2.401,1.225)--(2.408,1.225)%
  --(2.415,1.225)--(2.422,1.226)--(2.429,1.226)--(2.436,1.227)--(2.443,1.227)--(2.450,1.228)%
  --(2.457,1.228)--(2.464,1.229)--(2.471,1.229)--(2.478,1.230)--(2.485,1.231)--(2.492,1.231)%
  --(2.499,1.232)--(2.506,1.232)--(2.513,1.233)--(2.520,1.234)--(2.527,1.235)--(2.534,1.235)%
  --(2.540,1.236)--(2.547,1.237)--(2.554,1.238)--(2.561,1.239)--(2.568,1.239)--(2.575,1.240)%
  --(2.582,1.241)--(2.589,1.242)--(2.596,1.243)--(2.603,1.244)--(2.610,1.245)--(2.617,1.246)%
  --(2.624,1.247)--(2.631,1.248)--(2.638,1.250)--(2.645,1.251)--(2.652,1.252)--(2.659,1.253)%
  --(2.666,1.255)--(2.673,1.256)--(2.680,1.257)--(2.687,1.259)--(2.694,1.260)--(2.701,1.262)%
  --(2.707,1.263)--(2.714,1.265)--(2.721,1.266)--(2.728,1.268)--(2.735,1.270)--(2.742,1.272)%
  --(2.749,1.273)--(2.756,1.275)--(2.763,1.277)--(2.770,1.279)--(2.777,1.281)--(2.784,1.283)%
  --(2.791,1.285)--(2.798,1.287)--(2.805,1.289)--(2.812,1.292)--(2.819,1.294)--(2.826,1.296)%
  --(2.833,1.299)--(2.840,1.301)--(2.847,1.304)--(2.854,1.306)--(2.861,1.309)--(2.867,1.312)%
  --(2.874,1.315)--(2.881,1.317)--(2.888,1.320)--(2.895,1.323)--(2.902,1.326)--(2.909,1.330)%
  --(2.916,1.333)--(2.923,1.336)--(2.930,1.339)--(2.937,1.343)--(2.944,1.346)--(2.951,1.350)%
  --(2.958,1.354)--(2.965,1.357)--(2.972,1.361)--(2.979,1.365)--(2.986,1.369)--(2.993,1.373)%
  --(3.000,1.377)--(3.007,1.382)--(3.014,1.386)--(3.021,1.390)--(3.028,1.395)--(3.034,1.400)%
  --(3.041,1.404)--(3.048,1.409)--(3.055,1.414)--(3.062,1.419)--(3.069,1.424)--(3.076,1.429)%
  --(3.083,1.435)--(3.090,1.440)--(3.097,1.446)--(3.104,1.452)--(3.111,1.457)--(3.118,1.463)%
  --(3.125,1.469)--(3.132,1.475)--(3.139,1.482)--(3.146,1.488)--(3.153,1.495)--(3.160,1.501)%
  --(3.167,1.508)--(3.174,1.515)--(3.181,1.522)--(3.188,1.529)--(3.195,1.537)--(3.201,1.544)%
  --(3.208,1.552)--(3.215,1.559)--(3.222,1.567)--(3.229,1.575)--(3.236,1.583)--(3.243,1.592)%
  --(3.250,1.600)--(3.257,1.609)--(3.264,1.617)--(3.271,1.626)--(3.278,1.635)--(3.285,1.644)%
  --(3.292,1.654)--(3.299,1.663)--(3.306,1.673)--(3.313,1.683)--(3.320,1.693)--(3.327,1.703)%
  --(3.334,1.713)--(3.341,1.724)--(3.348,1.735)--(3.355,1.746)--(3.362,1.757)--(3.368,1.768)%
  --(3.375,1.779)--(3.382,1.791)--(3.389,1.802)--(3.396,1.814)--(3.403,1.827)--(3.410,1.839)%
  --(3.417,1.851)--(3.424,1.864)--(3.431,1.877)--(3.438,1.890)--(3.445,1.903)--(3.452,1.917)%
  --(3.459,1.930)--(3.466,1.944)--(3.473,1.958)--(3.480,1.972)--(3.487,1.987)--(3.494,2.001)%
  --(3.501,2.016)--(3.508,2.031)--(3.515,2.046)--(3.522,2.062)--(3.529,2.077)--(3.535,2.093)%
  --(3.542,2.109)--(3.549,2.125)--(3.556,2.142)--(3.563,2.158)--(3.570,2.175)--(3.577,2.192)%
  --(3.584,2.209)--(3.591,2.226)--(3.598,2.244)--(3.605,2.262)--(3.612,2.280)--(3.619,2.298)%
  --(3.626,2.316)--(3.633,2.335)--(3.640,2.354)--(3.647,2.373)--(3.654,2.392)--(3.661,2.411)%
  --(3.668,2.430)--(3.675,2.450)--(3.682,2.470)--(3.689,2.490)--(3.695,2.510)--(3.702,2.531)%
  --(3.709,2.551)--(3.716,2.572)--(3.723,2.593)--(3.730,2.614)--(3.737,2.636)--(3.744,2.657)%
  --(3.751,2.679)--(3.758,2.701)--(3.765,2.723)--(3.772,2.745)--(3.779,2.767)--(3.786,2.789)%
  --(3.793,2.812)--(3.800,2.835)--(3.807,2.858)--(3.814,2.881)--(3.821,2.904)--(3.828,2.927)%
  --(3.835,2.950)--(3.842,2.974)--(3.849,2.997)--(3.856,3.021)--(3.862,3.045)--(3.869,3.069)%
  --(3.876,3.093)--(3.883,3.117)--(3.890,3.141)--(3.897,3.165)--(3.904,3.190)--(3.911,3.214)%
  --(3.918,3.239)--(3.925,3.263)--(3.932,3.288)--(3.939,3.313)--(3.946,3.337)--(3.953,3.362)%
  --(3.960,3.387)--(3.967,3.412)--(3.974,3.437)--(3.981,3.461)--(3.988,3.486)--(3.995,3.511)%
  --(4.002,3.536)--(4.009,3.561)--(4.016,3.586)--(4.023,3.611)--(4.029,3.635)--(4.036,3.660)%
  --(4.043,3.685)--(4.050,3.710)--(4.057,3.734)--(4.064,3.759)--(4.071,3.783)--(4.078,3.808)%
  --(4.085,3.832)--(4.092,3.856)--(4.099,3.881)--(4.106,3.905)--(4.113,3.929)--(4.120,3.953)%
  --(4.127,3.976)--(4.134,4.000)--(4.141,4.024)--(4.148,4.047)--(4.155,4.070)--(4.162,4.093)%
  --(4.169,4.116)--(4.176,4.139)--(4.183,4.162)--(4.190,4.184)--(4.196,4.207)--(4.203,4.229)%
  --(4.210,4.251)--(4.217,4.272)--(4.224,4.294)--(4.231,4.315)--(4.238,4.336)--(4.245,4.357)%
  --(4.252,4.378)--(4.259,4.399)--(4.266,4.419)--(4.273,4.439)--(4.280,4.459)--(4.287,4.478)%
  --(4.294,4.498)--(4.301,4.517)--(4.308,4.536)--(4.315,4.554)--(4.322,4.573)--(4.329,4.591)%
  --(4.336,4.609)--(4.343,4.626)--(4.350,4.644)--(4.357,4.661)--(4.363,4.677)--(4.370,4.694)%
  --(4.377,4.710)--(4.384,4.726)--(4.391,4.742)--(4.398,4.758)--(4.405,4.773)--(4.412,4.788)%
  --(4.419,4.802)--(4.426,4.817)--(4.433,4.831)--(4.440,4.845)--(4.447,4.858)--(4.454,4.871)%
  --(4.461,4.884)--(4.468,4.897)--(4.475,4.909)--(4.482,4.921)--(4.489,4.933)--(4.496,4.944)%
  --(4.503,4.955)--(4.510,4.966)--(4.517,4.976)--(4.523,4.986)--(4.530,4.996)--(4.537,5.006)%
  --(4.544,5.015)--(4.551,5.024)--(4.558,5.032)--(4.565,5.040)--(4.572,5.048)--(4.579,5.056)%
  --(4.586,5.063)--(4.593,5.070)--(4.600,5.076)--(4.607,5.083)--(4.614,5.089)--(4.621,5.094)%
  --(4.628,5.100)--(4.635,5.105)--(4.642,5.109)--(4.649,5.114)--(4.656,5.118)--(4.663,5.122)%
  --(4.670,5.126)--(4.677,5.129)--(4.684,5.133)--(4.690,5.136)--(4.697,5.139)--(4.704,5.141)%
  --(4.711,5.144)--(4.718,5.146)--(4.725,5.148)--(4.732,5.150)--(4.739,5.152)--(4.746,5.153)%
  --(4.753,5.155)--(4.760,5.156)--(4.767,5.157)--(4.774,5.158)--(4.781,5.160)--(4.788,5.161)%
  --(4.795,5.161)--(4.802,5.162)--(4.809,5.163)--(4.816,5.164)--(4.823,5.164)--(4.830,5.165)%
  --(4.837,5.166)--(4.844,5.166)--(4.851,5.167)--(4.857,5.167)--(4.864,5.167)--(4.871,5.168)%
  --(4.878,5.168)--(4.885,5.169)--(4.892,5.169)--(4.899,5.169)--(4.906,5.169)--(4.913,5.170)%
  --(4.920,5.170)--(4.927,5.170)--(4.934,5.170)--(4.941,5.171)--(4.948,5.171)--(4.955,5.171)%
  --(4.962,5.171)--(4.969,5.171)--(4.976,5.171)--(4.983,5.171)--(4.990,5.171)--(4.997,5.171)%
  --(5.004,5.171)--(5.011,5.171)--(5.018,5.171)--(5.024,5.171)--(5.031,5.171)--(5.038,5.171)%
  --(5.045,5.171)--(5.052,5.171)--(5.059,5.171)--(5.066,5.170)--(5.073,5.170)--(5.080,5.170)%
  --(5.087,5.170)--(5.094,5.170)--(5.101,5.170)--(5.108,5.170)--(5.115,5.169)--(5.122,5.169)%
  --(5.129,5.169)--(5.136,5.169)--(5.143,5.169)--(5.150,5.168)--(5.157,5.168)--(5.164,5.168)%
  --(5.171,5.168)--(5.178,5.168)--(5.184,5.167)--(5.191,5.167)--(5.198,5.167)--(5.205,5.167)%
  --(5.212,5.167)--(5.219,5.166)--(5.226,5.166)--(5.233,5.166)--(5.240,5.166)--(5.247,5.166)%
  --(5.254,5.165)--(5.261,5.165)--(5.268,5.165)--(5.275,5.165)--(5.282,5.164)--(5.289,5.164)%
  --(5.296,5.164)--(5.303,5.164)--(5.310,5.163)--(5.317,5.163)--(5.324,5.163)--(5.331,5.163)%
  --(5.338,5.162)--(5.345,5.162)--(5.351,5.162)--(5.358,5.161)--(5.365,5.161)--(5.372,5.161)%
  --(5.379,5.161)--(5.386,5.160)--(5.393,5.160)--(5.400,5.160)--(5.407,5.160)--(5.414,5.159)%
  --(5.421,5.159)--(5.428,5.159)--(5.435,5.159)--(5.442,5.158)--(5.449,5.158)--(5.456,5.158)%
  --(5.463,5.158)--(5.470,5.157)--(5.477,5.157)--(5.484,5.157)--(5.491,5.156)--(5.498,5.156)%
  --(5.505,5.156)--(5.512,5.156)--(5.518,5.155)--(5.525,5.155)--(5.532,5.155)--(5.539,5.155)%
  --(5.546,5.154)--(5.553,5.154)--(5.560,5.154)--(5.567,5.154)--(5.574,5.153)--(5.581,5.153)%
  --(5.588,5.153)--(5.595,5.153)--(5.602,5.152)--(5.609,5.152)--(5.616,5.152)--(5.623,5.152)%
  --(5.630,5.151)--(5.637,5.151)--(5.644,5.151)--(5.651,5.150)--(5.658,5.150)--(5.665,5.150)%
  --(5.672,5.150)--(5.679,5.149)--(5.685,5.149)--(5.692,5.149)--(5.699,5.149)--(5.706,5.149)%
  --(5.713,5.148)--(5.720,5.148)--(5.727,5.148)--(5.734,5.148)--(5.741,5.147)--(5.748,5.147)%
  --(5.755,5.147)--(5.762,5.147)--(5.769,5.146)--(5.776,5.146)--(5.783,5.146)--(5.790,5.146)%
  --(5.797,5.145)--(5.804,5.145)--(5.811,5.145)--(5.818,5.145)--(5.825,5.145)--(5.832,5.144)%
  --(5.839,5.144)--(5.846,5.144)--(5.852,5.144)--(5.859,5.143)--(5.866,5.143)--(5.873,5.143)%
  --(5.880,5.143)--(5.887,5.143)--(5.894,5.142)--(5.901,5.142)--(5.908,5.142)--(5.915,5.142)%
  --(5.922,5.142)--(5.929,5.141)--(5.936,5.141)--(5.943,5.141)--(5.950,5.141)--(5.957,5.141)%
  --(5.964,5.140)--(5.971,5.140)--(5.978,5.140)--(5.985,5.140)--(5.992,5.140)--(5.999,5.139)%
  --(6.006,5.139)--(6.012,5.139)--(6.019,5.139)--(6.026,5.139)--(6.033,5.139)--(6.040,5.138)%
  --(6.047,5.138)--(6.054,5.138)--(6.061,5.138)--(6.068,5.138)--(6.075,5.137)--(6.082,5.137)%
  --(6.089,5.137)--(6.096,5.137)--(6.103,5.137)--(6.110,5.137)--(6.117,5.136)--(6.124,5.136)%
  --(6.131,5.136)--(6.138,5.136)--(6.145,5.136)--(6.152,5.136)--(6.159,5.135)--(6.166,5.135)%
  --(6.173,5.135)--(6.179,5.135)--(6.186,5.135)--(6.193,5.135)--(6.200,5.135)--(6.207,5.134)%
  --(6.214,5.134)--(6.221,5.134)--(6.228,5.134)--(6.235,5.134)--(6.242,5.134)--(6.249,5.134)%
  --(6.256,5.133)--(6.263,5.133)--(6.270,5.133)--(6.277,5.133)--(6.284,5.133)--(6.291,5.133)%
  --(6.298,5.133)--(6.305,5.132)--(6.312,5.132)--(6.319,5.132)--(6.326,5.132)--(6.333,5.132)%
  --(6.340,5.132)--(6.346,5.132)--(6.353,5.132)--(6.360,5.131)--(6.367,5.131)--(6.374,5.131)%
  --(6.381,5.131)--(6.388,5.131)--(6.395,5.131)--(6.402,5.131)--(6.409,5.131)--(6.416,5.130)%
  --(6.423,5.130)--(6.430,5.130)--(6.437,5.130)--(6.444,5.130)--(6.451,5.130)--(6.458,5.130)%
  --(6.465,5.130)--(6.472,5.130)--(6.479,5.130)--(6.486,5.129)--(6.493,5.129)--(6.500,5.129)%
  --(6.507,5.129)--(6.513,5.129)--(6.520,5.129)--(6.527,5.129)--(6.534,5.129)--(6.541,5.129)%
  --(6.548,5.129)--(6.555,5.129)--(6.562,5.129)--(6.569,5.128)--(6.576,5.128)--(6.583,5.128)%
  --(6.590,5.128)--(6.597,5.128)--(6.604,5.128)--(6.611,5.128)--(6.618,5.128)--(6.625,5.128)%
  --(6.632,5.128)--(6.639,5.128)--(6.646,5.128)--(6.653,5.128)--(6.660,5.128)--(6.667,5.127)%
  --(6.674,5.127)--(6.680,5.127)--(6.687,5.127)--(6.694,5.127)--(6.701,5.127)--(6.708,5.127)%
  --(6.715,5.127)--(6.722,5.127)--(6.729,5.127)--(6.736,5.127)--(6.743,5.127)--(6.750,5.127)%
  --(6.757,5.127)--(6.764,5.127)--(6.771,5.127)--(6.778,5.126)--(6.785,5.126)--(6.792,5.126)%
  --(6.799,5.126)--(6.806,5.126)--(6.813,5.126)--(6.820,5.126)--(6.827,5.126)--(6.834,5.126)%
  --(6.840,5.126)--(6.847,5.126)--(6.854,5.126)--(6.861,5.126)--(6.868,5.126)--(6.875,5.126)%
  --(6.882,5.126)--(6.889,5.126)--(6.896,5.126)--(6.903,5.126)--(6.910,5.125)--(6.917,5.125)%
  --(6.924,5.125)--(6.931,5.125)--(6.938,5.125)--(6.945,5.125)--(6.952,5.125)--(6.959,5.125)%
  --(6.966,5.125)--(6.973,5.125)--(6.980,5.125)--(6.987,5.125)--(6.994,5.125)--(7.001,5.125)%
  --(7.007,5.125)--(7.014,5.125)--(7.021,5.125)--(7.028,5.125)--(7.035,5.125)--(7.042,5.125)%
  --(7.049,5.125)--(7.056,5.125)--(7.063,5.125)--(7.070,5.125)--(7.077,5.125)--(7.084,5.124)%
  --(7.091,5.124)--(7.098,5.124)--(7.105,5.124)--(7.112,5.124)--(7.119,5.124)--(7.126,5.124)%
  --(7.133,5.124)--(7.140,5.124)--(7.147,5.124)--(7.154,5.124)--(7.161,5.124)--(7.168,5.124)%
  --(7.174,5.124)--(7.181,5.124)--(7.188,5.124)--(7.195,5.124)--(7.202,5.124)--(7.209,5.124)%
  --(7.216,5.124)--(7.223,5.124)--(7.230,5.124)--(7.237,5.124)--(7.244,5.124)--(7.251,5.124)%
  --(7.258,5.124)--(7.265,5.124)--(7.272,5.124)--(7.279,5.124)--(7.286,5.124)--(7.293,5.124)%
  --(7.300,5.124)--(7.307,5.124)--(7.314,5.124)--(7.321,5.124)--(7.328,5.124)--(7.335,5.124)%
  --(7.341,5.124)--(7.348,5.124)--(7.355,5.124)--(7.362,5.124)--(7.369,5.124)--(7.376,5.124)%
  --(7.383,5.124)--(7.390,5.124)--(7.397,5.124)--(7.404,5.124)--(7.411,5.124)--(7.418,5.123)%
  --(7.425,5.123)--(7.432,5.123)--(7.439,5.123)--(7.446,5.123)--(7.453,5.123)--(7.460,5.123)%
  --(7.467,5.123)--(7.474,5.123);
\gppoint{gp mark 2}{(1.128,1.227)}
\gppoint{gp mark 2}{(1.824,1.219)}
\gppoint{gp mark 2}{(2.520,1.234)}
\gppoint{gp mark 2}{(3.215,1.559)}
\gppoint{gp mark 2}{(3.911,3.214)}
\gppoint{gp mark 2}{(4.607,5.083)}
\gppoint{gp mark 2}{(5.303,5.164)}
\gppoint{gp mark 2}{(5.999,5.139)}
\gppoint{gp mark 2}{(6.694,5.127)}
\gppoint{gp mark 2}{(7.390,5.124)}
\gppoint{gp mark 2}{(6.943,5.779)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.548) {PDE Normal};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (6.577,5.548)--(7.309,5.548);
\draw[gp path] (1.128,1.227)--(1.135,1.228)--(1.142,1.228)--(1.149,1.228)--(1.156,1.228)%
  --(1.163,1.228)--(1.170,1.228)--(1.177,1.228)--(1.184,1.227)--(1.191,1.227)--(1.198,1.227)%
  --(1.205,1.227)--(1.211,1.227)--(1.218,1.227)--(1.225,1.227)--(1.232,1.227)--(1.239,1.227)%
  --(1.246,1.227)--(1.253,1.227)--(1.260,1.226)--(1.267,1.226)--(1.274,1.226)--(1.281,1.226)%
  --(1.288,1.226)--(1.295,1.226)--(1.302,1.226)--(1.309,1.226)--(1.316,1.226)--(1.323,1.226)%
  --(1.330,1.226)--(1.337,1.225)--(1.344,1.225)--(1.351,1.225)--(1.358,1.225)--(1.365,1.225)%
  --(1.372,1.225)--(1.378,1.225)--(1.385,1.225)--(1.392,1.225)--(1.399,1.225)--(1.406,1.225)%
  --(1.413,1.224)--(1.420,1.224)--(1.427,1.224)--(1.434,1.224)--(1.441,1.224)--(1.448,1.224)%
  --(1.455,1.224)--(1.462,1.224)--(1.469,1.224)--(1.476,1.224)--(1.483,1.224)--(1.490,1.223)%
  --(1.497,1.223)--(1.504,1.223)--(1.511,1.223)--(1.518,1.223)--(1.525,1.223)--(1.532,1.223)%
  --(1.539,1.223)--(1.545,1.223)--(1.552,1.223)--(1.559,1.223)--(1.566,1.223)--(1.573,1.222)%
  --(1.580,1.222)--(1.587,1.222)--(1.594,1.222)--(1.601,1.222)--(1.608,1.222)--(1.615,1.222)%
  --(1.622,1.222)--(1.629,1.222)--(1.636,1.222)--(1.643,1.222)--(1.650,1.221)--(1.657,1.221)%
  --(1.664,1.221)--(1.671,1.221)--(1.678,1.221)--(1.685,1.221)--(1.692,1.221)--(1.699,1.221)%
  --(1.706,1.221)--(1.712,1.221)--(1.719,1.221)--(1.726,1.221)--(1.733,1.220)--(1.740,1.220)%
  --(1.747,1.220)--(1.754,1.220)--(1.761,1.220)--(1.768,1.220)--(1.775,1.220)--(1.782,1.220)%
  --(1.789,1.220)--(1.796,1.220)--(1.803,1.220)--(1.810,1.220)--(1.817,1.219)--(1.824,1.219)%
  --(1.831,1.219)--(1.838,1.219)--(1.845,1.219)--(1.852,1.219)--(1.859,1.219)--(1.866,1.219)%
  --(1.873,1.219)--(1.879,1.219)--(1.886,1.219)--(1.893,1.219)--(1.900,1.219)--(1.907,1.219)%
  --(1.914,1.219)--(1.921,1.218)--(1.928,1.218)--(1.935,1.218)--(1.942,1.218)--(1.949,1.218)%
  --(1.956,1.218)--(1.963,1.218)--(1.970,1.218)--(1.977,1.218)--(1.984,1.218)--(1.991,1.218)%
  --(1.998,1.218)--(2.005,1.218)--(2.012,1.218)--(2.019,1.218)--(2.026,1.218)--(2.033,1.218)%
  --(2.039,1.218)--(2.046,1.218)--(2.053,1.218)--(2.060,1.218)--(2.067,1.218)--(2.074,1.218)%
  --(2.081,1.218)--(2.088,1.218)--(2.095,1.218)--(2.102,1.218)--(2.109,1.218)--(2.116,1.218)%
  --(2.123,1.218)--(2.130,1.218)--(2.137,1.218)--(2.144,1.218)--(2.151,1.218)--(2.158,1.218)%
  --(2.165,1.218)--(2.172,1.218)--(2.179,1.218)--(2.186,1.218)--(2.193,1.218)--(2.200,1.218)%
  --(2.206,1.218)--(2.213,1.219)--(2.220,1.219)--(2.227,1.219)--(2.234,1.219)--(2.241,1.219)%
  --(2.248,1.219)--(2.255,1.219)--(2.262,1.219)--(2.269,1.220)--(2.276,1.220)--(2.283,1.220)%
  --(2.290,1.220)--(2.297,1.220)--(2.304,1.221)--(2.311,1.221)--(2.318,1.221)--(2.325,1.221)%
  --(2.332,1.221)--(2.339,1.222)--(2.346,1.222)--(2.353,1.222)--(2.360,1.223)--(2.367,1.223)%
  --(2.373,1.223)--(2.380,1.224)--(2.387,1.224)--(2.394,1.224)--(2.401,1.225)--(2.408,1.225)%
  --(2.415,1.226)--(2.422,1.226)--(2.429,1.226)--(2.436,1.227)--(2.443,1.227)--(2.450,1.228)%
  --(2.457,1.228)--(2.464,1.229)--(2.471,1.229)--(2.478,1.230)--(2.485,1.231)--(2.492,1.231)%
  --(2.499,1.232)--(2.506,1.232)--(2.513,1.233)--(2.520,1.234)--(2.527,1.235)--(2.534,1.235)%
  --(2.540,1.236)--(2.547,1.237)--(2.554,1.238)--(2.561,1.239)--(2.568,1.239)--(2.575,1.240)%
  --(2.582,1.241)--(2.589,1.242)--(2.596,1.243)--(2.603,1.244)--(2.610,1.245)--(2.617,1.246)%
  --(2.624,1.247)--(2.631,1.248)--(2.638,1.250)--(2.645,1.251)--(2.652,1.252)--(2.659,1.253)%
  --(2.666,1.255)--(2.673,1.256)--(2.680,1.257)--(2.687,1.259)--(2.694,1.260)--(2.701,1.262)%
  --(2.707,1.263)--(2.714,1.265)--(2.721,1.266)--(2.728,1.268)--(2.735,1.270)--(2.742,1.272)%
  --(2.749,1.273)--(2.756,1.275)--(2.763,1.277)--(2.770,1.279)--(2.777,1.281)--(2.784,1.283)%
  --(2.791,1.285)--(2.798,1.287)--(2.805,1.289)--(2.812,1.292)--(2.819,1.294)--(2.826,1.296)%
  --(2.833,1.299)--(2.840,1.301)--(2.847,1.304)--(2.854,1.306)--(2.861,1.309)--(2.867,1.312)%
  --(2.874,1.315)--(2.881,1.317)--(2.888,1.320)--(2.895,1.323)--(2.902,1.326)--(2.909,1.330)%
  --(2.916,1.333)--(2.923,1.336)--(2.930,1.339)--(2.937,1.343)--(2.944,1.346)--(2.951,1.350)%
  --(2.958,1.354)--(2.965,1.357)--(2.972,1.361)--(2.979,1.365)--(2.986,1.369)--(2.993,1.373)%
  --(3.000,1.377)--(3.007,1.382)--(3.014,1.386)--(3.021,1.390)--(3.028,1.395)--(3.034,1.400)%
  --(3.041,1.404)--(3.048,1.409)--(3.055,1.414)--(3.062,1.419)--(3.069,1.424)--(3.076,1.430)%
  --(3.083,1.435)--(3.090,1.440)--(3.097,1.446)--(3.104,1.452)--(3.111,1.458)--(3.118,1.463)%
  --(3.125,1.470)--(3.132,1.476)--(3.139,1.482)--(3.146,1.488)--(3.153,1.495)--(3.160,1.502)%
  --(3.167,1.508)--(3.174,1.515)--(3.181,1.522)--(3.188,1.529)--(3.195,1.537)--(3.201,1.544)%
  --(3.208,1.552)--(3.215,1.559)--(3.222,1.567)--(3.229,1.575)--(3.236,1.584)--(3.243,1.592)%
  --(3.250,1.600)--(3.257,1.609)--(3.264,1.618)--(3.271,1.627)--(3.278,1.636)--(3.285,1.645)%
  --(3.292,1.654)--(3.299,1.664)--(3.306,1.673)--(3.313,1.683)--(3.320,1.693)--(3.327,1.703)%
  --(3.334,1.714)--(3.341,1.724)--(3.348,1.735)--(3.355,1.746)--(3.362,1.757)--(3.368,1.768)%
  --(3.375,1.780)--(3.382,1.791)--(3.389,1.803)--(3.396,1.815)--(3.403,1.827)--(3.410,1.839)%
  --(3.417,1.852)--(3.424,1.864)--(3.431,1.877)--(3.438,1.890)--(3.445,1.904)--(3.452,1.917)%
  --(3.459,1.931)--(3.466,1.945)--(3.473,1.959)--(3.480,1.973)--(3.487,1.987)--(3.494,2.002)%
  --(3.501,2.017)--(3.508,2.032)--(3.515,2.047)--(3.522,2.062)--(3.529,2.078)--(3.535,2.094)%
  --(3.542,2.110)--(3.549,2.126)--(3.556,2.142)--(3.563,2.159)--(3.570,2.175)--(3.577,2.192)%
  --(3.584,2.210)--(3.591,2.227)--(3.598,2.245)--(3.605,2.262)--(3.612,2.280)--(3.619,2.299)%
  --(3.626,2.317)--(3.633,2.335)--(3.640,2.354)--(3.647,2.373)--(3.654,2.392)--(3.661,2.412)%
  --(3.668,2.431)--(3.675,2.451)--(3.682,2.471)--(3.689,2.491)--(3.695,2.511)--(3.702,2.532)%
  --(3.709,2.552)--(3.716,2.573)--(3.723,2.594)--(3.730,2.615)--(3.737,2.636)--(3.744,2.658)%
  --(3.751,2.680)--(3.758,2.701)--(3.765,2.723)--(3.772,2.746)--(3.779,2.768)--(3.786,2.790)%
  --(3.793,2.813)--(3.800,2.836)--(3.807,2.858)--(3.814,2.881)--(3.821,2.904)--(3.828,2.928)%
  --(3.835,2.951)--(3.842,2.975)--(3.849,2.998)--(3.856,3.022)--(3.862,3.046)--(3.869,3.070)%
  --(3.876,3.094)--(3.883,3.118)--(3.890,3.142)--(3.897,3.166)--(3.904,3.191)--(3.911,3.215)%
  --(3.918,3.240)--(3.925,3.264)--(3.932,3.289)--(3.939,3.313)--(3.946,3.338)--(3.953,3.363)%
  --(3.960,3.388)--(3.967,3.412)--(3.974,3.437)--(3.981,3.462)--(3.988,3.487)--(3.995,3.512)%
  --(4.002,3.537)--(4.009,3.562)--(4.016,3.586)--(4.023,3.611)--(4.029,3.636)--(4.036,3.661)%
  --(4.043,3.686)--(4.050,3.710)--(4.057,3.735)--(4.064,3.759)--(4.071,3.784)--(4.078,3.808)%
  --(4.085,3.833)--(4.092,3.857)--(4.099,3.881)--(4.106,3.905)--(4.113,3.929)--(4.120,3.953)%
  --(4.127,3.977)--(4.134,4.000)--(4.141,4.024)--(4.148,4.047)--(4.155,4.071)--(4.162,4.094)%
  --(4.169,4.117)--(4.176,4.139)--(4.183,4.162)--(4.190,4.184)--(4.196,4.207)--(4.203,4.229)%
  --(4.210,4.251)--(4.217,4.272)--(4.224,4.294)--(4.231,4.315)--(4.238,4.336)--(4.245,4.357)%
  --(4.252,4.378)--(4.259,4.398)--(4.266,4.419)--(4.273,4.439)--(4.280,4.458)--(4.287,4.478)%
  --(4.294,4.497)--(4.301,4.516)--(4.308,4.535)--(4.315,4.554)--(4.322,4.572)--(4.329,4.590)%
  --(4.336,4.608)--(4.343,4.626)--(4.350,4.643)--(4.357,4.660)--(4.363,4.677)--(4.370,4.693)%
  --(4.377,4.709)--(4.384,4.725)--(4.391,4.741)--(4.398,4.757)--(4.405,4.772)--(4.412,4.787)%
  --(4.419,4.801)--(4.426,4.816)--(4.433,4.830)--(4.440,4.843)--(4.447,4.857)--(4.454,4.870)%
  --(4.461,4.883)--(4.468,4.895)--(4.475,4.908)--(4.482,4.919)--(4.489,4.931)--(4.496,4.942)%
  --(4.503,4.953)--(4.510,4.964)--(4.517,4.974)--(4.523,4.984)--(4.530,4.994)--(4.537,5.004)%
  --(4.544,5.013)--(4.551,5.021)--(4.558,5.030)--(4.565,5.038)--(4.572,5.046)--(4.579,5.053)%
  --(4.586,5.060)--(4.593,5.067)--(4.600,5.074)--(4.607,5.080)--(4.614,5.086)--(4.621,5.091)%
  --(4.628,5.097)--(4.635,5.102)--(4.642,5.106)--(4.649,5.111)--(4.656,5.115)--(4.663,5.119)%
  --(4.670,5.123)--(4.677,5.126)--(4.684,5.129)--(4.690,5.132)--(4.697,5.135)--(4.704,5.138)%
  --(4.711,5.140)--(4.718,5.142)--(4.725,5.144)--(4.732,5.146)--(4.739,5.148)--(4.746,5.150)%
  --(4.753,5.151)--(4.760,5.152)--(4.767,5.154)--(4.774,5.155)--(4.781,5.156)--(4.788,5.157)%
  --(4.795,5.158)--(4.802,5.159)--(4.809,5.159)--(4.816,5.160)--(4.823,5.161)--(4.830,5.161)%
  --(4.837,5.162)--(4.844,5.162)--(4.851,5.163)--(4.857,5.163)--(4.864,5.164)--(4.871,5.164)%
  --(4.878,5.164)--(4.885,5.165)--(4.892,5.165)--(4.899,5.165)--(4.906,5.166)--(4.913,5.166)%
  --(4.920,5.166)--(4.927,5.166)--(4.934,5.166)--(4.941,5.166)--(4.948,5.167)--(4.955,5.167)%
  --(4.962,5.167)--(4.969,5.167)--(4.976,5.167)--(4.983,5.167)--(4.990,5.167)--(4.997,5.167)%
  --(5.004,5.167)--(5.011,5.167)--(5.018,5.167)--(5.024,5.167)--(5.031,5.167)--(5.038,5.166)%
  --(5.045,5.166)--(5.052,5.166)--(5.059,5.166)--(5.066,5.166)--(5.073,5.166)--(5.080,5.166)%
  --(5.087,5.165)--(5.094,5.165)--(5.101,5.165)--(5.108,5.165)--(5.115,5.165)--(5.122,5.164)%
  --(5.129,5.164)--(5.136,5.164)--(5.143,5.164)--(5.150,5.164)--(5.157,5.163)--(5.164,5.163)%
  --(5.171,5.163)--(5.178,5.163)--(5.184,5.163)--(5.191,5.162)--(5.198,5.162)--(5.205,5.162)%
  --(5.212,5.162)--(5.219,5.161)--(5.226,5.161)--(5.233,5.161)--(5.240,5.161)--(5.247,5.160)%
  --(5.254,5.160)--(5.261,5.160)--(5.268,5.160)--(5.275,5.159)--(5.282,5.159)--(5.289,5.159)%
  --(5.296,5.159)--(5.303,5.158)--(5.310,5.158)--(5.317,5.158)--(5.324,5.158)--(5.331,5.157)%
  --(5.338,5.157)--(5.345,5.157)--(5.351,5.156)--(5.358,5.156)--(5.365,5.156)--(5.372,5.156)%
  --(5.379,5.155)--(5.386,5.155)--(5.393,5.155)--(5.400,5.154)--(5.407,5.154)--(5.414,5.154)%
  --(5.421,5.154)--(5.428,5.153)--(5.435,5.153)--(5.442,5.153)--(5.449,5.153)--(5.456,5.152)%
  --(5.463,5.152)--(5.470,5.152)--(5.477,5.151)--(5.484,5.151)--(5.491,5.151)--(5.498,5.151)%
  --(5.505,5.150)--(5.512,5.150)--(5.518,5.150)--(5.525,5.150)--(5.532,5.149)--(5.539,5.149)%
  --(5.546,5.149)--(5.553,5.148)--(5.560,5.148)--(5.567,5.148)--(5.574,5.148)--(5.581,5.147)%
  --(5.588,5.147)--(5.595,5.147)--(5.602,5.147)--(5.609,5.146)--(5.616,5.146)--(5.623,5.146)%
  --(5.630,5.146)--(5.637,5.145)--(5.644,5.145)--(5.651,5.145)--(5.658,5.145)--(5.665,5.144)%
  --(5.672,5.144)--(5.679,5.144)--(5.685,5.144)--(5.692,5.143)--(5.699,5.143)--(5.706,5.143)%
  --(5.713,5.143)--(5.720,5.142)--(5.727,5.142)--(5.734,5.142)--(5.741,5.142)--(5.748,5.141)%
  --(5.755,5.141)--(5.762,5.141)--(5.769,5.141)--(5.776,5.141)--(5.783,5.140)--(5.790,5.140)%
  --(5.797,5.140)--(5.804,5.140)--(5.811,5.139)--(5.818,5.139)--(5.825,5.139)--(5.832,5.139)%
  --(5.839,5.139)--(5.846,5.138)--(5.852,5.138)--(5.859,5.138)--(5.866,5.138)--(5.873,5.137)%
  --(5.880,5.137)--(5.887,5.137)--(5.894,5.137)--(5.901,5.137)--(5.908,5.136)--(5.915,5.136)%
  --(5.922,5.136)--(5.929,5.136)--(5.936,5.136)--(5.943,5.135)--(5.950,5.135)--(5.957,5.135)%
  --(5.964,5.135)--(5.971,5.135)--(5.978,5.134)--(5.985,5.134)--(5.992,5.134)--(5.999,5.134)%
  --(6.006,5.134)--(6.012,5.133)--(6.019,5.133)--(6.026,5.133)--(6.033,5.133)--(6.040,5.133)%
  --(6.047,5.133)--(6.054,5.132)--(6.061,5.132)--(6.068,5.132)--(6.075,5.132)--(6.082,5.132)%
  --(6.089,5.132)--(6.096,5.131)--(6.103,5.131)--(6.110,5.131)--(6.117,5.131)--(6.124,5.131)%
  --(6.131,5.131)--(6.138,5.130)--(6.145,5.130)--(6.152,5.130)--(6.159,5.130)--(6.166,5.130)%
  --(6.173,5.130)--(6.179,5.130)--(6.186,5.129)--(6.193,5.129)--(6.200,5.129)--(6.207,5.129)%
  --(6.214,5.129)--(6.221,5.129)--(6.228,5.129)--(6.235,5.128)--(6.242,5.128)--(6.249,5.128)%
  --(6.256,5.128)--(6.263,5.128)--(6.270,5.128)--(6.277,5.128)--(6.284,5.128)--(6.291,5.127)%
  --(6.298,5.127)--(6.305,5.127)--(6.312,5.127)--(6.319,5.127)--(6.326,5.127)--(6.333,5.127)%
  --(6.340,5.127)--(6.346,5.127)--(6.353,5.126)--(6.360,5.126)--(6.367,5.126)--(6.374,5.126)%
  --(6.381,5.126)--(6.388,5.126)--(6.395,5.126)--(6.402,5.126)--(6.409,5.126)--(6.416,5.126)%
  --(6.423,5.125)--(6.430,5.125)--(6.437,5.125)--(6.444,5.125)--(6.451,5.125)--(6.458,5.125)%
  --(6.465,5.125)--(6.472,5.125)--(6.479,5.125)--(6.486,5.125)--(6.493,5.125)--(6.500,5.124)%
  --(6.507,5.124)--(6.513,5.124)--(6.520,5.124)--(6.527,5.124)--(6.534,5.124)--(6.541,5.124)%
  --(6.548,5.124)--(6.555,5.124)--(6.562,5.124)--(6.569,5.124)--(6.576,5.124)--(6.583,5.123)%
  --(6.590,5.123)--(6.597,5.123)--(6.604,5.123)--(6.611,5.123)--(6.618,5.123)--(6.625,5.123)%
  --(6.632,5.123)--(6.639,5.123)--(6.646,5.123)--(6.653,5.123)--(6.660,5.123)--(6.667,5.123)%
  --(6.674,5.123)--(6.680,5.122)--(6.687,5.122)--(6.694,5.122)--(6.701,5.122)--(6.708,5.122)%
  --(6.715,5.122)--(6.722,5.122)--(6.729,5.122)--(6.736,5.122)--(6.743,5.122)--(6.750,5.122)%
  --(6.757,5.122)--(6.764,5.122)--(6.771,5.122)--(6.778,5.122)--(6.785,5.122)--(6.792,5.121)%
  --(6.799,5.121)--(6.806,5.121)--(6.813,5.121)--(6.820,5.121)--(6.827,5.121)--(6.834,5.121)%
  --(6.840,5.121)--(6.847,5.121)--(6.854,5.121)--(6.861,5.121)--(6.868,5.121)--(6.875,5.121)%
  --(6.882,5.121)--(6.889,5.121)--(6.896,5.121)--(6.903,5.121)--(6.910,5.121)--(6.917,5.121)%
  --(6.924,5.120)--(6.931,5.120)--(6.938,5.120)--(6.945,5.120)--(6.952,5.120)--(6.959,5.120)%
  --(6.966,5.120)--(6.973,5.120)--(6.980,5.120)--(6.987,5.120)--(6.994,5.120)--(7.001,5.120)%
  --(7.007,5.120)--(7.014,5.120)--(7.021,5.120)--(7.028,5.120)--(7.035,5.120)--(7.042,5.120)%
  --(7.049,5.120)--(7.056,5.120)--(7.063,5.120)--(7.070,5.120)--(7.077,5.120)--(7.084,5.119)%
  --(7.091,5.119)--(7.098,5.119)--(7.105,5.119)--(7.112,5.119)--(7.119,5.119)--(7.126,5.119)%
  --(7.133,5.119)--(7.140,5.119)--(7.147,5.119)--(7.154,5.119)--(7.161,5.119)--(7.168,5.119)%
  --(7.174,5.119)--(7.181,5.119)--(7.188,5.119)--(7.195,5.119)--(7.202,5.119)--(7.209,5.119)%
  --(7.216,5.119)--(7.223,5.119)--(7.230,5.119)--(7.237,5.119)--(7.244,5.119)--(7.251,5.119)%
  --(7.258,5.119)--(7.265,5.119)--(7.272,5.119)--(7.279,5.119)--(7.286,5.119)--(7.293,5.119)%
  --(7.300,5.119)--(7.307,5.118)--(7.314,5.118)--(7.321,5.118)--(7.328,5.118)--(7.335,5.118)%
  --(7.341,5.118)--(7.348,5.118)--(7.355,5.118)--(7.362,5.118)--(7.369,5.118)--(7.376,5.118)%
  --(7.383,5.118)--(7.390,5.118)--(7.397,5.118)--(7.404,5.118)--(7.411,5.118)--(7.418,5.118)%
  --(7.425,5.118)--(7.432,5.118)--(7.439,5.118)--(7.446,5.118)--(7.453,5.118)--(7.460,5.118)%
  --(7.467,5.118)--(7.474,5.118);
\gpsetpointsize{4.40}
\gppoint{gp mark 5}{(1.128,1.227)}
\gppoint{gp mark 5}{(2.033,1.218)}
\gppoint{gp mark 5}{(2.937,1.343)}
\gppoint{gp mark 5}{(3.842,2.975)}
\gppoint{gp mark 5}{(4.746,5.150)}
\gppoint{gp mark 5}{(5.651,5.145)}
\gppoint{gp mark 5}{(6.555,5.124)}
\gppoint{gp mark 5}{(7.460,5.118)}
\gppoint{gp mark 5}{(6.943,5.548)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,6.306)--(1.128,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.128cm}{0.739cm}}{\pgfpoint{7.585cm}{6.306cm}}
\end{tikzpicture}
%% gnuplot variables


==> Plots/Swell/iga.86x16.dt0.015625.nodeMov.log.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Aug 11 19:49:39 2017
\tikzset{every node/.append style={scale=0.75}}
\path (0.000,0.000) rectangle (8.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,1.227)--(1.308,1.227);
\draw[gp path] (7.585,1.227)--(7.405,1.227);
\node[gp node right] at (0.990,1.227) {10.0};
\draw[gp path] (1.128,2.204)--(1.308,2.204);
\draw[gp path] (7.585,2.204)--(7.405,2.204);
\node[gp node right] at (0.990,2.204) {10.5};
\draw[gp path] (1.128,3.181)--(1.308,3.181);
\draw[gp path] (7.585,3.181)--(7.405,3.181);
\node[gp node right] at (0.990,3.181) {11.0};
\draw[gp path] (1.128,4.157)--(1.308,4.157);
\draw[gp path] (7.585,4.157)--(7.405,4.157);
\node[gp node right] at (0.990,4.157) {11.5};
\draw[gp path] (1.128,5.134)--(1.308,5.134);
\draw[gp path] (7.585,5.134)--(7.405,5.134);
\node[gp node right] at (0.990,5.134) {12.0};
\draw[gp path] (1.128,6.111)--(1.308,6.111);
\draw[gp path] (7.585,6.111)--(7.405,6.111);
\node[gp node right] at (0.990,6.111) {12.5};
\draw[gp path] (1.128,0.739)--(1.128,0.919);
\draw[gp path] (1.128,6.306)--(1.128,6.126);
\node[gp node center] at (1.128,0.508) {$0$};
\draw[gp path] (2.019,0.739)--(2.019,0.919);
\draw[gp path] (2.019,6.306)--(2.019,6.126);
\node[gp node center] at (2.019,0.508) {$2$};
\draw[gp path] (2.909,0.739)--(2.909,0.919);
\draw[gp path] (2.909,6.306)--(2.909,6.126);
\node[gp node center] at (2.909,0.508) {$4$};
\draw[gp path] (3.800,0.739)--(3.800,0.919);
\draw[gp path] (3.800,6.306)--(3.800,6.126);
\node[gp node center] at (3.800,0.508) {$6$};
\draw[gp path] (4.690,0.739)--(4.690,0.919);
\draw[gp path] (4.690,6.306)--(4.690,6.126);
\node[gp node center] at (4.690,0.508) {$8$};
\draw[gp path] (5.581,0.739)--(5.581,0.919);
\draw[gp path] (5.581,6.306)--(5.581,6.126);
\node[gp node center] at (5.581,0.508) {$10$};
\draw[gp path] (6.472,0.739)--(6.472,0.919);
\draw[gp path] (6.472,6.306)--(6.472,6.126);
\node[gp node center] at (6.472,0.508) {$12$};
\draw[gp path] (7.362,0.739)--(7.362,0.919);
\draw[gp path] (7.362,6.306)--(7.362,6.126);
\node[gp node center] at (7.362,0.508) {$14$};
\draw[gp path] (1.128,6.306)--(1.128,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
\node[gp node center,rotate=-270] at (0.184,3.522) {Vertical Position of Corner Node};
\node[gp node center] at (4.356,0.162) {Time};
\node[gp node center] at (4.356,6.653) {IGA};
\node[gp node right] at (6.439,6.010) {PDE Directional};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (6.577,6.010)--(7.309,6.010);
\draw[gp path] (1.128,1.227)--(1.135,1.228)--(1.142,1.228)--(1.149,1.228)--(1.156,1.228)%
  --(1.163,1.228)--(1.170,1.228)--(1.177,1.228)--(1.184,1.227)--(1.191,1.227)--(1.198,1.227)%
  --(1.205,1.227)--(1.211,1.227)--(1.218,1.227)--(1.225,1.227)--(1.232,1.227)--(1.239,1.227)%
  --(1.246,1.227)--(1.253,1.226)--(1.260,1.226)--(1.267,1.226)--(1.274,1.226)--(1.281,1.226)%
  --(1.288,1.226)--(1.295,1.226)--(1.302,1.226)--(1.309,1.226)--(1.316,1.226)--(1.323,1.225)%
  --(1.330,1.225)--(1.337,1.225)--(1.344,1.225)--(1.351,1.225)--(1.358,1.225)--(1.365,1.225)%
  --(1.372,1.225)--(1.378,1.225)--(1.385,1.225)--(1.392,1.225)--(1.399,1.224)--(1.406,1.224)%
  --(1.413,1.224)--(1.420,1.224)--(1.427,1.224)--(1.434,1.224)--(1.441,1.224)--(1.448,1.224)%
  --(1.455,1.224)--(1.462,1.224)--(1.469,1.224)--(1.476,1.223)--(1.483,1.223)--(1.490,1.223)%
  --(1.497,1.223)--(1.504,1.223)--(1.511,1.223)--(1.518,1.223)--(1.525,1.223)--(1.532,1.223)%
  --(1.539,1.223)--(1.545,1.223)--(1.552,1.223)--(1.559,1.222)--(1.566,1.222)--(1.573,1.222)%
  --(1.580,1.222)--(1.587,1.222)--(1.594,1.222)--(1.601,1.222)--(1.608,1.222)--(1.615,1.222)%
  --(1.622,1.222)--(1.629,1.222)--(1.636,1.222)--(1.643,1.221)--(1.650,1.221)--(1.657,1.221)%
  --(1.664,1.221)--(1.671,1.221)--(1.678,1.221)--(1.685,1.221)--(1.692,1.221)--(1.699,1.221)%
  --(1.706,1.221)--(1.712,1.221)--(1.719,1.221)--(1.726,1.220)--(1.733,1.220)--(1.740,1.220)%
  --(1.747,1.220)--(1.754,1.220)--(1.761,1.220)--(1.768,1.220)--(1.775,1.220)--(1.782,1.220)%
  --(1.789,1.220)--(1.796,1.220)--(1.803,1.220)--(1.810,1.220)--(1.817,1.219)--(1.824,1.219)%
  --(1.831,1.219)--(1.838,1.219)--(1.845,1.219)--(1.852,1.219)--(1.859,1.219)--(1.866,1.219)%
  --(1.873,1.219)--(1.879,1.219)--(1.886,1.219)--(1.893,1.219)--(1.900,1.219)--(1.907,1.219)%
  --(1.914,1.219)--(1.921,1.219)--(1.928,1.219)--(1.935,1.218)--(1.942,1.218)--(1.949,1.218)%
  --(1.956,1.218)--(1.963,1.218)--(1.970,1.218)--(1.977,1.218)--(1.984,1.218)--(1.991,1.218)%
  --(1.998,1.218)--(2.005,1.218)--(2.012,1.218)--(2.019,1.218)--(2.026,1.218)--(2.033,1.218)%
  --(2.039,1.218)--(2.046,1.218)--(2.053,1.218)--(2.060,1.218)--(2.067,1.218)--(2.074,1.218)%
  --(2.081,1.218)--(2.088,1.218)--(2.095,1.218)--(2.102,1.218)--(2.109,1.218)--(2.116,1.218)%
  --(2.123,1.218)--(2.130,1.218)--(2.137,1.218)--(2.144,1.219)--(2.151,1.219)--(2.158,1.219)%
  --(2.165,1.219)--(2.172,1.219)--(2.179,1.219)--(2.186,1.219)--(2.193,1.219)--(2.200,1.219)%
  --(2.206,1.219)--(2.213,1.220)--(2.220,1.220)--(2.227,1.220)--(2.234,1.220)--(2.241,1.220)%
  --(2.248,1.220)--(2.255,1.221)--(2.262,1.221)--(2.269,1.221)--(2.276,1.221)--(2.283,1.221)%
  --(2.290,1.222)--(2.297,1.222)--(2.304,1.222)--(2.311,1.222)--(2.318,1.223)--(2.325,1.223)%
  --(2.332,1.223)--(2.339,1.224)--(2.346,1.224)--(2.353,1.224)--(2.360,1.225)--(2.367,1.225)%
  --(2.373,1.225)--(2.380,1.226)--(2.387,1.226)--(2.394,1.227)--(2.401,1.227)--(2.408,1.228)%
  --(2.415,1.228)--(2.422,1.229)--(2.429,1.229)--(2.436,1.230)--(2.443,1.230)--(2.450,1.231)%
  --(2.457,1.231)--(2.464,1.232)--(2.471,1.233)--(2.478,1.233)--(2.485,1.234)--(2.492,1.235)%
  --(2.499,1.235)--(2.506,1.236)--(2.513,1.237)--(2.520,1.238)--(2.527,1.239)--(2.534,1.239)%
  --(2.540,1.240)--(2.547,1.241)--(2.554,1.242)--(2.561,1.243)--(2.568,1.244)--(2.575,1.245)%
  --(2.582,1.246)--(2.589,1.247)--(2.596,1.248)--(2.603,1.250)--(2.610,1.251)--(2.617,1.252)%
  --(2.624,1.253)--(2.631,1.254)--(2.638,1.256)--(2.645,1.257)--(2.652,1.258)--(2.659,1.260)%
  --(2.666,1.261)--(2.673,1.263)--(2.680,1.264)--(2.687,1.266)--(2.694,1.268)--(2.701,1.269)%
  --(2.707,1.271)--(2.714,1.273)--(2.721,1.275)--(2.728,1.276)--(2.735,1.278)--(2.742,1.280)%
  --(2.749,1.282)--(2.756,1.284)--(2.763,1.286)--(2.770,1.288)--(2.777,1.291)--(2.784,1.293)%
  --(2.791,1.295)--(2.798,1.298)--(2.805,1.300)--(2.812,1.303)--(2.819,1.305)--(2.826,1.308)%
  --(2.833,1.310)--(2.840,1.313)--(2.847,1.316)--(2.854,1.319)--(2.861,1.322)--(2.867,1.325)%
  --(2.874,1.328)--(2.881,1.331)--(2.888,1.334)--(2.895,1.337)--(2.902,1.341)--(2.909,1.344)%
  --(2.916,1.348)--(2.923,1.351)--(2.930,1.355)--(2.937,1.359)--(2.944,1.362)--(2.951,1.366)%
  --(2.958,1.370)--(2.965,1.374)--(2.972,1.379)--(2.979,1.383)--(2.986,1.387)--(2.993,1.392)%
  --(3.000,1.396)--(3.007,1.401)--(3.014,1.406)--(3.021,1.410)--(3.028,1.415)--(3.034,1.420)%
  --(3.041,1.426)--(3.048,1.431)--(3.055,1.436)--(3.062,1.442)--(3.069,1.447)--(3.076,1.453)%
  --(3.083,1.459)--(3.090,1.464)--(3.097,1.470)--(3.104,1.477)--(3.111,1.483)--(3.118,1.489)%
  --(3.125,1.496)--(3.132,1.502)--(3.139,1.509)--(3.146,1.516)--(3.153,1.523)--(3.160,1.530)%
  --(3.167,1.537)--(3.174,1.545)--(3.181,1.552)--(3.188,1.560)--(3.195,1.568)--(3.201,1.576)%
  --(3.208,1.584)--(3.215,1.592)--(3.222,1.601)--(3.229,1.609)--(3.236,1.618)--(3.243,1.627)%
  --(3.250,1.636)--(3.257,1.645)--(3.264,1.654)--(3.271,1.664)--(3.278,1.673)--(3.285,1.683)%
  --(3.292,1.693)--(3.299,1.703)--(3.306,1.713)--(3.313,1.724)--(3.320,1.734)--(3.327,1.745)%
  --(3.334,1.756)--(3.341,1.767)--(3.348,1.779)--(3.355,1.790)--(3.362,1.802)--(3.368,1.814)%
  --(3.375,1.826)--(3.382,1.838)--(3.389,1.850)--(3.396,1.863)--(3.403,1.876)--(3.410,1.889)%
  --(3.417,1.902)--(3.424,1.915)--(3.431,1.928)--(3.438,1.942)--(3.445,1.956)--(3.452,1.970)%
  --(3.459,1.984)--(3.466,1.999)--(3.473,2.013)--(3.480,2.028)--(3.487,2.043)--(3.494,2.059)%
  --(3.501,2.074)--(3.508,2.090)--(3.515,2.105)--(3.522,2.121)--(3.529,2.138)--(3.535,2.154)%
  --(3.542,2.171)--(3.549,2.187)--(3.556,2.204)--(3.563,2.221)--(3.570,2.239)--(3.577,2.256)%
  --(3.584,2.274)--(3.591,2.292)--(3.598,2.310)--(3.605,2.328)--(3.612,2.347)--(3.619,2.366)%
  --(3.626,2.384)--(3.633,2.403)--(3.640,2.423)--(3.647,2.442)--(3.654,2.462)--(3.661,2.481)%
  --(3.668,2.501)--(3.675,2.521)--(3.682,2.542)--(3.689,2.562)--(3.695,2.583)--(3.702,2.604)%
  --(3.709,2.625)--(3.716,2.646)--(3.723,2.667)--(3.730,2.688)--(3.737,2.710)--(3.744,2.732)%
  --(3.751,2.753)--(3.758,2.775)--(3.765,2.797)--(3.772,2.820)--(3.779,2.842)--(3.786,2.865)%
  --(3.793,2.887)--(3.800,2.910)--(3.807,2.933)--(3.814,2.956)--(3.821,2.979)--(3.828,3.002)%
  --(3.835,3.025)--(3.842,3.049)--(3.849,3.072)--(3.856,3.095)--(3.862,3.119)--(3.869,3.143)%
  --(3.876,3.166)--(3.883,3.190)--(3.890,3.214)--(3.897,3.238)--(3.904,3.262)--(3.911,3.286)%
  --(3.918,3.310)--(3.925,3.334)--(3.932,3.358)--(3.939,3.382)--(3.946,3.406)--(3.953,3.430)%
  --(3.960,3.454)--(3.967,3.478)--(3.974,3.502)--(3.981,3.526)--(3.988,3.550)--(3.995,3.574)%
  --(4.002,3.598)--(4.009,3.622)--(4.016,3.645)--(4.023,3.669)--(4.029,3.693)--(4.036,3.716)%
  --(4.043,3.740)--(4.050,3.763)--(4.057,3.786)--(4.064,3.810)--(4.071,3.833)--(4.078,3.856)%
  --(4.085,3.879)--(4.092,3.901)--(4.099,3.924)--(4.106,3.946)--(4.113,3.969)--(4.120,3.991)%
  --(4.127,4.013)--(4.134,4.035)--(4.141,4.057)--(4.148,4.078)--(4.155,4.099)--(4.162,4.121)%
  --(4.169,4.142)--(4.176,4.162)--(4.183,4.183)--(4.190,4.203)--(4.196,4.223)--(4.203,4.243)%
  --(4.210,4.263)--(4.217,4.282)--(4.224,4.302)--(4.231,4.320)--(4.238,4.339)--(4.245,4.358)%
  --(4.252,4.376)--(4.259,4.394)--(4.266,4.411)--(4.273,4.429)--(4.280,4.446)--(4.287,4.463)%
  --(4.294,4.480)--(4.301,4.496)--(4.308,4.512)--(4.315,4.528)--(4.322,4.544)--(4.329,4.559)%
  --(4.336,4.574)--(4.343,4.589)--(4.350,4.604)--(4.357,4.618)--(4.363,4.632)--(4.370,4.646)%
  --(4.377,4.660)--(4.384,4.673)--(4.391,4.686)--(4.398,4.699)--(4.405,4.711)--(4.412,4.724)%
  --(4.419,4.735)--(4.426,4.747)--(4.433,4.758)--(4.440,4.769)--(4.447,4.780)--(4.454,4.790)%
  --(4.461,4.800)--(4.468,4.810)--(4.475,4.819)--(4.482,4.828)--(4.489,4.836)--(4.496,4.845)%
  --(4.503,4.852)--(4.510,4.860)--(4.517,4.867)--(4.523,4.874)--(4.530,4.880)--(4.537,4.886)%
  --(4.544,4.892)--(4.551,4.897)--(4.558,4.902)--(4.565,4.907)--(4.572,4.912)--(4.579,4.916)%
  --(4.586,4.920)--(4.593,4.924)--(4.600,4.927)--(4.607,4.931)--(4.614,4.934)--(4.621,4.937)%
  --(4.628,4.940)--(4.635,4.943)--(4.642,4.945)--(4.649,4.948)--(4.656,4.950)--(4.663,4.953)%
  --(4.670,4.955)--(4.677,4.957)--(4.684,4.959)--(4.690,4.961)--(4.697,4.963)--(4.704,4.965)%
  --(4.711,4.967)--(4.718,4.968)--(4.725,4.970)--(4.732,4.972)--(4.739,4.973)--(4.746,4.975)%
  --(4.753,4.976)--(4.760,4.978)--(4.767,4.979)--(4.774,4.981)--(4.781,4.982)--(4.788,4.983)%
  --(4.795,4.985)--(4.802,4.986)--(4.809,4.987)--(4.816,4.988)--(4.823,4.989)--(4.830,4.990)%
  --(4.837,4.991)--(4.844,4.992)--(4.851,4.993)--(4.857,4.995)--(4.864,4.995)--(4.871,4.996)%
  --(4.878,4.997)--(4.885,4.998)--(4.892,4.999)--(4.899,5.000)--(4.906,5.001)--(4.913,5.002)%
  --(4.920,5.003)--(4.927,5.004)--(4.934,5.004)--(4.941,5.005)--(4.948,5.006)--(4.955,5.007)%
  --(4.962,5.007)--(4.969,5.008)--(4.976,5.009)--(4.983,5.010)--(4.990,5.010)--(4.997,5.011)%
  --(5.004,5.012)--(5.011,5.012)--(5.018,5.013)--(5.024,5.014)--(5.031,5.014)--(5.038,5.015)%
  --(5.045,5.015)--(5.052,5.016)--(5.059,5.017)--(5.066,5.017)--(5.073,5.018)--(5.080,5.018)%
  --(5.087,5.019)--(5.094,5.019)--(5.101,5.020)--(5.108,5.020)--(5.115,5.021)--(5.122,5.021)%
  --(5.129,5.022)--(5.136,5.022)--(5.143,5.023)--(5.150,5.023)--(5.157,5.024)--(5.164,5.024)%
  --(5.171,5.024)--(5.178,5.025)--(5.184,5.025)--(5.191,5.026)--(5.198,5.026)--(5.205,5.026)%
  --(5.212,5.027)--(5.219,5.027)--(5.226,5.028)--(5.233,5.028)--(5.240,5.028)--(5.247,5.029)%
  --(5.254,5.029)--(5.261,5.029)--(5.268,5.030)--(5.275,5.030)--(5.282,5.030)--(5.289,5.031)%
  --(5.296,5.031)--(5.303,5.031)--(5.310,5.032)--(5.317,5.032)--(5.324,5.032)--(5.331,5.032)%
  --(5.338,5.033)--(5.345,5.033)--(5.351,5.033)--(5.358,5.034)--(5.365,5.034)--(5.372,5.034)%
  --(5.379,5.034)--(5.386,5.035)--(5.393,5.035)--(5.400,5.035)--(5.407,5.035)--(5.414,5.036)%
  --(5.421,5.036)--(5.428,5.036)--(5.435,5.036)--(5.442,5.036)--(5.449,5.037)--(5.456,5.037)%
  --(5.463,5.037)--(5.470,5.037)--(5.477,5.038)--(5.484,5.038)--(5.491,5.038)--(5.498,5.038)%
  --(5.505,5.038)--(5.512,5.039)--(5.518,5.039)--(5.525,5.039)--(5.532,5.039)--(5.539,5.039)%
  --(5.546,5.040)--(5.553,5.040)--(5.560,5.040)--(5.567,5.040)--(5.574,5.040)--(5.581,5.040)%
  --(5.588,5.041)--(5.595,5.041)--(5.602,5.041)--(5.609,5.041)--(5.616,5.041)--(5.623,5.042)%
  --(5.630,5.042)--(5.637,5.042)--(5.644,5.042)--(5.651,5.042)--(5.658,5.042)--(5.665,5.043)%
  --(5.672,5.043)--(5.679,5.043)--(5.685,5.043)--(5.692,5.043)--(5.699,5.043)--(5.706,5.043)%
  --(5.713,5.044)--(5.720,5.044)--(5.727,5.044)--(5.734,5.044)--(5.741,5.044)--(5.748,5.044)%
  --(5.755,5.045)--(5.762,5.045)--(5.769,5.045)--(5.776,5.045)--(5.783,5.045)--(5.790,5.045)%
  --(5.797,5.045)--(5.804,5.046)--(5.811,5.046)--(5.818,5.046)--(5.825,5.046)--(5.832,5.046)%
  --(5.839,5.046)--(5.846,5.046)--(5.852,5.047)--(5.859,5.047)--(5.866,5.047)--(5.873,5.047)%
  --(5.880,5.047)--(5.887,5.047)--(5.894,5.047)--(5.901,5.047)--(5.908,5.048)--(5.915,5.048)%
  --(5.922,5.048)--(5.929,5.048)--(5.936,5.048)--(5.943,5.048)--(5.950,5.048)--(5.957,5.049)%
  --(5.964,5.049)--(5.971,5.049)--(5.978,5.049)--(5.985,5.049)--(5.992,5.049)--(5.999,5.049)%
  --(6.006,5.049)--(6.012,5.050)--(6.019,5.050)--(6.026,5.050)--(6.033,5.050)--(6.040,5.050)%
  --(6.047,5.050)--(6.054,5.050)--(6.061,5.050)--(6.068,5.051)--(6.075,5.051)--(6.082,5.051)%
  --(6.089,5.051)--(6.096,5.051)--(6.103,5.051)--(6.110,5.051)--(6.117,5.051)--(6.124,5.052)%
  --(6.131,5.052)--(6.138,5.052)--(6.145,5.052)--(6.152,5.052)--(6.159,5.052)--(6.166,5.052)%
  --(6.173,5.052)--(6.179,5.052)--(6.186,5.053)--(6.193,5.053)--(6.200,5.053)--(6.207,5.053)%
  --(6.214,5.053)--(6.221,5.053)--(6.228,5.053)--(6.235,5.053)--(6.242,5.054)--(6.249,5.054)%
  --(6.256,5.054)--(6.263,5.054)--(6.270,5.054)--(6.277,5.054)--(6.284,5.054)--(6.291,5.054)%
  --(6.298,5.054)--(6.305,5.055)--(6.312,5.055)--(6.319,5.055)--(6.326,5.055)--(6.333,5.055)%
  --(6.340,5.055)--(6.346,5.055)--(6.353,5.055)--(6.360,5.055)--(6.367,5.056)--(6.374,5.056)%
  --(6.381,5.056)--(6.388,5.056)--(6.395,5.056)--(6.402,5.056)--(6.409,5.056)--(6.416,5.056)%
  --(6.423,5.056)--(6.430,5.056)--(6.437,5.057)--(6.444,5.057)--(6.451,5.057)--(6.458,5.057)%
  --(6.465,5.057)--(6.472,5.057)--(6.479,5.057)--(6.486,5.057)--(6.493,5.057)--(6.500,5.057)%
  --(6.507,5.058)--(6.513,5.058)--(6.520,5.058)--(6.527,5.058)--(6.534,5.058)--(6.541,5.058)%
  --(6.548,5.058)--(6.555,5.058)--(6.562,5.058)--(6.569,5.058)--(6.576,5.059)--(6.583,5.059)%
  --(6.590,5.059)--(6.597,5.059)--(6.604,5.059)--(6.611,5.059)--(6.618,5.059)--(6.625,5.059)%
  --(6.632,5.059)--(6.639,5.059)--(6.646,5.059)--(6.653,5.060)--(6.660,5.060)--(6.667,5.060)%
  --(6.674,5.060)--(6.680,5.060)--(6.687,5.060)--(6.694,5.060)--(6.701,5.060)--(6.708,5.060)%
  --(6.715,5.060)--(6.722,5.060)--(6.729,5.060)--(6.736,5.061)--(6.743,5.061)--(6.750,5.061)%
  --(6.757,5.061)--(6.764,5.061)--(6.771,5.061)--(6.778,5.061)--(6.785,5.061)--(6.792,5.061)%
  --(6.799,5.061)--(6.806,5.061)--(6.813,5.061)--(6.820,5.061)--(6.827,5.062)--(6.834,5.062)%
  --(6.840,5.062)--(6.847,5.062)--(6.854,5.062)--(6.861,5.062)--(6.868,5.062)--(6.875,5.062)%
  --(6.882,5.062)--(6.889,5.062)--(6.896,5.062)--(6.903,5.062)--(6.910,5.062)--(6.917,5.062)%
  --(6.924,5.062)--(6.931,5.063)--(6.938,5.063)--(6.945,5.063)--(6.952,5.063)--(6.959,5.063)%
  --(6.966,5.063)--(6.973,5.063)--(6.980,5.063)--(6.987,5.063)--(6.994,5.063)--(7.001,5.063)%
  --(7.007,5.063)--(7.014,5.063)--(7.021,5.063)--(7.028,5.063)--(7.035,5.063)--(7.042,5.063)%
  --(7.049,5.063)--(7.056,5.064)--(7.063,5.064)--(7.070,5.064)--(7.077,5.064)--(7.084,5.064)%
  --(7.091,5.064)--(7.098,5.064)--(7.105,5.064)--(7.112,5.064)--(7.119,5.064)--(7.126,5.064)%
  --(7.133,5.064)--(7.140,5.064)--(7.147,5.064)--(7.154,5.064)--(7.161,5.064)--(7.168,5.064)%
  --(7.174,5.064)--(7.181,5.064)--(7.188,5.064)--(7.195,5.064)--(7.202,5.064)--(7.209,5.065)%
  --(7.216,5.065)--(7.223,5.065)--(7.230,5.065)--(7.237,5.065)--(7.244,5.065)--(7.251,5.065)%
  --(7.258,5.065)--(7.265,5.065)--(7.272,5.065)--(7.279,5.065)--(7.286,5.065)--(7.293,5.065)%
  --(7.300,5.065)--(7.307,5.065)--(7.314,5.065)--(7.321,5.065)--(7.328,5.065)--(7.335,5.065)%
  --(7.341,5.065)--(7.348,5.065)--(7.355,5.065)--(7.362,5.065)--(7.369,5.065)--(7.376,5.065)%
  --(7.383,5.065)--(7.390,5.065)--(7.397,5.065)--(7.404,5.065)--(7.411,5.065)--(7.418,5.065)%
  --(7.425,5.065)--(7.432,5.066)--(7.439,5.066)--(7.446,5.066)--(7.453,5.066)--(7.460,5.066)%
  --(7.467,5.066)--(7.474,5.066);
\gpsetpointsize{6.00}
\gppoint{gp mark 2}{(1.128,1.227)}
\gppoint{gp mark 2}{(1.824,1.219)}
\gppoint{gp mark 2}{(2.520,1.238)}
\gppoint{gp mark 2}{(3.215,1.592)}
\gppoint{gp mark 2}{(3.911,3.286)}
\gppoint{gp mark 2}{(4.607,4.931)}
\gppoint{gp mark 2}{(5.303,5.031)}
\gppoint{gp mark 2}{(5.999,5.049)}
\gppoint{gp mark 2}{(6.694,5.060)}
\gppoint{gp mark 2}{(7.390,5.065)}
\gppoint{gp mark 2}{(6.943,6.010)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.439,5.779) {PDE Normal};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (6.577,5.779)--(7.309,5.779);
\draw[gp path] (1.128,1.227)--(1.135,1.228)--(1.142,1.228)--(1.149,1.228)--(1.156,1.228)%
  --(1.163,1.228)--(1.170,1.228)--(1.177,1.228)--(1.184,1.227)--(1.191,1.227)--(1.198,1.227)%
  --(1.205,1.227)--(1.211,1.227)--(1.218,1.227)--(1.225,1.227)--(1.232,1.227)--(1.239,1.227)%
  --(1.246,1.227)--(1.253,1.226)--(1.260,1.226)--(1.267,1.226)--(1.274,1.226)--(1.281,1.226)%
  --(1.288,1.226)--(1.295,1.226)--(1.302,1.226)--(1.309,1.226)--(1.316,1.226)--(1.323,1.225)%
  --(1.330,1.225)--(1.337,1.225)--(1.344,1.225)--(1.351,1.225)--(1.358,1.225)--(1.365,1.225)%
  --(1.372,1.225)--(1.378,1.225)--(1.385,1.225)--(1.392,1.225)--(1.399,1.224)--(1.406,1.224)%
  --(1.413,1.224)--(1.420,1.224)--(1.427,1.224)--(1.434,1.224)--(1.441,1.224)--(1.448,1.224)%
  --(1.455,1.224)--(1.462,1.224)--(1.469,1.224)--(1.476,1.223)--(1.483,1.223)--(1.490,1.223)%
  --(1.497,1.223)--(1.504,1.223)--(1.511,1.223)--(1.518,1.223)--(1.525,1.223)--(1.532,1.223)%
  --(1.539,1.223)--(1.545,1.223)--(1.552,1.223)--(1.559,1.222)--(1.566,1.222)--(1.573,1.222)%
  --(1.580,1.222)--(1.587,1.222)--(1.594,1.222)--(1.601,1.222)--(1.608,1.222)--(1.615,1.222)%
  --(1.622,1.222)--(1.629,1.222)--(1.636,1.222)--(1.643,1.221)--(1.650,1.221)--(1.657,1.221)%
  --(1.664,1.221)--(1.671,1.221)--(1.678,1.221)--(1.685,1.221)--(1.692,1.221)--(1.699,1.221)%
  --(1.706,1.221)--(1.712,1.221)--(1.719,1.221)--(1.726,1.220)--(1.733,1.220)--(1.740,1.220)%
  --(1.747,1.220)--(1.754,1.220)--(1.761,1.220)--(1.768,1.220)--(1.775,1.220)--(1.782,1.220)%
  --(1.789,1.220)--(1.796,1.220)--(1.803,1.220)--(1.810,1.220)--(1.817,1.219)--(1.824,1.219)%
  --(1.831,1.219)--(1.838,1.219)--(1.845,1.219)--(1.852,1.219)--(1.859,1.219)--(1.866,1.219)%
  --(1.873,1.219)--(1.879,1.219)--(1.886,1.219)--(1.893,1.219)--(1.900,1.219)--(1.907,1.219)%
  --(1.914,1.219)--(1.921,1.219)--(1.928,1.219)--(1.935,1.218)--(1.942,1.218)--(1.949,1.218)%
  --(1.956,1.218)--(1.963,1.218)--(1.970,1.218)--(1.977,1.218)--(1.984,1.218)--(1.991,1.218)%
  --(1.998,1.218)--(2.005,1.218)--(2.012,1.218)--(2.019,1.218)--(2.026,1.218)--(2.033,1.218)%
  --(2.039,1.218)--(2.046,1.218)--(2.053,1.218)--(2.060,1.218)--(2.067,1.218)--(2.074,1.218)%
  --(2.081,1.218)--(2.088,1.218)--(2.095,1.218)--(2.102,1.218)--(2.109,1.218)--(2.116,1.218)%
  --(2.123,1.218)--(2.130,1.218)--(2.137,1.218)--(2.144,1.219)--(2.151,1.219)--(2.158,1.219)%
  --(2.165,1.219)--(2.172,1.219)--(2.179,1.219)--(2.186,1.219)--(2.193,1.219)--(2.200,1.219)%
  --(2.206,1.219)--(2.213,1.220)--(2.220,1.220)--(2.227,1.220)--(2.234,1.220)--(2.241,1.220)%
  --(2.248,1.220)--(2.255,1.221)--(2.262,1.221)--(2.269,1.221)--(2.276,1.221)--(2.283,1.221)%
  --(2.290,1.222)--(2.297,1.222)--(2.304,1.222)--(2.311,1.222)--(2.318,1.223)--(2.325,1.223)%
  --(2.332,1.223)--(2.339,1.224)--(2.346,1.224)--(2.353,1.224)--(2.360,1.225)--(2.367,1.225)%
  --(2.373,1.225)--(2.380,1.226)--(2.387,1.226)--(2.394,1.227)--(2.401,1.227)--(2.408,1.228)%
  --(2.415,1.228)--(2.422,1.229)--(2.429,1.229)--(2.436,1.230)--(2.443,1.230)--(2.450,1.231)%
  --(2.457,1.231)--(2.464,1.232)--(2.471,1.233)--(2.478,1.233)--(2.485,1.234)--(2.492,1.235)%
  --(2.499,1.235)--(2.506,1.236)--(2.513,1.237)--(2.520,1.238)--(2.527,1.239)--(2.534,1.239)%
  --(2.540,1.240)--(2.547,1.241)--(2.554,1.242)--(2.561,1.243)--(2.568,1.244)--(2.575,1.245)%
  --(2.582,1.246)--(2.589,1.247)--(2.596,1.248)--(2.603,1.249)--(2.610,1.251)--(2.617,1.252)%
  --(2.624,1.253)--(2.631,1.254)--(2.638,1.256)--(2.645,1.257)--(2.652,1.258)--(2.659,1.260)%
  --(2.666,1.261)--(2.673,1.263)--(2.680,1.264)--(2.687,1.266)--(2.694,1.268)--(2.701,1.269)%
  --(2.707,1.271)--(2.714,1.273)--(2.721,1.274)--(2.728,1.276)--(2.735,1.278)--(2.742,1.280)%
  --(2.749,1.282)--(2.756,1.284)--(2.763,1.286)--(2.770,1.288)--(2.777,1.291)--(2.784,1.293)%
  --(2.791,1.295)--(2.798,1.298)--(2.805,1.300)--(2.812,1.302)--(2.819,1.305)--(2.826,1.308)%
  --(2.833,1.310)--(2.840,1.313)--(2.847,1.316)--(2.854,1.319)--(2.861,1.322)--(2.867,1.325)%
  --(2.874,1.328)--(2.881,1.331)--(2.888,1.334)--(2.895,1.337)--(2.902,1.341)--(2.909,1.344)%
  --(2.916,1.348)--(2.923,1.351)--(2.930,1.355)--(2.937,1.359)--(2.944,1.362)--(2.951,1.366)%
  --(2.958,1.370)--(2.965,1.374)--(2.972,1.378)--(2.979,1.383)--(2.986,1.387)--(2.993,1.392)%
  --(3.000,1.396)--(3.007,1.401)--(3.014,1.405)--(3.021,1.410)--(3.028,1.415)--(3.034,1.420)%
  --(3.041,1.425)--(3.048,1.431)--(3.055,1.436)--(3.062,1.441)--(3.069,1.447)--(3.076,1.453)%
  --(3.083,1.458)--(3.090,1.464)--(3.097,1.470)--(3.104,1.476)--(3.111,1.483)--(3.118,1.489)%
  --(3.125,1.496)--(3.132,1.502)--(3.139,1.509)--(3.146,1.516)--(3.153,1.523)--(3.160,1.530)%
  --(3.167,1.537)--(3.174,1.545)--(3.181,1.552)--(3.188,1.560)--(3.195,1.568)--(3.201,1.576)%
  --(3.208,1.584)--(3.215,1.592)--(3.222,1.600)--(3.229,1.609)--(3.236,1.618)--(3.243,1.626)%
  --(3.250,1.635)--(3.257,1.645)--(3.264,1.654)--(3.271,1.663)--(3.278,1.673)--(3.285,1.683)%
  --(3.292,1.693)--(3.299,1.703)--(3.306,1.713)--(3.313,1.724)--(3.320,1.734)--(3.327,1.745)%
  --(3.334,1.756)--(3.341,1.767)--(3.348,1.778)--(3.355,1.790)--(3.362,1.801)--(3.368,1.813)%
  --(3.375,1.825)--(3.382,1.837)--(3.389,1.850)--(3.396,1.862)--(3.403,1.875)--(3.410,1.888)%
  --(3.417,1.901)--(3.424,1.914)--(3.431,1.928)--(3.438,1.942)--(3.445,1.955)--(3.452,1.970)%
  --(3.459,1.984)--(3.466,1.998)--(3.473,2.013)--(3.480,2.028)--(3.487,2.043)--(3.494,2.058)%
  --(3.501,2.073)--(3.508,2.089)--(3.515,2.105)--(3.522,2.121)--(3.529,2.137)--(3.535,2.153)%
  --(3.542,2.170)--(3.549,2.187)--(3.556,2.204)--(3.563,2.221)--(3.570,2.238)--(3.577,2.256)%
  --(3.584,2.273)--(3.591,2.291)--(3.598,2.309)--(3.605,2.328)--(3.612,2.346)--(3.619,2.365)%
  --(3.626,2.384)--(3.633,2.403)--(3.640,2.422)--(3.647,2.441)--(3.654,2.461)--(3.661,2.481)%
  --(3.668,2.501)--(3.675,2.521)--(3.682,2.541)--(3.689,2.561)--(3.695,2.582)--(3.702,2.603)%
  --(3.709,2.624)--(3.716,2.645)--(3.723,2.666)--(3.730,2.687)--(3.737,2.709)--(3.744,2.731)%
  --(3.751,2.752)--(3.758,2.774)--(3.765,2.797)--(3.772,2.819)--(3.779,2.841)--(3.786,2.864)%
  --(3.793,2.886)--(3.800,2.909)--(3.807,2.932)--(3.814,2.955)--(3.821,2.978)--(3.828,3.001)%
  --(3.835,3.024)--(3.842,3.048)--(3.849,3.071)--(3.856,3.094)--(3.862,3.118)--(3.869,3.142)%
  --(3.876,3.165)--(3.883,3.189)--(3.890,3.213)--(3.897,3.237)--(3.904,3.261)--(3.911,3.285)%
  --(3.918,3.309)--(3.925,3.333)--(3.932,3.357)--(3.939,3.381)--(3.946,3.405)--(3.953,3.429)%
  --(3.960,3.453)--(3.967,3.477)--(3.974,3.501)--(3.981,3.525)--(3.988,3.549)--(3.995,3.573)%
  --(4.002,3.597)--(4.009,3.621)--(4.016,3.644)--(4.023,3.668)--(4.029,3.692)--(4.036,3.715)%
  --(4.043,3.739)--(4.050,3.762)--(4.057,3.785)--(4.064,3.809)--(4.071,3.832)--(4.078,3.855)%
  --(4.085,3.878)--(4.092,3.900)--(4.099,3.923)--(4.106,3.946)--(4.113,3.968)--(4.120,3.990)%
  --(4.127,4.012)--(4.134,4.034)--(4.141,4.056)--(4.148,4.077)--(4.155,4.099)--(4.162,4.120)%
  --(4.169,4.141)--(4.176,4.162)--(4.183,4.182)--(4.190,4.203)--(4.196,4.223)--(4.203,4.243)%
  --(4.210,4.262)--(4.217,4.282)--(4.224,4.301)--(4.231,4.320)--(4.238,4.339)--(4.245,4.357)%
  --(4.252,4.375)--(4.259,4.393)--(4.266,4.411)--(4.273,4.429)--(4.280,4.446)--(4.287,4.463)%
  --(4.294,4.479)--(4.301,4.496)--(4.308,4.512)--(4.315,4.528)--(4.322,4.544)--(4.329,4.559)%
  --(4.336,4.574)--(4.343,4.589)--(4.350,4.604)--(4.357,4.619)--(4.363,4.633)--(4.370,4.647)%
  --(4.377,4.660)--(4.384,4.674)--(4.391,4.687)--(4.398,4.700)--(4.405,4.712)--(4.412,4.725)%
  --(4.419,4.736)--(4.426,4.748)--(4.433,4.760)--(4.440,4.771)--(4.447,4.781)--(4.454,4.792)%
  --(4.461,4.802)--(4.468,4.811)--(4.475,4.821)--(4.482,4.830)--(4.489,4.838)--(4.496,4.846)%
  --(4.503,4.854)--(4.510,4.862)--(4.517,4.869)--(4.523,4.876)--(4.530,4.882)--(4.537,4.888)%
  --(4.544,4.894)--(4.551,4.899)--(4.558,4.904)--(4.565,4.909)--(4.572,4.914)--(4.579,4.918)%
  --(4.586,4.922)--(4.593,4.926)--(4.600,4.930)--(4.607,4.933)--(4.614,4.936)--(4.621,4.939)%
  --(4.628,4.942)--(4.635,4.945)--(4.642,4.948)--(4.649,4.950)--(4.656,4.953)--(4.663,4.955)%
  --(4.670,4.957)--(4.677,4.959)--(4.684,4.962)--(4.690,4.964)--(4.697,4.965)--(4.704,4.967)%
  --(4.711,4.969)--(4.718,4.971)--(4.725,4.973)--(4.732,4.974)--(4.739,4.976)--(4.746,4.977)%
  --(4.753,4.979)--(4.760,4.980)--(4.767,4.982)--(4.774,4.983)--(4.781,4.984)--(4.788,4.986)%
  --(4.795,4.987)--(4.802,4.988)--(4.809,4.989)--(4.816,4.990)--(4.823,4.991)--(4.830,4.993)%
  --(4.837,4.994)--(4.844,4.995)--(4.851,4.996)--(4.857,4.997)--(4.864,4.998)--(4.871,4.999)%
  --(4.878,4.999)--(4.885,5.000)--(4.892,5.001)--(4.899,5.002)--(4.906,5.003)--(4.913,5.004)%
  --(4.920,5.005)--(4.927,5.005)--(4.934,5.006)--(4.941,5.007)--(4.948,5.008)--(4.955,5.009)%
  --(4.962,5.009)--(4.969,5.010)--(4.976,5.011)--(4.983,5.011)--(4.990,5.012)--(4.997,5.013)%
  --(5.004,5.013)--(5.011,5.014)--(5.018,5.015)--(5.024,5.015)--(5.031,5.016)--(5.038,5.016)%
  --(5.045,5.017)--(5.052,5.017)--(5.059,5.018)--(5.066,5.019)--(5.073,5.019)--(5.080,5.020)%
  --(5.087,5.020)--(5.094,5.021)--(5.101,5.021)--(5.108,5.022)--(5.115,5.022)--(5.122,5.023)%
  --(5.129,5.023)--(5.136,5.024)--(5.143,5.024)--(5.150,5.025)--(5.157,5.025)--(5.164,5.025)%
  --(5.171,5.026)--(5.178,5.026)--(5.184,5.027)--(5.191,5.027)--(5.198,5.027)--(5.205,5.028)%
  --(5.212,5.028)--(5.219,5.029)--(5.226,5.029)--(5.233,5.029)--(5.240,5.030)--(5.247,5.030)%
  --(5.254,5.030)--(5.261,5.031)--(5.268,5.031)--(5.275,5.031)--(5.282,5.032)--(5.289,5.032)%
  --(5.296,5.032)--(5.303,5.033)--(5.310,5.033)--(5.317,5.033)--(5.324,5.034)--(5.331,5.034)%
  --(5.338,5.034)--(5.345,5.034)--(5.351,5.035)--(5.358,5.035)--(5.365,5.035)--(5.372,5.036)%
  --(5.379,5.036)--(5.386,5.036)--(5.393,5.036)--(5.400,5.037)--(5.407,5.037)--(5.414,5.037)%
  --(5.421,5.037)--(5.428,5.038)--(5.435,5.038)--(5.442,5.038)--(5.449,5.038)--(5.456,5.039)%
  --(5.463,5.039)--(5.470,5.039)--(5.477,5.039)--(5.484,5.040)--(5.491,5.040)--(5.498,5.040)%
  --(5.505,5.040)--(5.512,5.040)--(5.518,5.041)--(5.525,5.041)--(5.532,5.041)--(5.539,5.041)%
  --(5.546,5.041)--(5.553,5.042)--(5.560,5.042)--(5.567,5.042)--(5.574,5.042)--(5.581,5.042)%
  --(5.588,5.043)--(5.595,5.043)--(5.602,5.043)--(5.609,5.043)--(5.616,5.043)--(5.623,5.044)%
  --(5.630,5.044)--(5.637,5.044)--(5.644,5.044)--(5.651,5.044)--(5.658,5.045)--(5.665,5.045)%
  --(5.672,5.045)--(5.679,5.045)--(5.685,5.045)--(5.692,5.045)--(5.699,5.046)--(5.706,5.046)%
  --(5.713,5.046)--(5.720,5.046)--(5.727,5.046)--(5.734,5.046)--(5.741,5.047)--(5.748,5.047)%
  --(5.755,5.047)--(5.762,5.047)--(5.769,5.047)--(5.776,5.047)--(5.783,5.048)--(5.790,5.048)%
  --(5.797,5.048)--(5.804,5.048)--(5.811,5.048)--(5.818,5.048)--(5.825,5.049)--(5.832,5.049)%
  --(5.839,5.049)--(5.846,5.049)--(5.852,5.049)--(5.859,5.049)--(5.866,5.050)--(5.873,5.050)%
  --(5.880,5.050)--(5.887,5.050)--(5.894,5.050)--(5.901,5.050)--(5.908,5.050)--(5.915,5.051)%
  --(5.922,5.051)--(5.929,5.051)--(5.936,5.051)--(5.943,5.051)--(5.950,5.051)--(5.957,5.051)%
  --(5.964,5.052)--(5.971,5.052)--(5.978,5.052)--(5.985,5.052)--(5.992,5.052)--(5.999,5.052)%
  --(6.006,5.053)--(6.012,5.053)--(6.019,5.053)--(6.026,5.053)--(6.033,5.053)--(6.040,5.053)%
  --(6.047,5.053)--(6.054,5.053)--(6.061,5.054)--(6.068,5.054)--(6.075,5.054)--(6.082,5.054)%
  --(6.089,5.054)--(6.096,5.054)--(6.103,5.054)--(6.110,5.055)--(6.117,5.055)--(6.124,5.055)%
  --(6.131,5.055)--(6.138,5.055)--(6.145,5.055)--(6.152,5.055)--(6.159,5.056)--(6.166,5.056)%
  --(6.173,5.056)--(6.179,5.056)--(6.186,5.056)--(6.193,5.056)--(6.200,5.056)--(6.207,5.056)%
  --(6.214,5.057)--(6.221,5.057)--(6.228,5.057)--(6.235,5.057)--(6.242,5.057)--(6.249,5.057)%
  --(6.256,5.057)--(6.263,5.057)--(6.270,5.058)--(6.277,5.058)--(6.284,5.058)--(6.291,5.058)%
  --(6.298,5.058)--(6.305,5.058)--(6.312,5.058)--(6.319,5.058)--(6.326,5.059)--(6.333,5.059)%
  --(6.340,5.059)--(6.346,5.059)--(6.353,5.059)--(6.360,5.059)--(6.367,5.059)--(6.374,5.059)%
  --(6.381,5.060)--(6.388,5.060)--(6.395,5.060)--(6.402,5.060)--(6.409,5.060)--(6.416,5.060)%
  --(6.423,5.060)--(6.430,5.060)--(6.437,5.060)--(6.444,5.061)--(6.451,5.061)--(6.458,5.061)%
  --(6.465,5.061)--(6.472,5.061)--(6.479,5.061)--(6.486,5.061)--(6.493,5.061)--(6.500,5.061)%
  --(6.507,5.061)--(6.513,5.062)--(6.520,5.062)--(6.527,5.062)--(6.534,5.062)--(6.541,5.062)%
  --(6.548,5.062)--(6.555,5.062)--(6.562,5.062)--(6.569,5.062)--(6.576,5.062)--(6.583,5.063)%
  --(6.590,5.063)--(6.597,5.063)--(6.604,5.063)--(6.611,5.063)--(6.618,5.063)--(6.625,5.063)%
  --(6.632,5.063)--(6.639,5.063)--(6.646,5.063)--(6.653,5.064)--(6.660,5.064)--(6.667,5.064)%
  --(6.674,5.064)--(6.680,5.064)--(6.687,5.064)--(6.694,5.064)--(6.701,5.064)--(6.708,5.064)%
  --(6.715,5.064)--(6.722,5.064)--(6.729,5.064)--(6.736,5.065)--(6.743,5.065)--(6.750,5.065)%
  --(6.757,5.065)--(6.764,5.065)--(6.771,5.065)--(6.778,5.065)--(6.785,5.065)--(6.792,5.065)%
  --(6.799,5.065)--(6.806,5.065)--(6.813,5.065)--(6.820,5.065)--(6.827,5.066)--(6.834,5.066)%
  --(6.840,5.066)--(6.847,5.066)--(6.854,5.066)--(6.861,5.066)--(6.868,5.066)--(6.875,5.066)%
  --(6.882,5.066)--(6.889,5.066)--(6.896,5.066)--(6.903,5.066)--(6.910,5.066)--(6.917,5.066)%
  --(6.924,5.066)--(6.931,5.067)--(6.938,5.067)--(6.945,5.067)--(6.952,5.067)--(6.959,5.067)%
  --(6.966,5.067)--(6.973,5.067)--(6.980,5.067)--(6.987,5.067)--(6.994,5.067)--(7.001,5.067)%
  --(7.007,5.067)--(7.014,5.067)--(7.021,5.067)--(7.028,5.067)--(7.035,5.067)--(7.042,5.067)%
  --(7.049,5.067)--(7.056,5.068)--(7.063,5.068)--(7.070,5.068)--(7.077,5.068)--(7.084,5.068)%
  --(7.091,5.068)--(7.098,5.068)--(7.105,5.068)--(7.112,5.068)--(7.119,5.068)--(7.126,5.068)%
  --(7.133,5.068)--(7.140,5.068)--(7.147,5.068)--(7.154,5.068)--(7.161,5.068)--(7.168,5.068)%
  --(7.174,5.068)--(7.181,5.068)--(7.188,5.068)--(7.195,5.068)--(7.202,5.068)--(7.209,5.068)%
  --(7.216,5.068)--(7.223,5.068)--(7.230,5.068)--(7.237,5.069)--(7.244,5.069)--(7.251,5.069)%
  --(7.258,5.069)--(7.265,5.069)--(7.272,5.069)--(7.279,5.069)--(7.286,5.069)--(7.293,5.069)%
  --(7.300,5.069)--(7.307,5.069)--(7.314,5.069)--(7.321,5.069)--(7.328,5.069)--(7.335,5.069)%
  --(7.341,5.069)--(7.348,5.069)--(7.355,5.069)--(7.362,5.069)--(7.369,5.069)--(7.376,5.069)%
  --(7.383,5.069)--(7.390,5.069)--(7.397,5.069)--(7.404,5.069)--(7.411,5.069)--(7.418,5.069)%
  --(7.425,5.069)--(7.432,5.069)--(7.439,5.069)--(7.446,5.069)--(7.453,5.069)--(7.460,5.069)%
  --(7.467,5.069)--(7.474,5.069);
\gpsetpointsize{4.40}
\gppoint{gp mark 5}{(1.128,1.227)}
\gppoint{gp mark 5}{(2.033,1.218)}
\gppoint{gp mark 5}{(2.937,1.359)}
\gppoint{gp mark 5}{(3.842,3.048)}
\gppoint{gp mark 5}{(4.746,4.977)}
\gppoint{gp mark 5}{(5.651,5.044)}
\gppoint{gp mark 5}{(6.555,5.062)}
\gppoint{gp mark 5}{(7.460,5.069)}
\gppoint{gp mark 5}{(6.943,5.779)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,6.306)--(1.128,0.739)--(7.585,0.739)--(7.585,6.306)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.128cm}{0.739cm}}{\pgfpoint{7.585cm}{6.306cm}}
\end{tikzpicture}
%% gnuplot variables

